Model-Predictive Spill-Free Emergency Stopping for Liquid-Manipulating Robots

Manipulating open liquid containers is challenging because liquids are highly sensitive to vessel accelerations and jerks. Although spill-free liquid manipulation has been widely studied, emergency stopping under unexpected hazards has received little attention, despite the fact that abrupt braking may cause hazardous spills. This letter presents an emergency stop system for robots manipulating liquids in open containers. We formulate emergency stopping as an optimal control problem and solve it in a model predictive control framework to generate time-optimal, spill-free stopping trajectories. The method operates as a plug-and-play safety layer on top of existing slosh-free motion planning methods, enabling immediate reaction to detected hazards while accounting for nonlinear liquid dynamics. We demonstrate, through simulation and on a 7-DoF Franka Emika Panda robot, that the proposed approach achieves fast emergency stopping without spilling.

==> datat/sp1_ours_baseline_vel2_combined.txt <==
1.355293237121328739e-04 -3.003573331062131427e-04 -8.868707766174857045e-04 1.287593815160739869e-04 1.638276641342947208e-05 -8.984956003120275411e-07
1.355293237121328739e-04 -3.003573331062131427e-04 -8.868707766174857045e-04 1.287593815160739869e-04 1.638276641342947208e-05 -8.984956003120275411e-07
1.355293237121328739e-04 -3.003573331062131427e-04 -8.868707766174857045e-04 1.287593815160739869e-04 1.638276641342947208e-05 -8.984956003120275411e-07
-1.830561603789297178e-04 1.386702726548369121e-04 -1.893785442287835956e-04 1.287593815160739869e-04 1.638276641342947208e-05 -8.984956003120275411e-07
-1.058996772859369800e-04 -3.036411351114918751e-04 -4.942720656429818544e-04 2.780485757731418700e-04 -8.629824221353947673e-04 -8.285985870168205121e-04
-2.328379935646086320e-04 6.233313789183359162e-04 -3.064571503621462876e-04 -5.527306991455663938e-04 2.540186485843842854e-04 -3.322949456098909680e-04
-3.975501574617156366e-04 5.945976508948728166e-04 -1.378217749854574858e-03 -1.208018935461879556e-03 1.066971163054178775e-03 -4.443136731542828358e-03
-3.328713211444764546e-04 4.725609201200576355e-04 1.838576885582667443e-04 -9.982926846543544938e-04 9.002159033031688091e-04 -2.291618465666558739e-03
-6.145774791676090684e-04 1.674202571163372743e-03 -2.357550801865762949e-03 -1.103259556879922915e-03 8.006051800518918220e-04 -4.443356048465329708e-03
-1.277643215479660772e-03 1.969505292981334806e-03 -5.627471010056993642e-03 -1.400180023233928020e-03 3.467723103816357233e-04 -6.641099110943873146e-03
-1.130935350762514750e-03 7.554018335201200581e-04 -5.466742804729755184e-03 -5.211214533256218733e-04 -6.770883695636628272e-05 -6.255441425252258360e-03
-2.252281304972265832e-04 7.317673308008653538e-04 -4.644521300839445782e-03 -1.459049934311231270e-03 1.691016537475145383e-03 -7.432476408443189353e-03
-6.367773618357519452e-05 -4.443441907379494689e-04 -5.638374323392805407e-03 -1.415371338096586438e-03 -4.427563952346053391e-05 -8.025076624295064340e-03
-1.182772953755166761e-03 2.681999537848152315e-04 -7.951687744688854670e-03 -1.413399261019503399e-03 2.686324228901577731e-04 -9.115122826070912870e-03
-1.541889051946997331e-03 1.550087029019696925e-03 -7.631789960524644999e-03 -1.528276364463866058e-03 1.021505055947525067e-03 -8.562619887944510066e-03
-1.967083090727482064e-03 1.452012872318255744e-03 -8.681662693042824230e-03 -1.744085100787681189e-03 9.048119880586311635e-04 -8.225521973970174872e-03
-1.581658036900790692e-03 -2.695043624851866694e-04 -8.209577350747523927e-03 -2.262488285720046146e-03 1.607604583869608802e-03 -9.459531143989487190e-03
-1.921404335319064436e-03 -5.196961633373666824e-04 -8.745969325358532789e-03 -2.876891525954209348e-03 1.800853055585370337e-03 -1.132605186140460407e-02
-1.996328202815194231e-03 2.106215668238819137e-04 -1.031947134403762845e-02 -2.692949256841539827e-03 1.819404586984327190e-03 -1.003963904865384782e-02
-2.573208255209835042e-03 3.569593865483753486e-04 -1.018529217700977693e-02 -2.762904152471091362e-03 3.840460171213406701e-04 -1.059705921141430515e-02
-2.182187360219078887e-03 4.043933828827592052e-04 -9.062628618733047092e-03 -2.399606133453212765e-03 6.966975435700687586e-04 -1.047492819307195566e-02
-2.949356194975746252e-03 8.831192333735938052e-04 -1.131625480307044823e-02 -2.897678187033723898e-03 7.413448287720870999e-04 -9.283578648386451096e-03
-2.546067171278109265e-03 5.441437906483857084e-04 -1.097010136155342555e-02 -2.570558904257555250e-03 7.901459275621901604e-04 -8.642934999826190276e-03
-2.657607614539388759e-03 1.211480106404486806e-03 -9.563830715412439953e-03 -2.544182006573090897e-03 -4.344682696111141704e-04 -9.673845316017518070e-03
-2.855972490879431745e-03 2.491865114176817532e-03 -9.091185234988656896e-03 -2.474322974764511449e-03 6.728243163688883699e-04 -8.834382031753922407e-03
-2.690804254087314756e-03 5.974734836859995138e-04 -9.449128138785328063e-03 -2.425222807880763037e-03 -1.564065372177715629e-05 -9.405721736924527177e-03
-2.665046253215621122e-03 3.415415229250677240e-04 -9.506595481334497930e-03 -2.289781362725432871e-03 2.440037150303873449e-04 -8.826264386322526384e-03
-2.607515521627696686e-03 9.001577290224048976e-04 -8.588117050908269934e-03 -2.188604445004672244e-03 6.007535949235998443e-04 -7.905976542176132438e-03
-2.467238307984636128e-03 -5.335942596837667598e-04 -9.519826691502272439e-03 -2.023253111436804693e-03 1.515583015850638978e-03 -6.697831410119706869e-03
-2.166699812524266848e-03 -7.904042190863373729e-05 -7.100740904846795064e-03 -1.909811993079294553e-03 1.435370454886931773e-03 -6.164443128848952694e-03
-2.310702228033014328e-03 -2.722891494259327763e-04 -8.332838441329126419e-03 -1.240577801363758424e-03 2.054567429036909497e-04 -7.172121456024084865e-03
-1.813089442232722164e-03 2.754312651130964330e-04 -5.600923152802192613e-03 -1.517426237423298357e-03 4.762094386697129748e-04 -6.770751117123677276e-03
-1.908875026853328570e-03 2.404798647526735014e-03 -5.397074933723191616e-03 -1.404821784400063890e-03 8.235545492474348559e-04 -7.129269980401356163e-03
-1.249371303741941309e-03 6.563248367117162016e-04 -6.537970334448436546e-03 -1.137017178199183423e-03 -6.136274565581392205e-04 -4.692875941794674363e-03
-1.025420797837077415e-03 -1.221480470602761235e-04 -6.060270264925072745e-03 -1.294648641834069856e-03 1.423312588477266844e-03 -4.663715771691173337e-03
-9.290056553971872593e-04 -9.704424993590078825e-04 -5.811888258504943443e-03 -6.374643636464916293e-04 2.587337387585277992e-04 -3.878581862772292714e-03
-3.841016011323070459e-04 -2.402517238317654954e-04 -5.783728628682144671e-03 -4.718637284199265819e-04 7.236313107175217779e-05 -3.298799248167349346e-03
-1.168412648785415874e-04 -2.556681083971720087e-04 -4.975602403451280173e-03 -6.208890083225416688e-04 -1.872383884812308524e-04 -4.697568948202425487e-03
-4.976509848087844147e-04 8.733207924911562696e-04 -6.014032347141227974e-03 -1.648627097132060047e-04 5.129368440329141673e-04 -3.251367809803236419e-03
-4.982778189002596550e-04 1.261972963644875795e-03 -4.610603707655894397e-03 -1.649789610496603495e-04 7.358638576987941611e-05 -3.569440912002419877e-03
-7.233730955690283052e-04 7.945710938205310893e-04 -3.898969402363734738e-03 -7.795937065514400507e-04 1.326591618485981625e-03 -3.638052899192220808e-03
-2.657321151912461050e-04 -7.320577494067044859e-04 -4.295032714902228405e-03 -3.316012012939688509e-04 -3.689114948613596593e-04 -5.251819817749307090e-03
-2.109296254869787255e-05 3.951244274776254074e-04 -4.285923190165120272e-03 -2.860695091490711179e-04 -4.665761493510341574e-04 -4.866753465705769659e-03
4.377109345855538123e-04 -5.674784142441309173e-04 -3.071916394733731435e-03 -3.304123378616520470e-04 1.595007112840593055e-03 -3.314512551193290156e-03
1.287545941004151519e-04 -6.880212500575072845e-05 -4.270174997208772000e-03 -1.311340348500051873e-04 8.358773768417267214e-04 -4.924117553057038091e-03
7.832940257475535292e-05 -9.636407713758297303e-04 -4.161070170199979330e-03 -1.960648821900098438e-04 1.002862364762563776e-04 -4.432346968044661994e-03
1.752314310207974801e-05 1.583079750394993904e-04 -5.652682106960973084e-03 -1.905609419993860114e-04 3.904193553608575245e-04 -4.666355406064644218e-03
2.096990669716515716e-04 -1.890401604591096475e-03 -6.052285483568272360e-03 -3.947953832414164430e-05 5.690017838220448902e-05 -4.021222185813597659e-03
-1.156637566747421852e-04 -2.442011504447360302e-04 -4.252972793805188077e-03 4.743766608235859420e-05 -5.909364949813547541e-04 -5.126393777913356049e-03
1.659054899941621525e-04 -1.017709114408444845e-03 -4.758937710345421783e-03 9.161538288444406267e-05 -3.239425194491723928e-04 -4.187213436860401546e-03
1.097028911703929474e-05 -4.664086563988117939e-04 -5.542153439488984451e-03 -7.399064928095291059e-05 5.033324366995637700e-04 -6.469689972179165117e-03
-1.138801265187729572e-04 -3.607316904021630509e-04 -6.108292729632272544e-03 -3.579804924457510992e-04 -7.581480056802333486e-04 -6.728886027545927240e-03
6.770102516411664797e-05 -4.516679585663482561e-04 -4.940455851593776246e-03 -2.016808148343014664e-04 -5.242674441590541813e-04 -5.356070298708860700e-03
6.298839091091479065e-05 -6.809923730413952473e-04 -6.828592791262594157e-03 -5.295943331176329637e-04 -1.393961416188508771e-03 -5.949794991749261276e-03
5.417690348721573498e-04 -2.429376376037672806e-03 -7.099367601923906208e-03 -4.041000658005718159e-04 -1.419238823275635348e-03 -7.085607711653277817e-03
-1.027248784396946838e-04 -1.195963964647605692e-03 -6.925709139141993445e-03 -6.773687834224919420e-04 -1.361723272430812514e-03 -7.830451353968381073e-03
-4.849201871198496839e-04 9.338924103130897614e-05 -7.714770005957750053e-03 -4.575154352430811861e-04 -1.412782349443698383e-03 -7.712862458847243204e-03
-4.749779106862044150e-04 1.423868028885038250e-04 -8.356022447556739341e-03 -3.024452303879493140e-04 -2.019088050344339420e-03 -9.543861652907591545e-03
-7.050718711839433842e-04 6.630709643371593669e-04 -9.822059938027611486e-03 -6.021280771677132515e-04 -1.599454647099858660e-03 -9.630808723826097401e-03
-8.690484821002823074e-04 9.714577046037499181e-04 -8.105106902021371601e-03 -6.009264963014910059e-04 -1.178757228908151877e-03 -7.618523673933773679e-03
-7.513103349500714102e-04 -4.320102617401982330e-04 -9.139181972113037331e-03 -4.319018759525551166e-04 -3.548414845699396749e-04 -8.270130594061328444e-03
-7.792337474439635456e-04 -1.276238734050278312e-03 -9.595428488001024603e-03 -9.110250981861332548e-04 -5.968228694292541762e-04 -9.653727036853498519e-03
-6.484390143800677778e-04 -1.233385321816483438e-03 -8.957473611230766172e-03 -8.479355022280590185e-04 -1.125109764937899269e-03 -9.498500029917028922e-03
-8.713596457531214839e-04 -5.862538295577340419e-04 -9.755048722194337857e-03 -1.069458479715272407e-03 -5.602996857604474476e-04 -8.286579932513190444e-03
-1.186440603280669755e-03 -5.482767260941961551e-04 -1.042036938841959214e-02 -8.081315904723104966e-04 -2.152611279057765198e-03 -9.248494374268284232e-03
-1.209026835545868369e-03 -7.954738515659447043e-04 -1.009863351022550516e-02 -1.037787151214508014e-03 -1.529686746691368612e-03 -8.765610388691225108e-03
-1.109810541904811525e-03 -3.962407828237005168e-04 -8.547234106425828995e-03 -6.210216040147533909e-04 -2.278414417124996743e-03 -7.560752270794354399e-03
-1.028358365677123831e-03 7.846531841362240200e-05 -8.664438219284626916e-03 -7.587158925338843406e-04 -2.003126290739564352e-04 -7.544117824779811646e-03
-8.856405749737603734e-04 -1.228413507637860815e-03 -1.018873589461650499e-02 -6.897242263826336255e-04 -1.028352331717799452e-03 -8.385937142698373509e-03
-1.375491234079329658e-03 -2.562619236034309640e-05 -8.856875429349059942e-03 -1.297213197734878786e-03 -6.625445243663770790e-04 -7.585118560792253849e-03
-7.598064043810328055e-04 -1.819533402054748783e-03 -9.609409217861582253e-03 -8.484451904060019180e-04 -3.193648048018039518e-03 -9.646516859951988904e-03
-1.527796364534428786e-03 -1.620152453563424586e-03 -9.546893102282516530e-03 -6.631993823835594451e-04 -1.385365231674440430e-03 -8.288881757306267722e-03
-1.229935115617851373e-03 -2.196029397772194906e-03 -1.037064243372571096e-02 -9.668862471332916129e-04 -1.642126051598068095e-03 -8.674046918242115517e-03
-1.119411900292643664e-03 -1.307505317967736381e-03 -8.282510292299795351e-03 -7.679342610217784748e-04 -2.034588598488884688e-03 -6.982719207025266800e-03
-8.301322026166331339e-04 -2.955104102967123607e-03 -8.432379287409894758e-03 -8.222399634032510549e-04 -1.902709172572193772e-03 -5.943527311285367806e-03
-7.492905140029620503e-04 -2.489381618831383418e-03 -9.222067870853119242e-03 -8.987048110767022809e-04 -2.299058462700421905e-03 -7.105180771998103467e-03
-1.084538850458509514e-03 -3.793988144858645353e-03 -8.525282638244088135e-03 -3.023611111470916532e-04 -4.334048656467738743e-03 -6.801745799679181914e-03
-1.123866049227582788e-03 -3.031771567862909418e-03 -6.952850878743846788e-03 -7.535318784062312088e-04 -3.360849660378992763e-03 -8.512167639009821790e-03
-1.419075255510379024e-03 -3.043194208038268837e-03 -7.758766603770624048e-03 -4.978257878571993190e-04 -2.104464948097191368e-03 -6.739112193979251292e-03
-1.243136731212209425e-03 -5.067389794241954591e-03 -8.475987440169007944e-03 -6.225396925716429088e-04 -1.195587578207320473e-03 -5.496016611537609883e-03
-1.201321253702293318e-03 -3.576261604709723117e-03 -7.514948300485461627e-03 -8.390070698312797684e-04 -1.986020634379946810e-03 -7.715206405071100421e-03
-9.531805546419097434e-04 -3.998985218941512529e-03 -8.664064046188644022e-03 -7.292978832405881510e-04 -4.174316874649023311e-03 -8.791310835458462924e-03
-8.699572540053382257e-04 -2.270585207823537337e-03 -8.154575165033923004e-03 -9.882203336637526009e-04 -3.124702730483081611e-03 -8.218656578414754860e-03
-6.940618018467705624e-04 -3.828819667072974782e-03 -8.570846365679516202e-03 -7.209890180134993342e-04 -3.267430828804804288e-03 -7.425284778497170252e-03
-7.614834635804130711e-04 -2.554224804054992630e-03 -8.668171710560449578e-03 -9.299552976917524298e-04 -2.633240799311009107e-03 -7.010129739851357622e-03
-2.902223973397276627e-04 -3.739420262611697389e-03 -8.350789513435144182e-03 -9.614428679773855645e-04 -3.036158397932768940e-03 -6.452727138793579176e-03
-4.877921733762802595e-04 -3.782540640319504918e-03 -8.496147156393088484e-03 -7.446532205036947988e-04 -2.967565096805901536e-03 -7.236441262549488801e-03
-2.598286081935568571e-04 -3.527662900280546278e-03 -7.443629907293389941e-03 -1.131718054460938237e-03 -3.456679516125809887e-03 -7.653790156132066202e-03
-2.408310289817284199e-04 -3.938581462350553702e-03 -8.249810516685301964e-03 -1.240573553271082183e-03 -3.369074534682169747e-03 -7.557145660940900456e-03
-5.288456608156730243e-04 -4.064145419296828939e-03 -7.050925349292337663e-03 -1.110929804880224619e-03 -2.940681830613556778e-03 -6.671898981903259113e-03
-5.541566918326793455e-04 -3.089104438314463352e-03 -6.786343549893273513e-03 -1.063387523176662856e-03 -2.054392477880090905e-03 -5.750132305203953936e-03
-6.362536692339371830e-04 -2.436363584849991337e-03 -5.977086815954116283e-03 -1.081201228890669823e-03 -1.527522699570213081e-03 -6.704512780672092220e-03
-7.229996424340562507e-04 -3.594370994401015901e-03 -5.976998986175117989e-03 -6.716227917893608304e-04 -2.785574722204767640e-03 -6.318646541551009577e-03
-1.234322311485183503e-03 -3.260244433631316434e-03 -6.205460744779203036e-03 -8.172001791861504237e-04 -2.044568362774231741e-03 -5.156544279702239553e-03
-1.062731377361533433e-03 -3.415653453879601703e-03 -6.283741213504626111e-03 -1.018078764052902062e-03 -3.059223552657801271e-03 -6.277355014069004729e-03
-2.347925508998077032e-04 -3.619088896760278787e-03 -4.808707928179847824e-03 -1.014556050061819065e-03 -2.131281134443184511e-03 -5.331275060575419583e-03
-7.286320176581729917e-04 -3.908956648347044344e-03 -5.217352598344444925e-03 -7.484342000414214401e-04 -1.616639616480006810e-03 -4.424290328785603771e-03
-4.957788907055766733e-04 -3.353794841945452812e-03 -5.932690958811853710e-03 -7.009608661493948664e-04 -1.657278159523650025e-03 -4.071620553093756312e-03
-7.422383186992060136e-04 -2.934354800342994698e-03 -6.501084108306531134e-03 -1.326095625019332522e-03 -5.817109081268962041e-04 -3.472002422258823467e-03
-6.899972777629995863e-04 -3.792616813693166621e-03 -5.368442015501063286e-03 -1.136085928083485283e-03 1.848748164194296932e-04 -2.484366543244440756e-03
-8.870553891654501741e-04 -1.653957360732925472e-03 -4.755874273302592575e-03 -1.230883005916474232e-03 9.742214119279016694e-04 -1.419969403630160637e-03
-9.441213557259200972e-04 -1.915878036452251139e-03 -4.418104129973374899e-03 -1.140201147928211756e-03 -2.407274719105369481e-04 -2.504946561332162258e-03
-1.114673493945909401e-03 -1.311996666502259368e-03 -2.570533622524708711e-03 -1.106148333100695404e-03 8.214278908368693403e-04 -2.760909239174019758e-03
-1.936861652755918553e-03 1.080028265093636083e-04 -3.078037147485217229e-03 -1.512932200235241834e-03 1.087119966678567378e-03 -2.455246206460839214e-03
-1.789553615911190255e-03 3.542762710682728026e-05 -2.025951190060128887e-03 -1.205259199772811332e-03 5.473739545170613983e-04 -2.040135386594192635e-03
-1.633426251829450410e-03 -4.290659834989165970e-04 -1.964027625358709395e-03 -1.275897499707001267e-03 -4.557084597158354215e-04 -1.686588184303255966e-04
-1.860413614791734879e-03 7.459174327861154514e-04 -3.768432518103242979e-04 -1.092070258476035387e-03 -5.789086612427381305e-05 -2.034409393179809067e-03
-1.956928626377126522e-03 1.510598874658464295e-03 -7.051275085315708568e-04 -5.180547036522367352e-04 -5.078728369509033632e-04 -8.086738451617281331e-04
-1.527352977517969397e-03 8.813533557100568716e-04 -4.337010106672603560e-04 -4.586261688278130133e-04 -8.184490575852728777e-05 1.184613128625784662e-03
-1.029254554593375844e-03 1.074311515639099230e-03 7.738922087449084941e-04 -1.304379930076688884e-04 5.329803671498740437e-05 1.689813273091395063e-03
-1.434218775783637542e-03 1.492987296599560107e-03 -4.707404548673355116e-05 -7.910126080242496638e-04 2.320139940686822850e-04 -1.283258914909095327e-03
-1.176079444187415595e-03 1.034297419649806435e-03 1.455376275302372457e-04 -7.648963772541794368e-04 4.856166069492854481e-04 -4.755883195442581202e-04
-1.146959757732009429e-03 1.165612509719174969e-03 6.902795315095328066e-04 -1.071842045320344633e-03 1.045409060657104521e-03 2.240112670171594267e-03
-9.935489574681389754e-04 2.140447671303355101e-03 1.002902442617512047e-03 -1.170226298192425518e-03 8.927130269209735368e-04 1.522887763401356565e-03
-1.072211100798116813e-03 1.412493881127950893e-03 1.417191915326229679e-03 -1.034452075847779387e-03 1.275268756261101677e-03 1.780696399965128740e-03
-1.152347682190941504e-03 2.233418057344568799e-03 2.390550011811022613e-03 -1.764622787577390002e-03 1.166723552074740676e-03 6.697015202730763339e-04
-1.676618145201706940e-03 1.331476829794731465e-03 1.889649782521561627e-03 -1.527734777019023986e-03 2.811113458443886761e-04 1.135208464603638945e-03
-1.586065027320462950e-03 2.933977640559700707e-03 2.996989073072373055e-03 -1.676964798493097136e-03 2.652323180045956276e-03 2.359678382327798363e-03
-2.049970255370798210e-03 1.859172093491713368e-03 2.075602504586146480e-03 -1.727958305231044791e-03 2.153423153105810811e-03 5.348829197204946206e-04
-2.022542946141011461e-03 2.674321858990089465e-03 2.428947414529723792e-03 -1.143001693403377511e-03 2.048031118080392322e-03 3.550878908016114055e-03
-1.566732748549343537e-03 2.231944034413417891e-03 2.616709265016774200e-03 -1.599523660660881301e-03 9.058349677077452092e-04 1.914020451815476309e-03
-2.141237047842656747e-03 2.922753358985231021e-03 3.439929714353820445e-03 -1.347348945225457749e-03 -2.718056814380068967e-05 7.860418555455037093e-04
-1.603083619720011357e-03 2.605340821508722853e-03 4.472075041529972872e-03 -1.830447602041182335e-03 8.503869457431728618e-04 2.617205851948474493e-03
-1.715942032580213515e-03 3.429669071352432850e-03 4.531834458503102014e-03 -1.838035465157926082e-03 1.553502315070009587e-03 1.472516876718191203e-03
-1.454653475018693846e-03 2.053489785007967840e-03 4.605097723429638079e-03 -1.703134331580200174e-03 2.161161196744741143e-03 2.812823854312772320e-03
-1.691375636999545296e-03 3.155493485972743484e-03 4.504313949715010867e-03 -2.211710412974577690e-03 3.171280324463398269e-03 3.641186594570376689e-03
-1.743042311011237799e-03 3.442969152853860362e-03 4.724608662181287166e-03 -2.338767863612467406e-03 4.138214821382024330e-03 4.108575102587150307e-03
-1.454011522819909606e-03 3.406247464772902290e-03 6.590962046643875083e-03 -2.050717355813603052e-03 4.352227698351810586e-03 5.001966646851922771e-03
-9.459482152011965475e-04 3.168430221364613997e-03 6.877291849346642283e-03 -2.411339180126532804e-03 3.897114327436375890e-03 5.937727567971923248e-03
-1.425665064322086291e-03 5.368417418008785899e-03 7.713757581489427695e-03 -2.290826183137755108e-03 3.602793364662538848e-03 5.968212981148315888e-03
-1.306620025756141668e-03 5.049217529880074655e-03 7.779285501253868640e-03 -2.598831215087279815e-03 4.249332758719828046e-03 7.507791000342184384e-03
-1.915014038413212320e-03 3.985527260763201823e-03 8.516819533459903113e-03 -2.099065575319337094e-03 3.419012506716835945e-03 6.918654178398382648e-03
-2.132465442201895815e-03 4.521346898104380667e-03 6.824995058827131034e-03 -3.049370237257628506e-03 6.580475270327757267e-03 8.200803242756682376e-03
-2.157995986522837605e-03 4.269649263042050308e-03 6.631088407761255576e-03 -3.209652155244858973e-03 5.235215400500042512e-03 7.575097937631988798e-03
-2.341245619040195451e-03 5.712160586961113375e-03 8.790543879552553674e-03 -3.285990843610583217e-03 6.253710412488207651e-03 7.681791976595610250e-03
-2.143629269107556745e-03 5.899564700347241508e-03 9.032320690237689853e-03 -2.984555486101400298e-03 8.005558995900614871e-03 8.855717700237533685e-03
-2.048033967546520652e-03 6.694491596296023306e-03 9.501509432928975651e-03 -3.003353010681767375e-03 7.810888770726847133e-03 9.068029203694545626e-03
-1.906075190227920352e-03 6.492015524723419514e-03 9.027839646381916050e-03 -2.218898678705525339e-03 5.105400448579357209e-03 7.314692339379445796e-03
-2.376119044303483946e-03 7.934169641308826820e-03 1.043085532732542647e-02 -2.375019529968406748e-03 5.363741066734969976e-03 1.047912985332417196e-02
-2.250833784370266481e-03 8.073945674990656157e-03 1.156585448768183977e-02 -2.832102041444907806e-03 8.149087666346935266e-03 8.937562082044395173e-03
-2.560940335858566917e-03 9.278644164394906496e-03 1.161668776968838995e-02 -2.837458386760737319e-03 6.919174338344473256e-03 1.211269068458905446e-02
-2.431665761534456544e-03 6.805005654700385306e-03 1.233971857732357735e-02 -3.028810820229477924e-03 1.003752321181924749e-02 1.385615264628077548e-02
-2.678140152474008107e-03 8.421350707696100696e-03 1.185496079124268715e-02 -3.219028334250563506e-03 8.806509625062498847e-03 1.306202905070946718e-02
-3.608837995892124131e-03 9.625031559701180406e-03 1.314142409166673547e-02 -3.161507210501104427e-03 9.116040499173251946e-03 1.157066690273497733e-02
-3.502693827770285775e-03 8.995218106884849199e-03 1.203995902034595694e-02 -3.136950261284645290e-03 8.687389077399262569e-03 1.239094715784030964e-02
-2.999192398109229961e-03 1.020703466459747279e-02 1.215447451371855919e-02 -2.646937635934949046e-03 9.838906818633811474e-03 1.282494243205859613e-02
-3.226891536313028670e-03 1.093595696877305325e-02 1.417906887622412404e-02 -2.232571227136977664e-03 1.007871940303788072e-02 1.307231462662251931e-02
-2.771506722052323284e-03 9.192530114636667318e-03 1.374849581069369220e-02 -2.616371200138952434e-03 1.238439997233247575e-02 1.415591744700131493e-02
-2.872519189069258107e-03 1.166904444721822767e-02 1.411237960677665798e-02 -2.220122083875400269e-03 1.003117815178699961e-02 1.483756343942113642e-02
-2.610851980674688128e-03 1.107630059362594774e-02 1.445254844169468339e-02 -2.715934653835387451e-03 1.045694767908672898e-02 1.437546366468778897e-02
-2.943539808750185102e-03 1.175058877027686244e-02 1.439910625419617979e-02 -2.703812820735126445e-03 1.030693798964502257e-02 1.395073710811727680e-02
-3.016620674560565631e-03 1.138558721666119676e-02 1.463278043373052173e-02 -2.821779406437217169e-03 1.213512643075786296e-02 1.665853820887280845e-02
-3.162684131187201535e-03 1.204898912341338668e-02 1.637011378570520093e-02 -3.693065355966418384e-03 1.193450655197520263e-02 1.586079853874207413e-02
-3.361145102590870105e-03 1.198135146700286292e-02 1.868830507782955064e-02 -3.067541128557867494e-03 9.768848746638702368e-03 1.672711303004987410e-02
-3.672479576084370506e-03 1.395381423208720377e-02 1.850271423369938273e-02 -3.162445447000645539e-03 1.221478609126619083e-02 1.749930121380981196e-02
-3.436516644325242169e-03 1.254774056869633128e-02 1.838033473922233429e-02 -3.357017513911242888e-03 1.148789782699765477e-02 1.884836410747683239e-02
-3.647689605308698096e-03 1.297376358273087150e-02 1.914817132537101341e-02 -3.212712093043506439e-03 1.122910390590542082e-02 1.834455118984469613e-02
-3.412201528808277672e-03 1.351373782543151270e-02 1.888602707631292787e-02 -3.439211746997793660e-03 1.158170585438042521e-02 1.801425370636528661e-02
-3.621873066570149846e-03 1.302726073703471335e-02 2.025667676292924879e-02 -3.771410501951336612e-03 1.278519481974334931e-02 2.011719446493516472e-02
-3.770485853400762019e-03 1.445076728461716989e-02 2.003815530265846273e-02 -3.154349539007050666e-03 1.222384536113450479e-02 2.112913208461913994e-02
-3.281604504796054381e-03 1.474585495259630140e-02 2.115747070209213210e-02 -3.441244678682165575e-03 1.316656382772318085e-02 2.133843782697633640e-02
-3.426725269026920789e-03 1.576436410637249708e-02 2.291795617343223707e-02 -3.591158355859782290e-03 1.332214098886335893e-02 2.070654552747693694e-02
-3.345904628806887007e-03 1.521459002859905721e-02 2.274322487318124197e-02 -3.797190256184841337e-03 1.397909369144396952e-02 2.271816038616847333e-02
-3.441904263212066696e-03 1.589272562767458236e-02 2.516742755652007918e-02 -3.781666847664011399e-03 1.486196456790638346e-02 2.423315142880803907e-02
-3.315786922867079885e-03 1.503421690424863733e-02 2.500048861704595032e-02 -3.615612966652114076e-03 1.560474167202022602e-02 2.553936075854774251e-02
-3.217059760284332430e-03 1.690319756753485073e-02 2.684002686902139251e-02 -3.561569306943359291e-03 1.546258171219922449e-02 2.452460708442058546e-02
-3.408756344789844878e-03 1.583541636987551363e-02 2.844600248697540246e-02 -3.656442074910534572e-03 1.658043012603400632e-02 2.849611831301036152e-02
-3.353530722680569433e-03 1.662644821117040261e-02 2.828584270379554816e-02 -3.172652842528971701e-03 1.740508394721149155e-02 2.767205639641619891e-02
-2.918732027948530913e-03 1.756106284160216524e-02 3.044887177469472739e-02 -3.491118428499301665e-03 1.774368015927094838e-02 2.721980441598648853e-02
-3.194870290983312794e-03 1.700745159364657269e-02 2.964639281514148961e-02 -2.831498494609447150e-03 1.851629782753103776e-02 3.084339357671992549e-02
-3.528436953465831707e-03 1.942703535053892996e-02 3.116245939342546928e-02 -3.210962395360142559e-03 1.771544171715999649e-02 3.020077748230452774e-02
-3.120818469882687476e-03 1.737151631640497865e-02 3.178589022945111503e-02 -3.141725251427260682e-03 1.784160001363199050e-02 3.076477093136033292e-02
-3.377287494169244238e-03 1.954717266642726908e-02 3.349954349097504502e-02 -3.265793453122704630e-03 1.825436778765855347e-02 3.108258095427586520e-02
-3.436838421856384246e-03 1.937813584733719813e-02 3.518713359345088110e-02 -2.900068752102932454e-03 1.892117507344674709e-02 3.423985628650851043e-02
-3.269413131448140226e-03 1.898595211024110135e-02 3.652567114846194674e-02 -3.495956927115120502e-03 2.034037485856330513e-02 3.589720734805584151e-02
-3.982948870174765621e-03 2.202229164629877778e-02 3.676070193820936416e-02 -3.661696857590884466e-03 2.034350713793995485e-02 3.541110957152730082e-02
-4.011875958334774200e-03 2.147489033438063771e-02 3.547890872049690864e-02 -3.925069991135459943e-03 2.083788795715438638e-02 3.736525510928224991e-02
-4.345668084432579431e-03 2.154966161644471245e-02 3.742509713809295119e-02 -4.770647308097709059e-03 2.152690291136768672e-02 3.754653601775700261e-02
-4.597066989171240924e-03 2.182774951571100908e-02 3.807253596904535548e-02 -4.774884120379307290e-03 2.267438083393414142e-02 3.821125903916052641e-02
-5.019813434171003542e-03 2.415428445444134375e-02 3.763503558826856998e-02 -4.951064342072688564e-03 2.235473010112080938e-02 3.782211995278057098e-02
-5.662182704747743649e-03 2.353551381146251620e-02 3.930232242222150840e-02 -5.259051962285829843e-03 2.312902447627675911e-02 3.871610998433371725e-02
-5.892110753257953290e-03 2.513670813173520674e-02 3.867324626841743551e-02 -4.974188374173744119e-03 2.306200710619274452e-02 3.973766956590419480e-02
-6.188614365313848883e-03 2.456095998481215570e-02 4.053157161104105344e-02 -5.615218757855636698e-03 2.423254768931882436e-02 3.808174750562210581e-02
-6.170945657146513150e-03 2.459806779650874214e-02 3.977428327615221276e-02 -5.990745167631784766e-03 2.610569815032677196e-02 4.071656062557559713e-02
-6.334387212880447128e-03 2.618425811448547164e-02 4.096921247002905525e-02 -6.542197082613555349e-03 2.518314908542627559e-02 4.177774047695329007e-02
-6.957699165571366862e-03 2.742224477187197099e-02 4.265700424694393589e-02 -6.707560185078292533e-03 2.617670833104528139e-02 4.324756414890538331e-02
-7.150258342830426855e-03 2.828100212082505782e-02 4.263958580896262673e-02 -7.080922885484720181e-03 2.646281010697647609e-02 4.259735566732013312e-02
-6.990637807541860704e-03 2.731678272727961973e-02 4.366681513626732847e-02 -7.953379963663761640e-03 2.852876131296961520e-02 4.477879119330903379e-02
-8.082999308674749389e-03 2.802634050772287791e-02 4.406898534194510220e-02 -8.099841759481880149e-03 2.986969428097519669e-02 4.485115847430293234e-02
-8.206166624620109956e-03 2.861422786082746736e-02 4.368924022276127195e-02 -8.506084676669649694e-03 3.112468520593152793e-02 4.526552824442713757e-02
-8.328230680749925882e-03 2.937390358452663525e-02 4.317803507844737709e-02 -9.233501080128499183e-03 3.060855897558823618e-02 4.587019610064915071e-02
-8.693835056858265076e-03 2.888718990344451079e-02 4.448968856485397555e-02 -8.870210673642409116e-03 3.261543804607385660e-02 4.665512041600118620e-02
-8.924822085138919142e-03 2.877487966307763073e-02 4.347153926622968761e-02 -9.544519611877196053e-03 3.131259571015999887e-02 4.714269452874157718e-02
-9.708451506235140499e-03 3.216776050196123310e-02 4.728422147008004561e-02 -9.500880227175408435e-03 3.107032514959323644e-02 4.619028013365857749e-02
-9.774275009024425975e-03 3.032358972930911806e-02 4.554637688543003438e-02 -9.820794308290092117e-03 3.170709830361503889e-02 4.667153558296910365e-02
-1.046560142352257090e-02 3.213777765206482506e-02 4.690592053797624367e-02 -9.978362094608991817e-03 3.070214484720949072e-02 4.684845531856868944e-02
-1.061947795321980560e-02 3.378674676112995712e-02 4.816938800943580679e-02 -9.871789500077381152e-03 3.347238410414426352e-02 4.806433396759564325e-02
-1.035351645661783046e-02 3.324686248043479120e-02 4.728025345256146872e-02 -9.741766954011209234e-03 3.435968628844587175e-02 4.898214624176499415e-02
-1.009402239380535402e-02 3.401473284507616074e-02 4.951702246866429569e-02 -9.625541728234770708e-03 3.476740155292572243e-02 4.917371958526986497e-02
-1.037788789255910879e-02 3.318236363223134311e-02 4.830176361377365446e-02 -1.007736363926372072e-02 3.348928790362960817e-02 4.739567466718902500e-02
-1.016006220393874532e-02 3.406079349586867838e-02 4.868913940177408556e-02 -1.024763757824022868e-02 3.435393812464811875e-02 4.693279289807707200e-02
-1.095123346562752037e-02 3.547187752095294633e-02 4.869175876187868679e-02 -1.057663113908833066e-02 3.591651161749077892e-02 4.797640742387724450e-02
-1.084686392208513914e-02 3.511539029402367673e-02 5.012010330686393622e-02 -1.031431000936935960e-02 3.610973664945712341e-02 5.007575629718762078e-02
-1.079093221875093711e-02 3.737336867335960822e-02 5.024043244558529242e-02 -1.015628870683230565e-02 3.694118805228344127e-02 4.934256753050418609e-02
-1.064696972797119293e-02 3.659478541359685588e-02 4.976291367337175309e-02 -1.035685614614810339e-02 3.656810985105994616e-02 4.996941248727515550e-02
-1.107947169590436237e-02 3.774221079099758513e-02 5.202647998994391898e-02 -1.041035665304850151e-02 3.780252241446828421e-02 5.089692614802840409e-02
-1.096717107242591721e-02 3.651367956455654762e-02 5.216139216511680304e-02 -1.124852272702586177e-02 3.790281731048959768e-02 4.954845397509516358e-02
-1.105055956383087234e-02 3.605943732847517735e-02 5.278036341355366035e-02 -1.073719202768167423e-02 3.523010595430286357e-02 4.953916920960148990e-02
-1.104077805136078477e-02 3.614096539792554380e-02 5.216362119007549036e-02 -1.045065448897439589e-02 3.701950911685999296e-02 5.032735575369998854e-02
-1.132874493860944187e-02 3.771779379804567761e-02 5.210257934889968995e-02 -1.111174978428569257e-02 3.765186980779455794e-02 5.125146736391222868e-02
-1.124068110322807776e-02 3.875677699180158503e-02 5.242555704872168404e-02 -1.106169855115115078e-02 3.889554684804957807e-02 5.250586064895002014e-02
-1.100565223682837407e-02 3.989978634090506765e-02 5.268687728737637965e-02 -1.098898354643169754e-02 3.995434203207352819e-02 5.223278603500607076e-02
-1.095823192099566745e-02 4.038536892403102319e-02 5.349330807660249154e-02 -1.127793119550442660e-02 3.910189067859863588e-02 5.138175302105105202e-02
-1.133763704983059561e-02 4.070743780021685715e-02 5.418130880630041973e-02 -1.077875092976488154e-02 4.020085612930285324e-02 5.296872184346546747e-02
-1.093951153288737557e-02 4.003145055821889786e-02 5.467577210779327873e-02 -1.129453135451908424e-02 4.196135563233733407e-02 5.550600616529643289e-02
-1.094940568677491011e-02 4.061815810844848079e-02 5.485342869011904793e-02 -1.138403529738156450e-02 4.079872146996204457e-02 5.500658268600173290e-02
-1.115358546597877698e-02 4.159833391621521603e-02 5.356148874129930404e-02 -1.189727454668632750e-02 4.206435685730620933e-02 5.579978133008983709e-02
-1.169933096372125642e-02 4.207020265401004849e-02 5.673016981248658885e-02 -1.199951286121331978e-02 4.294427933776008566e-02 5.642099313029944746e-02
-1.237649629914820172e-02 4.463049511991416807e-02 5.829247742331385151e-02 -1.219283755999703983e-02 4.405575964305458170e-02 5.786770563750331942e-02
-1.317853747886920356e-02 4.397211549255810453e-02 5.766132896094496724e-02 -1.258526888099395155e-02 4.288785986691541485e-02 5.715130973222454225e-02
-1.351812520983241769e-02 4.545806898516951966e-02 5.848187891463141330e-02 -1.324737140943160231e-02 4.497420320707216923e-02 5.811866286022170786e-02
-1.427195222547947284e-02 4.695908547674534916e-02 5.865346337480992212e-02 -1.396607576029755202e-02 4.720081336776675573e-02 5.904971162928801531e-02
-1.434823489565725807e-02 4.715348300770383361e-02 5.888284475541897406e-02 -1.371345703237276600e-02 4.594040541991183807e-02 5.760259142291684897e-02
-1.390377590499617538e-02 4.533718935989042298e-02 5.518318933504019752e-02 -1.382137325747101984e-02 4.707986032279603411e-02 5.728979262851763288e-02
-1.402178250963655864e-02 4.571975799723646677e-02 5.665681782794446120e-02 -1.411582729052551430e-02 4.871658694573673815e-02 5.868273211392014549e-02
-1.390461327813686913e-02 4.847508805991502384e-02 5.726841532514849453e-02 -1.427867327882794898e-02 4.932359515238340236e-02 5.931062096170507808e-02
-1.431952682468774773e-02 4.904033414193952056e-02 5.881888836784555236e-02 -1.409058074371504279e-02 4.783219345690356561e-02 5.722502825668475401e-02
-1.425633270580665968e-02 5.070604202684262513e-02 5.768148144147245554e-02 -1.408522353769618360e-02 4.891635711450328938e-02 5.780525107110286165e-02
-1.570298057272723202e-02 4.866111689691537956e-02 5.743010608107736170e-02 -1.438711535394121034e-02 5.072540590986300557e-02 5.743325806315355275e-02
-1.576504569794480448e-02 5.088213359585970486e-02 5.985192389764246862e-02 -1.522164702029875707e-02 4.997233883875031035e-02 5.899769763243514764e-02
-1.576170213297871034e-02 5.253367023695899862e-02 5.958753176930284279e-02 -1.552597761912655888e-02 5.193687948828720757e-02 5.784697204954512839e-02
-1.678390700231653654e-02 5.321891413949308286e-02 5.935182442914420375e-02 -1.600959178360014667e-02 5.203668499694585892e-02 5.900177113759649816e-02
-1.650353664488406549e-02 5.501191592157401999e-02 5.877869537887808749e-02 -1.641517956650909854e-02 5.390866232522557866e-02 6.049861160880727617e-02
-1.595225343060258788e-02 5.404555360403502651e-02 6.007533549623590707e-02 -1.673884074631363725e-02 5.435670533748090255e-02 5.976399020125518213e-02
-1.664509624690981016e-02 5.312308259473595001e-02 5.941544337832223299e-02 -1.731648780938177881e-02 5.438653908687443583e-02 5.980375267732478822e-02
-1.663372558895091780e-02 5.556485607542858973e-02 6.163041716366227107e-02 -1.691807371629088300e-02 5.615137743909794088e-02 6.045190671834561880e-02
-1.812122065773316693e-02 5.931584553448984720e-02 6.370329283647363505e-02 -1.761517263894954791e-02 6.034011357492072292e-02 6.315992991947802504e-02
-1.802448678440554675e-02 5.941560839628532570e-02 6.573786364553507733e-02 -1.829065196261668580e-02 5.910213824110421843e-02 6.593313148254187350e-02
-1.863197783353601894e-02 5.964712341741036650e-02 6.641168677776579377e-02 -1.840268261759338275e-02 6.036098330179797550e-02 6.502801651106690506e-02
-1.901606065025253367e-02 6.000674193637552806e-02 6.777687385123729036e-02 -1.926764943427021481e-02 6.092983942590460278e-02 6.900671841198857681e-02
-1.916081384979421987e-02 6.036850774771639061e-02 6.897904744106103658e-02 -1.924484572974593383e-02 6.102411446691367869e-02 7.126923364753856571e-02
-2.002304315291583703e-02 6.140997683673965479e-02 7.056219491813711664e-02 -1.929756654597121479e-02 6.303556679179296574e-02 7.302910190594277817e-02
-1.968130726571871991e-02 6.260891431599510670e-02 7.141427235768020576e-02 -1.952607866172787268e-02 6.311806744893345977e-02 7.209059431587304390e-02
-2.063703190028542273e-02 6.624707191424111796e-02 7.590480761856405190e-02 -1.960788070812165274e-02 6.380939971756566242e-02 7.422004344189381264e-02
-2.069605186710635203e-02 6.472648713215488347e-02 7.666966640735797811e-02 -1.979749625861378093e-02 6.420249668719553438e-02 7.664469603748377824e-02
-2.061953666723279066e-02 6.700144209695195474e-02 7.797569225973982610e-02 -1.992546348471216713e-02 6.556678407396375474e-02 7.911056529926475955e-02
-2.107186934110082122e-02 6.784880051187959504e-02 8.166868095241487657e-02 -2.010522002634441280e-02 6.557696924185224541e-02 7.865853206519662910e-02
-2.107113240401531015e-02 6.798050091287319296e-02 8.234993878629423558e-02 -2.060988938715211174e-02 6.761362092553548087e-02 8.105908437953167345e-02
-2.156908456354910200e-02 6.739258279536752827e-02 8.455295762540859794e-02 -2.120560510877639998e-02 6.828358822700966724e-02 8.586890739153281438e-02
-2.147096970777364472e-02 6.754137112655148045e-02 8.610982676866274499e-02 -2.164690026648488988e-02 6.975454755411714114e-02 8.862081141933750295e-02
-2.183630641778689513e-02 7.160309519852395277e-02 8.984572366909769625e-02 -2.173961624617857732e-02 7.083435565828932745e-02 8.745791301106481397e-02
-2.234833640653298426e-02 7.059013254733359499e-02 9.178128911436353454e-02 -2.252681151251264766e-02 7.205535237902814527e-02 9.078126927154733794e-02
-2.286297125812686640e-02 7.459320056497166507e-02 9.251803454698426243e-02 -2.233121823275513798e-02 7.270940757950494771e-02 9.184757864090756230e-02
-2.354597965999354059e-02 7.481552779805179798e-02 9.643105515443575748e-02 -2.259668022727109177e-02 7.316520756522644497e-02 9.181309791805843112e-02
-2.365152154312159805e-02 7.524584332635779471e-02 9.563581079904792670e-02 -2.402932459546172975e-02 7.581431397154685115e-02 9.517858365336048787e-02
-2.471148954340332202e-02 7.759758497989308057e-02 9.674127222127136549e-02 -2.439970881949361098e-02 7.651362384730647781e-02 9.737420925282180839e-02
-2.431531033091974270e-02 7.717499323792420540e-02 9.614002657647344185e-02 -2.417500755453177302e-02 7.645546216440590737e-02 9.641071200165776678e-02
-2.479476982854590672e-02 8.111895699712060037e-02 9.888304418472050605e-02 -2.469566115758987934e-02 7.807371644218827345e-02 9.847096386545600710e-02
-2.503354132319726352e-02 7.827782589754299358e-02 9.963715464080137585e-02 -2.462759225897585488e-02 7.726425906333958538e-02 9.770522907994350081e-02
-2.536949822883745320e-02 8.183859963396886150e-02 1.008972831097892653e-01 -2.496601373000967641e-02 7.946412661986471115e-02 9.983771391863369149e-02
-2.638662760115440681e-02 8.208315350687017675e-02 1.017647501478840533e-01 -2.477158011943653496e-02 8.002732921215838235e-02 1.005298235081777958e-01
-2.587100500255273133e-02 8.419084910165698654e-02 1.017467309722253632e-01 -2.539984014372914656e-02 8.133801755283329160e-02 1.014571848725777381e-01
-2.686540154207926398e-02 8.538439054693439112e-02 1.037120448611995038e-01 -2.641766079506617862e-02 8.320217331496185253e-02 1.038400425873329536e-01
-2.765097566627555681e-02 8.587188890279670583e-02 1.045089274872718077e-01 -2.693471760145705468e-02 8.510380099236407314e-02 1.034735408549118940e-01
-2.735646221690830882e-02 8.625234403431503161e-02 1.055053847335453987e-01 -2.792461334510704801e-02 8.724201884107851690e-02 1.047484106737216619e-01
-2.768779030154499415e-02 8.732309650778274923e-02 1.050262398602992975e-01 -2.852243610939910259e-02 8.668436376611016181e-02 1.081629901953986284e-01
-2.834735589305231035e-02 9.006243634994505476e-02 1.095124806355587399e-01 -2.879361244001376122e-02 8.841085904572135168e-02 1.092384507994500209e-01
-2.904829523463783869e-02 9.092565283265624521e-02 1.112779480716430680e-01 -2.893757971093473963e-02 8.878404724185098851e-02 1.088786123107274850e-01
-2.924983156239127982e-02 9.324637367997329340e-02 1.131678863154352843e-01 -2.958304200030374004e-02 9.154456484926887239e-02 1.112422363310325568e-01
-3.006900597645121437e-02 9.145026374556997073e-02 1.146025603321425834e-01 -3.011623237867576755e-02 9.308815088472882637e-02 1.129505989147107092e-01
-3.015906199815390071e-02 9.256940217968498419e-02 1.148319126446857852e-01 -3.045143001099327729e-02 9.386240909711893177e-02 1.144637704905315800e-01
-2.970025166903543165e-02 9.286321540013484088e-02 1.146063942209987196e-01 -2.996880728013319103e-02 9.654136884632386062e-02 1.151630121867393136e-01
-2.997521904854459976e-02 9.355161869180335377e-02 1.173062263505774278e-01 -3.011062946005997262e-02 9.495892476952925987e-02 1.153675788135861968e-01
-2.994480818355747115e-02 9.531919999588403525e-02 1.162935027028805246e-01 -2.969086942778286636e-02 9.555318123098566208e-02 1.188627147434368758e-01
-3.033836567853119212e-02 9.615827695507625505e-02 1.201349752568884877e-01 -2.953068101603511381e-02 9.801795444411531832e-02 1.207657195775662384e-01
-3.081086311130654121e-02 9.615271971830002817e-02 1.206033001143958228e-01 -3.010129898305534055e-02 9.828228544744441186e-02 1.217097403220707974e-01
-3.107996231781168239e-02 1.000050285535023509e-01 1.238858395587854322e-01 -3.047548342644167130e-02 1.000356900564042528e-01 1.253890976944062041e-01
-3.134463870911160382e-02 1.016549971232729721e-01 1.245201517091450716e-01 -3.178636158249084631e-02 1.026747025774307071e-01 1.263101893567299128e-01
-3.169856889662919786e-02 1.027356431446958401e-01 1.262920505220845313e-01 -3.184401250446441956e-02 1.025904771693138401e-01 1.258255679222120005e-01
-3.195894435016079227e-02 1.037088400878961869e-01 1.276788982674782191e-01 -3.181007262607774694e-02 1.028630906154915092e-01 1.272410259399121002e-01
-3.268464355636675062e-02 1.058605542415264889e-01 1.294664956586398241e-01 -3.232665444029150098e-02 1.056735283347557397e-01 1.294740951206851953e-01
-3.332838940839363134e-02 1.066202796251157769e-01 1.294687804672758347e-01 -3.244831464328639531e-02 1.046262019408667476e-01 1.271966004785369253e-01
-3.329293538802878538e-02 1.068423846201611987e-01 1.308811730086311687e-01 -3.327488999085942423e-02 1.071472103803411263e-01 1.293256696575218467e-01
-3.336621568889261424e-02 1.073563921988474057e-01 1.310183528592300806e-01 -3.373709505767856498e-02 1.068943689509964240e-01 1.286424846870948269e-01
-3.357311672400108138e-02 1.099504848467497131e-01 1.320007613380930200e-01 -3.412095648044385920e-02 1.099886266479756236e-01 1.301282647665262249e-01
-3.390420154722752211e-02 1.133408183504254901e-01 1.317733941333844028e-01 -3.437269251574267409e-02 1.118146986554110628e-01 1.297317379967545814e-01
-3.453221076330659223e-02 1.124918469276972727e-01 1.334637026983973296e-01 -3.460592871203008181e-02 1.137748243265487014e-01 1.332787183916555596e-01
-3.464142311114228046e-02 1.139847772759555733e-01 1.340396056008796299e-01 -3.424075454888949460e-02 1.129837119799902145e-01 1.322134533225697850e-01
-3.576842519868166093e-02 1.143263393051857507e-01 1.350530288565848225e-01 -3.606153849191746225e-02 1.176154108929678144e-01 1.363020987233893588e-01
-3.560044436361722853e-02 1.141529670867353213e-01 1.353717501355829744e-01 -3.620981215896746513e-02 1.163449394287556227e-01 1.352314273575656589e-01
-3.496797074405202932e-02 1.146822926327605158e-01 1.374276064163338085e-01 -3.633072286609909801e-02 1.190826522232442536e-01 1.377953249880432829e-01
-3.584822623858302526e-02 1.156126279977836013e-01 1.371297804132821097e-01 -3.650570587074818130e-02 1.190875721869593673e-01 1.406383791992398269e-01
-3.572115347953036535e-02 1.157930230052637982e-01 1.384583799461068521e-01 -3.616381290550199634e-02 1.185441394604031251e-01 1.403292605609775257e-01
-3.624115317959025057e-02 1.205477898300877787e-01 1.412244652142498058e-01 -3.731036462503409951e-02 1.195963858468352403e-01 1.421828928063847974e-01
-3.737074771638927012e-02 1.216054909514929505e-01 1.464642827694874749e-01 -3.806275759147506599e-02 1.212609249569340103e-01 1.441737833396262991e-01
-3.689576102302968841e-02 1.229328760963815659e-01 1.474525745841650526e-01 -3.787550233043918829e-02 1.237812923763616235e-01 1.463195397248858998e-01
-3.757803614789565622e-02 1.261340773533084214e-01 1.504550917183010705e-01 -3.761942968143421051e-02 1.225455966572079752e-01 1.477717790860055558e-01
-3.894042330927517670e-02 1.256878021303322324e-01 1.523910941992882573e-01 -3.795168998636323093e-02 1.251138935762997895e-01 1.523317080623198538e-01
-3.966342448707096263e-02 1.294038168213479667e-01 1.534766439848496422e-01 -3.929052858857808722e-02 1.284520731569550878e-01 1.540373088689288017e-01
-4.000758077614465641e-02 1.296162969347273708e-01 1.568562784302057200e-01 -3.918327765349861880e-02 1.271867876602537639e-01 1.532458195977979831e-01
-3.954005870347664098e-02 1.280892373679052287e-01 1.548457692169838973e-01 -4.021722822583791157e-02 1.299158594586841686e-01 1.557436849656037570e-01
-4.024397782200747620e-02 1.337108062641353956e-01 1.601145401073051366e-01 -4.001956801749634307e-02 1.301007602960276288e-01 1.592638418349373586e-01
-4.039724885402853211e-02 1.321021688780113779e-01 1.599786626020577585e-01 -3.993425546462905235e-02 1.308506100146055451e-01 1.597892533677248705e-01
-4.091777315863173725e-02 1.353087007592307101e-01 1.628923538557580653e-01 -4.025371345401455858e-02 1.333436296860663339e-01 1.621941472259745276e-01
-4.148734420639491050e-02 1.353840505601915101e-01 1.650820215598335083e-01 -4.160014460419560189e-02 1.363953424232717537e-01 1.649246162313046660e-01
-4.267783785708609973e-02 1.400252085479346542e-01 1.654850266610257692e-01 -4.313945057619014700e-02 1.369348135751590201e-01 1.631062832034196330e-01
-4.348769010177892802e-02 1.407740865110444217e-01 1.679831510776816916e-01 -4.263136283383094083e-02 1.379004337337396968e-01 1.656879724716900093e-01
-4.315324235680453174e-02 1.406096669711196512e-01 1.692493303389375481e-01 -4.346292976427954674e-02 1.419669650058977273e-01 1.693250554064163749e-01
-4.431611743685804489e-02 1.445224641691966738e-01 1.675416094332017325e-01 -4.449047485925780587e-02 1.424405698256343000e-01 1.683669690615525183e-01
-4.496315691623182370e-02 1.436940691591045982e-01 1.716083940752456960e-01 -4.460147407798780578e-02 1.439147639402158785e-01 1.690350161758046588e-01
-4.600833050394633611e-02 1.471527563957747975e-01 1.686894742222171950e-01 -4.555611729252739134e-02 1.473394877866205932e-01 1.697885951539894744e-01
-4.671148752545262184e-02 1.495374435684245218e-01 1.699692692748549505e-01 -4.632834426448834836e-02 1.472418181021032946e-01 1.704465962964016867e-01
-4.696395191055004192e-02 1.502364550375750452e-01 1.707649658124156256e-01 -4.666640078432344324e-02 1.485732544574481506e-01 1.694464116372565998e-01
-4.722917328138866166e-02 1.508559332655456664e-01 1.716274880968330363e-01 -4.655981243679305215e-02 1.479871284690656708e-01 1.704013224324175124e-01
-4.715589011717681578e-02 1.503460342395452065e-01 1.715228553513312715e-01 -4.755989517666754651e-02 1.516077096889269504e-01 1.717606892499290716e-01
-4.723498666128037732e-02 1.503768369440947605e-01 1.724690351989542625e-01 -4.778000497333854957e-02 1.525354996065489965e-01 1.739011901889869760e-01
-4.809287669948125732e-02 1.524764739308680506e-01 1.749206073816481632e-01 -4.855364305933877050e-02 1.522787350337260481e-01 1.745205750383101440e-01
-4.847357120129881791e-02 1.534107188181630943e-01 1.785326860924289771e-01 -4.854525053091603148e-02 1.524487033340379272e-01 1.742956525592398720e-01
-4.832074421621336546e-02 1.572294731304733073e-01 1.800090876696657793e-01 -4.885923845772329605e-02 1.578038410941200453e-01 1.816832929206794456e-01
-4.832782700427773470e-02 1.571367664212270643e-01 1.830463161300899533e-01 -4.824322527040227765e-02 1.555789599210331275e-01 1.820737598941053470e-01
-4.769030166461568632e-02 1.571010659489286698e-01 1.835329564182823225e-01 -4.865922321565956110e-02 1.590642824563168189e-01 1.842972080063730034e-01
-4.859814747430243886e-02 1.559811654343986886e-01 1.829483606248833993e-01 -4.814610576027103517e-02 1.558907317828253647e-01 1.856915190944830041e-01
-4.872785741915574426e-02 1.567970708234405763e-01 1.857479670735041055e-01 -4.797520138031203391e-02 1.579215856848070199e-01 1.869549610391261218e-01
-4.822582003969834441e-02 1.565955346762378797e-01 1.889800795284282131e-01 -4.889361906423483894e-02 1.590842222083311830e-01 1.913589131199216198e-01
-4.820096031222380339e-02 1.590171588032678884e-01 1.917684461732301338e-01 -4.924622322925387846e-02 1.580089010202470057e-01 1.896557537070329147e-01
-4.896650995609995449e-02 1.598937953708363946e-01 1.915179429304573189e-01 -4.743381062047122287e-02 1.577043103971144666e-01 1.956378268392333919e-01
-4.877566865663077178e-02 1.599575036632523983e-01 1.974145188403987061e-01 -4.836430943465273857e-02 1.587762165605960951e-01 1.978810504641140833e-01
-4.920451153962736301e-02 1.602523503948944383e-01 1.967070007505946072e-01 -4.815001568219648420e-02 1.586835510050293718e-01 1.955847035112515675e-01
-4.971192411156885593e-02 1.597497470726381152e-01 1.952223242602605657e-01 -4.963903387536672263e-02 1.600406686486773034e-01 1.963356912691136824e-01
-4.980007794185160874e-02 1.590907857326537000e-01 1.959889354101924108e-01 -4.956091830493056932e-02 1.605200377070109541e-01 1.970279625284607761e-01
-4.925377208556036557e-02 1.599781285480440518e-01 1.962293730618226706e-01 -4.879904336575230372e-02 1.589776424233161345e-01 1.965701823080561739e-01
-4.985379343642716565e-02 1.596492741464241027e-01 1.968107181874147460e-01 -4.901856038379022451e-02 1.606341940276508340e-01 1.979603655240798066e-01
-5.012071393349931681e-02 1.604520343389918002e-01 1.968898852903250007e-01 -4.960830965458893488e-02 1.610908216172220742e-01 1.979552225401428889e-01
-5.108665886204852291e-02 1.590489267080478220e-01 1.965275993383411302e-01 -5.042845816810890419e-02 1.602159254416906375e-01 1.984780543811923703e-01
-5.162510800835725527e-02 1.607613186510082892e-01 1.988051529797829065e-01 -5.092359928996120777e-02 1.624610414781003931e-01 1.988246415422542379e-01
-5.097730502254507745e-02 1.621146137992343639e-01 1.975041552264619193e-01 -5.157164759187359698e-02 1.651243671590930662e-01 2.011781271847708497e-01
-5.213820327491146267e-02 1.631985932246487470e-01 2.023636583071890538e-01 -5.233434042104162520e-02 1.648182643006117776e-01 2.010085480999061480e-01
-5.312464526588161345e-02 1.630455099852183842e-01 2.022219776697790072e-01 -5.364197213999488678e-02 1.621856022534542419e-01 2.019298053098342038e-01
-5.457973589471172560e-02 1.620802765640252940e-01 2.024349727323186410e-01 -5.358620577516928080e-02 1.639412092529411447e-01 2.035459599273634623e-01
-5.456727779920741289e-02 1.636902791445265237e-01 2.037298659631888442e-01 -5.447857222200719329e-02 1.643422588695617748e-01 2.049671667529598673e-01
-5.538313392325772133e-02 1.680280990327575608e-01 2.084226543374336771e-01 -5.568088444348490151e-02 1.654437004611839790e-01 2.071354292403518316e-01
-5.587808437912950704e-02 1.704540311173258493e-01 2.097405926633582607e-01 -5.627753702882968417e-02 1.675382862534600670e-01 2.106790743577093006e-01
-5.623638751821358889e-02 1.687094376657633510e-01 2.096602756447328020e-01 -5.774464606516602899e-02 1.725724684288599819e-01 2.102579313789644799e-01
-5.750800651217961856e-02 1.716665381005267332e-01 2.150007145732091007e-01 -5.898084893490040947e-02 1.733492156108992210e-01 2.148181571579412252e-01
-5.866869008112882145e-02 1.754163714344659508e-01 2.155786218909164775e-01 -5.888337455350370342e-02 1.742993925075007333e-01 2.158259856871098947e-01
-5.894973523847968355e-02 1.737990877166924464e-01 2.191688977772850155e-01 -5.949115781539811298e-02 1.747120437939701509e-01 2.172045479218657205e-01
-5.882975841139919532e-02 1.758226032897970692e-01 2.194797833030650014e-01 -5.976196253821430826e-02 1.764987305535167250e-01 2.186712207727043999e-01
-5.897006356435424701e-02 1.774336826598280070e-01 2.221912634518161400e-01 -5.952932270121721881e-02 1.768430811393107149e-01 2.220294337509212124e-01
-6.043532727427756296e-02 1.798038702981383241e-01 2.258873500414513846e-01 -6.060409892274735977e-02 1.791506720423980958e-01 2.250284642770148946e-01
-6.132433184780521768e-02 1.817328506750827966e-01 2.265738064428461651e-01 -6.015657249675713386e-02 1.777161899662524358e-01 2.227677282905477785e-01
-6.131403096257669050e-02 1.820789529438933962e-01 2.241298288888647072e-01 -6.067593113544565014e-02 1.816091511725514140e-01 2.258374406951287605e-01
-6.138264062196285148e-02 1.804998258352591423e-01 2.263952848540634055e-01 -6.037833089888206689e-02 1.816737381690362030e-01 2.256428339042530207e-01
-6.102729308113936935e-02 1.839455601694128806e-01 2.271274214718068118e-01 -6.097184310145640357e-02 1.850519786328699012e-01 2.281842347764895806e-01
-6.067024652811636720e-02 1.837737177526093113e-01 2.258491760535147053e-01 -6.098081189817443348e-02 1.824811576552161640e-01 2.286903527071442177e-01
-6.119327076583602754e-02 1.854257883844995791e-01 2.302611873621098204e-01 -6.161465874678617727e-02 1.861683807927189682e-01 2.324993061269476080e-01
-6.242331319469274220e-02 1.884773083777694647e-01 2.307570076592580233e-01 -6.333118279920429972e-02 1.890463775484675923e-01 2.326608025595467977e-01
-6.347768185386393203e-02 1.903890592746131649e-01 2.338514077951136805e-01 -6.274541630216075305e-02 1.887051286531533645e-01 2.316453564670795939e-01
-6.313654303223227571e-02 1.901769509524154911e-01 2.328748488114409376e-01 -6.360062833866210463e-02 1.919817834775149890e-01 2.325943475203879895e-01
-6.454512894112524046e-02 1.953198406839203871e-01 2.343196225723941373e-01 -6.430773961389105176e-02 1.922174562232121520e-01 2.331565330013904147e-01
-6.482358702491369806e-02 1.961806664915727583e-01 2.343463525311701157e-01 -6.468504909718067464e-02 1.960974098329423265e-01 2.338210529339144195e-01
-6.544496018857846875e-02 2.001803580579701036e-01 2.394921654860950044e-01 -6.549613470954811223e-02 1.976592288964279243e-01 2.361158264338796831e-01
-6.633394083285626408e-02 1.987435783384446375e-01 2.397509948262057655e-01 -6.680962516723799871e-02 2.003299947024677341e-01 2.363903335558978636e-01
-6.730551353379952972e-02 2.040705114127759345e-01 2.390123867049249451e-01 -6.680003227650584130e-02 2.017838900236643973e-01 2.345243342426662214e-01
-6.756142197026207552e-02 2.063132218267628715e-01 2.391363589919397459e-01 -6.634119037862057366e-02 2.003713461420990882e-01 2.360036486673358080e-01
-6.708209614102850216e-02 2.046007678320828083e-01 2.405308043306552679e-01 -6.670135943752113217e-02 2.026704893410823105e-01 2.374282093102944580e-01
-6.685335634989730824e-02 2.060303931867938920e-01 2.380462925565630383e-01 -6.784478728312413887e-02 2.052645077481056735e-01 2.361208360531120432e-01
-6.755582974143745090e-02 2.054420332621133549e-01 2.374997940490883586e-01 -6.874116262528155719e-02 2.040051693541083122e-01 2.379745381691837358e-01
-6.798340983979619945e-02 2.067474732662610837e-01 2.356092468097578663e-01 -6.867025706784127270e-02 2.069858448823755637e-01 2.353576760585527339e-01
-6.913362327172516142e-02 2.064330230738316840e-01 2.382232717230408636e-01 -6.887651856168722220e-02 2.064583776945903282e-01 2.377520871160450633e-01
-6.886551271697559373e-02 2.068860371473708604e-01 2.383835779017733913e-01 -6.884930645419856665e-02 2.066337555685272831e-01 2.387075452618218074e-01
-6.873413873052960921e-02 2.050146889414375395e-01 2.418549653780439623e-01 -6.967086669468555704e-02 2.075140968573750133e-01 2.405559508857842144e-01
-6.941783619951766293e-02 2.076733509361157193e-01 2.422600304693995343e-01 -7.003242462462409834e-02 2.089886458613895159e-01 2.431848375237731508e-01
-6.935990093155154634e-02 2.076669172230531657e-01 2.460324558250568117e-01 -6.813614740373222234e-02 2.049450425332470793e-01 2.469816242976398679e-01
-6.937033901303410466e-02 2.059984607717925964e-01 2.525721495762314195e-01 -6.890185374248100625e-02 2.062429365609033671e-01 2.478286084995346417e-01
-6.875688386084691239e-02 2.065145511797093769e-01 2.514437103840287402e-01 -7.026332816980705720e-02 2.093947042691257920e-01 2.479971455617642484e-01
-6.780250150923292085e-02 2.057331440465163808e-01 2.519026395112571870e-01 -6.763340451782809404e-02 2.040434742175929739e-01 2.549651508822320389e-01
-6.639030457332099899e-02 2.021416268797050497e-01 2.574292416704443975e-01 -6.637102296354829845e-02 2.048725178716611917e-01 2.578013672525503730e-01
-6.584238926524395297e-02 2.049545048121596547e-01 2.589728462875834358e-01 -6.673997002133963408e-02 2.090242506738736461e-01 2.606289335457370182e-01
-6.506841307862772095e-02 2.037728186679855225e-01 2.595497023635039424e-01 -6.574850433759227286e-02 2.055438809371288866e-01 2.663467996470945121e-01
-6.551002784728343631e-02 2.056483109261336706e-01 2.667019977606241432e-01 -6.581872317338835487e-02 2.086632872457915011e-01 2.684069421373354580e-01
-6.553653016093695383e-02 2.073224480903095024e-01 2.683479868776509902e-01 -6.659988297123678458e-02 2.082088967433766147e-01 2.731395693695203852e-01
-6.579462067018566895e-02 2.074689076881878202e-01 2.698637895078176974e-01 -6.658271642323002060e-02 2.084633808344117933e-01 2.704035063877255340e-01
-6.583808514762809483e-02 2.075397558974025891e-01 2.687507423088527081e-01 -6.636827827400507140e-02 2.112539243346161499e-01 2.734567873478984668e-01
-6.624747823036675198e-02 2.113038573928851527e-01 2.736321929669187081e-01 -6.723884881645109113e-02 2.121803308020816514e-01 2.731565780227779294e-01
-6.726627203677087996e-02 2.145045895472381670e-01 2.739865899236736957e-01 -6.825097524936156457e-02 2.181532357051949589e-01 2.750951847851095255e-01
-6.971438979406975600e-02 2.219966077598239940e-01 2.762261327445378334e-01 -7.042422662056993521e-02 2.198581484210336279e-01 2.759854021009615632e-01
-7.175132497609824911e-02 2.192030405302052287e-01 2.744698014798284680e-01 -7.166209999714621970e-02 2.194864361606833070e-01 2.742373232013017303e-01
-7.424288426049219236e-02 2.237112948315831407e-01 2.732454613544398891e-01 -7.444237594770658495e-02 2.251659081459240208e-01 2.714277039521615364e-01
-7.614237045922328528e-02 2.240744168755789967e-01 2.732261188049889822e-01 -7.448563797981880286e-02 2.250797570601310582e-01 2.719334495943291352e-01
-7.587705576246123185e-02 2.233964024537095638e-01 2.728146289561655946e-01 -7.622128119485338527e-02 2.217658585483730793e-01 2.685702019898842385e-01
-7.893762371345489082e-02 2.242709521193415323e-01 2.698876969454088171e-01 -7.825437288761921684e-02 2.247300144399537181e-01 2.694287609551803131e-01
-8.035967648862420154e-02 2.246789735188122750e-01 2.712624520716712673e-01 -8.099975308999630974e-02 2.280007670701581224e-01 2.706075774521825017e-01
-8.124339101849852030e-02 2.281966758116253657e-01 2.718735858416898021e-01 -8.154299857202843005e-02 2.280792756452293957e-01 2.731997643800776476e-01
-8.198539402238649854e-02 2.286497665776001664e-01 2.711127828625520819e-01 -8.247865427653693071e-02 2.295364281079002589e-01 2.736618899658225246e-01
-8.246534989123874282e-02 2.287722527525111738e-01 2.740247354281833414e-01 -8.349336615156573160e-02 2.280782298976727629e-01 2.740222394651986582e-01
-8.339144544590035291e-02 2.282653238472377166e-01 2.771198380874724254e-01 -8.339925557565774916e-02 2.289540577105538821e-01 2.742851951335657512e-01
-8.308007059362494673e-02 2.284141695798846128e-01 2.757841903437300846e-01 -8.345141824494969884e-02 2.292399209423686135e-01 2.763487622939401755e-01
-8.253516401689894866e-02 2.285730643167063758e-01 2.759144801102099698e-01 -8.289631844389304394e-02 2.268676432421897760e-01 2.744520968002666095e-01
-8.191802235884242112e-02 2.284092580974978748e-01 2.759574470192879825e-01 -8.264760328151937729e-02 2.303584955741958817e-01 2.771552735792832123e-01
-8.173249054525352775e-02 2.311657550864745225e-01 2.750751681791396841e-01 -8.296306495076129217e-02 2.358495689706395781e-01 2.742586205598979698e-01
-8.185664432254471934e-02 2.353114561499391466e-01 2.765643769748959979e-01 -8.320391461838567981e-02 2.339598828716210055e-01 2.755872492744066427e-01
-8.253886403601760902e-02 2.355202844327217993e-01 2.761354905600439946e-01 -8.315732740538259171e-02 2.364498158653284277e-01 2.731669280917342069e-01
-8.467628029151128000e-02 2.394731361078168974e-01 2.718642402299653593e-01 -8.329754842786366020e-02 2.386684848101589818e-01 2.777199420265985541e-01
-8.314740445384213863e-02 2.361543805350481695e-01 2.734068970732784765e-01 -8.519300417865105501e-02 2.386030347748686609e-01 2.764314782590392983e-01
-8.471378096659523682e-02 2.394484817061544590e-01 2.759409528885583551e-01 -8.612890482854185237e-02 2.449513316993681133e-01 2.746671774697317936e-01
-8.722599550927288836e-02 2.450949388926723094e-01 2.754455755400674333e-01 -8.780674305389246648e-02 2.479374746673582985e-01 2.749871497508888374e-01
-8.901997021994650927e-02 2.510997517858755690e-01 2.750432800558530455e-01 -8.664379679987004035e-02 2.435505501840505016e-01 2.759477048133890387e-01
-8.789850292178588709e-02 2.481183708592529791e-01 2.770552751244184653e-01 -8.943977393845972679e-02 2.508892194434533263e-01 2.754858184340712168e-01
-9.117486861454049407e-02 2.535134435988209423e-01 2.807877817644230389e-01 -9.033433302430288192e-02 2.513622607293440336e-01 2.781305336455424104e-01
-9.178775741487593676e-02 2.572519563928611364e-01 2.828282480211282701e-01 -9.046053680137840225e-02 2.559568689809081365e-01 2.842624557848247857e-01
-9.038889668551622347e-02 2.557855996426261491e-01 2.861656065833739770e-01 -9.063449571383118408e-02 2.594250768660870676e-01 2.879818492190058254e-01
-9.132480941654083639e-02 2.578173629537740541e-01 2.898048259945987803e-01 -8.942521932023907161e-02 2.613679409502162043e-01 2.963669774010289082e-01
-8.987910017098062199e-02 2.624412400072289597e-01 2.968178472216095320e-01 -9.008105034253442722e-02 2.633015711454811947e-01 3.007170654971720314e-01
-8.997258030938251605e-02 2.643747581448280259e-01 3.016899579595669900e-01 -8.939730944296528370e-02 2.633131150918168184e-01 3.003001330400499880e-01
-9.016927095189898600e-02 2.637915369091314854e-01 2.989915096906928804e-01 -8.867807986638134854e-02 2.634615077724797860e-01 3.055779755158301580e-01
-8.817418171684335282e-02 2.612446727481130271e-01 3.065494850857140019e-01 -8.707115487309910473e-02 2.643435133649121305e-01 3.063258957067716559e-01
-8.666936438657905917e-02 2.607145471524403568e-01 3.080855704741061185e-01 -8.744363251760817191e-02 2.637797338420552751e-01 3.021577924900979428e-01
-8.682934721822688218e-02 2.654356433467544019e-01 3.079429912348337073e-01 -8.586237567047844133e-02 2.625615961860400804e-01 3.089559828893811422e-01
-8.592111080809655688e-02 2.629501652897438535e-01 3.112384031501626014e-01 -8.568869635155859643e-02 2.620961563748503975e-01 3.088115304741628209e-01
-8.575236856118653717e-02 2.641326173805854105e-01 3.111954894528617954e-01 -8.617424767117384810e-02 2.609003778300507115e-01 3.095340768712245283e-01
-8.664010849216884080e-02 2.667582968459978332e-01 3.136937156888978673e-01 -8.595891025645949202e-02 2.638743526968818642e-01 3.097249145976052609e-01
-8.603041864353100365e-02 2.637295291272498399e-01 3.101884383881959861e-01 -8.809596252575131736e-02 2.695020241293172303e-01 3.126180302982261572e-01
-8.882058684140559102e-02 2.671668552716356948e-01 3.124084481054461571e-01 -8.838137622177519304e-02 2.705034626206908599e-01 3.137584706769837029e-01
-8.912839178348666569e-02 2.695270535851623239e-01 3.147877432573274459e-01 -8.802269055413863841e-02 2.692088860939142458e-01 3.133655664782961647e-01
-8.987242300511563697e-02 2.721484486569433203e-01 3.133115282945521107e-01 -9.027048408565770121e-02 2.712243968155210738e-01 3.140461080776542069e-01
-9.167252076041876307e-02 2.716106115481121686e-01 3.172102634131940824e-01 -9.308144298218150314e-02 2.740450207416011419e-01 3.140351611778891550e-01
-9.374773852620225945e-02 2.766911872786156912e-01 3.165432376119329261e-01 -9.376300355151025168e-02 2.745791307253632740e-01 3.152140133708137282e-01
-9.500440024575049214e-02 2.749886988524055664e-01 3.151599495404373008e-01 -9.305892091005525668e-02 2.730850270615203801e-01 3.155976819949324885e-01
-9.489877411799785278e-02 2.761624760643828780e-01 3.164157238765935021e-01 -9.452881592981753067e-02 2.764630559435087287e-01 3.128934635662667385e-01
-9.501444269882040883e-02 2.770804081924915230e-01 3.152997324807700341e-01 -9.453479493628216823e-02 2.763222908887576490e-01 3.120718615295384191e-01
-9.651106024184151477e-02 2.766385367935703110e-01 3.125334554996535563e-01 -9.595995061482155697e-02 2.783991423920048613e-01 3.135576358937486319e-01
-9.563061444101743358e-02 2.764824462970167374e-01 3.070833570318131089e-01 -9.631506911349058120e-02 2.763464785701678084e-01 3.097627657837814241e-01
-9.582263558984020768e-02 2.770611065979713405e-01 3.071772469772615088e-01 -9.728538573452522042e-02 2.771315068652776548e-01 3.067976593603440882e-01
-9.693996968483190035e-02 2.740827839021603984e-01 3.073080037151404986e-01 -9.795949144903506878e-02 2.747400907460403330e-01 3.059633391117697054e-01
-9.776207038078965628e-02 2.753844413316235973e-01 3.037826230382775772e-01 -9.750686729148375087e-02 2.744817616427679963e-01 3.067348366569797036e-01
-9.737495602304940823e-02 2.731907029756015515e-01 3.059246281058138894e-01 -9.837806838902343753e-02 2.741241463664747524e-01 3.062759602751812249e-01
-9.942495205735413233e-02 2.747951942214978405e-01 3.076603120367075173e-01 -9.941843530343204283e-02 2.764693527550652341e-01 3.086337870766888702e-01
-1.002836264242991937e-01 2.778377376463879722e-01 3.087833685764659331e-01 -1.005837060010454087e-01 2.790742946689641069e-01 3.084444388486898281e-01
-1.013883536853127931e-01 2.775049421022750540e-01 3.102628521348951285e-01 -1.022784744197338669e-01 2.784959488042919040e-01 3.076741082542141514e-01
-1.026212157269411340e-01 2.806029913620727290e-01 3.100516754326793079e-01 -1.035012166920216276e-01 2.797729564919108625e-01 3.110545696284141570e-01
-1.050814519963558930e-01 2.831878972472922085e-01 3.100407874439243261e-01 -1.043451779397158025e-01 2.830589738086086160e-01 3.141340195844690708e-01
-1.053832074876749209e-01 2.847212504637135488e-01 3.125674614142097685e-01 -1.032115909580555158e-01 2.811796423075935136e-01 3.142145929234010926e-01
-1.055763227019893835e-01 2.869216438198127772e-01 3.133389921796555511e-01 -1.053195020844632096e-01 2.887033145005202250e-01 3.138904357074582263e-01
-1.067685563827109052e-01 2.910558573878662680e-01 3.158077644562515274e-01 -1.082121446352805744e-01 2.927732688916266923e-01 3.170976037419326321e-01
-1.079580507480072948e-01 2.951793275273746353e-01 3.183209335333613277e-01 -1.091992484455862333e-01 2.958523936600333526e-01 3.162302912420856260e-01
-1.097797265998066429e-01 2.986011927835311441e-01 3.209125474506234754e-01 -1.095629653322639369e-01 2.985945336526400484e-01 3.208893071796872776e-01
-1.091840808893413256e-01 2.972786127313270521e-01 3.220548852993070921e-01 -1.104095484551989304e-01 3.013985553372624526e-01 3.235966061322897991e-01
-1.113301819447772012e-01 3.053489960040752793e-01 3.267929167100953602e-01 -1.102218870096827452e-01 3.043086644598967383e-01 3.250871118018090478e-01
-1.110966482066420152e-01 3.064765647016099437e-01 3.282714107232454492e-01 -1.095892945466647450e-01 3.018377969520458226e-01 3.242832052751626337e-01
-1.095317362925387616e-01 3.042673112456179552e-01 3.275646649116824571e-01 -1.103870805077449002e-01 3.032697266819994741e-01 3.281288868537457493e-01
-1.102251576306833847e-01 3.039097017049757765e-01 3.303474275072993405e-01 -1.108861112395068127e-01 3.052109378936778139e-01 3.320754907644604126e-01
-1.099801316563193687e-01 3.039562779654846336e-01 3.327994071470430359e-01 -1.100368801260795393e-01 3.046241598473681256e-01 3.332967119879845508e-01
-1.101798868754813587e-01 3.029105322871973316e-01 3.365762888380354201e-01 -1.084109872141160169e-01 3.025387443596774806e-01 3.354694263561963097e-01
-1.101866730570869313e-01 3.029232654176245987e-01 3.343273166065205415e-01 -1.072291940663840232e-01 2.981873646891592955e-01 3.399648541353569309e-01
-1.079683874396635546e-01 3.003528793625973026e-01 3.411602848338247118e-01 -1.082034965118093411e-01 3.012314396872771693e-01 3.405177036140052405e-01
-1.080733990045992798e-01 3.011099670973507170e-01 3.462037307559912014e-01 -1.078324554957771492e-01 2.995929490254428673e-01 3.395286512386760935e-01
-1.073127435842433225e-01 2.993619466119635808e-01 3.455631370941004699e-01 -1.076653013599888631e-01 2.995799017180277302e-01 3.438921336984370192e-01
-1.074746963122401311e-01 3.004915833610608544e-01 3.476097202860496393e-01 -1.050354824382135621e-01 2.964241098392045859e-01 3.490303251634042092e-01
-1.060637550128979700e-01 2.985888169627176625e-01 3.505761905878488349e-01 -1.048291044080742473e-01 2.959920239318445945e-01 3.508270486519798337e-01
-1.047343010723481155e-01 2.962754688074229481e-01 3.512095333180955681e-01 -1.054233971766571909e-01 2.976796067365853893e-01 3.485665774645905213e-01
-1.052900360640006139e-01 2.971463152269216978e-01 3.497454898164331083e-01 -1.052557429326612115e-01 2.968342741705379817e-01 3.482265992872618510e-01
-1.048638961439532225e-01 2.958390255464035667e-01 3.474126447977908261e-01 -1.049221185575141269e-01 2.965051551732579838e-01 3.445789057322437565e-01
-1.040805527262747832e-01 2.929006142443029703e-01 3.443860769963645874e-01 -1.049446605063337756e-01 2.980364383429745523e-01 3.457353635052735075e-01
-1.037645755096663347e-01 2.909695372195654772e-01 3.412706054116080856e-01 -1.045082529252493175e-01 2.937846561710613646e-01 3.436846126095787768e-01
-1.039345395555878321e-01 2.920146343963204161e-01 3.406217048323816332e-01 -1.034263180112454383e-01 2.906970841666469685e-01 3.411991136035479322e-01
-1.045919380870614923e-01 2.879818985275321985e-01 3.394313412186393264e-01 -1.048862908482214029e-01 2.871500172171528864e-01 3.353580440285596209e-01
-1.047238345214240446e-01 2.887754651630373148e-01 3.352181125562816999e-01 -1.045052605167909876e-01 2.888550496982953408e-01 3.351959557742485440e-01
-1.043902547191732644e-01 2.885790238238079009e-01 3.348396569718998239e-01 -1.050540584050435877e-01 2.858755229325398717e-01 3.313499120455273284e-01
-1.060777406344281942e-01 2.879828244829499839e-01 3.357636007259169886e-01 -1.046668937380019898e-01 2.847225089872817971e-01 3.337209457658336098e-01
-1.055642643261054392e-01 2.859216887483614356e-01 3.377232166987836903e-01 -1.052673664879277549e-01 2.881254511578026922e-01 3.371959197422718657e-01
-1.048792245882465696e-01 2.852811514785611458e-01 3.385493076664438661e-01 -1.049823689981396607e-01 2.865087037881801635e-01 3.380394179661735943e-01
-1.055771186076663870e-01 2.873529637421344818e-01 3.362373133586646357e-01 -1.052466759875873986e-01 2.864089003535643108e-01 3.411787898451543732e-01
-1.056619402198811231e-01 2.890449873610627107e-01 3.412203973407801350e-01 -1.053040987919180715e-01 2.858724914841682119e-01 3.432136423217743704e-01
-1.055909765967294189e-01 2.893239959924345239e-01 3.430262014141899907e-01 -1.062637713169280185e-01 2.877881633568766251e-01 3.418324339348248198e-01
-1.072801912465335683e-01 2.922349523161896778e-01 3.438620669172732236e-01 -1.071563659669369367e-01 2.926520407124120204e-01 3.433461670579820990e-01
-1.091053740748807177e-01 2.937160867768936479e-01 3.446809533188255337e-01 -1.089173579938947645e-01 2.990909002038538711e-01 3.487082318905725953e-01
-1.109363442444471770e-01 3.050272465624179197e-01 3.480066135707770569e-01 -1.105910707263926818e-01 3.042489501961815335e-01 3.472841526702384884e-01
-1.135148159993577544e-01 3.097480125909617965e-01 3.496915184392392906e-01 -1.134035292315584004e-01 3.083250824334855533e-01 3.491395190952965022e-01
-1.125992132040559562e-01 3.068263618869715437e-01 3.491957770909795422e-01 -1.167661566845243637e-01 3.118575121994171528e-01 3.470512404309524235e-01
-1.187618538519841921e-01 3.165975328270236866e-01 3.466541130368552270e-01 -1.172800791300096512e-01 3.135752075618561951e-01 3.435036745946928316e-01
-1.203480425830236733e-01 3.179942852440962309e-01 3.464973270100408786e-01 -1.178557120779899214e-01 3.146065279320534591e-01 3.444359708685337806e-01
-1.203416701106186093e-01 3.182375247187883005e-01 3.442615784097621257e-01 -1.205725988895938738e-01 3.178586755290181420e-01 3.440987042971447862e-01
-1.220648135585419014e-01 3.225583871718317175e-01 3.433974644331894144e-01 -1.239409108482169009e-01 3.252319382102167311e-01 3.416244372776973126e-01
-1.234693033342130208e-01 3.255739085085513906e-01 3.428984601705211133e-01 -1.248917907074183486e-01 3.238269698484294024e-01 3.412434632289077507e-01
-1.255314428308103303e-01 3.275307799372885742e-01 3.436934926449821126e-01 -1.236032995935272272e-01 3.203695001030917866e-01 3.418504467472518460e-01
-1.241335486845144831e-01 3.239147097673258924e-01 3.437115729785848450e-01 -1.261077577751751888e-01 3.262936232878106968e-01 3.424270549923970064e-01
-1.262708599808341492e-01 3.275465819213473906e-01 3.458872049048702935e-01 -1.267589650773474907e-01 3.283482597442446416e-01 3.448964550570820520e-01
-1.262407132121401154e-01 3.281462047759006739e-01 3.487088097232507455e-01 -1.254732357493651695e-01 3.266361758527354664e-01 3.464983440348307631e-01
-1.251722723103128598e-01 3.287957983491282543e-01 3.521338026712759195e-01 -1.253734577829962449e-01 3.271969362554847938e-01 3.496732067102378827e-01
-1.250583217887191179e-01 3.296730900604715186e-01 3.544109125231300061e-01 -1.245047478902438776e-01 3.278293405650735126e-01 3.553406129904023714e-01
-1.241552185121324314e-01 3.305605374889905024e-01 3.583700203989055311e-01 -1.247844460086405816e-01 3.286252863850664396e-01 3.551782086651064652e-01
-1.235622039166073549e-01 3.276642725853093907e-01 3.566241972917612024e-01 -1.253549939761268994e-01 3.289024782709119021e-01 3.528300485239773132e-01
-1.244245846398446265e-01 3.267038272516171737e-01 3.555430871587526021e-01 -1.231194879119018593e-01 3.263783948104589383e-01 3.581503857522467804e-01
-1.244380664156946315e-01 3.284699877811954050e-01 3.566309105680376956e-01 -1.216040278369966421e-01 3.251996614556260656e-01 3.595774355745037787e-01
-1.219643438898995597e-01 3.254654523773456987e-01 3.601631844549497141e-01 -1.211320495011557197e-01 3.241290458255174922e-01 3.566385730226357964e-01
-1.212172423964007206e-01 3.227628200431897354e-01 3.599757117108355886e-01 -1.220560947228275517e-01 3.225939321004631655e-01 3.592102073672178708e-01
-1.214570119326970343e-01 3.231934018210134152e-01 3.585843291040325398e-01 -1.209641865946495948e-01 3.191896226831800187e-01 3.558600041589031204e-01
-1.224144544666140033e-01 3.185883908503899242e-01 3.554194645587662738e-01 -1.209672063519500740e-01 3.187724581006113889e-01 3.572877780109289247e-01
-1.227163864940923610e-01 3.184366029629602246e-01 3.552302145785566356e-01 -1.209489371803189051e-01 3.193619442146654053e-01 3.564765219311115674e-01
-1.215466854253690332e-01 3.209938421928145158e-01 3.541537676392351175e-01 -1.199626429843102249e-01 3.203954637169837971e-01 3.570978589004160653e-01
-1.212160328895060674e-01 3.209636682145252107e-01 3.556381526770421297e-01 -1.210837302803663279e-01 3.227906344949558193e-01 3.547858814086219392e-01
-1.214272584428101737e-01 3.238625392903314859e-01 3.562153903988470871e-01 -1.219881612944583443e-01 3.243995023272757683e-01 3.571157746968728341e-01
-1.231957114081206894e-01 3.233574829354075586e-01 3.562221741658084251e-01 -1.225217683676164682e-01 3.220647902840469978e-01 3.543822349840349273e-01
-1.229359449001424937e-01 3.222173252456145276e-01 3.553956360148599614e-01 -1.233547018974109621e-01 3.245721004629754103e-01 3.558172512947714861e-01
-1.244512104723886348e-01 3.260944446419338227e-01 3.557172799772100324e-01 -1.244123213316543075e-01 3.285339405733509466e-01 3.592042197690724636e-01
-1.250551717538060659e-01 3.286430213727460359e-01 3.583780990511870046e-01 -1.241969756761435451e-01 3.269742764881116148e-01 3.577725195972880079e-01
-1.223246699160246004e-01 3.229914029765464378e-01 3.519228938786372884e-01 -1.266425858785028558e-01 3.368608705184988339e-01 3.619796128603661733e-01
-1.238778190434944304e-01 3.314161594037883241e-01 3.550264372798347945e-01 -1.275908224278130276e-01 3.380585656518337867e-01 3.611323438809015962e-01
-1.270517957769590756e-01 3.377371709861637372e-01 3.579508575889707722e-01 -1.300555044755028478e-01 3.485465587886835692e-01 3.594884132285753875e-01
-1.288173824878183493e-01 3.400874837038679876e-01 3.485029742331954283e-01 -1.209519829039811534e-01 3.280274121889708017e-01 3.465942829845544693e-01
-1.268246718784097060e-01 3.313171472197411482e-01 3.402057968538815813e-01 -1.234223284167455942e-01 3.376382343631872951e-01 3.470779654209042442e-01
-1.278831826307072483e-01 3.414345483565890405e-01 3.443102673439778494e-01 -1.220511982328444101e-01 3.350045400233822024e-01 3.353550559283648980e-01
-1.289655191485740149e-01 3.425001653011514602e-01 3.418814630806285004e-01 -1.174292332058877175e-01 3.172037063798357481e-01 3.298775577130949599e-01
-1.308730391708505802e-01 3.429864951660155925e-01 3.360391376659677132e-01 -1.215632489770250013e-01 3.213077247640151457e-01 3.233780038039453242e-01
-1.321861201586694845e-01 3.377286621512252118e-01 3.285515194390329907e-01 -1.222180908709924185e-01 3.208862226140823948e-01 3.220732173236776630e-01
-1.357752450433786229e-01 3.407660106932681732e-01 3.202313311741962765e-01 -1.237806723809058151e-01 3.223924556547408393e-01 3.206392086395211116e-01
-1.369983010086042730e-01 3.422098048245316715e-01 3.188871544879525177e-01 -1.238083574662302705e-01 3.196974337656991461e-01 3.218802846146724406e-01
-1.362014129398588791e-01 3.389210657244141056e-01 3.180422305700960628e-01 -1.268341252273370579e-01 3.247201646518828033e-01 3.194336807538277756e-01
-1.368853490116892224e-01 3.414499486571546116e-01 3.129362579689482504e-01 -1.310459565104736546e-01 3.241143635579281090e-01 3.132055470509749195e-01
-1.408598147743995166e-01 3.409999816588815680e-01 3.049424220604649571e-01 -1.278520431419093717e-01 3.191187638372413038e-01 3.139775191992086878e-01
-1.410263415305020862e-01 3.376894446447600284e-01 3.021962423166697498e-01 -1.283840752039400457e-01 3.164755795459328613e-01 3.099852916625434607e-01
-1.434585171307446727e-01 3.410739454911964064e-01 3.021869530539464943e-01 -1.273356569758133661e-01 3.140606237285904490e-01 3.057051748167719518e-01
-1.419173446275164563e-01 3.361222318151019239e-01 2.978614288875114924e-01 -1.254842853334625641e-01 3.094049855991722331e-01 3.040365314870724367e-01
-1.404044646904126226e-01 3.337357274749411240e-01 2.986980985726475080e-01 -1.221294099321496157e-01 3.026052058876110840e-01 2.983609453250345989e-01
-1.405485148672993845e-01 3.353733747818792299e-01 2.987963134176544466e-01 -1.194677740802098931e-01 2.938222035014995126e-01 2.984085361971723360e-01
-1.388997417783690569e-01 3.288376759457247722e-01 2.985171846136458473e-01 -1.176630528519170826e-01 2.915013934325910716e-01 2.973884124346880542e-01
-1.363325461091021429e-01 3.195364820979712528e-01 2.962538091240962679e-01 -1.135144100811003032e-01 2.852073164604941313e-01 2.947007095700359680e-01
-1.349946422757295761e-01 3.180220213411852348e-01 2.960940029134412899e-01 -1.111331846427277836e-01 2.813746149781601869e-01 2.956414942174219185e-01
-1.326997194596426510e-01 3.182389960827821662e-01 2.981826899974767686e-01 -1.056694271540407903e-01 2.723903901762624868e-01 3.005483714962368103e-01
-1.279630492299584366e-01 3.135212636443930334e-01 3.002043302437472638e-01 -1.030894615008119825e-01 2.683236686651979674e-01 3.004088153030685659e-01
-1.273792474649184103e-01 3.137990347919928924e-01 3.015268496508544671e-01 -1.020468497494310400e-01 2.685175125890608139e-01 3.026756764451689063e-01
-1.276027698289725898e-01 3.140212660002962286e-01 2.955397619014609734e-01 -1.010329869065660358e-01 2.684219185890590609e-01 3.058512838585248361e-01
-1.275447723997611693e-01 3.133799640223143834e-01 2.953382746198870423e-01 -1.005016255977064510e-01 2.687082780712800600e-01 3.041277452143649196e-01
-1.268472227046890111e-01 3.105602958881509279e-01 2.956931945888768287e-01 -9.686290211212390810e-02 2.635386334489114857e-01 3.033383658986451570e-01
-1.244254144634298342e-01 3.110644370563056538e-01 2.954926681004824696e-01 -9.322376871817035504e-02 2.595385814962568038e-01 3.062601628489162175e-01
-1.251430555221973717e-01 3.124392550605074037e-01 2.939884901314417376e-01 -9.291282773402843864e-02 2.578059684044656796e-01 3.046600007322263770e-01
-1.274698047232337150e-01 3.188339803742554213e-01 2.967266554523722566e-01 -9.203352308773296575e-02 2.573609466784655408e-01 3.043353979240729923e-01
-1.283640655047801060e-01 3.195125714893579660e-01 2.923610365373921494e-01 -9.147449149444150662e-02 2.548511856219375371e-01 3.024158556353982452e-01
-1.305078099681621917e-01 3.218832612404277649e-01 2.916677623941423825e-01 -9.055160368649256553e-02 2.550259160441877837e-01 3.036510452864440990e-01
-1.308063524963558044e-01 3.185544446934892027e-01 2.896820138647684950e-01 -8.987899174049554518e-02 2.540502949801096144e-01 3.024362076904443253e-01
-1.311758763135456862e-01 3.207115510904813283e-01 2.914164387463860084e-01 -8.947004664049704181e-02 2.511674474340537810e-01 2.997446281556092607e-01
-1.328474655626476486e-01 3.237934649705400125e-01 2.919449288642635976e-01 -8.915076240534500207e-02 2.492131242362928545e-01 2.999439807936142288e-01
-1.336261375378285654e-01 3.244344049943420627e-01 2.883742385396139696e-01 -9.046075888730785441e-02 2.480979319300511410e-01 2.952001342540164774e-01
-1.338225332461390471e-01 3.222233835519429657e-01 2.853696962387632929e-01 -9.128594499267042583e-02 2.490961729184048568e-01 2.929880950676442830e-01
-1.349435660097104139e-01 3.234229907309594254e-01 2.827963892459405271e-01 -9.137128956839217497e-02 2.505366402702158268e-01 2.927024522254228489e-01
-1.345552785725471767e-01 3.231516810049197552e-01 2.802164315280862295e-01 -8.926292461981055748e-02 2.429835828726543134e-01 2.898656313986143762e-01
-1.348394792780882034e-01 3.247469213614737615e-01 2.786647012660143363e-01 -8.853091362004375520e-02 2.415600755610202710e-01 2.871807936470457401e-01
-1.355276833607124143e-01 3.284643245624402352e-01 2.748148117676123547e-01 -9.095346560833902916e-02 2.444178135460439716e-01 2.869642413883728982e-01
-1.361413581978976328e-01 3.280209080851939074e-01 2.703062096415135285e-01 -9.128349447921510484e-02 2.413432549086388379e-01 2.836421562660785822e-01
-1.378866261244632851e-01 3.314913893653043120e-01 2.663393006715379929e-01 -9.078633244396727697e-02 2.398863743107563784e-01 2.803384400985280411e-01
-1.392710358581306651e-01 3.345603328723501524e-01 2.584937707281945163e-01 -8.893323022562057978e-02 2.358082838929817515e-01 2.782425221114286917e-01
-1.405531283597036274e-01 3.372723942837200783e-01 2.505359804869887741e-01 -8.833585970032351020e-02 2.378580208218321612e-01 2.770675172826163046e-01
-1.403933920385209977e-01 3.375080788360845241e-01 2.441065846799544414e-01 -8.876974742025051102e-02 2.390321349779767346e-01 2.738548487316036506e-01
-1.399775161051096117e-01 3.362393310345315744e-01 2.466882079825539753e-01 -8.662334603036822567e-02 2.325112875765487086e-01 2.682402331309696741e-01
-1.411201024634795576e-01 3.349693162608664565e-01 2.391543458958076407e-01 -8.482638927430580233e-02 2.283315139884334322e-01 2.666772937482236872e-01
-1.409020614533509352e-01 3.331178359993196558e-01 2.375570594031493898e-01 -8.363440849631455232e-02 2.275866568011060964e-01 2.624909813334967423e-01
-1.390383733569121871e-01 3.287037752099959409e-01 2.358550803865338552e-01 -8.212359249190803734e-02 2.244012628380789298e-01 2.599172139698199269e-01
-1.379367187591352684e-01 3.295645147403317154e-01 2.367037764696836022e-01 -8.163449272077510921e-02 2.243301607821661381e-01 2.581937936176215143e-01
-1.372059883178633199e-01 3.294412931754826523e-01 2.403175863721859762e-01 -8.019523473697148797e-02 2.213452815505163596e-01 2.544683549230505881e-01
-1.354425370837291087e-01 3.291765036873824934e-01 2.414182839118967361e-01 -7.837981835624763249e-02 2.146218548668558379e-01 2.511531744283844181e-01
-1.357569549454475111e-01 3.279029747399163086e-01 2.386477577410054396e-01 -7.718827521196741648e-02 2.133453522468678198e-01 2.460633579353996014e-01
-1.354167347031468016e-01 3.278556316699099416e-01 2.416755040991277192e-01 -7.695360318060887050e-02 2.132470489893094345e-01 2.473015264642349775e-01
-1.342971670032857279e-01 3.285592980705140942e-01 2.395499205393054054e-01 -7.527269941725561742e-02 2.102000164701469664e-01 2.439353946419335339e-01
-1.317726282942752736e-01 3.242266585511143773e-01 2.372000611628546363e-01 -7.329750269289959930e-02 2.053362339934075020e-01 2.389281048907294369e-01
-1.325418297050593441e-01 3.283863721283661330e-01 2.410949180026699668e-01 -7.336517505399645089e-02 2.031708273750862381e-01 2.372458647906137696e-01
-1.341273629926782729e-01 3.311885147682628316e-01 2.389406657080721530e-01 -7.186451691300652089e-02 2.006413102932622095e-01 2.379478430443555947e-01
-1.373161047243295074e-01 3.375810363523691904e-01 2.351020557040607306e-01 -7.209598994534804905e-02 2.019843116757792656e-01 2.348318976997588736e-01
-1.357802176162097862e-01 3.331831501916880933e-01 2.345270678742909509e-01 -7.146804766426632927e-02 2.000591576299877439e-01 2.346786218917601419e-01
-1.371570456317603437e-01 3.386936909335542811e-01 2.339490866360524612e-01 -6.867384004147250587e-02 1.941002162562213140e-01 2.341683448362593678e-01
-1.373246096228987190e-01 3.390028801507130596e-01 2.296747735978035276e-01 -6.824328846227895040e-02 1.958212124893397021e-01 2.315128319620022024e-01
-1.388245195114554409e-01 3.377031232820225659e-01 2.257950113394753544e-01 -6.741982570534681141e-02 1.912838582452058844e-01 2.271769557053215649e-01
-1.396643323792647051e-01 3.373427578887439049e-01 2.217862198968614806e-01 -6.726514239566908082e-02 1.900201739769468157e-01 2.268864420580017083e-01
-1.408468198350356637e-01 3.372478488954903098e-01 2.192722698528304093e-01 -6.720929518258225710e-02 1.905824467178382775e-01 2.282955669735949045e-01
-1.415452480539030611e-01 3.395277098823838990e-01 2.197018409852937448e-01 -6.661459243801301500e-02 1.924762643072169821e-01 2.278363718244233449e-01
-1.413365450065031115e-01 3.376182890535853187e-01 2.197544865851181195e-01 -6.594450429495234134e-02 1.918789830192991208e-01 2.278875940800899613e-01
-1.421825500725744373e-01 3.378531788633075683e-01 2.193794582823262174e-01 -6.612675820361003931e-02 1.931636873993953785e-01 2.288649217280211423e-01
-1.426911968885475335e-01 3.355090849942682363e-01 2.143747738844961337e-01 -6.584299014400415984e-02 1.918623827340323884e-01 2.272088570851904799e-01
-1.429668342198114062e-01 3.337075540841528132e-01 2.125592992264753178e-01 -6.741753100746901428e-02 1.929376970501758548e-01 2.262636918194322888e-01
-1.446691820837398279e-01 3.363948319688415678e-01 2.112753314605272381e-01 -6.722723765312382804e-02 1.936062078108327644e-01 2.235698079536334038e-01
-1.458077226241022706e-01 3.393676931883130576e-01 2.058476400658506844e-01 -6.607704786896445581e-02 1.893946508507864945e-01 2.230298326804819875e-01
-1.474055192615512933e-01 3.426546061600550530e-01 1.986511832425782165e-01 -6.472160547735075764e-02 1.900576974181842904e-01 2.226772264747279850e-01
-1.455422573550937682e-01 3.383023504403180337e-01 2.005560500979861882e-01 -6.434972527377745555e-02 1.895466296193351330e-01 2.206687607646686256e-01
-1.451540563112145577e-01 3.370800999947458632e-01 1.943179869914508640e-01 -6.338479437193886290e-02 1.842175802592362910e-01 2.173298485630783539e-01
-1.469799930142698108e-01 3.367653912652182613e-01 1.840459857554310186e-01 -6.355331142310757797e-02 1.876625928193787762e-01 2.167740411404720791e-01
-1.473926830702732005e-01 3.347897058028302952e-01 1.791563583970245399e-01 -6.281872535462559859e-02 1.864296222285229954e-01 2.156801551661264582e-01
-1.465038169867417805e-01 3.335094317150217869e-01 1.822954030856476504e-01 -6.195874068602368057e-02 1.857039296964113351e-01 2.135494760268984715e-01
-1.463443228338723590e-01 3.312307284688678632e-01 1.731055679052410368e-01 -6.098545775664240137e-02 1.829365216549964646e-01 2.109119046562962230e-01
-1.464495650926170012e-01 3.313827297703263453e-01 1.747755536111759711e-01 -6.020181990290293661e-02 1.801265953364646899e-01 2.082149391448506193e-01
-1.455880167117677426e-01 3.272976823626048692e-01 1.721352186765905956e-01 -6.074540035858672776e-02 1.796968990126612264e-01 2.052056023164446075e-01
-1.452156144554959116e-01 3.271090876924119817e-01 1.744759627952785497e-01 -6.072212457433437405e-02 1.795589007214294652e-01 2.052157223261009134e-01
-1.434301886907972945e-01 3.241495347001751015e-01 1.773084626585685608e-01 -6.085868456823370631e-02 1.806860340946794818e-01 2.041423541170045708e-01
-1.396182054862381006e-01 3.210102319489563927e-01 1.808897263070653738e-01 -5.956247886573409062e-02 1.772779308836360257e-01 2.029416941950029640e-01
-1.414732656519442633e-01 3.253782896201395380e-01 1.764315820501271559e-01 -5.864557361167995614e-02 1.757203721182031830e-01 1.996025238269389102e-01
-1.346550619588193498e-01 3.164019278188048290e-01 1.811070825677951468e-01 -5.732426773670330072e-02 1.698983106593663361e-01 1.984836295865392009e-01
-1.337287487447360035e-01 3.188005077366359297e-01 1.821934472590301946e-01 -5.633209725435867066e-02 1.674046752295829110e-01 1.949437908954095022e-01
-1.332607732456434768e-01 3.192844804133184722e-01 1.819101898949904428e-01 -5.574168626674073229e-02 1.654875096391000278e-01 1.930461486969763940e-01
-1.321576193947615330e-01 3.187631317657384500e-01 1.831471644750814198e-01 -5.500002402133197243e-02 1.612422735895072123e-01 1.920462009205479992e-01
-1.319431281100138242e-01 3.213100694342713726e-01 1.832595115312927458e-01 -5.484763908563565493e-02 1.633744524552423194e-01 1.906997905153150208e-01
-1.324137282758385825e-01 3.213857311410496798e-01 1.807597320938618690e-01 -5.594375855748310450e-02 1.625699986106700634e-01 1.904163970308626053e-01
-1.322811476804424680e-01 3.217987096067985164e-01 1.789643559984102350e-01 -5.554042311104757240e-02 1.608916402806147838e-01 1.876926365539311470e-01
-1.321932180586345984e-01 3.206227003832967104e-01 1.756499186959227243e-01 -5.572861707839953799e-02 1.613205155121753553e-01 1.882536768661386695e-01
-1.351723862693441081e-01 3.238200433970248593e-01 1.734814698478544526e-01 -5.517075194255692538e-02 1.549700042097091612e-01 1.862527668420378146e-01
-1.360042667147452200e-01 3.246433422324865870e-01 1.703284851947602929e-01 -5.423521436807125784e-02 1.533626424079316264e-01 1.852365932774957535e-01
-1.367052840423045312e-01 3.214797405693720078e-01 1.690081830626300186e-01 -5.335485450540374680e-02 1.511920159644492556e-01 1.831452842275304027e-01
-1.365062393401745011e-01 3.189763038999707256e-01 1.643442535646602309e-01 -5.340173766587364562e-02 1.515826735278214821e-01 1.825098421516501424e-01
-1.366916071284491052e-01 3.173557868174869956e-01 1.639430637859520812e-01 -5.244761358053000311e-02 1.450949986385244583e-01 1.814943523291296934e-01
-1.372303070289901394e-01 3.186269560527297817e-01 1.623443581808308445e-01 -5.207504160515784297e-02 1.462263409692090566e-01 1.782322417823758443e-01
-1.374107400535715673e-01 3.178803636818972600e-01 1.616905520701260035e-01 -5.189120288595176766e-02 1.457067918262907880e-01 1.765045283347895233e-01
-1.380773278714147734e-01 3.190487779032796789e-01 1.608931107341688427e-01 -5.002921700947372818e-02 1.384454040248939977e-01 1.775697359551358101e-01
-1.370623303053193909e-01 3.176985879230038723e-01 1.566059548061060624e-01 -4.926071186220744996e-02 1.382741396467172257e-01 1.738994300746210808e-01
-1.372324833567413194e-01 3.184172023350926861e-01 1.563542274636670060e-01 -4.937170874132421061e-02 1.362408163126691829e-01 1.725476125248300019e-01
-1.376009140946943821e-01 3.190956202516047058e-01 1.504670005384258491e-01 -4.863806530346301282e-02 1.329161701787939798e-01 1.712571188139650480e-01
-1.388198613425513650e-01 3.234584532747096786e-01 1.479282889480718344e-01 -4.652827587945496113e-02 1.283214949608904032e-01 1.679689488442965006e-01
-1.386682514628723439e-01 3.229407046330772246e-01 1.461106760440020191e-01 -4.557310789580859556e-02 1.270718813266439040e-01 1.677428842238111451e-01
-1.384293560586843941e-01 3.223771469163451697e-01 1.417894217314645822e-01 -4.642967416076967946e-02 1.299397946835098017e-01 1.675262833757834580e-01
-1.388674935797468701e-01 3.220747123071545648e-01 1.362843183094541444e-01 -4.406032009060684151e-02 1.250313047439249869e-01 1.654779811382020849e-01
-1.384413817927233059e-01 3.194656873357286098e-01 1.305727161089354771e-01 -4.237401323541677145e-02 1.192193205894051256e-01 1.639493623790223842e-01
-1.388297596944257084e-01 3.206485020597851232e-01 1.331649181003978499e-01 -4.190423968589439274e-02 1.174935493901234917e-01 1.622055434094590298e-01
-1.396944592847780831e-01 3.176371499073816773e-01 1.264824019121911503e-01 -4.211243335696651657e-02 1.185712334217247921e-01 1.643289411867739636e-01
-1.393803694995688902e-01 3.182458394169331850e-01 1.261402118732355138e-01 -4.005850945322326356e-02 1.152083097319143157e-01 1.620806888150768399e-01
-1.389700947892658911e-01 3.163099893367882220e-01 1.270990932804199058e-01 -3.969752933947298668e-02 1.151276805783357504e-01 1.619115927641816555e-01
-1.385416304033239843e-01 3.175697629220904372e-01 1.260896171374032704e-01 -4.077648378832522680e-02 1.187229693022618382e-01 1.626253572429975647e-01
-1.361412222376955639e-01 3.140388838449389985e-01 1.289937771693479285e-01 -3.839015078717503832e-02 1.129190437294131516e-01 1.594233931723872122e-01
-1.338994896445774296e-01 3.117324989524625223e-01 1.311173340683400301e-01 -3.706323817383776198e-02 1.092401977664614887e-01 1.577239748157501786e-01
-1.359506549668013653e-01 3.145015438867614921e-01 1.265917710222619341e-01 -3.606849933063655672e-02 1.080579882409672121e-01 1.566435137672355371e-01
-1.330901034518562343e-01 3.139345548765669069e-01 1.334150476241373340e-01 -3.682985942207075980e-02 1.091137657874627631e-01 1.564636207035217386e-01
-1.316125733174111079e-01 3.139796942242230604e-01 1.313714271730016259e-01 -3.494714666676226877e-02 1.084626653747308989e-01 1.557109079403274088e-01
-1.287436453208137821e-01 3.077284873072657634e-01 1.313563293742575078e-01 -3.499164285653042633e-02 1.077934444601486436e-01 1.541597557019917797e-01
-1.281529386672044801e-01 3.097723076868260095e-01 1.335289160852285162e-01 -3.534405936487212962e-02 1.065622355976680868e-01 1.529297152970287565e-01
-1.296465265712110349e-01 3.162879148389756701e-01 1.335142029424200016e-01 -3.456929570467110607e-02 1.074161321261305202e-01 1.527689772907718235e-01
-1.320351232640697980e-01 3.185756792476813759e-01 1.314967163091866620e-01 -3.418926106205631699e-02 1.046941092018926628e-01 1.526629523692349943e-01
-1.292054466621826436e-01 3.125661474807568396e-01 1.313258828927244826e-01 -3.279639143580567739e-02 1.020413137234007506e-01 1.487677706423851665e-01
-1.336065164395664473e-01 3.228272522014141721e-01 1.304601830520493722e-01 -3.410632957515642716e-02 1.043973444252453836e-01 1.491930484883477182e-01
-1.330481234552500780e-01 3.204900892435743054e-01 1.276268224509351235e-01 -3.292452086000561412e-02 9.978406153822871882e-02 1.478586444838426994e-01
-1.321325581495951806e-01 3.168905725029092513e-01 1.228205783466060075e-01 -3.382199105531524808e-02 1.013212504674127212e-01 1.482903192159836792e-01
-1.342642809352997679e-01 3.198863474778446125e-01 1.219974762643183108e-01 -3.483287002726463688e-02 1.011135745370075334e-01 1.467796210971048509e-01
-1.361072992096033218e-01 3.228413559891034623e-01 1.199525878101212750e-01 -3.505622714936069972e-02 1.032915074282862722e-01 1.461803061572351792e-01
-1.366916253971647288e-01 3.258947295901298835e-01 1.191095465699122669e-01 -3.564087867662889264e-02 1.041921560594315926e-01 1.463055690665485409e-01
-1.353550864671288212e-01 3.221444812922911183e-01 1.176862758512974838e-01 -3.541261066183514633e-02 1.048423809821134450e-01 1.431050903603108826e-01
-1.352704011758775748e-01 3.197135449392677908e-01 1.164164580331582266e-01 -3.538206224830600655e-02 1.042756261298211640e-01 1.426789998643242796e-01
-1.360328631241050357e-01 3.206242196250380649e-01 1.141655595380842714e-01 -3.585724548154421709e-02 1.033124693094225888e-01 1.421192947063309175e-01
-1.352606829907170849e-01 3.190188473015677650e-01 1.106902112855195353e-01 -3.523839771301574830e-02 1.028504861680522853e-01 1.388015329245218810e-01
-1.364024752344115132e-01 3.218661796647921403e-01 1.101580972068325059e-01 -3.542661012502539009e-02 1.007641388382394948e-01 1.405581795716526472e-01
-1.364289424190593958e-01 3.245417127128401580e-01 1.082245305125936197e-01 -3.540055746828441735e-02 1.013758498887112058e-01 1.374401313243019951e-01
-1.371891448398216973e-01 3.256020711696083758e-01 1.025478602735343803e-01 -3.552468538480507698e-02 1.015825778850330263e-01 1.374130879458969057e-01
-1.353492075789721749e-01 3.219109215261156676e-01 1.033942148759425528e-01 -3.667418228565956506e-02 1.041077655041085515e-01 1.356188368820240298e-01
-1.354754635471894786e-01 3.209979158269850030e-01 9.616785420929102601e-02 -3.613523567417421811e-02 1.023074639346163300e-01 1.341533731723689449e-01
-1.376947807301597271e-01 3.231385841354315058e-01 9.060941425657559334e-02 -3.648264909773300813e-02 1.021533467057108013e-01 1.331769885721473812e-01
-1.378836536034848959e-01 3.237197230636974510e-01 8.780224718016715890e-02 -3.592076766446469782e-02 1.019517557530433549e-01 1.319172786447221912e-01
-1.371618127096384532e-01 3.217284651619004565e-01 8.776935222949591719e-02 -3.587862782963588404e-02 1.011936130559593916e-01 1.306965055808875231e-01
-1.377022108321920291e-01 3.233353970153328705e-01 8.248519528613315610e-02 -3.639982851681251852e-02 1.008346039897774493e-01 1.318176609112015896e-01
-1.373513689351283373e-01 3.206700454824705782e-01 7.986586479278204309e-02 -3.582920320964233518e-02 1.018235201336490370e-01 1.293448617855232907e-01
-1.364421506847049159e-01 3.191794189256744185e-01 8.081053148485969895e-02 -3.670931131131212333e-02 1.008854383904670693e-01 1.295313679225451042e-01
-1.344198771290922578e-01 3.134794346630785378e-01 7.636922364358728066e-02 -3.705043298704546739e-02 1.022321856014390129e-01 1.302101624077801056e-01
-1.328047434368173629e-01 3.122875135036302652e-01 7.795150049595081510e-02 -3.527475449700205601e-02 1.000347487860483164e-01 1.278109415573616403e-01
-1.306866368787966692e-01 3.097244202321022266e-01 7.868519103293841743e-02 -3.527257933573706150e-02 9.889924468887498210e-02 1.245026588099004267e-01
-1.289309611810389167e-01 3.041308282336556701e-01 8.189954548780284393e-02 -3.568015778921692499e-02 9.982630389743604726e-02 1.248314913806442272e-01
-1.256414121735696110e-01 2.994362489618409562e-01 8.097078861976253483e-02 -3.596734229553161244e-02 1.005936950141643194e-01 1.256423064242337406e-01
-1.247005964015237417e-01 2.963016872815082414e-01 8.226405932908723018e-02 -3.419466457969388973e-02 9.788649563263396303e-02 1.227450464670164360e-01
-1.246314392950771399e-01 2.961123565069067043e-01 8.225681249136568285e-02 -3.384349596008774663e-02 9.552532972061733574e-02 1.232938598393003016e-01
-1.228998927769056337e-01 2.975372462648784855e-01 8.425674813987629741e-02 -3.330526439182486531e-02 9.279128546696308044e-02 1.215873194752425945e-01
-1.216021436925708576e-01 2.962268039353825877e-01 8.949375222321004353e-02 -3.273769268274605293e-02 9.398760673059006199e-02 1.201649504559626352e-01
-1.199629049473303205e-01 2.937070462055395570e-01 8.701925625216017091e-02 -3.239372528558145947e-02 9.192500713642526300e-02 1.201500631805563768e-01
-1.216820596965820372e-01 2.977005002872314399e-01 8.570905770953959890e-02 -3.094330338643088568e-02 9.191871824666081325e-02 1.174489244703165181e-01
-1.195330934530940137e-01 2.933806904624567946e-01 8.545981132377319933e-02 -3.141081134479474513e-02 9.219331462009489053e-02 1.178443840254710800e-01
-1.200828522336777338e-01 2.965057262011236983e-01 8.435039145014186501e-02 -3.097606783754611529e-02 9.182370569976455732e-02 1.176816890070795790e-01
-1.217848329082454051e-01 3.008398283643287652e-01 8.391464602695974939e-02 -3.156681971226374395e-02 9.393659910752355513e-02 1.174933909473904192e-01
-1.209882832603621505e-01 2.985522878240521871e-01 8.377376910351708172e-02 -3.092030771795511654e-02 8.998759598535430171e-02 1.171759619468180219e-01
-1.214555147296338677e-01 3.007000824159378194e-01 8.147523837293715876e-02 -2.994201855813431040e-02 8.846452427925462214e-02 1.144922187748289161e-01
-1.241539541692828486e-01 3.043434668665360165e-01 7.833570376354948017e-02 -2.961905776319406075e-02 8.902901737016907791e-02 1.137519943935387245e-01
-1.238947194893764842e-01 3.034986692640067041e-01 7.878411706401294845e-02 -2.907293956107313143e-02 8.834628033165176086e-02 1.121299385791125480e-01
-1.260670316646178013e-01 3.072132851676272480e-01 7.912087909517362405e-02 -2.946781106154465479e-02 8.793425524421796813e-02 1.112239416321267604e-01
-1.252560654424811903e-01 3.064386796219839004e-01 7.820852036811526409e-02 -2.936677656310598267e-02 8.566302612633466818e-02 1.111419783002028649e-01
-1.249649022886682864e-01 3.042115514112954111e-01 7.629908312029859419e-02 -2.807605605867325230e-02 8.456950290500298006e-02 1.085837041254012064e-01
-1.253963745280869402e-01 3.050504560202476623e-01 7.406708226415945062e-02 -2.921111655912741675e-02 8.480379043469804534e-02 1.080533204485436688e-01
-1.261657391890461111e-01 3.065083516386002405e-01 7.377002355157250002e-02 -2.936996280740851450e-02 8.495622063739810548e-02 1.074788761563175016e-01
-1.249667283612820590e-01 3.053077325273015896e-01 7.382199711794140695e-02 -2.841165843574014818e-02 8.465200448320370219e-02 1.059743638008948663e-01
-1.243828438747261317e-01 3.047949843891393229e-01 7.422727942236848064e-02 -2.900573816245994099e-02 8.494341128498958393e-02 1.042308942384265469e-01
-1.235572921378340905e-01 3.020064091225256320e-01 6.971957089535324448e-02 -2.869712927557939788e-02 8.400103340634797189e-02 1.043548225097586796e-01
-1.223115749596100504e-01 3.001283165187679236e-01 6.776691306706375539e-02 -2.820802763977809172e-02 8.217226374521688359e-02 1.020372190748513319e-01
-1.227127614641709275e-01 2.998310092112806968e-01 6.352007930621764165e-02 -2.808328109667860770e-02 8.207668307095819515e-02 1.009506305556111122e-01
-1.222806158926085934e-01 2.989941577801683570e-01 6.282683774842598434e-02 -2.829979784969249498e-02 8.200057895320525536e-02 9.867287087770200416e-02
-1.214568167177882407e-01 2.976686845595113429e-01 5.863743815162056339e-02 -2.804349483425654099e-02 8.125560991253816256e-02 9.957841230877964578e-02
-1.221652883251422156e-01 3.028680504292555198e-01 5.673353314271242787e-02 -2.703329422127398809e-02 7.796779556107030773e-02 9.688262350807480550e-02
-1.208995506616004634e-01 3.011694819968436243e-01 5.853112002046273465e-02 -2.794289383274940752e-02 7.893239404072048548e-02 9.567642868386053157e-02
-1.206830559780263795e-01 2.981945278844601033e-01 5.239418962226563559e-02 -2.852026162076347349e-02 7.953871682122767850e-02 9.652603720126606834e-02
-1.211652831969970701e-01 2.990803455255852117e-01 5.003036693702475612e-02 -2.830512628285743876e-02 8.012649016056902496e-02 9.506844093149711961e-02
-1.217197362637607583e-01 2.990399012717587235e-01 4.860711383531132745e-02 -2.841718526321401414e-02 7.934802503093929538e-02 9.291471047866461941e-02
-1.210115367193781710e-01 2.975984960796372869e-01 4.827149180288861641e-02 -2.720321942063141582e-02 7.622180866564598478e-02 9.065450877230202265e-02
-1.193345595392255876e-01 2.956994938266121475e-01 4.938225893611172812e-02 -2.909499290804500732e-02 7.896480189934711180e-02 9.267719537259658247e-02
-1.167698297230974069e-01 2.933495530431443066e-01 5.004710067185774713e-02 -2.801583964036767974e-02 7.800789169624088026e-02 9.167322173709709088e-02
-1.175238031791607518e-01 2.953524890899316691e-01 4.966599493512208197e-02 -2.819231017743727835e-02 7.937564105769857881e-02 9.239899417148565719e-02
-1.148417678012661758e-01 2.903060347060102409e-01 4.959006349240197009e-02 -2.811620854302047598e-02 7.991513351424786582e-02 9.270286242753929262e-02
-1.113911681880523363e-01 2.843045137735444872e-01 5.010130737367682330e-02 -2.777466103178357140e-02 7.977777061234772593e-02 9.160543497616947806e-02
-1.093926388212462797e-01 2.818075268688092772e-01 5.042558867864577188e-02 -2.774572129558970993e-02 7.800866043993834320e-02 9.161278905413705598e-02
-1.081329881320332864e-01 2.809844540387579914e-01 5.077789727927134455e-02 -2.664012896990792731e-02 7.689172985785962255e-02 8.893543208970058900e-02
-1.043997530697723664e-01 2.763986075998627889e-01 5.139281612100279895e-02 -2.662678680021618796e-02 7.647020960492878494e-02 8.922317520782607758e-02
-1.041365596077669375e-01 2.766276699103696890e-01 5.052402108825967963e-02 -2.599652592147002131e-02 7.524528394922108676e-02 8.971268606543471302e-02
-1.027188420219057041e-01 2.749299328337062587e-01 5.309622584284809377e-02 -2.567599920454707862e-02 7.400845164920744068e-02 8.851289991216072794e-02
-1.010934348642758968e-01 2.724017205875658432e-01 5.314227794843828789e-02 -2.496805914000276364e-02 7.174032813124474328e-02 8.701289652583490963e-02
-1.011791582580188892e-01 2.732434000624467951e-01 5.487601800613206571e-02 -2.504913166447924125e-02 7.304576585332503424e-02 8.627146068306582039e-02
-1.002919298516812413e-01 2.715890087953944931e-01 5.487170056359547132e-02 -2.494261323184822701e-02 7.213844381519957105e-02 8.656830395934203559e-02
-1.001594995948114908e-01 2.703816828490279711e-01 5.394627440361207671e-02 -2.382792198164602332e-02 7.058523313000124311e-02 8.660248750823051900e-02
-1.008004772103309327e-01 2.711494047297558496e-01 5.325860860971493027e-02 -2.429837719264385867e-02 7.142397810401353297e-02 8.683793825791773224e-02
-1.012337516739897914e-01 2.718023794136896765e-01 5.274964362181022715e-02 -2.467502932570962704e-02 7.130906396350118748e-02 8.597508682984687789e-02
-1.011028862112759164e-01 2.708914212815238254e-01 5.289604765037603240e-02 -2.407164827680391070e-02 7.139467298016856367e-02 8.521384670351328516e-02
-1.003879278204510145e-01 2.713803350940240389e-01 5.166005533366410662e-02 -2.429227600950820132e-02 7.002184515701333212e-02 8.637863446237750709e-02
-1.014009621464952576e-01 2.717445136918005266e-01 5.129325822512265098e-02 -2.346270275754578499e-02 6.952707330037555256e-02 8.440922795132767276e-02
-1.004761152899552312e-01 2.708900161135974205e-01 4.760624391992684945e-02 -2.276040359636917129e-02 6.694306807259660375e-02 8.428667164404972378e-02
-1.008050731498200125e-01 2.712801194434847352e-01 4.793034941404411553e-02 -2.349478138082373643e-02 6.834655425146865526e-02 8.290967710434340998e-02
-1.041623330165113992e-01 2.773697836580653053e-01 4.887438921836401162e-02 -2.310233492581759834e-02 6.743290884537145313e-02 8.263286125151197981e-02
-1.046890804354054239e-01 2.800933276588321585e-01 4.997570185850891411e-02 -2.333742591575264230e-02 6.730072487967267425e-02 8.135692927971367727e-02
-1.062981506056876468e-01 2.809122135806841891e-01 5.185618950506870606e-02 -2.163203596571211182e-02 6.492189269352993675e-02 8.151050944331665604e-02
-1.061584681604903213e-01 2.812403638079857271e-01 5.003004148028306064e-02 -2.194806559557232334e-02 6.487488019223380808e-02 8.001640516367589107e-02
-1.080515415089249170e-01 2.836026676383505141e-01 4.931748222014875616e-02 -2.141011678030850518e-02 6.392304391743913738e-02 7.874842603337649238e-02
-1.066149309370769127e-01 2.804844120611358904e-01 4.659270142289284600e-02 -2.188942721478924491e-02 6.567991404579970327e-02 7.832163092362189050e-02
-1.059709699785785636e-01 2.793802051447256685e-01 4.645054307589491227e-02 -2.241771256756631275e-02 6.479220759679397978e-02 7.912864906806889309e-02
-1.058406512753395090e-01 2.789802828704768256e-01 4.572889357610929184e-02 -2.124957527188205131e-02 6.309207574705612276e-02 7.706687409818219203e-02
-1.062536116820322063e-01 2.816924204019597977e-01 4.487623513222843696e-02 -2.138199624084419909e-02 6.478513045682926519e-02 7.683383142267967425e-02
-1.074368610718543782e-01 2.815308432541410166e-01 4.290934411961389028e-02 -2.094109898716006724e-02 6.113153989992139992e-02 7.613526705405596062e-02
-1.079971065327876428e-01 2.808712711302923659e-01 4.152229762401199453e-02 -2.142303394013801016e-02 6.262386568319837366e-02 7.572718286899397799e-02
-1.062741256441202126e-01 2.811305059466345790e-01 3.874895976698691791e-02 -2.128194948676470633e-02 6.228928782628215255e-02 7.554154090215542405e-02
-1.064070484578877457e-01 2.801009643259864124e-01 3.752539714499755763e-02 -2.038265210563075525e-02 5.979039819362833019e-02 7.298430311131832993e-02
-1.050679075515016797e-01 2.767573469071192838e-01 3.741679207008810626e-02 -2.081106269903907832e-02 6.032520870806262758e-02 7.336709820399585358e-02
-1.048526756112663633e-01 2.766623786743475089e-01 3.206097848605687917e-02 -2.018983854465496858e-02 5.883370385667806290e-02 7.376703485055742526e-02
-1.062329324928263236e-01 2.756611473801787171e-01 2.784846954296851806e-02 -2.042985861181307455e-02 6.029388228707703579e-02 7.382072164503609979e-02
-1.045778384991252474e-01 2.740676311923291308e-01 2.558670076702548868e-02 -2.020137048365239218e-02 5.813372646470955224e-02 7.351910762297600432e-02
-1.036910017983686400e-01 2.735811081513361276e-01 2.865298745419747606e-02 -2.048568648037863565e-02 5.879916084028324885e-02 7.267284414292869699e-02
-1.037766528200027710e-01 2.752548298358470924e-01 2.525299787283030728e-02 -2.066131377764844623e-02 5.878851244890661437e-02 7.268570213855210516e-02
-1.040219054752652555e-01 2.742845827616323673e-01 2.570234105571023164e-02 -2.045864858256678936e-02 5.993255563823686460e-02 7.476494123344455678e-02
-1.029719850893485167e-01 2.726385290955408713e-01 2.725445806292017825e-02 -2.006131380793479274e-02 5.911843143280372248e-02 7.396177269804170284e-02
-1.027392430221135688e-01 2.733329981661895003e-01 2.501354991716267517e-02 -1.956057396333782047e-02 5.743935822364090726e-02 7.394537822449435971e-02
-1.013119344166828889e-01 2.693533828901846228e-01 2.649262896308876569e-02 -1.868079350293631175e-02 5.652333242900704768e-02 7.230092854103994937e-02
-9.894714449488113683e-02 2.684582489882131329e-01 2.594800393974680541e-02 -1.831213458928882681e-02 5.530004308525267309e-02 7.285234396888824737e-02
-9.913145879058135601e-02 2.685631914481576010e-01 2.583904240579998346e-02 -1.811304489556016251e-02 5.550135424574244997e-02 7.317582455822557730e-02
-9.734284538761939221e-02 2.674500621053942373e-01 2.916065636721926202e-02 -1.789859787204153840e-02 5.490504477237793945e-02 7.240716073054001556e-02
-9.594209088736266322e-02 2.656735648496570956e-01 3.003173049160900998e-02 -1.775640751832664732e-02 5.454311158228906248e-02 7.346170438966229121e-02
-9.674882372482697390e-02 2.657128239784867785e-01 3.183755245574124149e-02 -1.761902305176146766e-02 5.530362741354370726e-02 7.101469703308413428e-02
-9.496915066910831260e-02 2.648735853408169527e-01 3.014906778103668139e-02 -1.795327716901576331e-02 5.476956279212789880e-02 7.046835480139847230e-02
-9.404017381611289028e-02 2.647144797863734134e-01 3.347193212510007898e-02 -1.853223396750275365e-02 5.523164547226569465e-02 7.033837459102215695e-02
-9.056071922642158767e-02 2.591090163656363243e-01 3.425363042821333304e-02 -1.813164626986878136e-02 5.576678677424899699e-02 6.910637099019625862e-02
-9.197964983311460174e-02 2.611011857645684775e-01 3.298237623886313141e-02 -1.792143509493465334e-02 5.447012102827055585e-02 7.010083155998117488e-02
-9.056268773859250942e-02 2.583726494912341187e-01 3.371077041578451894e-02 -1.785704911240201462e-02 5.411796662305676242e-02 6.938126277261262576e-02
-8.747182707687342629e-02 2.535942886573617772e-01 3.409257819572930615e-02 -1.711547911136015315e-02 5.309726951449166010e-02 6.726722444549511348e-02
-8.678892958103053001e-02 2.517773506358061963e-01 3.284898502065816683e-02 -1.696638020857553497e-02 5.305519529449052168e-02 6.754920740998876516e-02
-8.769810961486856904e-02 2.518276279724527833e-01 3.369921962176877783e-02 -1.714205382069114436e-02 5.244189652448318778e-02 6.631804420957351787e-02
-8.632873006920513403e-02 2.493863540545134538e-01 3.234087495403550894e-02 -1.784998473771121086e-02 5.345823361023852027e-02 6.595488707268908068e-02
-8.793743693691727370e-02 2.497515618225522871e-01 3.155535323913363777e-02 -1.722727210139526899e-02 5.162525804951106217e-02 6.401795662765577544e-02
-8.835344103242130653e-02 2.509272211960880128e-01 3.163880612097458300e-02 -1.655476882698428062e-02 4.951435290335864242e-02 6.512249760266401732e-02
-8.666451397139209034e-02 2.473146568743884721e-01 2.796491583039897866e-02 -1.674264777982352806e-02 4.892947786871863769e-02 6.360907398963812354e-02
-8.658973473348201277e-02 2.456768495130823571e-01 2.596116227137848509e-02 -1.687749429399814510e-02 5.099101261388027523e-02 6.340809608764508276e-02
-8.542956608700813526e-02 2.429750368337045274e-01 2.338751953559248253e-02 -1.708814718474201827e-02 5.069358575333635097e-02 6.309599862045925378e-02
-8.619832536928234701e-02 2.442019322277972915e-01 2.392113250974944871e-02 -1.729226383100468042e-02 5.061708398740697584e-02 6.242807153136267079e-02
-8.695071388515918098e-02 2.443203088585110816e-01 1.923124765708250639e-02 -1.725922690068673604e-02 5.034002864496878171e-02 6.234720468840448948e-02
-8.710247952087221690e-02 2.444808436884718383e-01 1.879777620996636589e-02 -1.667837398770994489e-02 4.962449655282895333e-02 6.015230216574846134e-02
-8.695720743437990174e-02 2.434894607641051034e-01 1.744711453878211582e-02 -1.652649046267327254e-02 4.764401643008179393e-02 6.032721108516399255e-02
-8.807147177481955413e-02 2.467412978330919271e-01 1.584943364207114236e-02 -1.671716168188086896e-02 4.878684121701835213e-02 5.957643852023807030e-02
-8.662757041663786406e-02 2.421587988728276797e-01 1.294406473384787648e-02 -1.629741608503037370e-02 4.889804863856782313e-02 5.867697828555724915e-02
-8.739228199483789483e-02 2.424668524339556042e-01 1.066924250962650311e-02 -1.611244134903235675e-02 4.717066463940271931e-02 5.834915146528298069e-02
-8.736057933242113993e-02 2.430939642922723409e-01 1.279195027644536298e-02 -1.570891411237801752e-02 4.721285032957832362e-02 5.764914591065017913e-02
-8.860968329620474981e-02 2.445013872639850983e-01 1.064739187908497753e-02 -1.586965225192535356e-02 4.765146307831473471e-02 5.791668327208666922e-02
-8.850286402510340600e-02 2.436827792512899771e-01 9.518358329737686141e-03 -1.592898755183569728e-02 4.597940818650236156e-02 5.664097006797268880e-02
-8.790873744033224357e-02 2.419534481226328082e-01 1.172880519431646063e-02 -1.573775284154544513e-02 4.580569305179846284e-02 5.704250811424477902e-02
-8.743877510635963968e-02 2.416867647048832890e-01 1.374717572985453828e-02 -1.681730580832251423e-02 4.792515633588093071e-02 5.770890666674003550e-02
-8.865808538863115262e-02 2.426523176708131335e-01 1.338467329001380435e-02 -1.627292555754954878e-02 4.572427046045539345e-02 5.613973209493834660e-02
-8.915949838461093013e-02 2.432486616692997039e-01 1.333445312013206707e-02 -1.583286349458227354e-02 4.449252313413432081e-02 5.630150930726233321e-02
-8.819494866977709013e-02 2.419631654892941131e-01 1.376950512638291935e-02 -1.515835122802676287e-02 4.538189734601483227e-02 5.632602835775665784e-02
-8.807963485263378689e-02 2.438047658243537030e-01 1.644730157620705180e-02 -1.539263271191608148e-02 4.588385319606823332e-02 5.652359754002070358e-02
-8.771403119909670920e-02 2.434218868637152422e-01 1.603876944219922995e-02 -1.466454276382529384e-02 4.340288881641073127e-02 5.431897579908785689e-02
-8.744129225745578271e-02 2.424116969663796528e-01 1.512774190772195326e-02 -1.414733302931838778e-02 4.314738470982835972e-02 5.458769150366281353e-02
-8.659528937562224749e-02 2.416217768995306270e-01 1.445943722665873898e-02 -1.449032598830704045e-02 4.294321771262869791e-02 5.354596900671480114e-02
-8.643578571056778626e-02 2.409358588424038161e-01 1.443006513943648206e-02 -1.453925627391989064e-02 4.422426663064413233e-02 5.452427902271389515e-02
-8.554806685532913291e-02 2.403782126391064144e-01 1.430339593284155053e-02 -1.359078022123212139e-02 4.163418517161583676e-02 5.392513036260818127e-02
-8.468356015867892217e-02 2.388072080277193199e-01 1.435169163101551737e-02 -1.351303485543820307e-02 4.169438199654072058e-02 5.287401373141103339e-02
-8.526300150471402550e-02 2.392291157671031232e-01 1.341788067479979252e-02 -1.364902677365204160e-02 4.185326164556728290e-02 5.260443305682291348e-02
-8.635739688469770692e-02 2.401445570670732998e-01 1.231035488452827953e-02 -1.423704758996431445e-02 4.271866587952451166e-02 5.196264752511217666e-02
-8.708424671208732371e-02 2.400736490769137255e-01 1.239356176763350970e-02 -1.356546115384151506e-02 4.161557955359020122e-02 5.097753955278806065e-02
-8.536620729618711600e-02 2.373730386352808641e-01 1.337903606949747415e-02 -1.327964135267539585e-02 4.007912176089767353e-02 5.063302233051004964e-02
-8.530807775417417749e-02 2.373062194402879577e-01 1.231466230265132467e-02 -1.338611706784041504e-02 4.030927901351711445e-02 5.008402096490725819e-02
-8.425090933362329448e-02 2.356649099492161836e-01 1.306446497677671292e-02 -1.319409823170235134e-02 4.055746261027314697e-02 5.007105840521798579e-02
-8.289505275255298899e-02 2.329390145999858663e-01 1.167940068409148435e-02 -1.397240541097255484e-02 4.111938242180217945e-02 4.900834856860258187e-02
-8.275950292267758579e-02 2.326857456686596826e-01 9.168811961136807964e-03 -1.416096954533194868e-02 4.169371092173122795e-02 4.922059660658207464e-02
-8.259588682012522498e-02 2.319941639645882736e-01 8.364919812479304495e-03 -1.419332156546939186e-02 4.236280278153392587e-02 5.056571095147194272e-02
-8.138717313941347398e-02 2.312657618308373020e-01 7.873232281490200046e-03 -1.376114703602846628e-02 4.217091823612992979e-02 4.921367187634111823e-02
-8.121574737245779163e-02 2.309712723884723429e-01 7.974150737811241951e-03 -1.388271788933079405e-02 4.120679516564626499e-02 4.862306600778566051e-02
-7.938381741932960811e-02 2.286865423126239194e-01 8.345777084797167955e-03 -1.339533551738694879e-02 4.064455064607126744e-02 4.696168729241108342e-02
-7.889257189696391448e-02 2.276903729242680530e-01 8.278576360247147381e-03 -1.315389979745938340e-02 4.104111371999499130e-02 4.575621639870665336e-02
-7.855568751540123462e-02 2.269124914509619839e-01 7.851280445710151490e-03 -1.368404253959323510e-02 4.112693079341092628e-02 4.738650349110800492e-02
-7.809502346287791608e-02 2.276609882192949796e-01 7.164869068372575756e-03 -1.347496165623204845e-02 4.040009924451992696e-02 4.723866414807674496e-02
-7.848782554699254566e-02 2.290864296318627091e-01 1.003498957411672055e-02 -1.285116768769885807e-02 3.977980107697377116e-02 4.584145544242447523e-02
-7.747229894107134085e-02 2.286605635493811906e-01 1.055890288169895885e-02 -1.305153996995145511e-02 3.946562629421196400e-02 4.505451752548660094e-02
-7.702555927878723674e-02 2.266108853620145969e-01 9.808465749840622472e-03 -1.374818285041777902e-02 3.972702124748621333e-02 4.419836649723644928e-02
-7.674151968600170792e-02 2.232886563889215636e-01 1.164252483254991921e-02 -1.402071009390367523e-02 4.021764352166137813e-02 4.504622198609658373e-02
-7.590686757860071188e-02 2.227293759813126495e-01 1.159622592750231274e-02 -1.399595471544611350e-02 4.020443242722215871e-02 4.394777164274843440e-02
-7.527844901831526325e-02 2.210589927453436854e-01 1.235870040441380824e-02 -1.403873198149871090e-02 4.003124436350515014e-02 4.375654405382170542e-02
-7.350609620047182657e-02 2.185758377263269381e-01 1.349444682102043935e-02 -1.339762704750774649e-02 3.837007567780777173e-02 4.102149304523805551e-02
-7.199265122588446864e-02 2.169038313305099719e-01 1.349051320575263280e-02 -1.382446695680107987e-02 4.010507958681471669e-02 4.092898438229448932e-02
-7.269959289904204258e-02 2.168304798740899320e-01 1.255319838112765873e-02 -1.378453142009387553e-02 3.950265927820938161e-02 4.139958010350951872e-02
-7.282226109932368741e-02 2.164109644614242156e-01 1.188452689116853422e-02 -1.341108929011442311e-02 3.868313303614010629e-02 4.150356827821762712e-02
-7.204273198628877162e-02 2.153279438879845409e-01 1.242655174127761664e-02 -1.362317906130944105e-02 3.931667094350858177e-02 4.182342804930124641e-02
-7.010973301460943219e-02 2.136491180102939591e-01 1.317533663601415383e-02 -1.385286871627218822e-02 4.069158141206256907e-02 4.130745915272548974e-02
-6.936619196887805483e-02 2.114575990666344718e-01 1.415735029751714891e-02 -1.316309500741954727e-02 3.914838960367930665e-02 4.102213244428667971e-02
-6.978699896872048170e-02 2.110486763136980581e-01 1.059138215694210849e-02 -1.290543562894845911e-02 3.773023677510418949e-02 4.126752998672414408e-02
-6.844085577475086946e-02 2.099065065836845378e-01 9.750511879300441387e-03 -1.234343922765653717e-02 3.705241033656050259e-02 4.162883858948299154e-02
-6.755772372499835310e-02 2.077418567620775147e-01 1.097785892165657751e-02 -1.294343469842184312e-02 3.755982220858187365e-02 4.081381158658686087e-02
-6.921501088747203378e-02 2.106259869289339171e-01 1.168010286069562365e-02 -1.219854281559763082e-02 3.716284086232091166e-02 3.964784824151100506e-02
-6.701917685177213868e-02 2.075410932576302325e-01 1.047744721814629354e-02 -1.173547675659945139e-02 3.623130008631761378e-02 3.953382493739426157e-02
-6.607638182883068811e-02 2.038597402083367482e-01 9.983586819455603223e-03 -1.164700465886617936e-02 3.548570776080715861e-02 4.016581729474098111e-02
-6.559170610987621886e-02 2.012156931465705345e-01 9.028109807346570981e-03 -1.152947174977181702e-02 3.534363938181593612e-02 3.771487999051042345e-02
-6.560001225368905509e-02 2.019726836871111875e-01 9.688209261277072604e-03 -1.113442087089405036e-02 3.453418164544015678e-02 3.795152457240725391e-02
-6.449778607219286419e-02 2.009609127933036921e-01 7.081046387373335360e-03 -1.111921238880082818e-02 3.452692173430231548e-02 3.750864206300028036e-02
-6.461384846192017029e-02 2.001086023206861686e-01 8.875936773053372253e-03 -1.140244807672257527e-02 3.484925766553884779e-02 3.784089293395814790e-02
-6.376211785323815384e-02 1.981236957773053753e-01 9.415943752702216063e-03 -1.079845532036360217e-02 3.257975326866075633e-02 3.753724621631515657e-02
-6.381822757787977696e-02 1.983416302639324225e-01 6.512020797709724973e-03 -1.103439481312962558e-02 3.317825111714183678e-02 3.750477958180069293e-02
-6.402844946768966594e-02 1.974088367668350164e-01 4.580672433856097792e-03 -1.107001014114691352e-02 3.344117344299288308e-02 3.709989551377684130e-02
-6.242306714705497112e-02 1.953767912048546829e-01 3.691859913216952171e-03 -1.113387271877056342e-02 3.378340438935134582e-02 3.651975180680145511e-02
-6.383586951714537161e-02 1.981445863556059450e-01 4.484249838060463955e-03 -1.124856280565624672e-02 3.348916977868104938e-02 3.589344588317105317e-02
-6.435446249735847501e-02 1.985731361675227846e-01 1.864869430212440227e-03 -1.094681881849767294e-02 3.356123682755533799e-02 3.581475078440890525e-02
-6.315721888408648566e-02 1.968071465957306754e-01 1.918538364403282737e-03 -1.054856470342178595e-02 3.316234806925054401e-02 3.503753017975713702e-02
-6.246998417645883983e-02 1.950399142855798462e-01 3.640379677870481112e-03 -1.094288300097042560e-02 3.285597133040644990e-02 3.447196085940714555e-02
-6.128884591331625054e-02 1.942965260411071426e-01 1.833233643094789311e-03 -1.025087507806267742e-02 3.142073596121425227e-02 3.466432154729577608e-02
-6.129897108836760561e-02 1.939689426029910790e-01 3.352506818861816784e-03 -1.088182957302726711e-02 3.310640382776362800e-02 3.409543652757228427e-02
-5.986319038791996366e-02 1.918786619720621311e-01 1.981169183725400851e-03 -1.035003881488323271e-02 3.047864159324192163e-02 3.307762353438346847e-02
-5.958013738822033611e-02 1.919429349432836829e-01 2.872539984381791700e-03 -1.001657661914575476e-02 3.055270248566974503e-02 3.245231235597329650e-02
-6.009717603855996293e-02 1.913620800120862664e-01 3.164955338557776110e-03 -1.024083735358681871e-02 2.966940782296767498e-02 3.328957403485209576e-02
-5.932028125718031425e-02 1.900302514032151391e-01 2.868553091267572741e-03 -9.856219982083150311e-03 2.905207856892504797e-02 3.078339825542752983e-02
-5.865743542457514670e-02 1.879506957041349180e-01 5.060749274455947355e-03 -1.042132470976181273e-02 3.036355787139334225e-02 3.222150173125577083e-02
-5.957955639107039014e-02 1.896847403377385777e-01 4.342447144045580298e-03 -9.801525154400268780e-03 2.821120237568276040e-02 3.116469589420139269e-02
-5.796197849806227625e-02 1.875222427582301510e-01 4.972560653749111270e-03 -9.773933768560694527e-03 2.890408203140915760e-02 3.162710993238657120e-02
-5.654637345559168637e-02 1.843258225409992457e-01 6.060510814691735804e-03 -9.863254409046588386e-03 2.832796601642754986e-02 3.095577478247034733e-02
-5.698449881794361016e-02 1.851263311286462931e-01 6.730619558020747850e-03 -9.265077204725115367e-03 2.714324311005476831e-02 3.024936066001692944e-02
-5.539408930827902783e-02 1.824868524731073638e-01 6.681410761240860752e-03 -9.604384378590612517e-03 2.788302189013258658e-02 3.014476452609758661e-02
-5.514710345903163502e-02 1.813241704318653558e-01 6.767318001433222929e-03 -9.664811327116457768e-03 2.802641367112214399e-02 3.119953474625207501e-02
-5.498521209740996063e-02 1.807634238848601638e-01 7.272521192373260224e-03 -1.000478401177307824e-02 2.889748601040538142e-02 3.051364514427829661e-02
-5.445584466341416713e-02 1.813573236382512166e-01 9.259969482240046346e-03 -1.037981272794873816e-02 2.925861118691327339e-02 2.989653515782550106e-02
-5.368336496174229422e-02 1.816603535565429195e-01 9.394263177123940434e-03 -9.593069127417624270e-03 2.849302239680979662e-02 3.090560453459110374e-02
-5.247657778255312988e-02 1.789360470189032271e-01 1.101895561171771509e-02 -9.822902888226327234e-03 2.875208609021768016e-02 3.074524172510560704e-02
-5.179018408550376679e-02 1.775701208891977689e-01 9.360438469599816069e-03 -9.414095204561795383e-03 2.767698482861474796e-02 3.053278183953928721e-02
-5.114831440770054027e-02 1.780922139365347934e-01 8.703022361749773728e-03 -9.472313709544240637e-03 2.780894988239303658e-02 3.102423375909626330e-02
-5.110898615003191953e-02 1.772795746171404452e-01 1.109757059569477233e-02 -9.078643695645784856e-03 2.738650301338020274e-02 3.165303596231905381e-02
-5.005651803748496775e-02 1.766995846925858704e-01 9.509645669597721618e-03 -8.659682562946078785e-03 2.734614554937737918e-02 3.177640457149209091e-02
-5.001602467657705747e-02 1.758889513921635117e-01 8.466490078709795752e-03 -8.412928911286763137e-03 2.532693669456693997e-02 3.153400526155151345e-02
-4.951658867193341890e-02 1.759964513873006897e-01 1.012823199717534373e-02 -7.756694839260025801e-03 2.454519881719610663e-02 3.126279669940344036e-02
-4.947586548359955011e-02 1.747612011399393150e-01 1.010743850102946428e-02 -8.133685575625104747e-03 2.466481135575881653e-02 3.093973609510892314e-02
-4.843511998259836249e-02 1.704344803958944554e-01 9.508391950265787651e-03 -7.541215037880399756e-03 2.420416781937757486e-02 3.100975069763796735e-02
-4.995064454627877459e-02 1.738923965036874852e-01 8.272652617825199117e-03 -7.412639858644685248e-03 2.385003840050840818e-02 3.080498501597252539e-02
-5.022506375907301313e-02 1.726324190606349229e-01 9.788957909742893038e-03 -7.318925736762734585e-03 2.338623005722870185e-02 3.042364207791123029e-02
-5.111285389162746606e-02 1.747420788872459108e-01 9.358434007099292185e-03 -7.022302912663131065e-03 2.293650209849622257e-02 2.992231039718094843e-02
-5.070723559368979505e-02 1.733058030246524273e-01 1.030367880004526282e-02 -7.808912939149161535e-03 2.395626093323391034e-02 2.942981503142469424e-02
-5.063230950146580672e-02 1.701782046745942689e-01 1.080718034440679431e-02 -8.242243975976660392e-03 2.504858170946308582e-02 2.909836244754230791e-02
-5.040370028899727323e-02 1.697481604954743650e-01 7.276155674324769063e-03 -7.211803579694495668e-03 2.259542740430228042e-02 2.970212230326420982e-02
-5.097886225921260950e-02 1.689462316605638004e-01 1.002904368437747273e-02 -7.602563135048556221e-03 2.408905524019233635e-02 2.834427614999531289e-02
-5.107986290992823364e-02 1.693149435267628788e-01 7.728158174907448497e-03 -7.649717178237928211e-03 2.434292682664881968e-02 2.846060311451081848e-02
-4.929249079197373790e-02 1.655363537343906843e-01 5.361233043485791327e-03 -7.084972527195206038e-03 2.233468045483508538e-02 2.963102365554152323e-02
-5.049898596442315563e-02 1.676829725957202921e-01 5.494357260591165026e-03 -6.963906499219958517e-03 2.291542655560983507e-02 2.865243499297707649e-02
-5.041441748852662497e-02 1.675898321924953471e-01 6.211422201210944904e-03 -6.800695889873106456e-03 2.193191382140866064e-02 2.780518829080097509e-02
-5.067407517110822379e-02 1.666102748480028095e-01 5.214683398298017303e-03 -7.046487669885731671e-03 2.275923256665254163e-02 2.658589565270872215e-02
-5.075588929878718791e-02 1.668391438322461839e-01 3.724949338933095100e-03 -6.968332869999452513e-03 2.325489626671633364e-02 2.711715720111888828e-02
-5.129256763736991798e-02 1.665210382159830194e-01 4.649236974353279650e-03 -6.999726867432940099e-03 2.202887028490549404e-02 2.661359777306748775e-02
-5.061769046886112344e-02 1.649757624673635070e-01 4.792888115326049414e-03 -7.321362034533922258e-03 2.344023725110504566e-02 2.564058913128509920e-02
-4.950798209390155219e-02 1.642593980899778594e-01 1.401387799726969141e-03 -6.716785541926170895e-03 2.131431364798285627e-02 2.521891816292412547e-02
-4.978901209078331197e-02 1.628531585146026361e-01 2.665412870671915457e-03 -6.575812231326268360e-03 2.133360928144212645e-02 2.457378158501262802e-02
-4.822220883617609616e-02 1.595770364720305312e-01 2.279452135755380415e-03 -6.637830434918128367e-03 2.046832658993803788e-02 2.428230227227263713e-02
-4.882619773158323323e-02 1.621241724313761678e-01 2.386137390145967596e-03 -6.554024781409710683e-03 2.019420419995633653e-02 2.524332886723361716e-02
-4.849800927302071185e-02 1.599367421815062751e-01 3.491326740873379464e-03 -6.475233673166993012e-03 2.039394498256424590e-02 2.441070692293652658e-02
-4.760608403226047197e-02 1.584581189557972558e-01 3.008607839058152766e-03 -6.334852852528998976e-03 1.900943014899799527e-02 2.397758449559315649e-02
-4.945016380684395113e-02 1.588165390479355232e-01 4.860656270381846777e-03 -6.348701058034345555e-03 1.947612748099237373e-02 2.321936764655120611e-02
-4.954008049487101939e-02 1.603770604771419528e-01 2.224103716396932939e-03 -6.044136993819026506e-03 1.880486735207298477e-02 2.275421726328094932e-02
-4.927235745124119992e-02 1.580278716133078354e-01 5.411181436399348232e-03 -5.954174794164139410e-03 1.879758874687059711e-02 2.295462627970603145e-02
-4.920590842299134987e-02 1.579605410628377171e-01 5.372368127252266645e-03 -5.805834430143307426e-03 1.839106100147890749e-02 2.215730298412011898e-02
-4.714153791677266198e-02 1.552065662567055915e-01 3.429525471420918903e-03 -6.129981967920469094e-03 1.913438725507120297e-02 2.279668717202825226e-02
-4.740447410056261579e-02 1.556520735495798002e-01 4.851516034615352413e-03 -5.198561970823644546e-03 1.687675433443709683e-02 2.226727539544270593e-02
-4.645131344425954684e-02 1.552903047713788676e-01 5.617564908407965407e-03 -5.310009634267709618e-03 1.684172192285532735e-02 2.271764700337013110e-02
-4.548155734887056323e-02 1.523375588458150687e-01 6.984149752705240410e-03 -5.771169024520945642e-03 1.712391401985993364e-02 2.178324073672269906e-02
-4.481924553720926380e-02 1.522592160872505707e-01 6.734501783133353681e-03 -5.638112162748010192e-03 1.853211935092534055e-02 2.363752309011104419e-02
-4.484600245852461697e-02 1.522181111477118598e-01 5.975043721315770329e-03 -5.976175941187955934e-03 1.914228319690008256e-02 2.333193187750402797e-02
-4.625523270131894071e-02 1.534415192532077032e-01 7.075811568650614003e-03 -5.643258279856675115e-03 1.793835097883783244e-02 2.263050853453196787e-02
-4.422821131168575698e-02 1.508993094212518205e-01 6.398751473728897521e-03 -5.726819780362605444e-03 1.824312226795318792e-02 2.240895730830552018e-02
-4.441218488996638569e-02 1.492757298482162431e-01 6.763547323738891559e-03 -5.335383245775386987e-03 1.765463484200606101e-02 2.336152985755463388e-02
-4.435938277096403842e-02 1.498894148552874506e-01 6.702528793220960401e-03 -5.542784951315926460e-03 1.858089618846080204e-02 2.310131048124991829e-02
-4.588409504023339275e-02 1.521148649919774332e-01 6.330106530475831939e-03 -4.961848363098534352e-03 1.708606840150720535e-02 2.244156786781025675e-02
-4.342734677670825189e-02 1.492056230570144304e-01 7.964735936573028030e-03 -5.214517044509219337e-03 1.754801704909450880e-02 2.293931689258009096e-02
-4.361042197305636109e-02 1.486634288746324917e-01 7.760051772404547021e-03 -5.384680188249302626e-03 1.777151148716808043e-02 2.247608184903652356e-02
-4.333102058077907548e-02 1.478052613247097524e-01 7.299732782123646846e-03 -5.102909531989103901e-03 1.789281536193515487e-02 2.272819964499244935e-02
-4.332680379465096709e-02 1.476369161456448920e-01 7.555932389883335265e-03 -5.059562755998245863e-03 1.819025662557129108e-02 2.254247699836241237e-02
-4.275529584821785578e-02 1.466405390014568211e-01 8.115923020946269606e-03 -4.309772743178025105e-03 1.737765424716239751e-02 2.212489906392224592e-02
-4.340573925151877677e-02 1.472527993270643099e-01 7.851315940985370556e-03 -4.744852384700578608e-03 1.801041333110534742e-02 2.136682747268835517e-02
-4.359944178776525847e-02 1.464695160525870121e-01 6.880296338830957370e-03 -4.594380459096482523e-03 1.793483283421127422e-02 2.242852949589320410e-02
-4.386626189735216147e-02 1.451663332746575830e-01 7.312725662121766224e-03 -4.770082639298177905e-03 1.822189943647105348e-02 2.153666481344610265e-02
-4.268245413434070684e-02 1.436682382798045166e-01 6.501648937254411731e-03 -4.698369901327137908e-03 1.765337430356235873e-02 2.155258180677328828e-02
-4.215891934378454553e-02 1.419270978827318064e-01 8.382131698619260662e-03 -4.417932389395838773e-03 1.764364149586695324e-02 2.135290733575500449e-02
-4.253608670860607732e-02 1.427860084226477699e-01 7.554436528602770373e-03 -4.585031256296978261e-03 1.787596295423577591e-02 2.135084012788460162e-02
-4.190963884166701292e-02 1.412946882014276817e-01 7.328549051624659583e-03 -4.539282039191673730e-03 1.723445424622635502e-02 2.123722930563836167e-02
-4.331431957224330526e-02 1.420451283111887619e-01 5.875227427846907435e-03 -5.343674126621639903e-03 1.906945440073589543e-02 2.127967058470416062e-02
-4.299230607811101862e-02 1.417533868074142278e-01 6.297230157815483786e-03 -4.965385391726620003e-03 1.831899642129800748e-02 2.054033906174545718e-02
-4.283900885486672389e-02 1.408516113838048645e-01 6.627579342852962796e-03 -4.803066764880297053e-03 1.785684565119881329e-02 2.039042116276929342e-02
-4.171562039872140498e-02 1.400759637112692912e-01 5.269266317132217936e-03 -5.022573448520201676e-03 1.798086060810320796e-02 2.046379689344849512e-02
-4.170570101740710828e-02 1.393534597021661436e-01 5.580448885120090075e-03 -5.041853991699239874e-03 1.757628098489080748e-02 1.960816556777093822e-02
-4.234093131802830340e-02 1.395348405640186029e-01 5.832361010409334301e-03 -5.083980422044407331e-03 1.821587029194107060e-02 1.999070526674946377e-02
-4.104745705749229118e-02 1.366266784459379546e-01 5.244228293551769782e-03 -5.095876830827260340e-03 1.749282459950948429e-02 2.038906818761198128e-02
-4.140917358700942769e-02 1.358154638448590412e-01 4.489882597038544199e-03 -5.194953182350743430e-03 1.773504130864470701e-02 1.951472179817741875e-02
-4.151729051619661159e-02 1.365150187550380201e-01 5.625680303796849746e-03 -5.235732234854238373e-03 1.699259003322466099e-02 1.908604532860211367e-02
-3.981038544769590487e-02 1.341351436624502735e-01 4.292757225083043693e-03 -5.651826725822700973e-03 1.782158777308710806e-02 1.889631014396281686e-02
-4.089188849875027149e-02 1.352453360685950123e-01 5.292257436073657950e-03 -5.607505101022759210e-03 1.868247229741242660e-02 1.886244567362604929e-02
-4.065009368616614993e-02 1.339859251511808513e-01 3.543491533131520876e-03 -5.381654006219663278e-03 1.700942467052752108e-02 1.767061105019209627e-02
-4.107929046379125981e-02 1.340611272761141060e-01 3.539758890417771253e-03 -5.706223262608511176e-03 1.773182459607162281e-02 1.976209233422808118e-02
-4.014420784277871607e-02 1.327194190203083990e-01 4.019185341126746414e-03 -5.209324274196914725e-03 1.675563147306206174e-02 1.883340879009578334e-02
-4.013440162789787963e-02 1.316204649743671351e-01 4.082364041997493809e-03 -5.158399539167477302e-03 1.717651982937989930e-02 1.916887330002838355e-02
-3.946347994806483767e-02 1.302482600882330366e-01 5.271165870130406494e-03 -5.075013744887559367e-03 1.697859563864392851e-02 1.947641221678002993e-02
-3.906422702712548239e-02 1.291707786694397675e-01 3.879300670592659983e-03 -5.173443520942662931e-03 1.695218912496662331e-02 1.942265432969311062e-02
-4.067322030588672865e-02 1.302561895165874617e-01 4.956763382687010000e-03 -4.888801413089222461e-03 1.637218432102283822e-02 1.810576628651600073e-02
-4.039641006700976644e-02 1.303372202350316922e-01 4.135783008698740160e-03 -4.920511279516647483e-03 1.645192780540249630e-02 1.892209586105267002e-02
-3.971671102474039206e-02 1.271129307986475776e-01 5.500190006485806971e-03 -4.682520976227665457e-03 1.551527971881950033e-02 1.780835111400101700e-02
-3.949051416580279944e-02 1.274828312337593639e-01 4.577012701591845478e-03 -4.054654211738025968e-03 1.479506625720654334e-02 1.709448175887730986e-02
-3.922224441799281036e-02 1.269255398878882113e-01 3.560233377213326000e-03 -4.732407530849948307e-03 1.548457173696898836e-02 1.679282384995663471e-02
-3.843540713087661292e-02 1.236286366001814463e-01 3.883756122441572867e-03 -4.700611886822197646e-03 1.606869760127677821e-02 1.720939686107301331e-02
-3.804591564206568494e-02 1.232710656111189323e-01 3.334105175015318612e-03 -4.662105385440748484e-03 1.611418672419337450e-02 1.747099530260703970e-02
-3.846971215876608674e-02 1.226689553390317294e-01 3.928702011042783937e-03 -4.081943315187560282e-03 1.515144979500870209e-02 1.730484802295460117e-02
-3.758004995346458238e-02 1.221363064237378920e-01 3.406604046624905902e-03 -4.374814793989263532e-03 1.564876893232541866e-02 1.794265424520954944e-02
-3.755391067759193680e-02 1.220889370056528617e-01 3.710498925432972883e-03 -4.870744134374153066e-03 1.661334840187998416e-02 1.651903769634478769e-02
-3.796982992805142398e-02 1.218257653857822281e-01 3.680374679455866715e-03 -4.707313772234936015e-03 1.650035546254897956e-02 1.754330004598093906e-02
-3.768854799861110633e-02 1.209105964316552345e-01 2.630473766016744319e-03 -4.394910503889659301e-03 1.569960131216777827e-02 1.737106696682686954e-02
-3.618512748360881021e-02 1.172760333349235073e-01 2.684580377720541255e-03 -3.913086687039046829e-03 1.485620587653715095e-02 1.655748614785201508e-02
-3.712236859121201271e-02 1.196586837711512974e-01 2.165209917608677814e-03 -3.649401757952304686e-03 1.386155413857157077e-02 1.628904787236708923e-02
-3.583405590641180333e-02 1.167482851343472211e-01 2.408362714122064263e-03 -3.595157326185221928e-03 1.436562711755719896e-02 1.637726021855450548e-02
-3.494400224122080206e-02 1.160572249828906444e-01 1.766591902797896851e-03 -3.040635262916361291e-03 1.292163529137783408e-02 1.604211524891969998e-02
-3.503350942711842830e-02 1.160307631197430439e-01 2.646832189496718668e-03 -3.331533423154347737e-03 1.385521413279420383e-02 1.544271371487350268e-02
-3.598336155758949384e-02 1.172465462764672034e-01 2.625511906594102385e-03 -2.932778363709037748e-03 1.305038189052745885e-02 1.511657934851233162e-02
-3.645227522998886055e-02 1.178343561572874343e-01 2.111392106147289005e-03 -3.324645774147455546e-03 1.475081485183142756e-02 1.613333605204856844e-02
-3.588012456978501019e-02 1.156804708120282299e-01 3.596062903275090705e-03 -2.982990280619643008e-03 1.327503889754678632e-02 1.494413897935196328e-02
-3.442354396794843063e-02 1.136473571152617351e-01 2.331663943306958031e-03 -2.656225854079869234e-03 1.290999530233504639e-02 1.476135864420463975e-02
-3.370351558842255013e-02 1.129694443260143011e-01 2.245646617564052427e-03 -3.326302380952336681e-03 1.363903808880010879e-02 1.542284599230252067e-02
-3.349369996516107090e-02 1.116486274426362890e-01 2.518476274998023012e-03 -3.739885655438983554e-03 1.446384714047149571e-02 1.556148567418792587e-02
-3.382787421521800397e-02 1.116317224740904224e-01 2.119794555579750106e-03 -2.849503048839430522e-03 1.215645647575039345e-02 1.481393687640348254e-02
-3.299167209173296117e-02 1.101758679238959010e-01 1.607828031487609777e-03 -3.132771306357218580e-03 1.244656125147776404e-02 1.424152269430308329e-02
-3.291174593228668455e-02 1.104408097487575013e-01 3.595011169717325650e-03 -3.259394656158599336e-03 1.270960148987734795e-02 1.387256867250153541e-02
-3.315943792901153431e-02 1.100410211694188151e-01 2.907744888354053814e-03 -3.069032583539778748e-03 1.186189403914246487e-02 1.464399902354339075e-02
-3.278457443059795001e-02 1.084031219467294638e-01 3.434045977092729796e-03 -3.350233121595160794e-03 1.312615335431226507e-02 1.516419963482267333e-02
-3.155038052192209175e-02 1.075680619663630377e-01 2.140878737479992577e-03 -4.006723530730483228e-03 1.443936322546162700e-02 1.516546717110402696e-02
-3.174761824073323024e-02 1.068667421409976170e-01 3.405820588588313880e-03 -3.171476471751672344e-03 1.185165539136396121e-02 1.468246916770001714e-02
-3.119559865811085547e-02 1.059685762163867645e-01 4.501136869708488586e-03 -3.831712367429336227e-03 1.353011633635739161e-02 1.504430623941835875e-02
-3.062965513734196288e-02 1.051892514165444770e-01 2.441028081942388239e-03 -3.999718175987221520e-03 1.414910443005344860e-02 1.510837837246569240e-02
-3.016940469954177209e-02 1.035471671956475215e-01 3.719492559066471526e-03 -3.575896834233108224e-03 1.334030651082777214e-02 1.557493434486176102e-02
-2.954968891756146881e-02 1.026244080845517409e-01 2.566122298467324314e-03 -4.075957529266615621e-03 1.357647057819136305e-02 1.443363027024425864e-02
-2.893333220559935609e-02 1.007955163116928676e-01 5.443707565604485876e-03 -3.606836258068921684e-03 1.354459811739242708e-02 1.454802441260083859e-02
-2.918290188472589045e-02 1.021380079639546135e-01 3.678321321355287887e-03 -3.314023416082719636e-03 1.307226698906831588e-02 1.451141586935667492e-02
-2.805630549083830763e-02 9.876784309776512338e-02 4.049842706214300259e-03 -2.874802135566010761e-03 1.204457571689924317e-02 1.422871034930803247e-02
-2.761267026106509204e-02 9.841760817582027865e-02 4.452984376848712067e-03 -3.576015728517474741e-03 1.309548354860963146e-02 1.387079221459988285e-02
-2.651012574840951735e-02 9.628842366223422378e-02 2.623737728317060425e-03 -3.593885280067550102e-03 1.286436832027888603e-02 1.405897241532365512e-02
-2.672971295742855927e-02 9.682522526410333730e-02 4.099379580827379466e-03 -3.556697302109921004e-03 1.294991803920247410e-02 1.550017168484029220e-02
-2.535659958586862495e-02 9.554415890504384945e-02 1.381685248284442169e-03 -3.627820339258075975e-03 1.273015578878460702e-02 1.526384661907955777e-02
-2.724690312283024191e-02 9.766402832965634384e-02 3.452242086246538888e-03 -3.248927227702732949e-03 1.251527379791904371e-02 1.569847827869588763e-02
-2.654125101631903128e-02 9.662619553266435513e-02 2.508511021584641787e-03 -2.693332241542778071e-03 1.168468992260961875e-02 1.469647881257532367e-02
-2.627521939589236299e-02 9.575495386558746658e-02 2.940802575800191554e-03 -3.215927776097469645e-03 1.268509402837422056e-02 1.390510655791349706e-02
-2.619891527324166164e-02 9.576192443710471180e-02 3.014695918278763320e-03 -2.924263155870531622e-03 1.242399156888329692e-02 1.400533122321320767e-02
-2.593577805276259599e-02 9.430290145428581183e-02 3.189795440091285073e-03 -2.888073951402606119e-03 1.240026075099033565e-02 1.363506082160536627e-02
-2.590020454371045819e-02 9.298202762065890803e-02 1.935098507736265905e-03 -2.422200647310339232e-03 1.072677751808800116e-02 1.287119386408108052e-02
-2.555448780065209397e-02 9.239513111823738356e-02 1.255676175179562537e-03 -2.350635664854925679e-03 1.029487504836715077e-02 1.279626385684922915e-02
-2.537691524196539553e-02 9.121408877119889513e-02 1.498270254340960950e-03 -3.112781134940282267e-03 1.210840983842508337e-02 1.233628164289584696e-02
-2.432814458152313467e-02 8.987363560955602404e-02 1.377114917579871922e-03 -2.663782197154135421e-03 1.194740354528312822e-02 1.322537778953681263e-02
-2.357599255763640281e-02 8.825973410041799971e-02 1.989312010374479078e-03 -2.127309432045846552e-03 1.063323817223783309e-02 1.138814831931191443e-02
-2.256462756640340364e-02 8.599134551434704787e-02 9.421338572916729270e-04 -2.401112262682456901e-03 1.128051294422069938e-02 1.242028300989688784e-02
-2.326765815392787748e-02 8.726797637640099081e-02 8.409655292156772988e-04 -2.830571242768855841e-03 1.202438517300250496e-02 1.216448647638731020e-02
-2.292675658724689994e-02 8.546284657620191461e-02 1.052402619388423388e-03 -2.601096672459171904e-03 1.102675001474390237e-02 1.139636793628455783e-02
-2.157376341890871255e-02 8.308183256619450230e-02 -1.173829651093041826e-04 -2.512086702951474119e-03 1.085699372109933530e-02 1.143827586767926299e-02
-2.238181353572605420e-02 8.426705352300239982e-02 3.696951197643197351e-04 -2.315736867437509505e-03 1.034925774062226203e-02 1.201924689268005740e-02
-2.235068377240582299e-02 8.408866999444999935e-02 1.954563327151645491e-04 -2.302443394768462215e-03 1.043027299519885820e-02 1.230213053360708006e-02
-2.245609172582053309e-02 8.304698927922225804e-02 1.192273488109865665e-04 -1.925283747712473389e-03 9.760497706289450459e-03 1.121466516942281472e-02
-2.242414340319161953e-02 8.205318008224893322e-02 1.045697913973450688e-03 -1.808106630385133279e-03 9.602077588004284681e-03 1.153760614289878889e-02
-2.249129686573434969e-02 8.219433879544459087e-02 5.342228174929491979e-04 -1.865670990466834246e-03 1.008916596649615631e-02 1.143464303753754727e-02
-2.137191053453957670e-02 7.955050885009842809e-02 7.069932627145822379e-04 -2.490232834732170313e-03 1.082411182694947155e-02 1.074073690063580798e-02
-2.056358976947030015e-02 7.805282836913261801e-02 -4.753479355661394123e-04 -2.073598752519462823e-03 9.852690188210944111e-03 1.045326680535341342e-02
-2.130473014297033091e-02 7.882280087810117353e-02 8.333651294421817735e-05 -1.867208112908881872e-03 9.937493295499876672e-03 1.016361232308653564e-02
-2.164032556885107927e-02 7.902882705194060053e-02 2.021894591433537336e-04 -1.851645367944555753e-03 9.808961147777829626e-03 1.047199188803554261e-02
-2.134573777147605669e-02 7.863876357592729238e-02 9.691659508587677219e-04 -2.541272231095082542e-03 1.049695594352936974e-02 1.115589166283416020e-02
-2.038330036267212500e-02 7.615071650385835111e-02 2.620708041763869511e-03 -2.824212786293114376e-03 1.092855366248890285e-02 1.071118696793779690e-02
-2.032472481492190314e-02 7.562400598020471709e-02 1.845193434140426914e-03 -2.819832178518427452e-03 1.046111772537240171e-02 1.057223485970248782e-02
-2.036167091184686029e-02 7.510616837282045599e-02 2.969292418450609344e-03 -2.575511198642513409e-03 1.019967574784460401e-02 1.038883433210970562e-02
-1.991886559888994546e-02 7.442673552637708856e-02 1.558678488288941372e-03 -2.579407923393595235e-03 1.058536272930232260e-02 1.064482501881525850e-02
-1.976244703385897361e-02 7.391791449717957652e-02 1.614470379874662770e-03 -2.661860163996635550e-03 1.074416869155879126e-02 1.096576616957125987e-02
-1.900409304552595074e-02 7.180008132681975352e-02 3.578681014739040073e-03 -2.743088605098126416e-03 1.058549751873523459e-02 1.088020771352771546e-02
-1.812594393833516157e-02 7.055310282681753753e-02 1.943364259269150796e-03 -2.153824724519045383e-03 8.895024221542570386e-03 1.051122642403451435e-02
-1.896120452024802061e-02 7.115401132122596561e-02 2.351706934269635896e-03 -1.953828095564797297e-03 8.795245191333161267e-03 1.065800212400217287e-02
-1.969031825171438030e-02 7.154188193665739215e-02 3.354589478989242202e-03 -1.988589060529854374e-03 8.802278237782268019e-03 9.837965043399156395e-03
-1.925520410716780734e-02 7.124148509034275434e-02 2.106474710874200323e-03 -1.718937377106638043e-03 8.790511156693346650e-03 1.015069483735519043e-02
-1.970894325307664258e-02 7.151463641767837054e-02 3.325094528109251435e-03 -2.066238822709392988e-03 9.691633572586382667e-03 9.982779360626903992e-03
-1.996022132380186748e-02 7.174913691688411532e-02 2.770310003763987172e-03 -1.343729147097991010e-03 8.400889864745766239e-03 9.923200803908250808e-03
-1.862268997407264329e-02 7.015542263680894786e-02 3.212729184888785811e-03 -1.279404581398866161e-03 8.206759287404557721e-03 1.029121321884849186e-02
-1.933486789405965481e-02 7.140355587210436838e-02 2.982713904382837400e-03 -1.642647400964405676e-03 8.716904156625522593e-03 9.564379446219626810e-03
-1.852712505661337217e-02 6.999417330691708183e-02 2.936745600172024212e-03 -2.081401771716585684e-03 9.409357604531364341e-03 9.464080761747213633e-03
-1.774888947316892451e-02 6.803813673752200086e-02 2.873080377520279005e-03 -1.736533417266723951e-03 8.277421528035774911e-03 1.003991072298130761e-02
-1.764476617567290601e-02 6.819297375787701510e-02 2.890930481141196218e-03 -1.840468616413695312e-03 8.669416896831479841e-03 1.025474152018223187e-02
-1.759096570193759146e-02 6.750106690159421441e-02 2.945781608813834163e-03 -1.926403744447299088e-03 9.390628141902362946e-03 9.091919274832818351e-03
-1.644216790366298531e-02 6.462193695442489116e-02 3.571082613594636634e-03 -2.171395519892197444e-03 1.034336593619108666e-02 1.020858146097235707e-02
-1.615030513302151069e-02 6.477944527943640951e-02 3.074124144396731678e-03 -2.158820322498895741e-03 9.901020853466065141e-03 9.341141002373352237e-03
-1.712683109567637862e-02 6.571570217843215878e-02 4.245204018276653446e-03 -1.733165053772608381e-03 9.272643608946255084e-03 8.782728410322284893e-03
-1.674954549664866080e-02 6.486824808188981772e-02 3.029762714290874792e-03 -1.907559245904753018e-03 9.413127713576118633e-03 8.879469946691503912e-03
-1.744398796725631778e-02 6.488002192941136337e-02 3.738173869628779594e-03 -1.828615457321817366e-03 8.955480757764096300e-03 8.614692183196555331e-03
-1.781362990958214668e-02 6.577150846058955891e-02 3.835321145488949923e-03 -2.027132684695382488e-03 9.342275979934618405e-03 8.888370600401896207e-03
-1.697637057228919277e-02 6.396907516804099803e-02 3.415076539242074133e-03 -2.218827130531049550e-03 9.431937674308615502e-03 9.300053954196609712e-03
-1.672366460775838101e-02 6.256420386018961277e-02 4.294514072123035986e-03 -2.241527047842991390e-03 9.296768053264426249e-03 9.190709168202981089e-03
-1.686036640633942207e-02 6.325135790180540230e-02 3.077489486558400433e-03 -2.096643154624043201e-03 8.611389890733636698e-03 8.510684599563833608e-03
-1.672471349190687503e-02 6.142784119912762797e-02 3.281008173903240954e-03 -2.740536586670084054e-03 1.015623740159136805e-02 9.561910835680934029e-03
-1.704047621971429075e-02 6.190616335355528937e-02 3.910659938177470096e-03 -2.494094693873230226e-03 9.748574205034988421e-03 9.034805274947453613e-03
-1.722314907975021347e-02 6.226337970890462314e-02 3.954343493677552751e-03 -2.335008956645717899e-03 9.450334752322502377e-03 8.980756701471599018e-03
-1.612820287130849531e-02 6.013458020457461417e-02 2.582396902833416358e-03 -1.765177168890554472e-03 8.002650608113632408e-03 8.391046484973355840e-03
-1.539480170118681483e-02 5.850838913606568048e-02 2.940360923282037131e-03 -2.232761585074611362e-03 8.791895886647513314e-03 7.342118241519425895e-03
-1.616759482068326481e-02 5.940693303769994937e-02 4.026287327341521866e-03 -1.645668779329197400e-03 7.577762738477700037e-03 7.709852465848959779e-03
-1.551800202123580254e-02 5.863257092904650830e-02 3.211101358725303861e-03 -2.622331410499549598e-03 8.684958985595916947e-03 7.867962432354073596e-03
-1.603613075191598000e-02 5.937806162940115207e-02 4.886763244956435909e-03 -2.802725775923912629e-03 9.680903894596182974e-03 8.197807429140255980e-03
-1.528548013093038518e-02 5.864386050702030673e-02 4.326305961957703505e-03 -2.586954057323473909e-03 9.220786455464959064e-03 8.026415460912355443e-03
-1.512235454514404900e-02 5.807321710184366881e-02 4.526578670258615822e-03 -2.744711344497555855e-03 8.747839377916736409e-03 8.365491894423026167e-03
-1.429819091250621697e-02 5.482696156991601760e-02 4.063742440854056781e-03 -2.599996573199700629e-03 8.679958618076745805e-03 8.115437300605182758e-03
-1.438682218627188210e-02 5.527552389661455345e-02 4.104970388605022613e-03 -2.734486425770615327e-03 9.741768700213948931e-03 8.630376656834000751e-03
-1.403604874311130402e-02 5.375804560389896986e-02 4.619798008347168056e-03 -2.803286774394597378e-03 9.743499111565551152e-03 9.955533517205478883e-03
-1.437050814686380296e-02 5.463316628571809191e-02 5.154158138901427516e-03 -2.000063683960401177e-03 8.059431284473120988e-03 8.818181666774468561e-03
-1.336113522527480370e-02 5.331531752343168784e-02 4.383403341685462168e-03 -1.957354888402138438e-03 7.764923325005479958e-03 8.762729398643981024e-03
-1.332664533436602079e-02 5.256601892018439998e-02 4.242000499154727211e-03 -1.855380529188375201e-03 8.291577713435738933e-03 7.868582894224963875e-03
-1.491210679853962641e-02 5.480576661137692013e-02 4.639020161848410317e-03 -1.817610957558985765e-03 7.662114438378143065e-03 8.971210418796853395e-03
-1.432724496683175641e-02 5.354108093290846360e-02 4.620032793216426181e-03 -1.984192936510263943e-03 8.761751436515852892e-03 7.991317981248248839e-03
-1.381197656587171939e-02 5.278686907392037692e-02 4.611762359485321872e-03 -1.470812441259899657e-03 7.133800111766567392e-03 8.815158230313478380e-03
-1.363277150145156269e-02 5.232858534615962565e-02 4.883351789217255101e-03 -2.461481380392005827e-03 9.416177079924670582e-03 9.003165431035683314e-03
-1.417948237466693830e-02 5.311166190440047563e-02 4.452405795642117720e-03 -2.027194847426709492e-03 8.753621643235436761e-03 8.813528417400646325e-03
-1.362958441137852687e-02 5.228521892576508401e-02 3.984783883703331420e-03 -2.057008890951801845e-03 8.718923284042957508e-03 8.604575109873828509e-03
-1.314827537186954130e-02 5.051509151679235005e-02 3.325895378009896541e-03 -2.080010124391897582e-03 8.383489447399503774e-03 8.899226110425441025e-03
-1.358092834118221522e-02 5.138658353961302050e-02 3.956963921537007267e-03 -2.281110257891662274e-03 9.222062941466557112e-03 8.715747056768294310e-03
-1.321487871241712291e-02 5.073851210160536251e-02 4.182624158762957012e-03 -1.734840393031290319e-03 7.833261079486963235e-03 8.299909124177235614e-03
-1.295872746614924742e-02 5.109378687801170715e-02 4.226216381555208956e-03 -1.949754610443525746e-03 8.072930410439077553e-03 7.281821502553616730e-03
-1.259195114091341342e-02 5.048180005580162749e-02 3.534654441011315928e-03 -2.083174018902900215e-03 8.404962852010696567e-03 8.321420112925604143e-03
-1.267009234116509009e-02 5.050871224020530431e-02 3.524279785563667888e-03 -2.007133386074110536e-03 8.779641274967336581e-03 8.619533597379542070e-03
-1.250373754882371999e-02 5.001453410733175398e-02 2.962957611582404949e-03 -1.784403867055098453e-03 8.474659721653449510e-03 8.428943811396534536e-03
-1.267281898352612748e-02 5.045250837776141944e-02 4.327577902528162435e-03 -1.999784006103736116e-03 8.398428572906369363e-03 7.417859873503973751e-03
-1.249546953074245556e-02 4.924531531507533172e-02 4.399259200113036367e-03 -1.282730462423431299e-03 7.424027651531581867e-03 8.031650841382347028e-03
-1.321857338153419222e-02 5.036055212049474900e-02 3.822134366098947633e-03 -1.521596800304561179e-03 7.576299130468278423e-03 8.045658072145396231e-03
-1.391890785486267837e-02 4.999928087776860097e-02 4.520040694179237872e-03 -2.147561875979107048e-03 8.870438099463466564e-03 7.635977108584255692e-03
-1.316820849964621919e-02 4.839571886989049720e-02 5.235174574528374952e-03 -1.642273367255134807e-03 8.152557555966012323e-03 7.436775708626117490e-03
-1.326855458042463208e-02 4.847895896414737560e-02 4.890263014580273349e-03 -1.643026029446772616e-03 7.662783146982335425e-03 8.412515576095291880e-03
-1.369298219623686988e-02 4.873520125335184527e-02 4.284320532472706000e-03 -1.844789621692506827e-03 7.208159781828944040e-03 6.826792974884052755e-03
-1.358980092091309835e-02 4.856435997292331969e-02 4.303418364533684315e-03 -2.199176572775337311e-03 7.504820287550196048e-03 6.471634836175288279e-03
-1.373945372194229284e-02 4.861548159381289674e-02 3.381846239443733054e-03 -1.606844044540592853e-03 6.844366600089565877e-03 7.053073369839376987e-03
-1.343264383595590798e-02 4.842633352822411918e-02 3.225635965821441187e-03 -2.248837549906303711e-03 7.832973600972592890e-03 7.783708640790226729e-03
-1.323769441372454198e-02 4.785965295401376635e-02 3.835197748438476384e-03 -2.260736008581436078e-03 7.940098029726944465e-03 7.758691292092416945e-03
-1.371915287492073837e-02 4.826726280763957849e-02 4.232627876920531940e-03 -2.058162581709515292e-03 7.621124053301090925e-03 8.092917813264023652e-03
-1.352135800463045989e-02 4.795954417540517628e-02 4.024342964128631295e-03 -1.858398100685930117e-03 7.791676084250022741e-03 6.798562287250254146e-03
-1.327856391680730733e-02 4.770245300605200495e-02 4.922877067148077879e-03 -2.584129676731162974e-03 7.677087953071926908e-03 7.629319797794086727e-03
-1.260548391694507955e-02 4.663848211300757746e-02 5.273145288794800489e-03 -2.104262649953603931e-03 6.318314920783709918e-03 6.463284755303326523e-03
-1.269617771335127682e-02 4.613211325060654483e-02 3.825608261253245906e-03 -2.418716892402074988e-03 8.278346359335782279e-03 6.645055091732105824e-03
-1.257341160013596484e-02 4.592274069429583272e-02 4.016898111445857400e-03 -1.983771745497579092e-03 7.225008642497047530e-03 6.830597884436122313e-03
-1.373854461646562518e-02 4.766790538527854171e-02 3.387080171312922827e-03 -2.041983246994192713e-03 7.547231871961495794e-03 6.815719825162133531e-03
-1.330804084937864222e-02 4.661270953175025017e-02 4.016452692433326171e-03 -2.210849229875742113e-03 8.504305082649295591e-03 7.472544098071650862e-03
-1.321063066644475627e-02 4.604373967955077002e-02 3.871155690165929003e-03 -1.833917320682765728e-03 6.205051610763004030e-03 7.101685042849042832e-03
-1.286272729141943114e-02 4.522908468164729689e-02 3.215507049596999511e-03 -2.493987021273039346e-03 7.040032055374266691e-03 6.642177550478889012e-03
-1.321923961993350105e-02 4.622765341879547796e-02 3.149873593135607552e-03 -2.401067383376817490e-03 7.394949974800574082e-03 7.123890185585711639e-03
-1.204475225922712819e-02 4.391465454909702915e-02 4.079457734601294600e-03 -2.351873166377482088e-03 7.173138683185530627e-03 7.163786528486254870e-03
-1.161971382963780663e-02 4.352820696647628773e-02 4.674819187156595973e-03 -2.178630892318463019e-03 7.491641076802856881e-03 7.283507926324476155e-03
-1.139507516948912690e-02 4.247978836999499047e-02 4.122661282078193823e-03 -2.109081065227481899e-03 7.319940865060090875e-03 7.353072111897485628e-03
-1.101251499676007134e-02 4.222234295520433528e-02 4.016149256478890317e-03 -2.579048586072352559e-03 7.955617602243766906e-03 9.149128244419166625e-03
-1.123810761457745035e-02 4.259869391764722901e-02 4.038894641787520168e-03 -2.292499425360380958e-03 7.871411033756787329e-03 7.392109512668076400e-03
-1.124980019661452058e-02 4.292960443199580339e-02 2.915238333664433440e-03 -2.718755910777600690e-03 8.569597385655840574e-03 8.294004926604653036e-03
-1.169914700645987432e-02 4.301270011498303791e-02 3.060220046871708552e-03 -2.217846939253496907e-03 7.417378380986948232e-03 8.088990428336188462e-03
-1.137156979654384975e-02 4.223346201580014531e-02 4.338350399760167175e-03 -2.159613383923906886e-03 6.841444524177859449e-03 7.481682370430137868e-03
-1.155555571839567836e-02 4.187349974846180101e-02 4.152467144495675805e-03 -2.465195031780771477e-03 8.137342669014210883e-03 7.114970728834661869e-03
-1.149879946202431516e-02 4.188546759122418334e-02 3.665435176235611048e-03 -2.898049557518281739e-03 8.596396497129970074e-03 7.920269016481490398e-03
-1.117980431139546649e-02 4.066796897162697905e-02 3.257303096102302786e-03 -2.633062252172794614e-03 8.384865307160219161e-03 8.091065191806388196e-03
-1.140735861202418072e-02 4.098018330102038559e-02 2.545837477366946766e-03 -2.236758182925391129e-03 7.696420126778045351e-03 7.556868434354323781e-03
-1.168799025763417147e-02 4.170355137534904194e-02 2.153541491810241973e-03 -2.350356203441369279e-03 7.281833476279680334e-03 7.191266004573705108e-03
-1.132460098721907102e-02 4.063741152029076709e-02 2.756261088473065113e-03 -1.919562407288627178e-03 6.755415265248844447e-03 7.295347642024968549e-03
-1.096902983318570265e-02 3.991853919085100455e-02 2.594729111776375094e-03 -1.777427306338905024e-03 5.835735058019299315e-03 7.172317925811142261e-03
-1.107985896863149071e-02 3.997241788716059119e-02 2.455972968424867051e-03 -1.809424944733996343e-03 7.239602589509105957e-03 6.379198966861473682e-03
-1.068358432723666082e-02 3.905861104433819286e-02 2.867480134629785127e-03 -1.637314691526513743e-03 7.146069500737128530e-03 6.353323277659096366e-03
-1.033683030825155620e-02 3.856400407093898280e-02 2.969032822887761325e-03 -1.175601335165004984e-03 5.688590635682735062e-03 6.031152604250462727e-03
-1.007399792946641129e-02 3.791761842127638199e-02 3.412290439740017084e-03 -1.674999818865043196e-03 6.672048333602119755e-03 6.703966626491927351e-03
-1.026027316043349145e-02 3.825447509702348259e-02 3.929889822700368546e-03 -1.462497949520633013e-03 6.246035638489568984e-03 5.987972901426432890e-03
-1.004952463104421233e-02 3.764516589783874212e-02 3.201630969612827976e-03 -1.907735626232632837e-03 6.577936371001924867e-03 5.714135274340081429e-03
-9.920078644479793026e-03 3.644151276959465419e-02 3.380550148963238841e-03 -1.584946343393165086e-03 5.764190351686405457e-03 6.312050415833095861e-03
-9.847041571402450483e-03 3.598780883164476307e-02 3.391574709240712665e-03 -1.432320991734415240e-03 5.206399080804877989e-03 5.929843728239083366e-03
-1.045432762597152919e-02 3.737239411618004103e-02 3.299298972828745499e-03 -1.488427446251286423e-03 4.621546977780065062e-03 5.359709260514541190e-03
-1.031647849350800228e-02 3.677364427046796863e-02 2.983226194422105432e-03 -1.160053459696800673e-03 4.173989347409157342e-03 6.094302984918371913e-03
-9.496455930359817832e-03 3.529881644868730628e-02 3.031649872231381715e-03 -1.475109674086527755e-03 4.320058400415249453e-03 5.507644437727548560e-03
-8.932902968269202174e-03 3.453599770213725689e-02 2.083637859559549568e-03 -1.398153494810351399e-03 4.079264304524779505e-03 5.933642817984783463e-03
-9.495419942483592640e-03 3.600831661153682667e-02 2.070082167042054666e-03 -1.508044275584052808e-03 4.365480619119914765e-03 5.984045561276922845e-03
-9.684996045865184450e-03 3.663428025977231994e-02 2.664383654098788357e-03 -1.763418811775309186e-03 5.318464228058625114e-03 4.752487946936156775e-03
-9.437118600925695905e-03 3.581374742556798357e-02 2.592668143673156067e-03 -1.934693615208117005e-03 5.447369395271130579e-03 5.838624813636799152e-03
-8.620528414849573662e-03 3.430447260373249707e-02 2.726217158923681036e-03 -1.439860223467696876e-03 4.610502743402621409e-03 5.632061879985744701e-03
-8.570286109784212847e-03 3.416756159751389160e-02 3.568310647742245142e-03 -9.334519701649664474e-04 3.403095774342647806e-03 4.725596523871242703e-03
-8.582064893103563685e-03 3.330369458537396632e-02 3.931337860557750086e-03 -7.685095167459644969e-04 4.185004421087619615e-03 5.025132186646085602e-03
-8.660450862308256142e-03 3.341313711365553885e-02 3.996742440136253141e-03 -1.291591660901513340e-03 4.924986258296818950e-03 3.875209790209614442e-03
-8.376607841383509195e-03 3.321346151596620000e-02 4.051387431248309676e-03 -1.249922490824235521e-03 4.691547672096209320e-03 3.753164082307194286e-03
-8.487775056380722494e-03 3.269114296362066185e-02 4.443707393761207533e-03 -9.148150266027627736e-05 1.986759352332638593e-03 3.614379580633651431e-03
-8.121307263813850458e-03 3.177604578788918721e-02 3.701282339306307193e-03 -6.360336227790165491e-04 3.570673615395788484e-03 4.214887740548509294e-03
-8.598227436203342497e-03 3.306717160805189987e-02 3.782596800927915184e-03 -4.436885832142223839e-04 2.948365727193812211e-03 2.703294572495411503e-03
-7.610942446422007748e-03 3.110201393333464348e-02 3.801699755436186226e-03 -5.291190674044244768e-04 3.047257150816839316e-03 3.225067822173283312e-03
-8.130230623541810642e-03 3.144438192963144169e-02 2.929071470057052415e-03 -8.648387805695084869e-04 4.014251374804864159e-03 3.759377676423889935e-03
-8.707912485461998670e-03 3.232073900918819298e-02 2.703319386161435328e-03 -9.026315926385902050e-04 3.741724963258422770e-03 3.209945778186860076e-03
-8.108671999551122014e-03 3.073479971683390488e-02 1.769721175582432415e-03 -1.204439266694400795e-03 4.186869090276048970e-03 3.143556482471178935e-03
-7.972575525552310846e-03 3.057815436105209769e-02 3.424818924066937165e-03 -1.095830670593682908e-03 3.791882013520205680e-03 3.590570033212374650e-03
-8.077586990391120991e-03 3.122334179359952111e-02 3.273179000734432673e-03 -6.969734353214258622e-04 3.466656210127779143e-03 3.722120421200919398e-03
-8.663109098187890544e-03 3.246179810627216472e-02 3.818394575611666966e-03 -5.239275877915028487e-04 3.026736999268702429e-03 3.835057504230568980e-03
-7.922499842155778654e-03 3.087744893911520752e-02 3.377033247247139200e-03 -1.721894863637912559e-04 2.589538100507814480e-03 4.762853730960890826e-03
-7.750909916613257788e-03 3.071204392860147486e-02 2.630098210034422998e-03 1.262544247341316692e-04 2.484743229768435376e-03 5.047891935136464454e-03
-7.946353618414565834e-03 3.102371147365598145e-02 2.441551482982945442e-03 -4.339518421414266004e-04 2.397652136980881615e-03 4.278007940994584674e-03
-6.719863030347593760e-03 2.908628983453955333e-02 2.276127243035290862e-03 -7.002151482837658172e-04 3.084367346580805472e-03 4.594580884266724966e-03
-7.110952204527610371e-03 2.926045168790406339e-02 6.593256314935680429e-04 1.757080500378269692e-04 2.293435063257745314e-03 4.022311845540549671e-03
-7.266956720199618455e-03 2.959072255582131938e-02 3.210641874509534421e-03 -1.297100426003560802e-04 2.516870416611268965e-03 3.842227078190821148e-03
-7.328645953435686256e-03 2.961008302367990411e-02 2.504032965845634159e-03 5.082982647286852802e-04 1.583471935447101214e-03 3.947552258563562060e-03
-6.979501415789618815e-03 2.908861936080453167e-02 3.330893677257716623e-03 4.612871189168789516e-04 1.734862869015452256e-03 3.954313345485402538e-03
-6.464624438699500750e-03 2.758001443308491854e-02 3.167688044535243649e-03 5.249361199269764883e-05 2.238678050526116299e-03 3.094497941535989671e-03
-6.572350228456601967e-03 2.790814248878289300e-02 3.190009199388655486e-03 -2.096759032481278640e-04 2.600683468290469237e-03 3.232411595887740331e-03
-6.943631112061514170e-03 2.819703841243574247e-02 2.831498550350088420e-03 -3.898777885485087786e-04 2.983367617802675995e-03 3.755822515283726085e-03
-6.898057815977643933e-03 2.790780754623340548e-02 2.306554914993125260e-03 -5.008932789086626347e-04 2.638486167034676672e-03 4.105247660763986298e-03
-6.684474274720894615e-03 2.722121600062653649e-02 3.143387325015976896e-03 -7.452669335156723862e-04 3.888899653664743775e-03 4.416080210091233652e-03
-6.629251943706918233e-03 2.669271066038442219e-02 2.106213656316109975e-03 -3.271707875917237180e-04 2.146167713429926287e-03 3.513449863066009805e-03
-7.341782485221177296e-03 2.809423733127513340e-02 1.946050954259089666e-03 -5.090409101947563622e-04 2.797852974378962909e-03 3.646514904057858962e-03
-5.987688514260158454e-03 2.547349982012343805e-02 3.334027529018042738e-03 -6.829953269824264213e-04 4.314660704799178764e-03 4.444667157752150988e-03
-6.048697866222091032e-03 2.554518360192247622e-02 3.139648912307169137e-03 -6.145313939657263361e-04 4.259227944503229946e-03 4.821212304098793089e-03
-6.017351684865621456e-03 2.523613430145699166e-02 1.787741904600308532e-03 -9.843759347460338382e-05 2.931519773994208187e-03 4.196814335881539695e-03
-6.602679840617606093e-03 2.593397069201013386e-02 2.872447934486589000e-03 2.029473874943985272e-04 2.686894207107405445e-03 4.165596826035518341e-03
-6.870021737155278252e-03 2.599353928372534830e-02 3.135299826239027962e-03 -3.468660438144927603e-04 3.875262177508769380e-03 4.593114576290109087e-03
-5.928073106181701302e-03 2.449364597342168146e-02 2.092112338450895920e-03 -5.695916794653472018e-04 4.054324392836447175e-03 3.761468695083149908e-03
-6.307010504129397996e-03 2.592401805948056637e-02 2.128289053537171446e-03 -4.138417794703692964e-04 3.639285701449359017e-03 3.523029168050909998e-03
-5.668837576302509541e-03 2.454731612336083502e-02 1.596072228796749370e-03 -4.245750532295667571e-04 2.502600293984234316e-03 4.075129200114885851e-03
-6.288928082940369903e-03 2.569940688583877836e-02 2.748332992775067915e-03 -9.012972825386952533e-05 3.000767046209388850e-03 4.607913041486938824e-03
-5.610876305289894811e-03 2.478647958671667886e-02 2.219619006394015458e-03 -1.072798425991320368e-03 4.398171664809141096e-03 4.543739640951689925e-03
-5.122737847154934347e-03 2.373591281422784624e-02 2.673175087733367303e-03 -7.023092158955097225e-04 3.428477850828368350e-03 4.764867164882219744e-03
-4.943371170685516292e-03 2.322819852506407406e-02 3.061997720920644692e-03 -4.530185659007270136e-04 2.636716844938190914e-03 4.718284372163945167e-03
-4.962282532895628817e-03 2.295996005010229185e-02 2.730647597005024518e-03 -5.442161419190026271e-04 2.930665861165823814e-03 4.343448600869995006e-03
-4.684491544527137619e-03 2.239687376655427609e-02 2.664907819118395721e-03 -6.592085112005558389e-04 2.860526745417729232e-03 3.815010005685677379e-03
-4.952159047023556304e-03 2.279794909522202262e-02 2.988576222952791378e-03 -7.845644362697879468e-04 2.850326329191546233e-03 4.240323228443041229e-03
-5.113817578153742431e-03 2.252704845274106429e-02 3.234932439379163520e-03 -5.352251360061919443e-04 3.515921709103189338e-03 4.035700666590916717e-03
-5.125359862318509471e-03 2.318645784459281295e-02 3.425801988711377546e-03 -1.252073756558528964e-04 2.500624830441328453e-03 3.756322085241194618e-03
-5.833892722269291495e-03 2.380961661020919093e-02 3.453015688152040810e-03 -7.907048651893222417e-05 2.089549464060138848e-03 4.059788723377170602e-03
-4.792133930790004603e-03 2.249656093558489653e-02 3.904242411158998817e-03 -4.951982801250849912e-04 2.925690684658925796e-03 3.002748645924496144e-03
-5.118004411757398793e-03 2.278352521706423356e-02 3.610620984064628544e-03 -1.937570594656937845e-04 2.500030456288124779e-03 3.922951642797989358e-03
-5.608241707183372546e-03 2.443669931141853949e-02 3.612535897646375685e-03 -2.429727494954311492e-05 2.362874940488705194e-03 3.952133941054604936e-03
-4.798806239624960578e-03 2.277421303552110490e-02 2.642316000245016269e-03 -7.159906507488177953e-06 2.219194025620686850e-03 3.340193766223085829e-03
-5.886853313431104906e-03 2.468362471530120492e-02 3.475445884421210496e-03 -1.249385520623797537e-04 1.917631749182801236e-03 2.746290037511239963e-03
-5.539551993276868071e-03 2.328368332401937330e-02 3.404457641282486804e-03 9.603978445112788202e-05 1.629100106983832463e-03 2.117579230895344153e-03
-5.437095770121436536e-03 2.304114370505514625e-02 2.807029298573092413e-03 -1.514595367927294624e-04 2.047029919505828372e-03 3.028808400224053572e-03
-5.756034175092378247e-03 2.281566786540424607e-02 2.446768672506273098e-03 -4.943643218069350073e-04 2.697548697489359805e-03 2.558256599779951471e-03
-5.619485284256185015e-03 2.253513896715559836e-02 2.854451906743890946e-03 -4.952237411617410687e-05 1.577535272212674628e-03 3.360650006967736466e-03
-5.729528641884257777e-03 2.250094454821719922e-02 3.355814768748363944e-03 -5.381137685097400064e-04 3.032503680158053772e-03 3.518942181116634874e-03
-5.942542661838249446e-03 2.366580054214502751e-02 3.431055389050238769e-03 4.323493062617386295e-04 4.664132558483735690e-04 2.237573243497090192e-03
-5.537210055367411919e-03 2.248871491571143369e-02 3.012841378573856768e-03 -8.146122199777434177e-05 1.253595823591042730e-03 4.058027586902191418e-03
-5.364647318162709018e-03 2.167141692978736406e-02 2.313557793557225947e-03 -1.357498333881036485e-05 1.813166420742647490e-03 2.934115817437471171e-03
-4.875618871234244436e-03 2.101728665788511405e-02 2.636178946441078592e-03 -2.487211518388866035e-04 2.036429941758686850e-03 2.798427329208622635e-03
-5.246948154392193017e-03 2.112517731343442617e-02 2.108120830284254330e-03 -9.188806977451224878e-04 3.150254256439937329e-03 2.941964050504768807e-03
-5.312208332898806298e-03 2.096727822854868584e-02 2.391430407109947261e-03 -7.214978133589834437e-04 2.129569136997505781e-03 2.759338236338830519e-03
-5.545318755518528417e-03 2.128524923734790783e-02 2.054427170071352129e-03 -1.488647055552438578e-04 1.323087104145266547e-03 2.393533608444028005e-03
-5.021253023435152951e-03 1.993380865414838554e-02 2.456606881289092117e-03 3.553460223502190969e-04 1.291732755460060257e-03 4.272640787263429218e-03
-5.695659482179595348e-03 2.062550247791204022e-02 1.788596934989544925e-03 -8.672825876965029350e-05 1.422042800907346617e-03 2.598164198685701601e-03
-5.919912786743190825e-03 2.089890098669452273e-02 1.670994985392926409e-03 -5.094843107568265651e-04 2.046331376760164491e-03 3.004516714020012864e-03
-6.437773645776200676e-03 2.135610089797044739e-02 1.488843943552919935e-03 -9.735896769236947971e-04 2.996809513202114070e-03 3.221110117315737105e-03
-5.176477739537409251e-03 1.924779050020861484e-02 2.436063901001994832e-03 -4.740126459046468260e-04 1.804974356725268670e-03 2.618202511752756954e-03
-4.825594413499945980e-03 1.896719478858163027e-02 2.337652547969863021e-03 -3.711891026526173767e-04 2.035493276299208537e-03 1.934251489629709502e-03
-5.446613316486448482e-03 1.971273496961792326e-02 1.493579673573349094e-03 -1.766133527562666321e-04 1.339344466009906353e-03 2.568634633907905963e-03
-4.565998052195119686e-03 1.860397346863202142e-02 1.798190124424286704e-03 -6.900918805206356695e-04 3.013554797517185857e-03 3.159383395423745813e-03
-4.402493233118390421e-03 1.849000781326578038e-02 2.171955706500420386e-03 -6.082483312936824097e-04 1.959029569978459982e-03 2.667112649762872975e-03
-4.626523263538875191e-03 1.887426398496333882e-02 2.310866698272435495e-03 -4.956318668690699739e-04 1.756086512369903468e-03 3.313247378008482222e-03
-5.006751916799847234e-03 1.929563552196538606e-02 3.170248089449136542e-03 -4.723543681813999976e-04 1.984828065042054321e-03 3.401305327430485803e-03
-4.887070677535600843e-03 1.849028805854564111e-02 1.767312857740455968e-03 -5.735150467186855882e-04 2.536786917387537105e-03 3.465115421754406521e-03
-5.253518182530485074e-03 1.892721085226611172e-02 2.039217743694077094e-03 -8.738737939471827917e-04 3.202362191125794275e-03 3.668431525022836613e-03
-4.434008546912981616e-03 1.758805742469760763e-02 1.273173641519412085e-03 -2.922382690478445531e-04 2.498883820343793249e-03 4.485999003197200380e-03
-4.738314004178571966e-03 1.830826225046259734e-02 2.239037728707057515e-03 3.527724844954365033e-04 1.648442429792363337e-03 4.187523125376502869e-03
-4.487156600082104624e-03 1.776240124846428792e-02 2.068822504076127736e-03 -5.128672755676944982e-04 2.403226591460125728e-03 4.398376032437617544e-03
-4.814642636492015397e-03 1.814512290990743723e-02 2.490650560226904432e-03 -4.057243944826083564e-04 2.279000037211050857e-03 3.214107530763103942e-03
-5.106780641169499438e-03 1.836478178861796623e-02 2.995858110243276862e-03 -2.626864642687035990e-04 2.300858014649049578e-03 3.003915720170060970e-03
-4.918659763741116062e-03 1.763880582514801287e-02 2.338672023070205875e-03 -3.393227895830465976e-04 2.658579675911320293e-03 3.965745701017756551e-03
-3.173445034911203267e-03 1.513889066937485275e-02 2.563148292895927466e-03 4.484423066566624251e-04 7.493890403756176075e-04 3.288825400946071911e-03
-4.137862173789887826e-03 1.675526182312544327e-02 1.537179216710054912e-03 -1.081687148721772107e-03 3.711211240368998861e-03 4.417766890990407376e-03
-3.839947493436678475e-03 1.629031480154075062e-02 1.761581820162261367e-03 7.516147476760025488e-05 1.148795640216456219e-03 3.903140428418183563e-03
-4.028679482893690600e-03 1.685858033956715019e-02 1.905915652931015024e-03 -2.310217927610902630e-04 1.421093478531459259e-03 3.413482048536342715e-03
-3.637695585105566246e-03 1.628227564086718454e-02 2.087919038184455310e-03 9.046079356200614416e-06 7.025282656221053723e-04 3.783723435762181234e-03
-4.540532145828019700e-03 1.728030788305007920e-02 1.099948761939068161e-03 -1.751861311867419432e-04 1.561004765167619754e-03 3.772581001757212109e-03
-4.523680565317008892e-03 1.733730256072165549e-02 1.721736444583787506e-03 -7.263854764307284924e-05 7.776456345526876158e-04 2.562886998481467109e-03
-4.204611329054561836e-03 1.661571559859992622e-02 1.673237581476097469e-03 5.188051661816747619e-04 3.392512107927750484e-04 2.670151246422139153e-03
-3.546832863322593732e-03 1.526790559784570525e-02 1.161604772216069410e-03 -3.237787383141117140e-04 2.073538945517517350e-03 3.666803983020393547e-03
-3.735320536862339180e-03 1.591710781338710745e-02 1.392728716957748573e-03 -6.837623158645393618e-05 1.448075239038692109e-03 3.267834599080018509e-03
-4.454341012889528537e-03 1.646453568457737632e-02 1.869858911325717431e-03 -1.020206804542473939e-04 1.755113842104566403e-03 3.210758188133001120e-03
-3.786788338926270862e-03 1.495888328534123943e-02 1.143726563058507228e-03 -6.825526591613536535e-04 3.006290545630677796e-03 2.862012082545898652e-03
-3.742822504287155686e-03 1.451202658807398960e-02 1.673521472810190168e-03 -4.638712857423676244e-04 2.559222405647768733e-03 2.913180527892650189e-03
-3.706960768042709322e-03 1.519371627505757515e-02 1.580280961655399288e-03 -8.296145195867105733e-04 3.379737993306763943e-03 3.389199820532984297e-03
-3.180196985951383622e-03 1.388029372107026614e-02 1.549970279373753205e-03 -1.641491975116505251e-04 1.984546672364073932e-03 3.688460773001256063e-03
-3.851665919731636547e-03 1.448760913187478565e-02 1.996814517735475553e-03 -2.470825295279772699e-05 1.115448774384151425e-03 4.380055576871971085e-03
-3.753517164906651320e-03 1.495542438395780320e-02 1.472202582670197827e-03 -1.394047455722841229e-04 1.134518673898451090e-03 4.614150358740334336e-03
-4.083046457105930262e-03 1.525204434936523051e-02 1.117261647635345995e-03 -6.169535788348327670e-04 1.911000243425655656e-03 3.493273676659000397e-03
-3.831894772380237645e-03 1.507240922764236518e-02 1.391716875808028837e-03 -3.410824764659147216e-04 1.898558420082925753e-03 3.815488682020559078e-03
-3.606663154388909612e-03 1.487844903941465922e-02 1.583866465166351798e-03 2.113032896663844451e-05 1.357361715776449033e-03 2.673577461161657370e-03
-3.475674587038983174e-03 1.489881182359324881e-02 2.404504149042969822e-03 5.224740240725770334e-04 -2.730079144152164220e-04 2.184469393686280271e-03
-3.660821050809210872e-03 1.452430621972130610e-02 2.114889823048552494e-03 -3.896740874849666551e-04 1.567165390401939430e-03 2.854510702510142280e-03
-4.868633375293965858e-03 1.642418385673685352e-02 2.592654052332588142e-03 3.637129898147807875e-04 1.343034580263001876e-05 3.134100299010077455e-03
-4.226300527487814387e-03 1.541621729804663887e-02 2.443970799172319637e-03 -3.961140392190108878e-04 1.657191694914422362e-03 2.274849670352104784e-03
-3.246063615337909953e-03 1.368262970174812312e-02 1.692207240034832982e-03 -2.099814423921681807e-04 1.362187501421069542e-03 2.058624862570675260e-03
-3.137099164818474371e-03 1.345879928540457543e-02 1.587961253388095375e-03 -2.193306795016030991e-04 1.980664074576668227e-03 2.117578513440182032e-03
-2.867426416865283354e-03 1.297200067861470699e-02 2.656507200695117435e-03 -3.668288491821456408e-04 2.508513101863610838e-03 3.035427017704555967e-03
-3.343789040272293102e-03 1.363450981674361323e-02 2.648749252876634718e-03 -3.083167512430453044e-04 1.905041810783202191e-03 2.741152175728467973e-03
-2.950836096219188950e-03 1.264405452846617886e-02 1.351409580720949657e-03 -1.051394760532173246e-03 3.538088791019199791e-03 2.986908615355620116e-03
-2.838649292523365286e-03 1.296787986271130851e-02 2.848133948631295133e-03 -1.554523041888812660e-04 1.552320863488504486e-03 3.063376332442272528e-03
-3.198486146105177820e-03 1.305963742075785458e-02 2.491325041899938343e-03 -4.595566405163208253e-04 1.381596797700427107e-03 2.546068004631790033e-03
-3.266561379389356159e-03 1.322799825787249542e-02 2.046849253677773556e-03 -5.391044433715680775e-04 1.803230017952073706e-03 2.271672586166913806e-03
-2.714891404661814566e-03 1.236306122344137462e-02 1.994604420206673358e-03 -1.211507595889195856e-04 6.578536794750816869e-04 3.214692397885776740e-03
-2.698111607398452714e-03 1.280611031742988522e-02 2.134408800616520961e-03 -3.012872828925050117e-04 1.227037683852756373e-03 3.288714244683393646e-03
-2.920102498944791673e-03 1.326867246197577059e-02 2.447205913818567731e-03 -1.013669584053594796e-03 3.360445763219443906e-03 2.870905887153482171e-03
-3.272166509749753656e-03 1.349483975368313653e-02 2.053195800467873255e-03 8.505651844885363851e-05 1.026865894315839335e-03 2.339676141345680555e-03
-2.752297932275135466e-03 1.253948778019110637e-02 2.283166568514070991e-03 -6.289676660502425444e-05 1.568061993550156578e-03 3.331288380237555375e-03
-2.521482615472943247e-03 1.203539520894671838e-02 2.028048610450335423e-03 -1.757925793594007592e-04 1.869266672136064757e-03 2.384272351227839561e-03
-2.719034540711132500e-03 1.229373071413899544e-02 1.702630674574940727e-03 -3.515174213534176268e-05 1.533756944951831895e-03 2.544512591831857035e-03
-3.299311146180977563e-03 1.281399837757161118e-02 1.794485005244260065e-03 -1.629391398917330374e-04 2.058385273261055526e-03 1.849532961605323449e-03
-2.857572098983253948e-03 1.198139928209982809e-02 1.921326398214883921e-03 -2.945650836171054233e-04 2.543342804364093646e-03 2.051130895933919469e-03
-3.199483560563295796e-03 1.271239483459377269e-02 1.912805498533501868e-03 -2.102882371043680301e-04 2.193019828687538340e-03 2.256135271540846057e-03
-2.783620557860485775e-03 1.206217795148937892e-02 1.737132303480500451e-03 -1.112596216733376456e-03 4.346026563655415106e-03 2.843669863357697458e-03
-2.833398941613793440e-03 1.211396691111473606e-02 1.590823367857851708e-03 -5.008021472308481258e-04 2.600606946981373190e-03 2.377523854579266602e-03
-3.553715695078471602e-03 1.312264214980906132e-02 2.705492915999047759e-03 -7.528116766834194078e-04 4.014225884262680177e-03 3.575013267463533241e-03
-3.107594555854936279e-03 1.221519331880414373e-02 1.712439090640018990e-03 -1.106492031388392906e-03 4.294612828759267545e-03 3.967559441232264110e-03
-3.620381060562097211e-03 1.290689247831458900e-02 1.665525163419288683e-03 -1.006611145634233977e-03 4.148804477463040319e-03 3.347759265710853992e-03
-3.469996998548247925e-03 1.270051736314267536e-02 1.641055644031608196e-03 -5.444435532036836318e-04 2.806419156711357100e-03 1.853014450665217867e-03
-3.266814290164895846e-03 1.208054086011911728e-02 2.345637759321529941e-03 -1.114791460800854247e-03 3.989406395532425417e-03 1.436963013304679709e-03
-3.173736224648286003e-03 1.216171703652483942e-02 9.686538530442735488e-04 -8.178156218234338380e-05 2.307541743265949848e-03 1.784017609558248216e-03
-2.969063173547679783e-03 1.174705095783534596e-02 7.630718224173643933e-04 -7.675661575782108045e-04 3.670056477715392517e-03 1.556670167203935175e-03
-3.424433004809395234e-03 1.254214115433047519e-02 9.921529268064723309e-04 -7.710496617568557984e-04 3.483157328896834427e-03 1.698293134884580309e-03
-2.339189850280429164e-03 1.103894743307069250e-02 1.447926776110220783e-03 -1.469064213429074721e-03 4.961826726109893476e-03 1.913638555481557944e-03
-3.406477444412578555e-03 1.268389080190946913e-02 2.064165121774477838e-03 -1.460144761834203169e-03 4.680099527293931673e-03 1.549419832380274746e-03
-2.587174650920983157e-03 1.089289739774476976e-02 1.651003741357048513e-03 -1.136429544248615357e-03 4.256833650176427251e-03 2.720997682505853655e-03
-2.905654938597117699e-03 1.106458729593563090e-02 1.402609024514435161e-03 -1.232992366857564321e-03 4.368160448253129331e-03 2.115213825786881486e-03
-3.615206598356204143e-03 1.227569104657754394e-02 2.088953595122740748e-03 -8.086824785286064092e-04 3.375202125290036048e-03 2.651772469415677493e-03
-3.277951513301781590e-03 1.185007653601272137e-02 1.931106579100836003e-03 -1.573104266906020805e-03 4.483647517599582445e-03 3.292714598877654469e-03
-2.776972066732956781e-03 1.105384030526450172e-02 1.389434327449624862e-03 -1.554490296978947028e-03 4.832274472884046275e-03 3.598035942328346726e-03
-2.451713008989564197e-03 1.076446817260025626e-02 1.580532575179826888e-03 -1.287916542539002066e-03 4.469634125862072607e-03 2.654564026023332243e-03
-3.187025292313077837e-03 1.188207239484886935e-02 1.967187797116170395e-03 -1.393847714804062870e-03 4.418182933256454420e-03 2.467468160915590753e-03
-2.632156463573745876e-03 1.065916122355969713e-02 1.663977689283557826e-03 -1.233499884949829008e-03 4.113103890516400969e-03 2.868133201252811865e-03
-2.672230574810919180e-03 1.084360016958776235e-02 1.885857974116854786e-03 -7.170912318602788021e-04 2.785107909702056513e-03 3.709419042483108001e-03
-2.967926636479873218e-03 1.105570080308836307e-02 2.028913489485936403e-03 -1.523569277322960828e-03 4.293018160624072210e-03 3.878147963950231026e-03
-3.572151630695531363e-03 1.226220033399965693e-02 2.130425544208666006e-03 -1.461972785127741651e-03 4.368861561364310864e-03 2.724298725651815110e-03
-3.900092771249539028e-03 1.245400847776251957e-02 1.813732874457053834e-03 -1.420177848170325972e-03 4.334172863642829845e-03 2.692649709436268062e-03
-3.963364491306258300e-03 1.276302492692936094e-02 1.849217731506231244e-03 -1.188189052204377408e-03 3.736346410154839544e-03 2.745066342515334237e-03
-2.703269293733438512e-03 1.058386159233645936e-02 1.786242126882805863e-03 -7.313151747821531202e-04 3.271051506203276858e-03 3.303919769110330758e-03
-2.874634683757297353e-03 1.070683911602676036e-02 1.827862388427028799e-03 -7.464317377992403047e-04 2.904592186691762855e-03 2.667776579571424882e-03
-2.515096241099477707e-03 1.010422461968494071e-02 1.497725871252365490e-03 -1.663151763725047479e-03 4.814186444510776958e-03 3.700320633752463700e-03
-3.040719249395894448e-03 1.068609942728127038e-02 2.141768105133337857e-03 -1.121329465237839041e-03 3.696056144738889791e-03 4.039053385765668455e-03
-3.043435241815791500e-03 1.090882962651052585e-02 2.405683871305025132e-03 -4.798600710087979389e-04 2.896566752593685012e-03 2.612481042081250641e-03
-2.326427978840349756e-03 9.440734041431447787e-03 2.035480197112637078e-03 -3.401926329414476377e-04 2.839883935639292249e-03 2.548564018584946207e-03
-3.463078310658538467e-03 1.141416134839492134e-02 2.160596151413507904e-03 -8.430985479372314195e-04 4.140046254891309972e-03 2.695694070412587001e-03
-3.001211578269957249e-03 1.033819443083444124e-02 1.998619064506746389e-03 -5.838018627169886711e-04 3.069564809120425061e-03 3.397332504489185973e-03
-3.417617782371759790e-03 1.104205248994848121e-02 2.187930638521806866e-03 -6.482336521430918192e-04 3.698319178993231086e-03 3.374400721014269612e-03
-3.747334207299117710e-03 1.168034951387074416e-02 1.946315529476251582e-03 -5.721835915070386420e-04 2.782072143157537491e-03 1.654831889881099418e-03
-4.026541936364147478e-03 1.219850726636773595e-02 1.579763592370947954e-03 -9.691519414897749405e-04 3.736864799217183217e-03 2.425280761196432419e-03
-3.631981780088690964e-03 1.107999668033460804e-02 1.643838224842454447e-03 -1.324156322300903575e-03 3.958984268428080572e-03 1.363035085866971807e-03
-3.944446023443438920e-03 1.171500874484195445e-02 1.616569181177648831e-03 -1.565545807344492259e-03 4.735857926406692245e-03 3.121827145511784675e-03
-2.944146637441284568e-03 9.726668875142589418e-03 2.197578753460884340e-03 -1.819588169688006723e-03 5.300939283044787433e-03 1.583091396733816818e-03
-3.230004242017931598e-03 9.960874087941558319e-03 1.613634633071715785e-03 -1.138268818454905851e-03 3.647691037357304530e-03 2.096038369560018159e-03
-3.277793545021884594e-03 1.009014343609957939e-02 1.825115771745763199e-03 -1.268119678896325068e-03 4.170843176524842953e-03 1.882416836173233339e-03
-4.074706086136230948e-03 1.103376840248162724e-02 1.485404358486379535e-03 -9.795368652822300168e-04 3.449292204199404851e-03 2.452989656001875688e-03
-3.940187573885410924e-03 1.127259234880681818e-02 2.141515773983685821e-03 -1.381187713455080471e-03 4.816254514504219458e-03 3.205500531849400474e-03
-3.461260763004527473e-03 9.850134785070858989e-03 8.967743876767404580e-04 -1.760263929327838617e-03 5.812123300540652029e-03 2.919751749070766296e-03
-2.921018682003383507e-03 9.153044958113688151e-03 1.818946247929958786e-03 -1.311627038658601382e-03 3.634086310122793678e-03 2.781201993978899695e-03
-2.639835348995226479e-03 8.757090726933701094e-03 1.179480931454058960e-03 -1.831817670980145484e-03 5.997956732423753191e-03 2.678341659935665024e-03
-3.432001302070911315e-03 1.008525810933616138e-02 2.312171508674373474e-03 -1.778581512780952247e-03 5.571277490363788984e-03 2.579585847861138627e-03
-3.361405013516410682e-03 9.641460732130544692e-03 2.137736870291392227e-03 -1.625007336306373085e-03 5.332380788339338533e-03 3.135258383444210553e-03
-3.611142273045896568e-03 9.967711353394120150e-03 1.426127384563506163e-03 -1.599115054857114856e-03 5.195176517711567327e-03 3.048620619310236490e-03
-3.160096380503234648e-03 9.864489996064812818e-03 1.252546286456808575e-03 -1.977027739353990482e-03 6.457525918678387253e-03 2.620978038180553707e-03
-4.729467877714927000e-03 1.184894673303391738e-02 1.782703867509046435e-03 -7.473079493812222977e-04 3.198114396884116015e-03 2.062136678619840013e-03
-3.454041737922445513e-03 9.653955895355340738e-03 1.429383254079335478e-03 -1.113935548092699407e-03 4.267792336096002878e-03 2.030929184587039124e-03
-4.233699538614629949e-03 1.078671056979393916e-02 2.075171569506237094e-03 -1.217288165005932492e-03 4.221182513120355639e-03 2.069360322602728942e-03
-4.023292697693487546e-03 1.019220905263730492e-02 2.792778969297658731e-03 -1.424505679810451810e-03 4.216857992855187892e-03 2.602117837346031633e-03
-3.711223280930411351e-03 9.474321896670719403e-03 2.304616028859444131e-03 -2.148975399189345659e-03 6.309504489357144717e-03 3.364997843452028486e-03
-3.736138677560932667e-03 9.169003830782365000e-03 2.364303412628652491e-03 -2.177860315670148220e-03 6.109813924279769437e-03 3.393943818202265449e-03
-3.522059833486654822e-03 9.012558513176812183e-03 2.451060698519531410e-03 -1.755120516661648998e-03 4.466156512447401992e-03 2.500299752438384267e-03
-3.792849728304651009e-03 9.617936313829334588e-03 2.187772298252664473e-03 -1.410114975872797790e-03 4.754025792766253082e-03 3.835459057433244622e-03
-3.565506819525375484e-03 9.340554781416906052e-03 2.004635288005446152e-03 -1.225983780187653999e-03 3.890967445927941658e-03 3.380297730951950432e-03
-2.789554731175944956e-03 8.255459091640389435e-03 2.468114458675247942e-03 -1.638452715273350192e-03 5.717317525405780053e-03 2.930165642108147669e-03
-3.560221949588922817e-03 9.428390813509764795e-03 2.292994810510650804e-03 -7.970560767334836962e-04 3.983250955746808764e-03 3.165400579154879507e-03
-3.880183875213005958e-03 9.947036759915681842e-03 2.492754640500822755e-03 -1.048065809978991365e-03 4.482135598623462371e-03 2.256259680804932437e-03
-3.569678550136482983e-03 9.214353822470581004e-03 2.555693389350462835e-03 -1.182793390255510108e-03 4.387222600796772225e-03 2.194583125899665210e-03
-3.843429160350843483e-03 9.616750791290203798e-03 1.642519133579116355e-03 -1.530697380654837646e-03 4.169194365731790537e-03 2.501723272956050091e-03
-3.399695486797247364e-03 8.918210568664913102e-03 2.201715581749229440e-03 -1.318866191052698537e-03 4.367415478976051889e-03 2.908195318510647248e-03
-3.688150517851149397e-03 9.181538231144736537e-03 2.312488063557055582e-03 -1.483188858654320690e-03 4.543151678192454065e-03 2.543121155418534562e-03
-3.857203358073252493e-03 9.487826420553260170e-03 2.194513490224630353e-03 -9.364422852328549169e-04 3.537367933313229247e-03 2.963651664743132373e-03
-4.161436410225313048e-03 1.010598161949330907e-02 2.472741659455595688e-03 -1.081047284079185650e-03 4.341587939904075627e-03 2.820612349542909927e-03
-4.141031452075586913e-03 1.028704105103724759e-02 2.022328732156636420e-03 -1.415552184959676090e-03 4.280112409239659500e-03 2.324193244253536239e-03
-4.507176113574280947e-03 1.052292564047121667e-02 1.832713517969859415e-03 -1.659814361014100032e-03 5.025276438221640794e-03 3.094487820359107834e-03
-3.805966812032949599e-03 9.496620477365495111e-03 1.683229686184728457e-03 -1.501681296962197824e-03 4.237668911774355660e-03 2.649026879660528518e-03
-4.085312395086772991e-03 9.184755489906708259e-03 6.045261370560156035e-04 -1.117663751047587696e-03 3.109505700534467929e-03 2.643511991719888800e-03
-4.242969444791990646e-03 9.374203473407836593e-03 6.054951903928678693e-04 -1.316674035343141924e-03 3.922461600572752470e-03 2.795507906282032086e-03
-4.006020427537325748e-03 9.264152801692364728e-03 1.399180699336437586e-03 -5.412577738344896087e-04 2.234896269122191650e-03 2.471444694270850170e-03
-3.845013322683413833e-03 9.085805235535614199e-03 1.176146606444009035e-03 -7.216307628090253782e-04 2.414126684537501281e-03 3.198468859729441602e-03
-4.491823821039866993e-03 1.039703496340001199e-02 2.470325213160961316e-03 -8.555633767843705707e-04 3.068468034114651185e-03 2.250273562263593874e-03
-3.803519636450911935e-03 8.929142197838224257e-03 1.434943829707083143e-03 -7.486766952132169499e-04 2.856759671359589831e-03 2.228406710951687762e-03
-3.858951283620793739e-03 8.848452304583285383e-03 1.367083721513089999e-03 -9.555822276353610409e-04 3.236129617308832005e-03 2.638329104907378812e-03
-3.317403260671774549e-03 8.181827946141879276e-03 1.904942762335451456e-03 -7.357238842700368356e-04 2.267156219265952823e-03 2.057856726390197392e-03
-4.183799178710488446e-03 8.960021062007368295e-03 9.022833316065293797e-04 -1.520074781071485540e-04 1.268254092832973856e-03 2.629583650079970331e-03
-3.905063481491757339e-03 8.658485089892286810e-03 1.273231813517584562e-03 -3.536022621232114355e-04 2.110092319848893509e-03 1.980881253391384572e-03
-3.399142668365117120e-03 7.852073596214419193e-03 1.817612791138034558e-03 -5.174126621240583528e-04 2.252226027120104741e-03 2.106828778891432080e-03
-3.992079514500358924e-03 8.751737276774963076e-03 1.737837982855310916e-03 -8.264199806639531496e-04 2.609755385426916138e-03 2.274599989072797167e-03
-3.934854658708212757e-03 8.722266632725815538e-03 1.685642166501240963e-03 -5.790029376794682617e-04 2.399532450179722720e-03 2.223644874673156701e-03
-2.842550999547468343e-03 6.784046764192331117e-03 1.185702480104132515e-03 -7.739515090634200428e-04 2.777710364525104187e-03 1.464873886949178815e-03
-3.618182810141433274e-03 8.002136792382669866e-03 1.197174186563095769e-03 -5.572217316247924301e-04 1.972972883931385472e-03 1.306350918793361664e-03
-3.393565269594873198e-03 7.911496810838032634e-03 1.849309459300783106e-03 -7.008572210777528266e-04 2.381438049711265097e-03 1.214698111707141967e-03
-3.324795058729191830e-03 7.535745814026270813e-03 1.475986229199676477e-03 -1.453290321696349991e-03 4.676855042793246105e-03 1.912230849636298172e-03
-3.667874929291587913e-03 8.153338255084466996e-03 2.344656502440677689e-03 -1.303719237056957022e-04 1.968412524235689694e-03 9.960100872498103223e-04
-4.086555116147884241e-03 8.626982969847906899e-03 1.064350884492593248e-03 -1.770196488083191299e-04 1.577252200319365603e-03 1.914044681335536763e-03
-3.868356186732812250e-03 8.142823539939855401e-03 1.224056295332562501e-03 -3.622655627661560112e-04 2.093759056723266867e-03 2.163391958729412885e-03
-3.046478088626371900e-03 6.906067220820129651e-03 1.552668004342529044e-03 -3.152270633359142678e-04 1.909288272066904683e-03 6.448209052331915162e-04
-3.504937160310924761e-03 7.581352563630818636e-03 1.648014300970291821e-03 -1.075679012654408295e-03 3.237873057463415589e-03 1.146352661522625094e-03
-3.625106438377225480e-03 8.390639220517978961e-03 1.965873468306852858e-03 -5.057732578885944285e-04 1.753150070954922254e-03 1.609286846117646353e-03
-2.751602584335673292e-03 6.697255111681138344e-03 5.724951595696670635e-04 -7.268420334158246909e-04 2.362416990987640467e-03 1.965429675814045658e-03
-2.796689352821873052e-03 6.894783414267325120e-03 9.719862795087279989e-04 -1.172896723896965252e-03 3.060054330498671385e-03 2.247355873455890440e-03
-3.096956854532857337e-03 7.541716879147664782e-03 1.973479832586611839e-03 -2.609606195098719181e-04 1.032517367039309476e-03 1.804087029758915609e-03
-2.654390218903593997e-03 6.835764531686637675e-03 1.462322322044063566e-03 -7.082678070407871177e-04 1.537075632265217122e-03 1.826622694338494437e-03
-3.028727485668956595e-03 6.856906100008207730e-03 6.541753353203469054e-04 -5.378189951629901199e-04 1.836650746147651045e-03 1.764144073511406206e-03
-2.257196393817771738e-03 5.597495392870417696e-03 5.716799831457499911e-04 -2.814811134022457482e-04 9.367401624909119269e-04 1.734862838549663076e-03
-2.250986714141925242e-03 5.951358834506443457e-03 1.058981057705644588e-03 -2.747906384280556641e-05 6.476700883164199707e-04 2.146281731463536759e-03
-3.253195672379991053e-03 7.263380179194350167e-03 7.200762536092248159e-04 -8.246448716743050300e-05 7.050841425254936049e-04 1.761458504718336386e-03
-3.099756125875090251e-03 6.872405219320554606e-03 1.336570244437252589e-03 -8.612156260899503108e-04 2.293427222610212608e-03 1.203665584806794166e-03
-3.571840309897312410e-03 7.319121285694412185e-03 5.736019795769529452e-04 8.638364444205981832e-07 1.100014131615011711e-03 2.005644597709009894e-03
-3.213571230673289199e-03 6.777664559403554813e-03 6.413566932017633962e-04 3.399683196011498614e-04 -3.992836560680569830e-04 1.500496940613948093e-03
-2.274396111247386880e-03 5.760212133038343160e-03 2.318547729773878276e-03 -4.558916096900421486e-04 1.284229846420719984e-03 7.896832617400613820e-04
-2.593262736720481753e-03 5.868319055751421154e-03 1.654014522175076274e-03 -1.487365432163295642e-04 8.688159675723174016e-04 7.724614901053353331e-04
-2.947591646354128479e-03 6.919075111140817261e-03 2.238482337539030118e-03 -5.099265180397250050e-04 1.162817013051098847e-03 9.239550049139347776e-04
-2.923693563450846088e-03 6.704032319939221343e-03 2.010245117286049710e-03 -5.977535759780900054e-04 1.377544430010033951e-03 9.057862550971951081e-04
-3.029754342340802795e-03 6.178587281840592672e-03 9.606436327705600818e-04 -8.799561079165427700e-04 2.060140304183671542e-03 1.137133202311637519e-03
-3.285492792477819144e-03 6.555795024888682807e-03 1.278011318085809766e-03 -1.780226530767996815e-04 7.910388298603733288e-04 8.282532048164135442e-04
-2.666758376122603091e-03 5.887626644595087347e-03 1.799708996630873005e-03 1.034326624979965746e-04 4.683571010456407963e-05 1.499289602066785319e-03
-3.069993046388136415e-03 6.477369868459703639e-03 1.699077454748913231e-03 4.228226863300064975e-06 -9.826922407813886047e-05 1.753288749173167061e-03
-2.869535476330420300e-03 6.472433729792856014e-03 1.531727278198756655e-03 -4.301731678239827409e-04 2.498891850733302427e-04 1.253996177713012118e-03
-2.813647099663315644e-03 6.303105699703215326e-03 8.384106213814978420e-04 -4.145959327748878443e-04 7.609289699416419946e-04 1.904562910096053042e-03
-3.132569621321295607e-03 6.581412579056826820e-03 9.672283666547825884e-04 3.800594173745419657e-04 -6.719369461903469242e-04 1.577968086542123850e-03
-3.443343077520049159e-03 6.741010638559059333e-03 5.892547775037562489e-04 -2.941529376106275916e-04 6.101329586767817231e-04 2.095936225936198636e-03
-3.557926629260856847e-03 6.902433020546040916e-03 8.555033830672364309e-04 -7.322554173307488042e-05 2.743636582455451093e-04 6.600942908590689932e-04
-2.339541741205610446e-03 4.962815135051239918e-03 6.431139770778711469e-04 -5.188446385730606080e-05 6.694480299582665581e-04 2.142997372318663097e-03
-2.511094735070365427e-03 4.999929694309799069e-03 7.860135111739589668e-04 -1.917926039399518506e-04 1.059634118284320543e-03 1.965573753048837670e-03
-2.790416452813232646e-03 5.780175011114251256e-03 1.064160315886596587e-03 1.271767113559040896e-04 -1.592141252363127183e-04 1.860058820341759954e-03
-2.408833341588382561e-03 5.577551065095483727e-03 1.925200769890061600e-03 -3.137296640218576859e-04 6.120818890527452653e-04 1.472624655330195126e-03
-2.567478868772446118e-03 5.874243523962764148e-03 1.377740463788045856e-03 -4.140444772081420025e-04 3.362262493343060391e-04 1.791877130949055732e-03
-2.890515118010017308e-03 5.742786278022946403e-03 7.052420261920060510e-04 -1.658700263097996988e-04 1.540052501673854239e-04 1.069611138071252607e-03
-3.290063770161780459e-03 6.316405744354299315e-03 1.205720175226370275e-03 -7.052122923767751173e-04 5.795439924458943093e-04 7.910747940533219107e-04
-3.098758217913404403e-03 5.890773985676711448e-03 1.462323094736341349e-03 -7.120931842855094470e-05 -1.126759936777309333e-04 1.702289520064986794e-03
-2.626468696649636274e-03 5.037783876095122335e-03 7.623234324456626930e-04 -2.233320512842313602e-04 5.624261290514782560e-05 1.328501610583866397e-03
-3.597004779952955519e-03 6.992112870354080453e-03 1.023248570630255760e-04 -5.303703100983262007e-04 -1.799055633587877401e-04 1.022340852730519280e-03
-2.457218194769117230e-03 5.119651380779653704e-03 1.034443533222141262e-03 -3.698581502303329295e-04 8.702910574234365903e-04 1.491146037291292935e-03
-2.966422209656666836e-03 5.908993451724036186e-03 1.029606259311006446e-03 -3.600520302083457273e-04 2.427945636465389002e-04 1.503645257556079397e-03
-3.270527494158701441e-03 6.018702824816151049e-03 9.852732264530655523e-04 -6.489770393178336200e-04 9.819152016079203335e-04 2.122660378751036782e-03
-2.699312538668830180e-03 5.742922496820664600e-03 4.403782016064758213e-04 -4.967168720632062265e-05 -6.306652832312938670e-04 1.548063303345328804e-03
-3.085210880558595346e-03 6.326897324187021575e-03 7.496988819190378295e-04 -3.196887992398351683e-04 7.130874783272544851e-04 1.972303263831565873e-03
-3.482973194528815684e-03 6.837514849921956864e-03 3.093732476304044028e-04 -2.614246174523624693e-04 6.074921174055031292e-04 2.064903755241906218e-03
-3.050807222607278095e-03 5.819820524688160829e-03 6.001418521675394406e-04 -6.926748278811555590e-05 -3.101417602618098844e-04 1.961443461151155671e-03
-3.250133425198069997e-03 6.015063895688547817e-03 6.713835074748596664e-04 4.584484356265826842e-04 -1.459656702288510480e-03 1.549295136063270689e-03
-2.962638345179023896e-03 5.985652485911582832e-03 1.286045666931245890e-03 -9.666141482385980717e-05 -8.001093136012479628e-04 1.540556052092514547e-03
-3.184076203152116317e-03 5.983351469718057453e-03 6.307980457148144350e-04 2.906726416822556823e-06 -3.343405392658473909e-04 2.472709717594485587e-03
-3.382100304429934250e-03 7.047279199470539955e-03 2.352972862403872323e-03 -1.017909313149973564e-04 -8.012380185143299499e-05 6.350492969400870456e-04
-3.462404608525781937e-03 7.018871034237790865e-03 2.269976465776466380e-03 -4.609569545366140803e-04 3.018723786989744272e-04 1.540021653594126445e-03
-3.290913997068091630e-03 6.175345908488239118e-03 1.362994120709976054e-03 -4.193826514950173214e-04 4.951137340381933346e-04 2.020426032679383584e-03
-3.428462389435657075e-03 6.522866764794039290e-03 1.832109672073053627e-03 -1.352880906125973506e-04 -1.115861750973224905e-04 1.668194120187186606e-03
-3.034313073399826435e-03 5.877148982586142233e-03 1.798912275907940759e-03 4.864831336613657320e-05 -1.080250259493652958e-03 6.813706064213935053e-04
-3.102126710592922800e-03 6.237708932018104849e-03 1.784767602032359766e-03 3.764534031907960801e-04 -9.940964370354450283e-04 6.489179010269385470e-05
-3.341576834038938355e-03 6.631122947345362457e-03 1.405736472029344309e-03 4.674937224890689290e-06 -3.343790462482630231e-04 5.044859258917756221e-04
-3.428388395840317217e-03 6.725204918174118585e-03 3.650400972916175400e-04 -2.345197183404104657e-06 -8.047071690228381436e-04 1.885443826150463029e-03
-3.538835047795873320e-03 6.927909972828650426e-03 1.865226492913953787e-03 2.377768951059903947e-04 -8.800551609317310790e-04 1.021307033108035138e-03
-3.046372616880907783e-03 6.013517256820791537e-03 2.173591732011270934e-03 -1.429903275837929484e-04 -2.293492999302836283e-04 1.739298185325371384e-03
-3.096018501361185934e-03 6.114321364579532181e-03 1.573255852531712726e-03 5.205705580782137801e-04 -1.659345621773053187e-03 1.624766340479306351e-03
-2.883202869202791847e-03 5.917594508679685159e-03 1.927254886237971671e-03 4.829155014570202698e-04 -1.437172363126892720e-03 1.612870165405004552e-03
-3.154316280844894106e-03 6.595085340550138966e-03 9.086131991207085923e-04 5.878835178700936867e-04 -1.801418608873260781e-03 1.100615305007882983e-03
-2.976737668923784552e-03 6.079014928670102395e-03 1.601288288071712942e-03 6.264949165296657563e-04 -2.106672577576861743e-03 9.452928110379853893e-04
-3.804603516673401263e-03 7.166295767890353344e-03 2.362168783760938522e-03 5.936485532295615597e-04 -1.735250080579115676e-03 1.404550145640407572e-03
-4.071449309788905888e-03 7.538349188315109778e-03 2.175853795508305658e-03 9.062689757645444179e-05 -3.951741292451858237e-04 7.791752544649163757e-04
-3.388694548112333553e-03 6.837325906678929852e-03 1.958649725327432471e-03 -2.661490752406072855e-04 1.375104325003560887e-04 1.286107837682624096e-03
-3.829820180542667894e-03 7.778745841815390069e-03 1.784879931011278120e-03 8.694957969238779850e-05 -2.189659234832414848e-04 1.610271364350509323e-03
-3.175665679019367034e-03 6.472057833261107493e-03 1.023618385965155680e-03 4.789805930467449569e-04 -1.410082426463967007e-03 1.913534658469829598e-03
-2.915070200768887700e-03 6.580201078706085852e-03 2.002491590335853024e-03 2.725107429593628732e-04 3.218765685387178603e-05 1.336899047822578696e-03
-3.783873321949922982e-03 7.714111328402349643e-03 2.109723202768248786e-03 1.491460927638510556e-04 2.307588989936332951e-04 1.715722823229398749e-03
-3.251412739126800094e-03 6.644176605509666614e-03 1.384352133279097112e-03 4.168870773038141288e-04 -8.899548133883309568e-04 2.468042062592831244e-03
-3.071401677145054084e-03 6.479684535187444153e-03 1.391832997946523993e-03 3.026053723614245249e-04 -4.325990447640185380e-04 1.655096186961901254e-03
-4.718994462561243441e-03 9.242593011294708560e-03 1.307903240230392020e-03 -1.741883394755024573e-04 -1.042623791359684551e-04 2.363530034337529753e-03
-3.635427840124244581e-03 7.321472120769912176e-03 1.430991220540046242e-03 -6.776171691101739308e-04 1.089050577422256104e-03 1.852634581568133633e-03
-3.404403041720694030e-03 6.904873904981755073e-03 1.120994004573821513e-03 -2.410384807536385642e-04 4.485212061002678851e-04 1.594381470534454465e-03
-3.880205149411591024e-03 7.690404785700903287e-03 1.275241002002756776e-03 3.175007478330513092e-05 3.247785258845785729e-04 3.348849487651014718e-03
-3.624178734091269144e-03 7.331230529309673560e-03 2.241759682946124418e-03 -9.617957804026666863e-05 6.896948959850949016e-05 1.660287151027689360e-03
-3.915701574004747110e-03 7.810456034535770420e-03 1.785311252582433630e-03 -6.074854815059111540e-05 -3.812000304351109703e-04 1.610931998694666804e-03
-4.090527774992325574e-03 7.856483336138621321e-03 1.474041938467153534e-03 -2.101904220393521609e-04 3.658319963303421777e-04 2.299096172501258542e-03
-4.132525847143296224e-03 7.571680111607390767e-03 8.542179107718299129e-04 1.845013290401284240e-05 -5.078282726842097295e-04 2.067075149355440591e-03
-3.256107831429324966e-03 6.530456097208302627e-03 1.220127721859398748e-03 -1.352146557413505252e-04 -2.786131462904954887e-04 1.879941657711746601e-03
-3.262608627422029436e-03 6.485114719985965101e-03 1.449158564855930996e-03 -5.223236553816149649e-04 9.733542356512633192e-04 1.260285173925380269e-03
-3.325960603325493932e-03 6.678669038754007740e-03 1.641834759622385828e-03 -7.236726916110449836e-04 1.063220207343379149e-03 2.244006812778469306e-03
-3.883159195360970199e-03 8.089072895496686455e-03 1.817212484474349434e-03 -1.694636128003143311e-04 1.933554345191970799e-04 1.422542968625319006e-03
-4.129644397166767379e-03 8.013255857127025983e-03 1.566028971097337651e-03 4.488443242534686942e-04 -7.229897866343555808e-04 7.654204644453295805e-04
-3.856166950740119725e-03 7.748352096038537383e-03 1.713197748227035088e-03 3.760700621208644379e-04 -8.413892382427051904e-04 2.375010163652164184e-03
-4.180770908785358050e-03 8.697499411036757611e-03 2.426598108617569229e-03 -2.135508128368171553e-04 -2.990435470649581429e-04 1.832870332666217822e-03
-4.040970528560645404e-03 7.852949436052112514e-03 1.745715286887715521e-03 -2.966739343527244332e-04 -9.856779730237758257e-05 1.609200670536617417e-03
-4.002412473121576102e-03 7.390864063800133173e-03 1.531067939430033002e-03 -3.249557158652568653e-04 1.026308273407954561e-03 1.910630727625006655e-03
-4.048367963230355485e-03 7.762510559027343757e-03 1.479165537386661813e-03 -3.290713778602915121e-04 7.322022084873692355e-04 1.787028779594225947e-03
-3.513791435040817222e-03 6.563772757073052522e-03 8.798566351119153570e-04 -3.043475958814304124e-04 1.304123879213422901e-03 9.116606189328971309e-04
-4.633270297775861357e-03 8.599163020918515130e-03 1.569143429466663894e-03 -8.168060954166837763e-05 2.885209126162036454e-04 1.256154919825627119e-03
-4.079047366551184946e-03 7.450743312443022098e-03 2.647542843387667988e-04 -4.118666083856590068e-04 1.368923175967002876e-03 2.168923939349561361e-03
-4.160511481427523264e-03 8.259390396573055779e-03 1.080415565161168667e-03 -4.844131966974863680e-04 9.677653940158170319e-04 2.386233226795178748e-03
-4.657631505962152134e-03 9.146535603337868289e-03 1.266154605782802197e-03 -6.442049640849969484e-04 1.049365864814290296e-03 2.510441007167760717e-03
-4.170413065753004155e-03 8.016820708682084393e-03 1.619201167255424154e-03 -1.208039654950480730e-03 2.153289814617665061e-03 1.619200998522076548e-03
-4.096615465154440638e-03 7.891044075667121710e-03 1.352091510249303456e-03 -8.577920347539537459e-04 1.586047076905457414e-03 1.812097015209503722e-03
-4.729685602886709271e-03 9.262116865997873164e-03 7.063734033222589942e-04 -2.848392229715872130e-04 1.008428062474453143e-03 1.804015918130776443e-03
-4.308147686930979131e-03 8.557179471435921378e-03 1.437992388497020928e-03 -3.976753759646513417e-04 9.407169265112835712e-04 1.780225658081973326e-03
-4.192422518750637400e-03 8.448932260181400006e-03 1.517497312796531328e-03 -6.018793412515864930e-04 1.168285154057423962e-03 1.365469999116302076e-03
-4.593847328274217566e-03 8.904811338132995885e-03 2.132227994137512756e-03 -1.579951801249222798e-03 3.523975087546882008e-03 1.430643480008624317e-03
-4.018632218466915845e-03 7.424774205585661646e-03 1.436121901704685150e-03 -1.496665272394818828e-03 3.506337709764261248e-03 2.079403779220213595e-03
-3.925920873357578375e-03 7.603500274781812771e-03 1.652598146326989936e-03 -7.095318540837449242e-04 1.315233587473502424e-03 2.015461288748563329e-03
-4.336462928664374696e-03 7.979496735241467520e-03 1.333928569321584951e-03 -6.455756171657783468e-04 1.158083363637226739e-03 2.004531874615170153e-03
-4.138017519614088646e-03 7.849104116082944449e-03 1.507242126332918736e-03 -4.677754323476775427e-04 9.726764392992293812e-04 1.663029005482615993e-03
-4.038647310344317329e-03 7.780722939959381496e-03 1.376495590253064456e-03 -5.557032157737531964e-04 1.278643991177849529e-03 2.608685815645915736e-03
-4.443501969672263366e-03 8.512879431534458446e-03 1.214800340203517088e-03 -9.623319661197880922e-04 1.541812851310114894e-03 1.594694270788617890e-03
-4.290714956503523247e-03 8.268642717851576451e-03 8.292092575985900507e-04 -1.267452471951026945e-03 2.034818323296222996e-03 1.748001875675798695e-03
-3.611167992150403697e-03 7.045760454750631119e-03 5.502176856565276289e-04 -1.032586371295774559e-03 1.607088701740137359e-03 1.506329486463588423e-03
-3.345374701660614944e-03 6.484435113878727827e-03 1.351755915846885366e-03 -7.720035624134611273e-04 1.688080941541867264e-03 1.403961196423816242e-03
-2.846876379799098342e-03 6.537661037693687748e-03 1.912030101312378084e-03 -1.352154080414007861e-03 2.491061927054566503e-03 1.843643169528165872e-03
-2.936970428578346108e-03 6.642358991723265257e-03 2.348739561139936028e-03 -1.089720122930215671e-03 1.379731690211171997e-03 1.702604395629893352e-03
-3.267476570614240815e-03 7.088151836849227935e-03 1.360415212262899767e-03 -9.368274129917517935e-04 9.011393514783408096e-04 1.573036154156823470e-03
-3.100476112194333264e-03 6.203756977483852915e-03 1.198274424256771248e-03 -8.087096495066471540e-04 1.396665126898548586e-03 2.174604497138268172e-03
-2.991456311061633892e-03 6.016914332036996799e-03 1.311741436072670110e-03 -3.473803338329282042e-04 2.041013300348173357e-04 2.491931750712607276e-03
-4.204734989171172825e-03 8.183036212868827902e-03 2.345665998396226186e-03 -5.074892107308589433e-04 4.937062175517497329e-04 2.477937594703757962e-03
-3.501808772741043813e-03 7.407924306619319971e-03 2.014842735156726055e-03 -7.453237668340862397e-04 7.510985788058143235e-04 1.879068849745000724e-03
-3.768724289682997847e-03 7.003445462595906529e-03 2.010263965134574237e-03 -1.491139934909306054e-03 2.454688114203540730e-03 3.383386509257448656e-03
-4.037180357070033719e-03 8.202370222533780092e-03 2.106698317579513632e-03 -1.347665175425144090e-03 1.722344046374499945e-03 2.808190996085366438e-03
-3.855153638141177973e-03 7.502334681446369211e-03 8.594793651382653422e-04 -1.276037921705005986e-03 1.719324211009611632e-03 2.341451060074971075e-03
-3.331821229226252998e-03 7.068282573285235640e-03 1.199449791815081386e-03 -8.323181958422051600e-04 1.692689523218307047e-03 1.951755388701808267e-03
-3.477873857090188134e-03 7.493385372763622029e-03 1.432274323371389435e-03 -1.330732164479280508e-03 3.208877513343344132e-03 2.215327591227853575e-03
-3.019391769416990799e-03 6.565516693257793593e-03 1.009060460679240840e-03 -1.182666725448793237e-03 2.916108770150789651e-03 2.410687612082144417e-03
-3.332201941371421700e-03 7.045086568659349527e-03 1.372584541967221145e-03 -1.517963708377320989e-03 2.175389753525657464e-03 2.438996932072094552e-03
-3.042171525442850452e-03 6.323566289969302992e-03 5.103719126075571474e-04 -9.051768666519350529e-04 1.756108020646529773e-03 2.112643417815451494e-03
-3.885728155391076494e-03 6.980351496058891103e-03 1.480888735978928925e-03 -1.215915440649375200e-03 1.771541609175678825e-03 1.438321393179212062e-03
-3.038931360482688328e-03 5.975754104749129297e-03 2.191586479066923426e-03 -1.450537587900563091e-03 2.078787625187162799e-03 2.457714514796366725e-03
-3.335820618486534314e-03 6.529507888976082350e-03 1.723854810626432223e-03 -1.170766034528262795e-03 2.277483806882302578e-03 1.550070657412988811e-03
-3.351580643667714451e-03 6.549948055224488058e-03 1.348305776433662753e-03 -1.098765002375825693e-03 1.698165693418539996e-03 2.481150161917892397e-03
-3.156845779217720867e-03 6.243840793930038532e-03 2.096936852719919180e-03 -1.023676625002701776e-03 1.628579542926672161e-03 2.426731649059208403e-03
-3.477909306176963072e-03 6.929060904150107121e-03 1.799041430179641396e-03 -7.588327355620856076e-04 1.734747732757003971e-03 2.484920856330782163e-03
-3.237136192459392874e-03 6.615361787386224955e-03 1.066410463107574699e-03 -8.405722233216770568e-04 1.685705929600762269e-03 2.383506200423744521e-03
-3.656908759892997865e-03 6.985320304091570225e-03 2.129395071946485734e-03 -1.042371292335180638e-03 2.327691925380272198e-03 2.760718088241530949e-03
-4.181714900250479636e-03 7.868874525759791266e-03 1.693578682090968179e-03 -1.474876586230135147e-03 2.707271581388749453e-03 2.758732379999582866e-03
-3.685018721986196497e-03 7.238523350020830208e-03 2.280032622893298985e-03 -1.859418365136427873e-03 3.356458678330240600e-03 1.769478134251975749e-03
-3.480570101861756981e-03 6.762660679997104830e-03 1.173021510350651282e-03 -1.251487537962536409e-03 2.679316872359245767e-03 2.634258244604517196e-03
-4.300661934680536855e-03 8.115935184229285809e-03 2.026940107576468211e-03 -1.049015255380429841e-03 2.136113092547364551e-03 2.420887026245881809e-03
-3.534690892024296930e-03 7.140237436671123539e-03 7.652904250464121969e-04 -1.417438538343976200e-03 2.572595697960484117e-03 2.000120176589728713e-03
-3.969392505256080436e-03 7.577945166711083300e-03 1.110826704373988044e-03 -1.420614921017867823e-03 2.680984597617318017e-03 9.981107724536524440e-04
-4.006135754325725225e-03 7.611501402401665492e-03 1.169812823590429905e-03 -1.237506263768390355e-03 2.064619996790153199e-03 3.519969830401357882e-03
-3.724785603982485108e-03 7.145689526012291223e-03 1.199203633986884940e-03 -1.818814218327531596e-03 3.328675496590392628e-03 2.606047611234508111e-03
-3.601096503130743042e-03 6.589702178196054499e-03 5.346378099187133921e-04 -1.207121524715652457e-03 1.997083126247228141e-03 3.221254573497743870e-03
-3.939785488594378833e-03 7.317028019954401573e-03 1.507528411670397157e-03 -1.368248997585166243e-03 2.455349626494688492e-03 2.679781865499603847e-03
-3.755414669923590448e-03 6.880325454970745609e-03 1.134358004018825444e-03 -1.179868961895480083e-03 2.429654434485283530e-03 2.261370848037277947e-03
-3.869413576432792056e-03 7.175006082886310060e-03 1.111414259592939831e-03 -1.240308919181447398e-03 2.462719690417051153e-03 2.949459713318731968e-03
-3.102565746808931806e-03 5.767579151361923104e-03 1.439474838145206066e-03 -6.599023545008177779e-04 9.957313659972124881e-04 2.622123949410390224e-03
-3.325281362823417387e-03 6.257494477408364307e-03 1.458281454670336177e-03 -9.630338414415646120e-04 2.142514534387342413e-03 2.152297439289602588e-03
-4.129781607104486378e-03 7.561602025014079083e-03 1.763471326191227637e-03 -6.633215631530535146e-04 1.318558355783839078e-03 1.726518513731047956e-03
-3.656271024608869630e-03 6.657169441855673685e-03 1.021688093814068256e-03 -5.707884731823377380e-04 1.515609251169687272e-03 2.211223519046821157e-03
-3.637293353661215541e-03 6.834058876968153104e-03 9.986088482588622445e-04 -8.150967156174704093e-04 1.948695798122967743e-03 1.569111758897354450e-03
-2.875265637362755568e-03 5.575732707375854851e-03 1.126694722206980116e-03 -7.481818108596169706e-04 1.816827907814198839e-03 1.878404502322223064e-03
-3.923704723502735234e-03 7.012367304034547791e-03 1.176488047676103356e-03 -1.068664202745581810e-03 2.337491483786042178e-03 2.171516357264485862e-03
-3.292443417952126833e-03 5.773538952122386075e-03 5.925259241105164040e-04 -8.125974880388416250e-04 1.135691842299025537e-03 2.522281136860380149e-03
-2.927547356467265390e-03 5.389314519601850345e-03 4.686356432516947633e-04 -4.883246476278079850e-04 5.461157815800038538e-04 2.895190242020522289e-03
-3.474217957199263358e-03 6.639173955967367716e-03 1.438767867307131579e-03 -6.544369945494334703e-04 8.952058391939900607e-04 2.016445292340496818e-03
-3.188906538947375476e-03 5.848930576716758131e-03 3.302726385773914301e-04 -1.083801497327025387e-03 2.165330600039361546e-03 1.622642664745156584e-03
-3.940327348722342214e-03 6.845615656092251047e-03 9.231717877786560847e-04 -1.031908139173908509e-03 1.164780451445813483e-03 2.180184370107975458e-03
-3.101242898210518698e-03 5.278527785590941997e-03 9.133457171800851530e-04 -9.219628741009497364e-04 1.024174823350877802e-03 2.180596169497789425e-03
-2.388380110664911106e-03 4.269347548024088508e-03 7.098343614744136686e-04 -1.027067922231041097e-03 1.783259200318589553e-03 1.403185552053796059e-03
-3.433119286107886615e-03 6.230959260895719415e-03 7.697342143505843740e-04 -9.146379650044201681e-04 1.213760287548194382e-03 2.808266129718300572e-03
-3.388199804321754757e-03 6.030338020944118506e-03 6.965122562320319455e-04 -1.300482238074225421e-03 2.022878849774910684e-03 2.304719864073835264e-03
-3.265814450818754419e-03 5.874223503275859820e-03 8.353665390121033270e-04 -1.170883446079108931e-03 1.590314171433346909e-03 2.065400505165994327e-03
-3.368682700737134130e-03 6.284669648951319437e-03 1.400402152655714268e-03 -1.012017389309713411e-03 1.668344083459383058e-03 1.832408621703585528e-03
-2.935103969252873812e-03 5.606906005925486706e-03 1.084047754778814194e-03 -1.411992572597795502e-03 2.160606129357668485e-03 2.566679576158440498e-03
-1.989883660906653206e-03 3.973943001593172389e-03 1.335609934353671445e-03 -4.800459198495491396e-04 6.237824218216749461e-04 1.592629198856212232e-03
-1.925254613030993097e-03 4.015220543830479681e-03 1.314125179222255932e-03 -8.283715310364524968e-04 1.370618843396871752e-03 3.218056684980158920e-03
-2.137932506519616555e-03 4.155590864815802976e-03 7.270482442003748692e-04 -1.486247701530400396e-03 2.300656123406980696e-03 1.916443160814117761e-03
-2.083489896642197123e-03 4.634357041582395052e-03 5.115084658456150492e-04 -1.262065181402180318e-03 1.533413339017483971e-03 1.527493393537696781e-03
-2.088406352306328758e-03 4.422691170708091188e-03 6.867186014785204261e-04 -1.027580225390273879e-03 9.367474051225757126e-04 1.702239963712087268e-03
-2.020718074869905755e-03 4.467258260589449317e-03 1.066504139249135463e-03 -9.295229884169908417e-04 7.950440027072264377e-04 2.266255292594216656e-03
-2.127644243736002885e-03 4.787779445593648604e-03 1.323005634630146973e-03 -1.227824557399924367e-03 1.122150211719396933e-03 1.917515946698552728e-03
-2.551973231864236927e-03 5.117406776214950513e-03 1.139702801536169935e-03 -1.433587586775536202e-03 2.508725013927954987e-03 2.171264780398786398e-03
-2.031946828012127799e-03 4.430524838777372132e-03 7.629413124438798495e-04 -1.076714549176869444e-03 1.396380800199496525e-03 1.590720089873718605e-03
-2.610609762034270167e-03 5.461910379499828640e-03 1.113905475889520602e-03 -1.476428361692113224e-03 1.910655096132956882e-03 1.419389529676785356e-03
-1.745530253337614903e-03 4.237481961587262480e-03 6.177313180422642352e-04 -1.401676202461237366e-03 1.575380836306208452e-03 1.079341010934705986e-03
-2.250026684853943110e-03 4.813710545964122560e-03 8.701745042449218932e-04 -1.434287116594548054e-03 1.324828244795745857e-03 1.120848540294500355e-03
-2.630578700251868379e-03 5.445336956969986167e-03 3.367645940168697942e-04 -9.988269417936265597e-04 3.382076763988829584e-04 1.393504374276636646e-03
-2.305697882555253486e-03 4.918723582977430064e-03 2.961110702481835159e-04 -7.021461517650112120e-04 2.897134123767564225e-04 2.486189822498124924e-03
-2.222679095932196189e-03 4.948411251220958748e-03 3.306921179013636372e-04 -7.669199997342077656e-04 -1.247227420623836167e-05 1.504103347170135862e-03
-1.884754645379926137e-03 4.901247649135741756e-03 1.628922961592445522e-03 -3.685121486752204484e-04 -4.944717463358687740e-06 1.709113140423168054e-03
-2.220555083289346265e-03 5.355812861468569816e-03 1.545339062753707136e-03 -1.194745022725266642e-03 2.099712841872561787e-03 2.032811002639802259e-03
-1.016614723393042619e-03 3.493069321347227595e-03 8.677921760663966392e-04 -9.718871519968895218e-04 9.102987849901706622e-04 2.334807299642765836e-03
-1.356364942462389041e-03 3.793881234064653760e-03 3.743777776446842800e-04 -7.427906968062406457e-04 6.236129794596482123e-04 2.272069405484716809e-03
-9.293896718766197444e-04 3.114109240308543351e-03 4.934930424694873585e-04 -5.967675524009149416e-04 1.287949572444737917e-04 1.611523738602358216e-03
-9.728632275940256834e-04 2.857038220507251459e-03 7.315499192421727904e-04 -9.810708450630420147e-04 4.402849852952756948e-04 2.329829714500387516e-03
-1.414122214446599662e-03 3.521246633349451455e-03 7.028437280622928333e-04 -1.248672609038708938e-03 1.369599871617668873e-03 2.434226560528560037e-03
-2.321248739662294669e-03 4.250593036826382648e-03 5.822188059634379308e-04 -9.471537259918100205e-04 5.662255299053581530e-04 2.192587563341455697e-03
-1.573103488895002348e-03 3.793118524483108257e-03 1.040180818586563909e-03 -9.727795315381800121e-04 8.724745367182485485e-04 1.451365364845355350e-03
-1.539192842413985565e-03 3.986788958179089681e-03 9.748279786750324496e-04 -1.001739667580159743e-03 1.065312846879668072e-03 2.368221682145885999e-03
-7.376637143166651185e-04 3.260153273879246114e-03 2.403473972621045056e-03 -1.171967311664390797e-03 1.851889373214908423e-03 1.327864093231490451e-03
-6.582806558178575049e-04 2.474675842434684477e-03 1.615112313951828004e-03 -1.433523084818805540e-03 2.070505317950253193e-03 2.497698870384506241e-03
1.076988604452452578e-06 1.137123575932361781e-03 1.737694342245341573e-03 -9.578101273836150693e-04 8.962575687427704572e-04 1.802709133071609066e-03
-3.965422563693655686e-04 1.648376040920316622e-03 1.726355133728460327e-03 -1.263217552618459095e-03 2.036798812242832275e-03 2.494876744805462135e-03
-1.343059350654053066e-03 3.399508325642098226e-03 1.463021030593481204e-03 -1.146814114008663961e-03 1.968659010315548102e-03 2.368076450761622681e-03
-9.323400530119014358e-04 3.140030197162110674e-03 1.525337506316708919e-03 -8.311622945330242535e-04 4.181699905872089673e-04 1.509741921768949138e-03
-9.447130343443701410e-04 3.042428978695143824e-03 2.266702019160806401e-03 -1.089592696288374518e-03 6.284588809750237589e-04 1.407376913813147010e-03
-9.756109593449515879e-04 3.117904390058108110e-03 1.490659646733519250e-03 -7.123776092688204400e-04 1.648742491073779213e-04 1.350276626493246684e-03
-1.498993082073323511e-03 4.095534809893925862e-03 2.334405841649481780e-03 -9.994134654587513971e-04 9.058505858858460595e-04 3.169681010439311455e-03
-5.432204450742616998e-04 2.926122647632601811e-03 1.209678592150269195e-03 -1.150631130696550203e-03 9.915824869674767263e-04 2.287879489620176475e-03
-3.463534455451693170e-04 2.685701658855308392e-03 1.338121659941835830e-03 -1.396894733615190167e-03 1.929220018933364578e-03 2.255660274612331182e-03
-5.895117884115771544e-04 2.819097623906293391e-03 1.049719701820441779e-03 -1.278122581213767678e-03 1.602986665089216377e-03 1.982045820779401030e-03
-6.378845658306760624e-04 3.104912902037996417e-03 1.986390652077129476e-03 -5.873003630728634589e-04 -1.131451506884742194e-04 2.293320287459721558e-03
-6.360349507281174916e-04 2.903245378426861940e-03 8.518107973149325468e-04 -4.618001711914743027e-04 2.726902668660009430e-04 2.150999316441083633e-03
-4.832549812474437774e-04 2.667535447234717968e-03 8.210803359383718122e-04 -8.355434260162511451e-04 9.284011003307961109e-04 2.244790186825734984e-03
-7.721919518927180572e-04 2.921760185781665901e-03 1.529390777941164441e-03 -1.126373322132369782e-03 2.172544748646204268e-03 1.570136365172040364e-03
-3.180006328377645367e-04 1.787131754957235578e-03 4.533212759168904829e-04 -5.741496878776684897e-04 6.054005590041106576e-04 2.557450779675504889e-03
-4.892775892372311494e-04 2.162528945889387148e-03 9.663209823102331597e-04 -8.097925781037479658e-04 7.482278066934808583e-04 2.936274650802280124e-03
-1.077580645908963325e-03 3.140531029030334785e-03 1.214737116386959987e-03 -6.461590170810149790e-04 4.917288923893311375e-04 2.595361980975945462e-03
-8.136426135045094019e-04 2.713862046902858378e-03 1.515459120907060222e-03 -2.671529689236591264e-04 -3.510770967936856831e-04 1.061664148266464351e-03
-8.035618758959869792e-04 2.655201328094419517e-03 1.357507433365749954e-03 -5.921314729130857258e-04 -2.058323681524754957e-05 2.044545342008878726e-03
-1.215920440483461012e-03 3.329385551731122838e-03 1.602409738577319481e-03 -2.465856810213912014e-04 -3.842266067828870556e-04 1.678028176029078495e-03
-1.484155903479924361e-03 3.804534625403490321e-03 1.746969469367429598e-03 -3.511268310830696583e-04 -3.527595622886260489e-04 1.688889112085584145e-03
-1.560084583500016310e-03 3.701718561035521101e-03 7.215037874521127055e-04 -5.369541115786144805e-04 -3.164400184184445845e-04 1.843856133626147744e-03
-1.330508310171136816e-03 3.819496909899914878e-03 2.642953821250485554e-03 -3.044517533993797913e-04 -9.002950985970842313e-04 1.647522413244010414e-03
-1.099460817832452171e-03 3.870481298482240495e-03 1.283924140271251518e-03 2.759458637265667651e-04 -1.118757015100102330e-03 1.760074962563925628e-03
-1.209627277719611859e-03 3.722644411800350543e-03 9.805257049079938413e-04 3.760200592851071187e-04 -9.200150312659434405e-04 2.555329001489358397e-03
-1.181363780011420415e-03 3.240533176908565356e-03 1.348141341636055566e-03 3.839114847206167441e-04 -1.000928693968764936e-03 1.331113794602155646e-03
-1.200965534128331427e-03 3.223705228666048223e-03 1.448941138417887209e-03 9.698111072782680852e-05 -1.101376370139981646e-03 7.318931177807772720e-04
-8.402722901953463578e-04 2.600433585718010636e-03 1.334918849073147770e-03 -8.915125947751655457e-05 -1.065689937174888998e-03 8.477199065776825325e-04
-1.727051155485854941e-03 4.221655090087088336e-03 1.008148479142631764e-03 -3.001657408620374322e-04 -7.788936981524621772e-04 1.606517432683620718e-03
-1.555332025893889011e-03 3.628078670053913254e-03 7.621748606510899034e-04 -8.056542255704104896e-04 -2.948913821488653199e-05 2.152002747041292189e-03
-1.624181379436822389e-03 3.773541272366247659e-03 1.213898958593818403e-03 -4.727374507406649365e-04 -5.185622329948174226e-04 2.001008897056876564e-03
-1.789919553227965017e-03 4.670960211940083581e-03 1.298685399832971796e-03 -9.555044293230261637e-05 -9.706433692939443660e-04 1.821397018875026098e-03
-1.461234238862064300e-03 3.288575165768087803e-03 1.138058826546976213e-03 -2.590044193600918613e-04 -1.246939124960106792e-03 1.608308092904753685e-03
-1.800860960037500933e-03 3.715302872677947454e-03 1.006723121782289931e-03 3.731844974781570136e-05 -1.746531049005266810e-03 6.328132018137934064e-04
-1.401096083454040882e-03 2.973408185648417513e-03 1.239233628551083535e-03 3.346497554445517094e-05 -1.236577408659679219e-03 6.427854639761427635e-04
-1.833777721153084057e-03 3.715859526260195320e-03 6.808408605789380199e-04 2.256330835857340233e-04 -1.213236992976771469e-03 1.956525133158720352e-03
-1.627230978557787661e-03 3.291688806512463664e-03 3.682023598192427430e-04 -1.550670080392682235e-04 -1.134338248842388895e-03 2.072988936815131546e-03
-1.317180014409413593e-03 2.698923900939138171e-03 1.005632647301930166e-03 -5.370957941867724643e-05 -1.119467223588601918e-03 2.093132369915329857e-03
-1.342435306958900468e-03 3.541740850427088812e-03 1.470473224456217637e-03 -3.831112473962085523e-04 2.982738494101797207e-04 1.711383531877784352e-03
-1.196259250927036392e-03 3.213918229706067605e-03 8.141825025429504960e-04 -7.377602684084621880e-04 3.547498248971089679e-04 2.681076016331558620e-03
-1.998018000268754046e-03 4.408185305622040924e-03 1.508009248713472169e-03 -3.056009292703742476e-04 -2.183486281597565686e-04 1.684753750441960731e-03
-1.639849043820185625e-03 4.118386642063020728e-03 9.423411102727104194e-04 -4.453017865030968600e-04 -2.626164216199011227e-05 1.667543144017637723e-03
-2.209672680666159919e-03 4.821437280465175855e-03 7.312300250826861761e-04 -1.040870541124820463e-03 6.343360510302923977e-04 2.549908729414453786e-03
-1.517275312609255977e-03 4.056337584586068058e-03 1.215828668096008815e-03 -2.297658151893041279e-04 -8.665073878586997775e-04 1.408964853241822862e-03
-1.409692007529843435e-03 4.053685029133791314e-03 1.421877656856854709e-03 -1.842815340113637809e-05 -1.129778387286302973e-03 1.219275385811805813e-03
-2.337795422716969218e-03 5.038380382162459085e-03 3.056195038068447965e-04 -3.063557009449794852e-04 -8.219004312512521310e-04 1.913652049578393969e-03
-2.125066388726416615e-03 4.631123187141417824e-03 7.557174684354930200e-04 -7.355805536681687138e-04 -1.905506931660465308e-04 1.586669805780885996e-03
-1.730507603686447671e-03 4.484065108032342373e-03 1.207672599966665020e-03 -2.451778889936780570e-04 -9.213755086219411073e-04 1.306895787808288198e-03
-1.837373847074971365e-03 4.548527268950363842e-03 4.833970432135282352e-04 -2.520936152409828887e-04 -7.339961284327508684e-04 2.378987311862984597e-03
-1.791508365345730915e-03 4.454539419171339547e-03 8.078404202576361902e-04 -3.636091435928865312e-05 -1.642341994220798858e-03 3.068263545073725198e-03
-9.870843798866187416e-04 2.756759553676071256e-03 7.502008584491064169e-04 -6.642154547100272361e-05 -5.531913348610144831e-05 2.123390802998248363e-03
-1.067440884269229250e-03 2.859068581883985639e-03 9.052764977341386243e-04 -5.636764336847269533e-04 3.561441288517778504e-04 1.921608479960746057e-03
-1.144245837968216198e-03 3.699991616545540013e-03 1.509172115820767070e-03 -6.007751832147550063e-04 4.261562365908994499e-05 1.787082436604446991e-03
-2.017742062115623729e-03 4.691351490041064873e-03 2.286331098760420802e-04 -3.768899553513767190e-04 -1.115312112142154534e-03 1.501403417920174925e-03
-1.317530679803334201e-03 3.754806977523611391e-03 -1.731228451692364088e-04 -1.435164393358843494e-04 -1.445555635439705472e-03 1.564347587809556675e-03
-1.335770114881346202e-03 3.920028663878125964e-03 6.940845937805325324e-04 1.772777237992964215e-05 -1.991523876289535110e-03 1.691430040198971816e-03
-1.441735854865144580e-03 4.226260454303238170e-03 8.885241459923715317e-04 1.285372478451521361e-04 -2.118351215090802028e-03 2.190053493659105746e-03
-1.562564174712662100e-03 4.088690140941072908e-03 6.471397206715277968e-04 -6.413659802648268536e-04 -2.873415742086814564e-04 2.786498912585899310e-03
-1.766992260338000288e-03 4.294267812047493534e-03 6.665097355733763228e-04 -5.776381751010544255e-04 -1.114056379292049795e-03 2.384027038739452552e-03
-1.708493830305270883e-03 4.324659629226145809e-03 7.968814697064527039e-04 -7.844647233967080033e-04 -6.901219348817830192e-04 2.738346502294672878e-03
-1.162259298712351417e-03 3.551946582781710746e-03 1.323819634940168102e-03 -2.787959022041699097e-04 -1.515433208441618841e-03 3.020687429494542560e-03
-1.816706649327385660e-03 4.710813912464510526e-03 4.776105235007983233e-04 -5.956264607534469306e-04 -5.713950916162513017e-04 2.669666028562258688e-03
-1.881374079401099521e-03 5.207025249735141095e-03 9.563838547016769408e-04 1.254153948768724973e-04 -1.881898909114963336e-03 2.495954944660571870e-03
-1.856971091026377637e-03 4.960042308940777050e-03 2.367409187497054781e-04 -5.246035900185338184e-04 -5.342103196462635829e-04 2.116430528367455564e-03
-2.013811659560059246e-03 5.284799658379920641e-03 3.658815754936997622e-05 -7.474815803520048780e-04 -2.033131441982194421e-05 2.219739511633566330e-03
-2.004910733331388608e-03 5.565427295826578039e-03 1.104172945203552199e-03 -1.695166684144107697e-04 -1.995805230485700639e-03 2.731380668216667595e-03
-1.972284624567202573e-03 5.575014587079108082e-03 1.161675304849258501e-03 -1.247490571709324926e-04 -1.719919670621319636e-03 2.673727919577316946e-03
-1.989561286359949575e-03 5.182880141653464952e-03 1.439129807870512820e-03 -3.598225329570863798e-04 -9.908804197554259199e-04 1.717100662371430541e-03
-1.827265306992037052e-03 5.143200438125743700e-03 1.552841644614091172e-03 -4.624062477934831107e-04 -8.839922165661721161e-04 2.140074926786788428e-03
-1.419999266942561719e-03 4.307661162589299618e-03 1.274875426680594252e-03 -3.743813032913455080e-04 -1.248542856980713227e-03 1.491651983751103670e-03
-1.497477030105255407e-03 4.283101931141227586e-03 1.296421848565633850e-03 -6.577764692316746733e-04 8.587390584188399345e-04 3.763088508115124999e-03
-1.485843454611008923e-03 4.240456529817025408e-03 8.345300559187013040e-04 -3.937547197089466392e-04 3.643215537888472148e-04 2.811845815953057173e-03
-1.475181289166654051e-03 4.201312748601375782e-03 1.323856710263645632e-03 -1.530015576045194638e-04 -6.305175093107736033e-04 1.842016403415536793e-03
-2.004847727167650452e-03 5.609824194309534842e-03 1.412983030705125976e-03 -6.844941800327090735e-05 -8.744477437366129707e-04 2.078562710294284705e-03
-1.673221179428842570e-03 4.627688312571370290e-03 7.422352771380585391e-04 -1.012252122715447908e-04 -9.806879702159690317e-04 1.297413518177208255e-03
-2.117511249712160544e-03 5.529789805598519549e-03 1.267258121761134651e-03 -3.443738144898868085e-04 -7.114724463543991824e-04 2.415321753244524267e-03
-2.301549568369256563e-03 5.785063783360064327e-03 1.238192071517233046e-03 -1.850062930857621318e-04 -1.575098495103767699e-04 1.698634299632323158e-03
-1.786542216294136369e-03 4.785813329893934959e-03 1.134596548976731130e-03 1.387381249245834398e-05 -8.210545874046470483e-04 1.967167806517682201e-03
-2.027884998049003448e-03 5.016906562712033016e-03 5.214327138689032852e-04 -1.863799443752304672e-04 -9.354127995366807264e-04 2.022919823989889967e-03
-2.014287207292513905e-03 5.718435772377108463e-03 1.141513604857108876e-03 1.081341404966408429e-04 -1.481187958858364798e-03 1.837611559782376981e-03
-1.941707976493574784e-03 5.710851697755169043e-03 1.470988502441572619e-03 9.245636985743711377e-05 -9.861367502648154225e-04 2.029150996986365824e-03
-9.431052094903342228e-04 4.139426763565519710e-03 1.936209858441948319e-03 3.093340026225519998e-04 -1.327724873510236110e-03 1.896747412081954557e-03
-9.496807725016897335e-04 3.760756705199803582e-03 1.025017456271346689e-03 -1.577640706949289852e-04 -9.138823871845204233e-04 1.853624591708560735e-03
-1.213448472579439774e-03 3.912323338814783190e-03 8.157971192159058603e-04 -6.069665430371871733e-04 3.707879207857750188e-04 1.750182874858743909e-03
-1.831295795383486216e-03 4.388163874313313201e-03 1.065203893268314378e-03 -6.551240977268062322e-05 -1.808907931168484556e-03 1.061545023324587597e-03
-1.715929860810469715e-03 4.470151666561641285e-03 1.963075429601964135e-03 4.367882352039175603e-05 -1.780891722042143898e-03 1.224221329631562227e-03
-1.948920876299801421e-03 4.644153627807321577e-03 5.770395035548522237e-04 -3.621461527580307105e-04 -9.060784797614509925e-04 1.569527549363735740e-03
-2.515242053186069263e-03 5.927771071855267478e-03 2.096139919071684111e-03 -1.512164619172981094e-04 -1.450363028834607965e-03 1.417656370174415854e-03
-1.623886463056797066e-03 4.680428558558061281e-03 1.813210779011638612e-03 -2.286470453595761294e-05 -1.600831166267143325e-03 1.330714908041112123e-03
-2.219484270077012704e-03 5.642014403627242623e-03 1.419589713691672781e-03 -4.826365844463698183e-04 -8.885755885509227965e-04 1.629645114746887434e-03
-1.779835792788961226e-03 4.983252945227959786e-03 1.484291062461136302e-03 -2.209064746054795799e-05 -1.621644463243185341e-03 1.490197770795894522e-03
-1.280277119539330929e-03 4.216210917927469028e-03 1.685494989257097734e-03 -1.528302873308102529e-04 -1.239752864129381547e-03 1.374111655360264229e-03
-1.642787883922997884e-03 4.915217306265769193e-03 1.264793159769818419e-03 2.577727707430408667e-05 -7.266486767920808058e-04 9.008997300954519043e-04
-7.814013349804485803e-04 3.917712855956367694e-03 6.019590791374470305e-05 -2.586656897324964227e-04 -1.089512042282246010e-03 1.276146503962396258e-03
-1.143018466570637579e-03 4.403817813699637158e-03 1.080302718175610993e-03 6.996447600988110662e-04 -1.997347013505289346e-03 -2.026341635678110815e-04
-2.204391556876949924e-03 6.301056310284855293e-03 2.058736101910157209e-03 -2.437216849361482918e-04 -1.401848012150996598e-03 1.376249406336659811e-03
-2.216561474400611815e-03 5.110483889571409456e-03 2.025838800868625614e-03 -4.492808503095708367e-04 -2.517773988201959558e-04 4.535503967387621155e-04
-2.446807803300275752e-03 5.168937939542141320e-03 1.520712820932694021e-03 -6.146036455111103004e-04 -1.630788144514795516e-04 1.179468384109684303e-03
-2.612151002469974802e-03 5.590376539499279651e-03 1.164395875855751784e-03 -6.536497215461825735e-04 -5.831602322516597379e-04 1.085387249342828660e-03
-2.085239097895504219e-03 5.210212947232157818e-03 1.157708479726998058e-03 -4.642967324288408315e-04 -4.142286006014633034e-04 3.209155466666591648e-04
-1.742277418044410478e-03 4.802193299956356368e-03 2.053300595215318096e-03 -8.413103078573915504e-04 4.051215905115396632e-04 1.101300600086195947e-03
-1.601113752854663522e-03 4.961973705127009464e-03 1.277447102113454759e-03 -5.881026255760020936e-04 -9.111394436788324350e-04 1.184294152252179412e-03
-1.394156933057044516e-03 4.328837274369011327e-03 1.477931288834194879e-03 -1.009477137684489621e-03 4.763717878671560745e-04 1.857371948008761358e-03
-1.533218644236225602e-03 4.519019815172010610e-03 1.629586581599199498e-03 6.757585621651056350e-05 -2.218953406128386201e-03 1.570265746340520794e-03
-1.802029863635308147e-03 4.778462616809179934e-03 1.689116329468552755e-03 -8.355627788803920205e-04 1.887429748075305841e-04 1.216813375978968628e-03
-2.501364392412555419e-03 5.540676202666550663e-03 5.376581877668158704e-04 -6.987038049621162317e-04 -1.434603871384803296e-05 1.089556051694511290e-03
-1.476217590954678359e-03 4.438814179361212642e-03 1.478786164938784365e-03 -6.714180054739433620e-04 3.257112629579344111e-04 1.314700973342572583e-03
-1.624470310190685241e-03 4.392791023137024471e-03 1.063666023122726611e-03 -4.804694820751267493e-04 -5.354086915860590580e-05 8.697523359929444078e-04
-2.422940841298763456e-03 5.856763386809872400e-03 8.296002486531393102e-04 -7.129006118575587948e-04 1.073245132341027475e-03 1.470082211837820015e-03
-1.322318025934421555e-03 4.349794660608213674e-03 1.000940613170963299e-03 2.441242745031927145e-04 -1.317797103493639332e-03 1.677504356205475073e-03
-1.387101924044387190e-03 4.627159427892896942e-03 8.478753409105390521e-04 -1.127609443589021646e-04 -5.293643348620201070e-04 8.033335446824889326e-04
-1.412264752837092460e-03 4.717625608724129727e-03 1.215398570495187895e-03 2.108339366842670751e-04 -9.690336729030969622e-04 2.044213286944878902e-03
-1.044758188283579281e-03 3.728166768971306975e-03 1.270122909503440707e-03 3.366320605356529997e-04 -1.269904579094803662e-03 2.065023818800513101e-03
-1.028507462208639103e-03 3.665805606169380160e-03 1.649251582560576617e-03 5.563804637389988981e-06 -3.742075470779688542e-04 1.622133543232914810e-03
-2.373285096189831859e-03 5.337365727904496392e-03 8.755281641346637431e-04 7.404328986319188926e-05 -5.610660382618440356e-04 1.338507514743808406e-03
-1.246538072154861239e-03 3.730594077233807294e-03 1.880581078628753558e-03 -2.795943543287763688e-04 3.991586841861181770e-04 1.530465419692386914e-03
-1.802637457872312277e-03 4.586437929830628792e-03 1.827049226015441032e-03 4.327691293741259444e-04 -2.112351209782674464e-03 7.281709649892171036e-04
-1.501100828419256374e-03 3.965692658945076284e-03 9.785208499679775955e-04 -1.696597875595546093e-04 -5.078116879776272807e-04 1.478920818771178348e-03
-7.729938835818681844e-04 2.796077373071533846e-03 1.208867893625005779e-03 3.135294624062709336e-04 -1.736652168386773262e-03 1.170395569332776959e-03
-8.722568700746968252e-04 2.964258119410101595e-03 4.651898855172629989e-04 -2.121058045659901417e-04 -5.216735066695455704e-04 1.188859278398234597e-03
-1.269713992567345160e-03 3.779182648257019533e-03 1.562435797287178591e-03 4.871260859227726382e-04 -2.185950334111959759e-03 2.228617471828045937e-04
-1.438319998905483689e-03 3.977010490107910426e-03 6.684980797612141354e-04 -1.246336570896385302e-04 -7.466278816229737682e-04 1.303878587251393415e-03
-1.405758348352890812e-03 4.014869997655425189e-03 6.363295966565559077e-04 -2.474636215739604459e-04 -2.092297813834787662e-04 1.355902222847390039e-03
-9.643653512039438705e-04 3.208376390832008013e-03 1.305529633280226370e-03 -1.308064823623799591e-04 -4.825442316067101627e-04 1.357206597371348692e-03
-2.130840209976261369e-03 4.876348461314668724e-03 1.194386222026765434e-03 -5.246687548772277282e-05 -5.318318923218301117e-04 1.789056163663513754e-03
-9.606213569965827304e-04 3.344905569975807017e-03 1.184964847854502257e-03 -9.606343114356975755e-04 9.989892705286019473e-04 2.127550145971365825e-03
-8.704215715171919904e-04 3.667796458691338895e-03 2.172089998326377606e-03 -8.829152024956854342e-04 1.358336615331059245e-03 1.713270868960212407e-03
-1.247998048186171362e-03 4.017267824042020097e-03 1.094255904984379460e-03 -2.511894337823733264e-04 -4.393720710504602682e-05 1.934524316965076114e-03
-9.402323471603096609e-04 3.432319419405597573e-03 1.855089688593308762e-03 -8.535963523699870072e-04 9.089690512421727542e-04 1.378699378425262637e-03
-8.678413897154137495e-04 3.066851207913344306e-03 1.468581787791287119e-03 -6.274135001390720892e-05 1.730010178895947731e-05 1.306550508039782624e-03
-5.227337959302996934e-04 2.683509758163547722e-03 1.348756100201962179e-03 1.061124024852016915e-04 1.195651756705467649e-06 1.303536335818137075e-03
-2.708703115102172390e-05 2.222701639715006765e-03 2.099129224141980075e-03 1.178687012575993563e-04 -9.104689766329770702e-05 1.929130089607716467e-03
-1.172200793978242939e-03 3.531000686740497219e-03 1.095020305573822907e-03 -3.197185395536223523e-04 7.824291386223918444e-04 1.808832430990036213e-03
-7.456508588917201610e-04 2.523552435603810054e-03 8.600816231839287845e-04 -5.300915045760784062e-04 8.790127696454434932e-04 1.650001725592449521e-03
-7.046641794430097416e-04 2.763458060492192305e-03 1.958941627003145652e-03 -4.448717175886200388e-04 8.592906256514720037e-04 2.614106752252692151e-03
-8.998215352260348007e-04 3.441334425017743108e-03 1.286649946284971991e-03 -4.887762941718825022e-04 1.159987377668588804e-03 1.940691814928813914e-03
-7.057343502612906366e-04 3.134542269658084634e-03 1.556139844405797674e-03 -3.696594140189247133e-04 8.064362599272105079e-04 1.400398997046636840e-03
-2.633259298071501282e-04 2.409086295192134144e-03 2.061727400018844615e-03 -3.682244757644139799e-04 1.150226611536618506e-03 1.127163514546327024e-03
-2.871051839935266419e-04 1.978602608177906352e-03 1.324235101217599835e-03 -8.913269480250408591e-04 1.582348098101907371e-03 1.076987907309694559e-03
-2.614913504909992682e-04 2.350046993321199765e-03 1.415730562335935005e-03 -5.681421040639254415e-04 1.059199946946355348e-03 1.864266429303141921e-03
-5.082007911433009291e-04 2.450428772063777214e-03 2.049603860148887548e-03 -5.879647765000663509e-04 6.384363633112962334e-04 1.079062034860980629e-03
5.694078510964204094e-04 1.599286944895864137e-03 1.936157998275598886e-03 -1.801452679818258751e-04 2.772581387033482394e-05 5.893392378789515931e-04
-1.638468241022764810e-04 2.376159974858818753e-03 1.189072193403779756e-03 -4.290931669496263440e-04 7.028149826101131323e-04 1.566950280880963567e-03
-4.396488882139133920e-04 2.736305464949599729e-03 1.196705338156782254e-03 -1.779586691861237565e-04 5.547031257952377567e-04 1.014100304629901583e-03
6.399856562913023694e-05 1.719156616448179291e-03 5.998096705894947166e-05 -1.879592107313342590e-04 1.937822116232570404e-04 1.097288658370832760e-03
-5.341217733817991715e-05 1.821680557642967610e-03 5.971602516187755200e-04 -7.573961949241389199e-04 9.943354404799652733e-04 1.806526345518011910e-03
-4.440482778524719887e-04 2.845233740312323560e-03 5.232223074618628806e-04 -7.818327956110881789e-04 1.196632029686475491e-03 9.258385398259881723e-04
-6.352430970206241357e-04 2.614169013133020233e-03 -9.725787347874019148e-05 -8.127003581557875472e-04 1.077099499864264329e-03 1.527663851238657972e-03
-7.688444226367570529e-04 3.102683177160384630e-03 5.082074271069174278e-04 -2.998217365688167642e-04 -2.635990648711463726e-04 1.029486548819003077e-03
-1.289303495120531703e-04 2.081605699409389172e-03 7.829234953796084667e-04 -2.743631521939810664e-04 1.545310414020952547e-04 6.161390768105992535e-04
-5.805853164720857322e-04 2.510850577705242385e-03 6.179209704740876944e-04 -2.719559372053288000e-04 -1.009371495732241941e-04 1.157067605696882094e-03
1.179538514938988959e-04 1.187232074462978839e-03 3.465881320159662970e-04 -1.246864973725945449e-04 -4.198975749953472560e-04 6.497372400443316917e-04
1.902829889017612110e-04 1.236647892730603424e-03 8.074239863760091212e-04 -2.398810684478600670e-04 -2.825714960962515511e-04 1.397023505203907195e-03
4.087910034700516487e-04 7.891515122775373189e-04 5.673278900802949075e-04 -4.123172919425189230e-04 5.262410954815653543e-04 7.684375573077814820e-04
1.052218830912781235e-04 1.186901441841543793e-03 6.782140966571030116e-04 -3.528694919506396885e-04 -2.042677592824912653e-06 2.048214184193162483e-03
-1.026757031998458240e-03 3.334822618254506491e-03 9.838189353700078129e-04 -3.368073796400100238e-04 2.850892029126185457e-04 1.826104919472837113e-03
-9.729020392058923203e-04 2.909685465571725665e-03 9.810549852595786512e-04 -8.086900920314524840e-04 7.285458548871184912e-04 1.006940265174944941e-03
-8.314614705100156333e-04 2.164997111259859500e-03 3.550219249228912756e-04 -5.690085646767901063e-04 9.561477898526337836e-04 5.786208770914247302e-04
-8.850353472971256817e-04 2.359177472821550204e-03 6.830084952043845824e-04 -8.722395002760338373e-04 9.548857333538357094e-04 1.780323326614265469e-03
-1.295942190752866641e-03 3.268256764038665434e-03 1.096991785376724010e-03 -5.058681451275005413e-04 3.745573231347543316e-04 6.934766542847357104e-04
-9.810280357546038131e-04 2.676938346349170932e-03 7.487559705810655332e-04 -3.942535224755194540e-04 2.176671382503352807e-05 1.975878519681876014e-03
-8.360108323700748707e-04 2.384670258200697994e-03 7.033368899543868125e-04 -2.499100389775885155e-04 -1.642726235067894138e-04 6.102028503446441012e-04
-9.836434052286654843e-04 3.035587345740850193e-03 -6.292824288915536707e-05 -3.830390052288760918e-04 3.252106217064827751e-04 7.169444734578796306e-04
-4.931292311781696261e-04 2.163735307931889586e-03 3.982125190521614965e-04 -5.571307146531362300e-04 1.187384628455899612e-03 1.540475982573142342e-03
-5.123092953344877314e-04 1.976237545989848864e-03 5.203549455934761321e-04 -1.049068149605667920e-03 1.747910596151088869e-03 2.289505491350185204e-03
7.186544968758724720e-05 1.608216924152797676e-03 -3.505262728677448767e-05 -1.046281214477515209e-03 2.032245371765637604e-03 1.589929224268704861e-03
-9.143109477862147380e-05 1.789116315644143518e-03 2.837645418721038712e-04 -1.157617128222262126e-03 2.254523537354140815e-03 1.108581485131116678e-03
-4.697526942405065380e-04 2.046453824109073245e-03 -3.622101914489459602e-04 -9.163046964673069502e-04 2.393966942615266633e-03 2.271121538584304836e-03
-6.560228455625314800e-04 2.423724169102249061e-03 5.613803967072109134e-05 1.357082321148343339e-04 -6.337134284332841252e-04 9.131012103111733544e-04
-6.161834839159912279e-04 2.669411748957028780e-03 6.150826101041907776e-04 -3.460966577251897703e-05 -3.977337869933305790e-04 1.030057195011773244e-03
-1.132778182011787670e-03 3.955697995427926057e-03 3.785665430212197804e-04 6.922559017813511087e-06 -9.992361648037675556e-05 4.174829188803589534e-04
-7.924277475856219416e-05 1.939712889219444725e-03 6.648360117003786511e-04 2.624054438209510792e-04 -7.052267027764352316e-04 4.403893327955079088e-04
-8.282523856644572087e-04 3.040883622669359951e-03 3.420221138514430159e-04 -6.299079718230871441e-04 1.519858372837689774e-03 4.423422382102493514e-04
-6.238257375125370961e-04 2.238924122970100457e-03 -4.935656285876041226e-04 -6.135145158976480686e-04 6.489680555473063221e-04 6.563380419977914377e-05
-7.699114860824527937e-04 2.759604923831570841e-03 5.451737095490227607e-04 -6.558556629701171739e-04 9.335584384868763881e-04 7.989388583608120209e-04
-1.208692096873791467e-03 3.249824116846930684e-03 -1.906030652937735256e-04 -2.410668319218137038e-04 5.519436167862318407e-04 -1.795395509387060504e-04
-1.209781121072801358e-03 3.474112621290614128e-03 4.489773200387878237e-04 -1.237067096879498570e-04 1.939857610463145167e-04 -1.183362318678091597e-04
-4.790647421944064848e-04 2.448121563234682569e-03 -2.444556879217067713e-04 3.481805266272441088e-04 -9.244438801616066282e-04 7.483496594298551631e-04
-6.337975210444300039e-04 2.663959036111792841e-03 6.878118186220960866e-05 -8.759180079296799686e-04 1.024406275409563052e-03 1.901398716605063374e-03
-5.934327716298733527e-04 2.457027194402119051e-03 -1.986193539160881986e-05 -6.073271432833161551e-04 7.500089804449791434e-04 6.994370857161039384e-04
-8.676675344377247868e-04 2.715552246098571626e-03 -5.552723134329789990e-04 -7.222060856649280356e-04 4.251757248692093283e-04 1.005715035582955327e-03
-2.864154581034230760e-04 1.769240073363356454e-03 1.403337406140798020e-05 -8.951485649046139607e-05 -4.906470471549360772e-04 8.677679560669694907e-04
-1.646886440322550089e-04 2.129559285127290754e-03 -5.148321656693727582e-04 -4.667373054174133113e-04 4.647281175720683732e-04 1.087345395050964142e-03
-3.178580971152198016e-04 2.414822687148264133e-03 -8.051295793674345842e-04 -1.330172486362232406e-04 -1.443953640500058146e-04 1.197930017060662823e-03
-7.321062180094537516e-04 2.907006459990953487e-03 -6.580996610977094419e-04 -4.703862677071679490e-05 -3.492951830796625504e-04 8.737373631691743936e-04
-3.293799416400303593e-04 2.055418400922330319e-03 -9.344970643994336560e-04 5.357218106501979724e-04 -9.333982520449926211e-04 1.599901648523731606e-03
-5.812930607261669125e-04 2.497409209447930701e-03 -8.785826353055481170e-04 -3.880953538372135204e-05 2.101384795055585906e-04 1.032378399451802176e-03
-1.109958340410565920e-03 3.574154832720282879e-03 4.546184800569469430e-04 -2.136209805686155403e-04 6.419288358390001694e-04 1.951773049787410268e-03
-4.023876177038364669e-04 2.306310300707909745e-03 -5.313232063652343577e-04 -9.905222186649780252e-04 1.343118655138070662e-03 1.516442709294561243e-03
-9.415943534238740672e-04 3.011724020893064100e-03 -2.676475686464374268e-04 -3.315796681775327848e-05 -3.994463109957868728e-04 1.249386645128025769e-03
-4.764386081970454958e-04 2.063664925982175262e-03 4.650153652906732988e-04 1.749162597660125777e-04 -7.194554609563155734e-04 9.265928814744425453e-04
-1.589543991137828613e-03 3.830864002975366712e-03 -3.934547662731709508e-04 2.216490517301372958e-04 -2.527283642908630698e-04 -3.312191539323266305e-04
-7.740209435555569758e-04 2.510838011992066673e-03 -2.225758034640910790e-04 -1.377927814242608270e-04 -1.271782093365650445e-04 9.349116288935167655e-04
-7.805600923594016149e-04 2.635326234135745849e-03 -2.603117033671174200e-04 6.121894514191225309e-05 -5.289182049899944548e-04 4.139663984611222656e-04
-1.110888856297482770e-03 3.409093542321060214e-03 2.205512014336418847e-04 -1.579182978144718155e-04 4.605600274990858485e-05 6.615112740524756348e-04
-5.940908815789547196e-04 2.465413318112364208e-03 -7.763588049326371416e-04 -8.084953197645369013e-04 1.470278536936281454e-03 6.340958505329412701e-04
-8.368163623626053002e-04 2.727917012885464239e-03 -1.062854375202232143e-03 -4.550624608636387024e-04 3.986379143989435248e-04 1.041863004291528798e-03
2.844984246595468926e-06 1.618057511187560166e-03 -1.105056882085843264e-03 -5.693177150045917317e-04 4.341084020179541893e-04 8.034338535201831230e-04
-3.347466186657894116e-04 2.625824075242527179e-03 -2.305286059679537115e-04 -5.870684483313771745e-04 9.715245768450174761e-04 6.195579285438251264e-04
-6.665333950114828024e-04 2.454558798600934427e-03 -1.179026148686781756e-03 -2.512478059316145375e-04 1.395260969806304003e-04 5.751893608051308199e-04
-7.684120086162448716e-04 2.581036797855582043e-03 -8.388582952068420959e-04 -6.578529437672739691e-04 4.086006335261205182e-04 1.322221223795391450e-03
-5.584936438228340965e-04 2.448227942867418558e-03 -1.031685604156405310e-03 -9.854438659020229533e-04 9.518257870355455695e-04 1.000048955581613313e-03
-1.180877949999471549e-03 3.614593858296439709e-03 -4.566111705146853753e-04 -6.813494122843841887e-04 3.100215153946962732e-04 5.150245656302248351e-04
-1.328631930805107726e-03 3.557698649100404700e-03 2.886671045760648684e-04 4.371861564591130248e-07 -7.965272194883848229e-04 -5.981040979685588481e-04
-1.780333897584893610e-03 4.220080613363237122e-03 -4.782963293497282786e-04 -3.250330901551656305e-04 -5.033097295423006635e-04 -8.778657254316657183e-04
-5.307360398839900675e-04 2.150692527483152698e-03 5.343806692508954685e-04 -1.865913339111269957e-04 -1.298176983579200135e-03 -1.072426843210151247e-04
-7.170139833661625479e-04 2.711207478517006168e-03 5.842296947313897868e-05 -2.896898730101673419e-04 -8.334472206705372541e-04 -1.688613416403354555e-04
-9.283225439508621972e-04 2.726781657276687240e-03 7.395910303220708639e-04 -1.667901069742364832e-04 -6.851245322327881781e-04 -1.038734623581207429e-04
-5.200183129741131182e-04 2.164009652500262747e-03 5.202081859985829403e-04 -3.499048756130944578e-04 1.384695299605346631e-05 2.089341580765423367e-04
-6.017307138461442783e-05 1.644159371851482837e-03 9.476580094386587161e-04 -1.177004086577447165e-04 -1.008302193931702494e-03 1.357460772980362447e-03
-7.183974845788886933e-04 2.559714253794709033e-03 9.851670956292702449e-04 -4.752224340595605093e-04 -6.824490720244952117e-05 5.080225444834603893e-05
-4.161206835319520344e-04 1.940242933817088984e-03 4.652444198509791983e-04 -4.469903916659637415e-04 -1.582372785355440044e-04 5.577662009189136806e-04
6.176925137387867353e-05 1.172562450479693952e-03 -1.238411930497866718e-03 -6.715241358904004438e-04 3.589494043624211596e-04 9.017284197532211918e-04
-8.197384590353583127e-04 3.117108682476265984e-03 1.024215645031847357e-03 -9.649255570164131865e-04 1.071044472936199697e-03 7.099841373807666859e-04
-3.158354611429113872e-04 2.538894223359176514e-03 1.077146085972578195e-03 -4.343352247942283109e-04 -1.502742776421530204e-04 3.341453602869783046e-04
-5.533908813926103308e-04 2.408939735357092191e-03 -2.212892695192845234e-04 -7.793770129378204542e-04 1.127958199389742216e-03 1.244383224466235911e-03
-6.232010146631851476e-04 2.766149949732756713e-03 -4.157140333135378799e-04 -8.503188982905386054e-04 9.871835445465616896e-04 3.325970174815936608e-04
-5.092894533737784158e-04 2.619428094218022307e-03 -3.440515268151894028e-04 -6.559666760664337529e-04 3.986090888470127189e-04 1.479771402400669594e-03
-2.981997790444347249e-04 2.426031056624033087e-03 -2.295634167306508393e-04 -6.680279612221516443e-04 6.158982028830397183e-04 1.138679657793389283e-03
-4.090214100774225122e-04 2.748881719126263640e-03 6.163526161925848281e-04 -8.526016903117432377e-04 9.405094516604543342e-04 1.304563693998744226e-03
-6.792087546932253864e-04 3.325616064756539963e-03 9.339415856494219514e-04 -2.855571316827348969e-04 -7.486041478337867065e-04 9.735216859006681637e-04
-6.420231967420974694e-04 3.154292481371913197e-03 9.372822947817168338e-04 -7.676625971785314617e-04 4.035426757760652130e-04 1.070442708051024721e-03
-9.534150951886244440e-04 3.411598527525460875e-03 9.553064821784007813e-04 -9.115652019943817561e-04 9.453838503712484048e-04 1.148316443006883051e-03
3.008044586262969894e-04 1.360966560026407538e-03 -3.146285694520441233e-04 -1.184518245712024367e-03 1.436859318213229170e-03 8.712564966461009211e-04
-9.905803981072585501e-04 3.692380570360287093e-03 -2.831850797637673481e-04 -8.599164692853630224e-04 1.392161431441421484e-03 1.747326117856206349e-03
-1.031193455447111358e-03 3.813099995454065014e-03 1.762212318328422629e-05 -9.335380719316988029e-04 9.162015065248742957e-04 6.772407788859086380e-04
-2.670793154681870910e-04 2.287584296070253008e-03 1.072596360620034798e-03 -1.329404929822837825e-03 1.490717394162125592e-03 1.077308825018515655e-03
-5.372601027915124058e-04 2.886526883932610636e-03 3.901900745282516287e-04 -3.214214565240544651e-04 -3.581240092148909237e-04 7.041231679774863795e-04
-4.219418352408772256e-04 3.251997980480591209e-03 1.071165438118809902e-03 -2.413227871814622441e-04 -1.741142989065717558e-04 4.713625736404355180e-04
-2.091913830397423499e-04 2.775458624326375065e-03 2.148279598253400658e-04 -5.546247868544099515e-04 3.074400897654340427e-04 3.230087463703486175e-04
-3.078463345827801758e-04 3.364881111352045762e-03 1.203332834114115117e-03 -4.397398471600686299e-05 -4.130221505181096717e-04 1.118031109095983565e-03
-9.543355959440512175e-05 2.283200001687582352e-03 -5.389842199903186609e-04 -6.000642065041271456e-04 1.488844278625814713e-03 1.418973401995024097e-03
-2.149061121718438133e-05 2.179975594833161688e-03 -4.141496738281731584e-04 -2.306782434782575508e-04 -4.496551369927456829e-04 1.246246488517834157e-03
5.253137085579635129e-07 2.407111184301571373e-03 -2.221567934552643201e-04 -3.095822291667557537e-04 -3.210983692173999477e-04 9.878935274294778010e-04
-9.198174730205608369e-04 3.625931766899263917e-03 -1.642443299708048793e-04 -8.714605834532625998e-04 8.171078305279838106e-04 7.358632649827234924e-04
-3.679491802047124907e-04 2.916141047272361071e-03 9.514630179026542338e-04 -6.645869431259352009e-04 8.080842333774375299e-04 7.006879454212748722e-04
-1.777668612406157946e-03 5.472807997190830449e-03 2.437459777361682513e-04 -7.841418492876751521e-04 1.106987685946258593e-03 7.852449023166956912e-04
-1.310704567796831463e-03 4.060038310813084660e-03 7.403133604567742766e-04 -4.611121430575735583e-04 -4.383237134053302644e-05 1.097337522466201257e-03
-1.533033732739138948e-03 4.653393972553730717e-03 9.141447933972940247e-04 -2.410434608094526104e-04 -9.265115110582407363e-04 1.197928142535349422e-03
-1.207833063515441775e-03 4.209246893118370747e-03 1.132859676637799125e-03 -3.562227398870317476e-04 -5.071982742896329359e-04 7.123702010920482169e-04
-6.348074888118964863e-04 3.423300072485239379e-03 7.434680399217156229e-04 -1.429906869869230622e-04 -6.731261981950081678e-04 9.788487897906599997e-04
-2.400852347922224645e-04 2.744052309801948281e-03 -8.581263530022057709e-05 -2.184063132156180832e-04 -9.100732903358308562e-04 1.312063730407989981e-03
-5.608355101167170759e-04 3.267505934465318035e-03 -7.510864144681769945e-05 -8.426127777030206507e-04 7.840823737554382389e-04 9.899528058475424476e-04
-1.199886504745735927e-03 4.174122007520555955e-03 1.047236524829626590e-04 -1.113800073296773458e-03 1.294386360668469283e-03 1.738659272758831835e-03
-9.360904067710570410e-04 4.013390429013929776e-03 8.913774605535529231e-04 -1.189246099544028759e-03 1.617283762704632265e-03 1.432400157542075645e-03
-7.768992328194093168e-04 3.711396409292373483e-03 6.431304063854221707e-04 -4.029935052518102611e-04 1.794062508052330371e-04 1.170149829151596443e-03
-8.915696692695857569e-04 3.945072431802093202e-03 7.462416090358540022e-04 -4.458462455845423533e-05 -1.188324011676713783e-04 7.032007003093420543e-04
-1.019987794495941886e-03 3.853412719984695631e-03 4.185559429415611297e-04 -2.562646937236971105e-04 2.567083887487581423e-04 1.205640965200331345e-03
-1.394217632438836656e-03 4.530329286647013023e-03 8.238097670246165641e-04 -2.529862759904708946e-04 -4.119083346024816818e-05 5.042106525712155424e-04
-1.518330700663137346e-03 4.857377232254564067e-03 3.706778770419039745e-04 -4.862893548273246867e-04 1.547995592982957802e-04 6.903587488623954540e-04
-1.506659932278853545e-03 4.487169283623513617e-03 5.717714033069817760e-05 1.955320090560371134e-04 -1.001363505069507390e-03 2.866030736781856976e-04
-1.427526083289102537e-03 4.507585690803162654e-03 -1.720050707869401427e-04 -1.733739906969073178e-06 -6.099759338584365576e-04 7.641906211176591364e-05
-7.710811971434680667e-04 3.522274736114473781e-03 -3.292515115697937107e-04 -1.250353085126154769e-05 -6.496413492619122071e-04 -2.826625709275289253e-06
-2.317234714440863288e-04 2.810221998733834683e-03 -4.394471056886026000e-04 -6.888632703682361080e-05 -4.604253847959546321e-04 1.126883238089575147e-03
-9.531096585252115186e-05 2.811200847662917533e-03 -1.208571937713446036e-04 -2.024602279420152076e-04 -7.440338287249839916e-04 4.945703140002654079e-04
-8.364509150721069312e-04 3.820400291196770527e-03 4.595482613600469389e-04 -4.866842372224072766e-04 4.732928853776325858e-04 1.814386172769349688e-03
-1.294445821630319090e-03 4.460870639268850121e-03 1.534218204408985351e-04 -6.208040956781140599e-04 2.474624169477507361e-04 8.148142133551016745e-04
-1.215444633212717056e-03 4.265405073684458599e-03 1.035929234306689063e-04 -8.451985973134717089e-04 1.397016613749333964e-03 1.820690254177216843e-03
-1.008214919068712526e-03 4.019491011038142658e-03 5.213575889646082737e-04 -8.423402176053139921e-04 1.272519369049115220e-03 1.980832773101756303e-03
-7.276323036008061455e-04 3.746046269220435713e-03 7.132371978774399400e-04 -1.222677423110857958e-04 -2.840793536958090932e-04 1.348068810113282456e-03
-5.044264894196470467e-04 3.161019348526327311e-03 3.981164500914613426e-04 -1.410076941562827613e-04 -6.371145156813705834e-04 2.050856225620873319e-03
-1.838770593322153115e-03 5.105457285425035914e-03 1.116237011607161371e-03 -3.119851889814729694e-04 8.388691977409480811e-05 6.498930047773067171e-04
-7.960710906335674662e-04 3.328327230539484052e-03 5.087244515630689502e-04 -7.433124499232033906e-04 1.059553940070494509e-03 2.223700048747441309e-03
-1.220877232451081807e-03 4.115198152677775403e-03 1.076373856440649562e-03 -2.888880673661760085e-04 3.549526125724917136e-04 1.297571787362084353e-03
-1.094504154345592346e-03 4.131693119581723514e-03 1.029275028170033432e-03 -3.045763878263774366e-04 -5.973998258996398875e-05 1.423679303069937162e-03
-5.785278946670152894e-04 3.457136077165675302e-03 1.523006888145328258e-04 -5.363569849779689647e-04 2.409792320451644397e-04 1.431412383158584684e-03
-2.802738594499226254e-04 2.620079794562187731e-03 5.325107629204053807e-04 -5.624969084766886959e-05 -3.169180431517867403e-04 1.802830476068749584e-03
-3.817383515504942917e-04 2.965962569326040677e-03 1.445742731498056866e-04 -5.768881093395276764e-04 6.273208850114547503e-04 1.177205109565023031e-03
-8.186818494203416041e-04 3.984441220149995480e-03 2.189386449689957018e-04 -9.036645427373872453e-06 -8.547010835835306417e-04 1.811259159076238686e-03
-1.800239076325540425e-04 2.707049262810987383e-03 2.765722980088368942e-04 -5.088109191112884363e-04 -1.809993974268474465e-04 1.355974787410257247e-03
-1.036932587083563145e-03 4.624510554629124824e-03 6.733027966448461993e-04 -7.193498022718274086e-04 9.039923001486067618e-04 1.749167781516795979e-03
-1.023204041308073929e-03 4.464645056382685571e-03 5.115919675770223439e-04 -4.426386687932999556e-04 -7.499178459895511004e-04 1.300488337463101985e-03
-9.970114134220174444e-04 4.114699461779060610e-03 4.735277282390393922e-04 -5.213006524634842143e-04 -4.675563418414767228e-04 1.500651849683729607e-03
-5.687821383237154273e-04 3.384658213588838914e-03 -3.440270279448989495e-05 -8.245531163508794566e-04 9.082439849276246861e-04 1.927772216946887877e-03
-1.205146247863060410e-03 4.775065588432956219e-03 1.223809941308669051e-05 -1.299655813713970591e-03 1.885307395077067110e-03 1.647093961741458255e-03
-1.263596580782669213e-03 4.351929615114385683e-03 -1.806123213601893525e-04 -8.435446109545279621e-04 1.289991609305636425e-03 1.099237616113972211e-03
-1.616633975614230811e-03 4.537871678519095689e-03 9.346144818874322540e-04 -4.604996361776031747e-04 9.145566130169834919e-05 1.503411866159095256e-03
-1.065574080751469001e-03 4.108942224248849501e-03 -3.790411197495302704e-05 -1.430126136270493250e-04 -8.249684420585596048e-04 1.120361261048936647e-03
-1.055473830884323498e-03 3.998534726983905135e-03 -2.580009770882646641e-04 -5.900792738300331651e-04 1.227599898801520848e-05 9.718527867055398424e-04
-1.005092817069224310e-03 3.975323513129281477e-03 -5.180388888680379465e-05 -3.350388637597963401e-04 -4.462343818248558011e-04 9.460431125171099229e-04
-1.048595418172684236e-03 3.551667109805521118e-03 1.101257010769309181e-04 -3.207967904034918802e-04 -4.195850206387785435e-04 1.083392455012668898e-03
-6.732135579789004769e-04 3.245388319844420572e-03 3.949234825154146001e-04 -4.249735041219051754e-04 3.146055946249468570e-04 1.196234905188162069e-03
-4.269659990814753895e-04 2.644703996807972086e-03 -4.960740779876430845e-05 -2.833170988020216295e-04 1.823774318917366810e-04 8.617844642181957723e-04
-1.074976401643239557e-03 3.977202838224903544e-03 5.083186560167332396e-04 -1.328043472261924442e-04 -3.492159488231723710e-04 1.015909660745558480e-03
-6.702500773557256136e-04 3.399513736338934979e-03 5.088408061159163014e-04 -7.451928020010883599e-04 -6.908853121765166482e-04 1.444937581365311014e-03
-4.254636642589311197e-04 3.123719910452278301e-03 2.500969323275805344e-04 -5.475649939146729536e-04 -4.820761794488033752e-04 1.042685971130351925e-03
-1.057193907892215075e-03 4.117106932846130787e-03 -8.059526322987291334e-05 -4.393332639221334728e-04 -4.021025225587789020e-04 1.022682071676914639e-03
-1.038124361330296274e-03 4.118522756607363028e-03 4.797508061501188064e-04 -4.186278441328284989e-04 3.642795477271246825e-04 1.472221620627717307e-03
-9.783766188606961810e-04 3.497367671655586974e-03 -3.985091189894104631e-04 -1.490882973434976629e-04 -5.386975406514911153e-04 1.253746757899454377e-03
-1.182320260232359041e-03 3.882519174502596909e-03 -2.717575373164843495e-04 -6.337074843692851959e-04 1.179616009230866156e-03 1.181845458912263603e-03
-5.396187804907942370e-04 2.747222473631658751e-03 -4.700121863451068378e-04 -6.034144277149247095e-04 1.174672430398046499e-03 1.318618332300389162e-03
-9.476776795395912235e-04 3.440883771371839716e-03 -9.617081374013755710e-04 -1.050573921327030251e-03 1.799410385622826842e-03 6.907419708934934557e-04
-1.122642468567234793e-03 3.589005727256054136e-03 -4.355351765294735713e-04 -6.499753089341031359e-04 1.283681389520094623e-03 6.478446577726979221e-04
-1.239121738039668155e-03 3.880662947540037318e-03 1.007088453433884140e-04 -7.934836869562315832e-04 1.166907360015911627e-03 1.703823449303827359e-03
-5.648732172450445692e-04 2.791827088966264241e-03 -9.683142176610760247e-05 -8.234400239334558474e-04 1.454885237572820737e-03 1.220035047498424638e-03
-1.011967368813249373e-03 3.385393045815070050e-03 1.463768458386102353e-05 -5.601684345791201882e-04 1.213276581448149288e-03 1.805090731661415128e-03
-7.467033635531853146e-04 2.869453535627833861e-03 -2.082977593096626732e-04 -7.029394008587681354e-04 1.351233607257439724e-03 2.824570272783673459e-04
-5.725769500690569428e-04 2.942445896685038417e-03 -7.161331762964033478e-04 -8.664987618671356195e-04 1.553143016871631147e-03 2.742798985978072692e-04
-1.779997277324379783e-04 1.950302649706227298e-03 8.734964380143376097e-05 -2.936117896088727983e-04 1.430826777617543225e-04 1.568823455345562910e-03
3.747346394012252653e-04 1.549107594885561689e-03 2.994971691023488999e-04 -1.943550989156109232e-04 -8.940115366052432070e-05 9.748396319552595207e-04
-1.022549602053511846e-04 1.981642774811627657e-03 -3.170541580636892978e-04 -9.795421512082686921e-04 8.131384024481767055e-04 2.183323739769838304e-03
-1.328192289852687382e-03 3.864209332242339069e-03 -9.287932881982200860e-04 -9.975606500429400319e-04 1.141653484033209416e-03 2.170520561250344812e-03
-4.429118266339077429e-04 2.230955367817595569e-03 -6.758103840273817220e-04 -5.275124159600583359e-04 2.159636697353427108e-06 1.470007304106490161e-03
-4.239878613068830387e-04 2.152743261363300291e-03 -5.805301798432924935e-04 -6.034645953887949688e-04 -3.410619053371619341e-05 7.723153653428967581e-04
2.064993931611796814e-04 1.153826071122604057e-03 -8.394868874823783501e-04 -9.273993448573052308e-04 8.355338167762999804e-04 1.246367091700797958e-03
-2.484332860674990599e-04 1.991982223083740497e-03 1.995747080591927906e-04 -7.964562421105579127e-04 1.248153128051440654e-03 1.072951329987269003e-03
1.942171633422761748e-04 1.279688768667099769e-03 -8.570357651991015882e-04 -8.236345461971111490e-04 1.592033902338043771e-03 1.354766794004308135e-03
-7.771022668956038175e-04 2.355772303264395268e-03 -9.391727338888411361e-04 -2.991770240960837154e-04 3.653858460494494378e-04 1.488789831710857702e-04
-5.187134966314620481e-04 2.823712572370348957e-03 -5.746899293575627758e-04 -3.078953193543864470e-04 5.295786436866235921e-04 1.601787935049979526e-04
7.165688202923171457e-04 9.645647436352933202e-04 -3.689233283799049786e-04 -4.096878911517640317e-04 1.262803291940709947e-03 4.002324570603067971e-04
4.710830469570938825e-04 1.336352127404208563e-03 -5.312862220937061191e-04 -4.579372336591754533e-04 7.263808512374361108e-04 1.208420468258642995e-03
1.972139736024517082e-04 1.320688120383060275e-03 -1.314737863931048512e-03 -6.707705496680885010e-04 1.273139642509911332e-03 1.357947378234057329e-03
-1.535598602239415019e-04 1.971953742825273762e-03 -5.325158479450392774e-04 -1.236657014125395462e-03 1.709770956637269614e-03 2.415161498024021415e-04
-2.151167737256329390e-04 2.045872463079376723e-03 -1.480077675585898963e-04 -1.225256730949845444e-03 1.938900398533256872e-03 1.342253826040039604e-03
-3.312305364368706845e-05 1.588374446029185627e-03 -1.252099499373874290e-03 -1.152899026566308596e-03 1.494756520107354617e-03 1.128767622437458918e-03
3.848716284961215288e-04 1.425128232513232091e-03 -2.205682068992527553e-04 -1.116006229798204670e-03 1.474544845673680764e-03 1.309338168642798679e-03
8.032681093291856728e-04 6.816381755542181165e-04 -3.359212577621718343e-04 -9.102295732825033125e-04 1.437946161699078882e-03 1.036819671701241525e-04
6.667486732505589200e-04 8.090195918527184329e-04 -2.188422965306381683e-04 -1.219300342845811187e-03 1.966359240526103364e-03 8.043750803340947051e-04
8.868208367458125813e-04 6.396538678967583769e-05 -3.749445016204035739e-04 -6.039681802359778097e-04 1.511966771084429385e-03 3.120937121462555352e-04
3.448843316907511999e-04 1.490043604552548353e-03 -5.541886921063864709e-04 -7.259116636888580856e-04 1.241069196067422307e-03 8.640565324140264767e-04
2.365172469699956684e-04 1.069188434655111595e-03 -7.366321568212034609e-05 -7.659725152371042473e-04 1.153082555759165403e-03 8.795122768513156811e-04
4.488385953378342210e-04 8.995045511110106402e-04 -5.375109854827428771e-04 -1.180852096456063653e-03 2.203493531150183243e-03 7.575330668790088541e-04
6.138895062645803374e-04 5.733284692986263375e-04 3.301999080522338703e-04 -9.904532925430111628e-04 1.907991603893322442e-03 1.080505752865554454e-03
1.238795410233971685e-04 1.136968682761973397e-03 -9.514166258984714107e-05 -2.965635501401623340e-04 8.245597315373310275e-04 1.500382216193201770e-03
9.604758865032168857e-04 7.188425693632335620e-04 -6.343990707110267781e-05 -1.096280846906124047e-03 2.502759423223512025e-03 1.404127682916279105e-03
-3.299204250550026281e-04 2.558681121030263652e-03 -3.129425781220546501e-04 -1.051591237984060134e-03 2.295208540301637169e-03 9.306472499300223657e-04
9.934595240947803000e-05 2.023430670335844232e-03 -2.384092656690055940e-04 -1.250326548608473708e-03 2.281659229993200817e-03 1.338327777281384488e-03
3.042650930616432048e-04 1.417496236574123866e-03 -3.781348254940098677e-04 -1.544780434425365410e-03 2.911200469025197659e-03 1.545182578027348621e-03
2.083525950792287050e-04 1.517018295428232194e-03 -9.904634963781933435e-05 -1.077182329550611072e-03 2.267676323338017538e-03 1.004387993098966808e-03
9.404824051277848066e-04 -2.058555463654124533e-04 3.676401213202780665e-06 -7.167407558710044580e-04 1.743211734492660422e-03 1.208536218740769060e-03
1.999093658997772331e-04 1.147640019829238630e-03 -8.866119957230835609e-04 -4.216919988145390237e-04 8.786693763045893765e-04 2.217484661995153174e-03
2.471642876515877372e-04 5.683623710211437030e-04 -1.349436391460398033e-03 -5.975527011968628354e-04 1.513192610722621356e-03 1.593176328622029079e-03
-4.823379312669856187e-04 2.106997189511708186e-03 -1.051930224086139801e-03 -4.114736585186088195e-04 1.044252642870778167e-03 1.187867034650488861e-03
-3.137592940308614963e-04 1.299425490302403815e-03 -5.488377935247911680e-04 -6.791179034765985716e-04 9.000946036213651772e-04 8.714893891535877490e-04
1.883948137859669299e-05 1.409533845344843094e-03 -1.615807232511396775e-04 -6.593843691305322939e-04 1.745460289234670396e-03 5.037132804510865416e-04
1.867747311220593898e-04 1.437543312039895119e-03 3.207290644218407580e-06 -9.026417779687977063e-04 1.333306169135297379e-03 -1.670509788053908731e-04
1.116967648186048198e-04 1.697673719768760889e-03 -2.563965953077011273e-04 -1.199901013733264271e-03 2.725475314330513214e-03 1.971303832195052223e-03
3.548737209358922176e-04 8.693545210207895800e-04 7.464151482110975306e-05 -1.350503706018477482e-03 2.542140847398881992e-03 1.231876591662487037e-03
1.023917373158894466e-03 2.943524230263421491e-04 -2.217367354846452388e-04 -1.126093604817005392e-03 2.044526352206489303e-03 1.092312387389837887e-03
6.865272202772003786e-04 7.505836789133651758e-04 -4.206599753107340698e-04 -9.425396585168613166e-04 1.995237866032832652e-03 1.097158704470563685e-03
2.824896877255698774e-04 1.289318660820940087e-03 -4.064859439973246948e-04 -6.347219328316269218e-04 1.014485154003028945e-03 -6.582643709839152302e-04
6.050171685472468088e-04 1.014914488057197745e-03 -2.089816649039210488e-04 -5.186751336348793297e-04 1.197498022385490996e-03 1.700081139727383948e-04
4.358121545943202495e-04 1.283892943271672162e-03 -3.988653066534782556e-04 -5.528915250355650622e-04 7.262897137125314288e-04 2.247615966309772333e-04
7.868019291848642009e-04 4.382891621056243521e-04 -4.153679273362365912e-04 -5.787963222351258635e-04 6.764471071546789525e-04 1.516404806404819281e-04
8.275635000428802762e-04 7.376633873186458530e-04 3.773087139292566686e-04 -7.225846091400386136e-04 1.706729931707201987e-03 5.645995506902526688e-04
2.343956156785117345e-04 1.218100586742325471e-03 -7.156335001142458303e-04 -7.045434667404009603e-04 1.511372807784132095e-03 5.381825351221990530e-04
3.648856536224418293e-04 8.957513338276422562e-04 3.063507873028545217e-04 -1.199804681525997374e-03 2.709547149872365904e-03 1.468994655922704982e-03
6.345436453033335544e-04 5.967848136891849842e-04 -4.789595661423481096e-04 -6.091518585378964245e-04 8.865462317120163197e-04 3.393126135387140082e-04
7.570964820353530021e-04 4.551966424668563507e-04 5.918672520677928980e-04 -9.188898418360664502e-04 2.127302083221503659e-03 -4.074041142319068023e-04
6.187225499990670584e-04 6.154971455000985206e-04 1.542357879099282090e-04 -5.437972117732239007e-04 7.617377156653011789e-04 6.258650792477908099e-04
-6.920015658409437928e-05 2.147374903398156266e-03 6.283773769717023935e-04 -5.338031229502710698e-04 6.659297196227207880e-04 8.235181202517573079e-04
2.142421885017943735e-05 1.637089795736919057e-03 5.150128473556063848e-04 -6.232298661543079913e-04 1.206277745760296356e-03 6.841485221082366187e-04
9.561467657133654926e-05 1.317888356661665395e-03 -3.775681182923780097e-04 -9.070098839620350422e-04 2.312660135404688566e-03 1.320128081581384283e-03
1.732012880079343391e-04 1.318809376423341062e-03 4.169515592700883972e-05 -8.802176964279268077e-04 1.967335577174264723e-03 1.558056515832206964e-03
4.870558639808342683e-05 1.830416247865194372e-03 1.007738976936746553e-03 -1.564833216275246476e-04 1.064138085443881634e-03 -4.021881365963691363e-05
9.697998660253904276e-04 1.613709996527413711e-04 9.632775053631306966e-04 -2.115639957809868903e-04 1.429650815247010716e-03 6.526103469237092437e-04
6.857899476469223217e-04 5.049758503972096371e-04 2.592031051141537143e-04 -5.778332422127469654e-04 1.720186400416481073e-03 1.479025388740774728e-03
8.317465623368616072e-04 6.502283389842034283e-04 -2.962098087213625242e-04 -6.175949738296481698e-04 1.402830047962517297e-03 1.444484137236336447e-03
9.686602071840720758e-04 2.063197689725470164e-04 7.783420711775620093e-05 -6.263997962458927107e-04 1.353492015493612012e-03 1.537673902657017960e-03
7.712781936286855922e-04 3.246337945893450119e-04 3.271165216961881110e-04 -7.916230598681989195e-04 1.679958750782043365e-03 9.337894902904049282e-04
8.686045640465198114e-04 1.864980316456136763e-04 4.352104003781619417e-04 -5.519362176361649990e-04 1.221824260271563677e-03 3.618149049806170447e-04
7.354736169352841602e-04 7.567390874851055108e-04 1.182433467494445160e-03 -8.323147406685743382e-04 1.379886732374212364e-03 1.817027623003193010e-03
3.145093636770354608e-04 9.230074002467943605e-04 8.762708553389586888e-04 -6.640571002190240671e-04 1.444783149261104176e-03 1.042728616378689769e-03
6.991558662784477622e-04 -3.046902300534934382e-05 -2.086457348838394697e-04 -6.091203721614857607e-04 9.913131318573943206e-04 1.173855590682208782e-03
4.038001014294015020e-04 4.840550576438874385e-04 6.843248309284637740e-04 -5.929781355228637375e-04 7.859696911923956053e-04 1.266616833518932400e-03
-4.225063545046803953e-05 1.680211418008361029e-03 7.366972880764733993e-04 -8.132898042707145062e-04 1.633073326036229341e-03 1.852511804352800990e-03
-2.568614271105198500e-04 1.417554300521778592e-03 -7.403380773287081057e-04 -2.034966334870902903e-04 -4.977629424048378784e-04 1.599261490016262201e-03
-2.228650570841142790e-04 1.416776994491933048e-03 -7.805263023668810186e-04 -1.052831892273232463e-03 2.488546754276449793e-03 1.085893149279977153e-03
9.817268165443306712e-04 -2.451679456488119614e-05 -1.946287783949277993e-04 -4.351165270474142152e-04 6.134407754577245447e-04 1.367568869251039850e-03
1.135050550484182838e-03 -1.736358538041620826e-05 1.431929771373932907e-04 -3.168893981290385204e-04 1.196345185136278404e-03 1.211068210160844930e-03
6.072753239940076233e-04 7.677590755586009537e-04 -5.638871355664034843e-04 -4.023128228734271054e-04 1.123514682367764009e-04 1.840306684373268879e-03
4.450342715155796271e-04 5.549380650409439222e-04 -5.041264356050346052e-04 -7.148825790786443200e-04 5.825398392623192282e-04 1.802111751398022266e-03
5.765270067600669710e-04 3.844057711337869150e-04 3.566749550028877180e-05 -7.432812851150198512e-04 1.046799753560898744e-03 1.537337566041824038e-03
4.381277930907559524e-04 1.161166261861010891e-03 3.011249453389328924e-04 -6.562785277596742267e-04 6.632558824310693692e-04 2.304951122768937773e-04
8.438098280352320131e-04 -3.514649629560650471e-05 3.028009601535128908e-04 -9.324075137455470862e-04 2.080410028100459011e-03 2.851577018060029271e-05
1.530576830525824401e-03 -7.049448655152038782e-04 1.254914587675069293e-04 -3.637034657972066840e-04 1.089105246516988614e-03 -2.210651937325528935e-04
1.064988288863460281e-03 -1.692380493645258082e-04 -2.941724328818940012e-04 -2.619579536799513070e-04 9.169371649499795038e-04 9.689315676937237595e-04
8.059768650907602264e-04 8.084612494073655387e-04 -1.197281035280382908e-04 -1.130123985322809260e-03 1.964293064299271405e-03 1.159385773224590448e-03
4.824513750069832092e-04 1.537002974591002939e-03 2.856194393393234163e-04 -1.142597055525652622e-03 1.741613581962171307e-03 1.137391180018302098e-03
4.687968444145650202e-04 1.455244891404688197e-03 -5.375144699289308419e-04 -6.700268839504489688e-04 4.078457869510960262e-04 8.504310061271732214e-04
-1.580291040726688459e-04 1.917096979659601349e-03 -9.012982483193052521e-04 -1.289149138759298173e-03 2.124709907065508441e-03 1.444732108469404686e-03
9.071524037547727161e-04 1.596388235779236105e-04 -1.164012895240959349e-03 -1.488138327530889524e-03 2.330698657441179593e-03 1.357138663823685828e-03
2.934628603354326459e-04 1.172786687318839094e-03 -4.229656856913008582e-04 -3.534939034784870368e-04 8.494073465406011677e-04 2.545746576481992124e-03
6.130745094451372449e-04 1.096599531603994950e-03 5.377383926806106372e-04 -8.955894755712848470e-04 1.070160053959244529e-03 2.281383468886920719e-03
5.031484999224685763e-04 1.482755772935083222e-03 -6.577359334144403623e-04 -5.445019152296450785e-04 8.826913236836295238e-05 2.358124608392578574e-03
7.057230016334057644e-04 1.228554919829737309e-03 -4.252953699570763261e-04 -8.892380836416346199e-04 1.370967220672916417e-03 2.335155981548055724e-03
5.777134120653415819e-04 1.120655074441838893e-03 8.298446645392694703e-05 -2.721285912687829655e-04 2.305663355984322645e-04 2.285620781973240426e-03
1.293192818896239746e-04 1.672512618885170672e-03 1.531311037875253758e-04 -1.021248918120042901e-04 -1.465251136426882746e-04 1.592400506223496607e-03
9.976080024067467654e-04 2.362893616032806714e-04 -3.574585163477864732e-04 -2.038382410419753562e-04 6.721800726718469253e-04 1.537725002596665490e-03
8.346501525875629594e-05 1.562515924288907562e-03 -5.566540434491290198e-04 2.721629573146564212e-04 1.622132949608207694e-04 1.405618985969262370e-03
6.156511769074556354e-04 5.662873274486152683e-04 -7.156683655288592757e-04 3.722027572131161822e-04 -7.606523595934135389e-04 2.143887028576806856e-03
1.465371055465019548e-04 1.055012113589476937e-03 -7.194472653512965030e-04 7.529785164502722635e-05 -2.140095028506391157e-04 1.039532022465330507e-03
5.018653318393267353e-04 6.201404087763516711e-04 -4.298141762965778019e-04 -1.484790635563956328e-04 5.585470960017806935e-04 1.263618033851632424e-03
6.279949992027808372e-04 5.499813584919456067e-04 3.553210448651791396e-04 1.645843819731591929e-04 -1.064146460362079809e-03 9.383971106101283641e-04
9.417978847639712570e-04 4.618330196566069573e-05 1.202113398188829445e-04 2.964047243614454492e-04 -1.007434994681313421e-03 1.632872110834971899e-03
7.557120893323653619e-04 2.303884863707896078e-04 -3.212395481372219913e-04 -7.365377556399692154e-04 9.817796656177684832e-04 2.227251595128207969e-03
5.341128715772896140e-04 7.461877039681471657e-04 -6.458368213356458724e-04 -8.386081997467629851e-04 1.287939968321758595e-03 1.613983970669108934e-03
8.733441235883659601e-04 -9.888255373108665149e-05 -1.058715142929133376e-03 -6.650521135899483890e-04 8.578070653565573328e-04 9.704966812843543976e-04
7.641642497875554508e-04 4.837510798844403006e-04 -1.011504986036801455e-04 -2.195269489134462986e-04 -2.472751855307295395e-04 1.273064615993871763e-03
7.989727414251756015e-04 3.948590254690240338e-04 -1.238258980302339306e-04 -2.219600349175397213e-04 -8.299004706576943021e-04 4.484946389771067056e-04
1.137090186833795719e-03 -1.200434502865686205e-05 -3.818271309173279786e-04 -5.219636588711319865e-04 8.143409677401768250e-04 1.519902300939089896e-03
1.280497515106112294e-03 -6.005047370634631829e-04 -6.566313650327120334e-04 -1.797159492986313985e-04 -1.215473539496191057e-04 1.691574927810117522e-03
1.748969044524404303e-03 -8.160527566944351377e-04 -7.536072223454458709e-05 -1.333951923687817310e-04 -3.052290609270505287e-04 1.254895426688193254e-03
1.361367063695475155e-03 -1.202634570671554017e-04 -6.166045705635592698e-05 -2.041003250929945985e-04 -4.408835341998298117e-04 1.292292664890389063e-03
2.914056867051907640e-04 1.688450580012693016e-03 -3.620395789318966518e-04 -1.279147092569842751e-04 -6.891836258144371690e-04 1.931234501868419641e-03
-5.834431362727572970e-05 1.924824764060493586e-03 -6.247541662919955160e-05 -1.939992918986679265e-04 -2.675121602615010874e-04 2.241313119571988581e-03
9.097517435005010589e-04 2.645327226551161346e-04 -1.257466496069429944e-03 -6.979274663127207922e-05 -6.935969346365678922e-04 1.840592811116491950e-03
3.018211613328871225e-04 1.042996043487981472e-03 1.234759452232451398e-04 -1.050997580464750288e-04 -7.533170971767688944e-04 1.108945285218394111e-03
1.068872836566602024e-03 -3.269717011921401150e-04 -3.038372553901158460e-04 -7.468313133857513693e-05 -1.292687018892585676e-03 3.045909658404594156e-03
-1.507031773174646091e-05 1.443022682172904721e-03 -5.589514073530656895e-04 1.934001350675729420e-04 -1.019238347927218288e-03 1.366730604291676188e-03
-2.754819798687169283e-04 1.847584308005606251e-03 -7.233131270128767294e-04 7.488864960624759667e-05 -5.447808798416059559e-04 1.295810729727849431e-03
6.737502841787205727e-04 7.520887775636334212e-04 -6.375849492988572547e-04 -8.199897747143413155e-04 1.245889397991221384e-03 1.501733032686230779e-03
-3.275623258619199049e-04 2.298964254893571223e-03 4.757220133671327417e-04 7.742499668042674419e-05 -5.477498006097655933e-04 8.950772296961930375e-04
-3.310624672780601270e-04 2.157543348967254880e-03 -2.141520388404279497e-04 -1.979358712857063381e-05 -6.321132691816309891e-04 1.218438314885029366e-03
8.542233424403157787e-04 5.259587120145744511e-04 -6.738380836981593602e-04 1.784862366198011708e-04 -1.069129766469817562e-03 1.384496895313021888e-03
5.207155464351373095e-06 1.419520333153694589e-03 -4.003377651475104678e-04 7.846408853477882146e-04 -2.487096647578243037e-03 3.445429972718998084e-04
7.685911169772727041e-04 3.801278491049604031e-04 3.204425012136558580e-04 3.746059927358265092e-04 -1.308790090560809066e-03 7.038165032743508081e-04
9.268883179620756750e-04 1.127884357938236130e-04 3.038352547181229170e-04 2.618320119027048244e-04 -9.880810293648406659e-04 9.635987987086053023e-04
8.066125140656763741e-04 2.400601569262885348e-04 -2.740815279901965065e-04 2.133278629903991930e-04 -6.079885970604006389e-04 1.290263422908670583e-03
7.591819025243008940e-04 5.185591793243726592e-04 3.805172687376822565e-04 -1.194509099195471564e-05 -1.941500655157468291e-04 1.214413101292613310e-03
2.105456115376453090e-04 1.673847782046379920e-03 6.103774481111004730e-04 5.250684511588907992e-04 -1.639674440380811280e-03 1.504905925027021519e-03
9.849282482519115811e-05 1.724726161421795412e-03 3.962076253769453073e-06 5.802094471603924143e-04 -1.877858074096143762e-03 1.254220694936104006e-03
6.615751965600221319e-04 8.154180975727122168e-04 -4.093060426178754974e-04 8.398338045257361861e-05 -4.502380834974657178e-04 1.640879135956355801e-03
1.885136245879810149e-04 1.113095213090479433e-03 -2.473343796821604818e-04 1.797087961145814252e-04 -8.550486801917932603e-04 1.628688542416319857e-03
2.424575595760746177e-04 1.064534500398391353e-03 3.321647632262837409e-04 3.595094068924780881e-04 -1.476696757091057813e-03 1.019972368731289708e-03
-4.961068564355356186e-04 2.819926851247088386e-03 7.814823783062977564e-04 8.424677230927469845e-05 -8.480706912125819934e-04 1.516846494373184180e-03
6.264899762607401478e-04 3.320905175702221408e-04 -4.655817118515123742e-04 1.637551253764625147e-04 -6.824319517457965931e-04 1.056911509166791633e-03
2.157496043518633642e-04 1.360806211541786687e-03 1.070671242758168855e-03 -3.056206431906526391e-04 -5.349855272944592640e-04 1.389646404754084656e-03
-2.756188055530383804e-04 1.906973923451594014e-03 4.958870578473453805e-04 -4.964854864483238565e-04 -2.800359772466979365e-04 1.932834936846919731e-03
-1.608838827626266803e-04 1.444073468692950264e-03 9.027372314340578177e-04 2.350909522901600856e-04 -1.844370663676266411e-03 2.073525764256932587e-03
-3.857178138415707884e-05 1.409149458611743365e-03 -8.943298433763183491e-04 -4.124012156767932220e-04 -2.741372742349576399e-04 2.744849980548121592e-03
-3.255636492003690947e-04 1.264450712335720654e-03 -4.067093698839732208e-04 -4.204391854626696808e-04 -4.184173188174909915e-04 2.416429461183425102e-03
-3.810885001870356918e-04 1.633820092999934163e-03 -1.134150841687902537e-03 -7.615260095983588913e-05 -9.559771729370625639e-04 2.199053285887167097e-03
2.989440440598941772e-05 1.425529889743550570e-03 -1.430409714510246975e-04 3.813726135070005666e-04 -1.107626484593565372e-03 2.133439310194322914e-03
-2.421440832701157557e-04 1.784208172178291174e-03 -7.083121724314717744e-04 5.292322605700680496e-04 -2.086146139999428377e-03 1.632279211437271489e-03
-2.943413201947461984e-04 1.841089390273295198e-03 2.952584256752338425e-04 5.200436794556435307e-04 -1.976013742310609236e-03 1.366017017958180268e-03
-7.314699715506880985e-05 1.451679689133914854e-03 2.505357344421415698e-04 -5.566000229239296583e-06 -8.688389676748090214e-04 1.385800429246783916e-03
-1.552394039527994285e-04 1.720364294484475918e-03 6.208903617348569392e-04 2.158845258034372571e-04 -1.098432671162561823e-03 6.537183460441557507e-04
-5.418680562929756349e-04 2.272412484783657358e-03 5.693860535401218392e-04 9.908522322685622049e-05 -1.036458209979481153e-03 1.013108924016157836e-03
-1.330855992899694683e-03 3.359740494539142225e-03 1.372349552541320562e-04 8.586952754480584905e-04 -2.618361777782526791e-03 1.250415126882497294e-03
1.613242225611066045e-04 1.260068122436835015e-03 8.506378909155541202e-04 5.984266526096676878e-04 -1.682743922725079720e-03 1.352914440506681679e-03
-7.320675803634740580e-04 2.702982922067247683e-03 4.702381629759435516e-04 6.488135649681682059e-04 -1.521040627912295055e-03 1.134845414865124887e-03
-7.543206259960755613e-04 2.590567866484348031e-03 2.127415595034009817e-05 2.372369077127527441e-04 -1.216785494216371128e-03 4.527881982292257610e-04
1.101063288522193331e-04 1.294822340488430363e-03 -6.243117584001968163e-04 1.002781252224957750e-04 -8.680030276689639120e-04 1.255975900566627234e-03
-5.717122681305653216e-04 2.224913209593530703e-03 -5.676478608159811132e-04 1.948652303490681470e-04 -1.116212882393391968e-03 1.026246884429340067e-03
-3.901110414482336316e-04 1.785770103102223266e-03 -5.040683974712494757e-04 3.272017747730692145e-04 -1.915438819878132609e-03 9.495998647355127689e-04
-2.629347566353792292e-04 1.661364809844933111e-03 -4.975421296395522545e-04 3.370780598272601035e-04 -1.955646318629844418e-03 1.141361026059449979e-03
-1.774448124372844573e-04 1.270399964231205695e-03 -2.519925187162932079e-04 2.290991864845857724e-04 -1.442126094127843278e-03 1.240277855290479415e-03
-2.294023002330409806e-04 1.673564788749627892e-03 -1.445651246136562900e-04 1.935346773560928265e-04 -5.523335636157488109e-04 1.304130158420003160e-03
1.494400455314009481e-04 1.184439298924051549e-03 -9.411082382857857589e-05 2.314790952257287889e-04 -8.144136309059957918e-04 2.027195013561736668e-03
-9.074427813497189244e-05 1.573390425315047535e-03 -5.090917974745370715e-05 4.132503309587422257e-04 -1.558237909781284240e-03 1.505970288657915851e-03
-2.643034247189776729e-04 1.752560096963650445e-03 8.053420987901452419e-04 -1.912007624887521087e-04 -3.836844603080678340e-04 1.287085663657390857e-03
-7.860198676261549462e-04 2.673211135015374305e-03 -3.818687377748927704e-04 4.915193867502470025e-04 -1.955608046631223361e-03 1.150850523573457729e-03
-4.561925709738305114e-04 2.428362566070503287e-03 -6.903193131122284214e-04 6.223586338121238175e-04 -2.113272050093061884e-03 1.292246290121358944e-03
-8.581371391188324753e-04 2.598239140440181637e-03 -1.617597661915948183e-03 4.929903026608086413e-04 -1.352563907254405052e-03 1.923658292914749062e-03
3.941097855577196398e-04 9.339079888785727654e-04 -2.833385293002823181e-04 5.834904070313715919e-04 -1.962897342567432226e-03 2.021100556647151183e-03
-6.183342276357454374e-05 1.532373573160695406e-03 -2.664009790592354013e-04 -1.487503022599735172e-04 -5.988780857767848258e-04 1.604986169766258863e-03
-2.047734120138259423e-04 1.309550112486809401e-03 -3.335673637865668424e-04 2.890537670573735092e-04 -1.539499596198998319e-03 1.712865788677834459e-03
-2.486881618899194945e-04 1.374195817182998283e-03 -1.161967678933647878e-03 2.329345650590422707e-04 -9.563103152454250711e-04 1.232944709620751190e-03
3.332344790432228022e-05 1.304655434841065550e-03 -2.180954465736312015e-04 8.134387278746179326e-05 -5.512423354570834084e-04 2.374403521979614670e-03
-1.303208199839899547e-04 1.107400816380892496e-03 -5.640286381860018213e-04 3.107229820768069592e-04 -6.888144713946197858e-04 2.129265545984768658e-03
1.552101247265839598e-04 3.394896880403018720e-04 -2.080784032025573835e-04 2.196300693877471311e-04 -7.589922529308678733e-04 1.352454908829351082e-03
-5.741356136504634829e-04 1.993058264529712614e-03 -3.508183499551352654e-05 3.941612210098241259e-04 -1.552150135736792219e-03 5.684369157744073326e-04
-3.517859165757640386e-04 1.773745855394362513e-03 1.764547643595416589e-04 3.848419897893437178e-04 -1.365454757733732417e-03 1.445103179072147184e-03
2.436126204354894815e-05 1.172340763641610680e-03 -1.289010766279904160e-04 4.995148823391370313e-04 -1.814340969726546031e-03 -3.841977614886875033e-04
-4.328035162217030215e-04 2.322163876346199085e-03 7.033842702479364828e-04 4.627420881001955777e-04 -1.760407637473600240e-03 5.662531869897100261e-04
5.288098317471878187e-04 8.269083728070105279e-04 -3.631081450794052022e-04 6.989481867113061554e-04 -2.056634625530997552e-03 6.146963749245218465e-04
-7.370909873700865486e-04 2.949646695805572226e-03 1.035590943267575672e-03 7.161710946397483336e-04 -2.201021882427484436e-03 6.938467249775225922e-04
-2.301291029899810506e-04 1.816985314963420056e-03 1.730133147315052536e-04 7.429057552208085009e-04 -2.238775171534190204e-03 5.803005012602306537e-04
-3.690670132233387062e-04 1.768750554928759334e-03 5.778201741981892330e-04 4.371408657257799964e-04 -2.436109541488760185e-03 9.962213394756247366e-04
-8.054830128230868434e-04 2.305813358343954209e-03 5.944294537278036437e-04 6.127714305888417277e-04 -2.385629652360766323e-03 1.380800931898561092e-03
-4.987318771049715311e-04 2.105942845633860215e-03 5.164299949383980518e-04 6.577251872828752521e-04 -2.364060388002543582e-03 1.145032621395478730e-03
-1.114903777352450193e-03 2.944459420671522755e-03 4.377504416939876882e-04 1.105686849743429739e-03 -3.653677040286967478e-03 8.084450146167503851e-04
-2.914128432174487265e-04 1.482381555412386719e-03 3.244388758901343203e-04 5.540522325793780390e-04 -1.800985568752809128e-03 9.599794161562391539e-04
-2.734430626573223144e-04 1.433093667997896231e-03 1.455601127548622866e-05 6.912735248003361701e-04 -2.744114401854712889e-03 1.143948177680689056e-03
4.739772236069735869e-04 2.477413625911463425e-04 -7.173411341806744130e-04 5.792876431582305021e-04 -2.272655565596326012e-03 4.593726499599699517e-04
-3.470965603537304019e-04 1.808457582159864879e-03 1.776771876761557576e-04 8.731108212121260455e-04 -2.414524198440739459e-03 1.867214528577249098e-03
-6.178627454867850971e-04 2.251369299692559858e-03 -1.718451820595368312e-06 4.182484929668016816e-04 -2.116919453517862246e-03 1.713079791489121803e-03
-8.206601932805648045e-04 2.772850595468944433e-03 -6.265874165293256349e-04 1.661597091195808780e-04 -1.755302029856156210e-03 1.457849453206249216e-03
-7.391819986190043251e-04 3.289127161378388280e-03 6.214139325127339365e-04 -1.169567959374830058e-04 -1.790708554150080654e-03 4.160259193783439518e-04
-8.026873301690187062e-04 2.973052879575202503e-03 1.061320206648693311e-03 1.731368261754270658e-04 -1.748391979959990506e-03 1.112637256290729829e-03
-4.519020822430487539e-04 2.514005564377542676e-03 8.583341032557528913e-04 1.891034677622884116e-04 -1.894141897430392379e-03 9.202881574917932701e-04
-1.397170972967465372e-04 1.894368501297735100e-03 2.327358299837846900e-04 5.217558688312428933e-04 -2.382449007873021704e-03 1.602881206318896440e-03
-7.527027742756111327e-04 2.304413010144173643e-03 -5.327858599295879618e-04 2.762386273041663419e-04 -1.112161989511623430e-03 2.208427423771716722e-03
-1.471632966834042575e-04 2.105897143857711571e-03 1.417639006791598152e-03 7.116047377475412383e-04 -2.258682787198399485e-03 7.502058620174467804e-04
-3.933400989343755014e-04 2.355569487041053386e-03 5.788994453217114877e-04 4.084691276667708811e-04 -1.253815062183413070e-03 2.485254938902183106e-04
-5.179471410241423893e-04 2.728483520069430526e-03 1.308408792456173869e-03 -2.745766290156734322e-05 -1.009920060785094494e-03 1.702480349584480426e-04
-1.607621611427751795e-04 2.152178435077354169e-03 1.254422863028729473e-03 5.227553774838026440e-04 -1.660428511018297373e-03 3.331638925704157256e-04
-3.229154506773214243e-04 2.428994718487868885e-03 1.226953599922444215e-03 -1.384699933416092498e-04 -6.822209349574080272e-04 9.800587461414910547e-04
-1.350590580654244992e-03 3.676267901281705941e-03 8.114429141193715616e-04 7.172488932164087973e-04 -2.173336028879888603e-03 8.979547797677418742e-04
-1.247907802663980126e-03 3.417449340642050946e-03 1.030393770213814276e-03 7.909033202396549165e-04 -2.385140817440249174e-03 1.364508675024921113e-03
-1.380100279681515350e-03 3.508748839360673749e-03 1.598244826614519856e-03 5.920492926049069748e-04 -2.384100717012838100e-03 4.741215912988757850e-04
-1.188139269100745542e-03 3.442080987948557737e-03 1.820651201409760134e-03 6.666757458167735023e-04 -2.361850269991052059e-03 6.251964824084402976e-04
-2.324948742609400914e-04 1.906023036379045788e-03 1.868540234714426195e-03 3.736753057125974517e-04 -2.217811912800674544e-03 5.831656392003747771e-04
-6.822743456478832201e-04 2.683225385824826101e-03 9.520081770290264849e-04 7.339890596956349326e-04 -2.270286316482108581e-03 1.073174359011455203e-03
-8.926759254053876283e-04 3.123313726283781771e-03 1.033362026334938913e-03 5.685660471679050568e-04 -2.100352864535521506e-03 3.021316240184679456e-04
-7.250211498808006513e-04 2.822982258333755351e-03 4.339235008511991773e-04 3.771623978252515333e-04 -1.515797663569533457e-03 5.034915426810609041e-04
-6.845096875075418110e-04 3.243092936705831326e-03 2.264549876828200574e-03 2.147182061922201987e-04 -1.443545223948100153e-03 6.139769528451879694e-05
-2.295500106051305122e-04 2.614823645059960802e-03 1.759105379750286512e-03 4.395362825809244543e-04 -1.842425780455013082e-03 8.012714523866573159e-04
-8.498340818250991547e-04 3.363295399097214131e-03 1.323473063897696519e-03 8.720579399500723956e-04 -2.629476209970255107e-03 1.078120213369661686e-03
-1.353276419522123032e-03 4.394500723580082105e-03 2.274584921755682700e-03 7.483468686486415087e-04 -2.986744500727713577e-03 7.562768843898284681e-04
-7.378693538001278047e-04 3.206064588202483037e-03 1.421419901591524900e-03 6.413589726862385957e-04 -1.655418867082884523e-03 4.817191857233230328e-06
-6.125573224173455449e-04 3.101913589888681717e-03 1.677746621493308131e-03 5.038113089477555670e-04 -1.604686651466111008e-03 6.876189734375572071e-04
-9.857702520940818999e-04 3.717477502692865914e-03 1.606035631584433639e-03 5.289155164238389410e-04 -1.757530005573835433e-03 5.476674107921205344e-04
-8.711502422959578260e-04 3.878533949412680398e-03 2.438717614951075707e-03 4.373497677400107423e-04 -1.358932868388513853e-03 -2.835186204045975602e-04
-1.171326860338709440e-03 4.609784565421520819e-03 2.037380729037470244e-03 1.219373125265639220e-04 -6.557156106666572892e-04 2.747293612125967580e-04
-1.469933700184320987e-03 4.420539155960226743e-03 1.925630870144270446e-03 1.591394403718252232e-04 -1.569710250363605918e-03 -2.930979380167603784e-04
-1.125640779112521694e-03 3.555275837271580294e-03 1.476404374227006325e-03 -3.209529091394561001e-04 6.659961556230786306e-05 -3.749681492835961645e-04
-1.436876863642353288e-03 4.451042669258824247e-03 1.926300860597997960e-03 5.805817050959207132e-04 -1.572975701001632504e-03 3.041439450658244177e-05
-1.022012039985019730e-03 4.005842278170632272e-03 2.365125620421734860e-03 1.157453575910201329e-04 -1.191552248709288643e-03 1.491760806458388312e-03
-4.133130667466676598e-04 3.290860790767679254e-03 3.292326773065000836e-03 2.719042275159031484e-04 -1.626197256325454367e-03 1.578827008731440145e-03
-1.185606769530674932e-03 3.483608309595700656e-03 1.870316289730608768e-03 2.431503198636382902e-04 -1.148813696158067221e-03 6.902562521479249213e-04
-1.627532985258875681e-03 4.563657429094445349e-03 1.548875666821639911e-03 1.021784859524958776e-04 -4.671490230743769183e-04 1.084958279287673300e-03
-5.865622857904482720e-04 2.886056974533794499e-03 1.716758673922284600e-03 4.883936912133265908e-05 -1.546715559296988653e-03 5.271135126474551461e-04
-1.058510406013415082e-03 3.784919455566012735e-03 2.453328111240212200e-03 9.694431349699226706e-05 -1.544686359529519196e-03 3.081938757088172097e-04
-1.053530219012837384e-03 4.218100902440217841e-03 1.736789971709495938e-03 -2.522122800330264206e-04 -2.425099725440254747e-04 5.333636838302359493e-05
-1.215990285170633328e-03 3.930098136269174688e-03 2.474804496113204924e-03 -2.365183028061275991e-04 -3.324838582959823634e-04 -4.349293334380757844e-04
-7.809476896529130539e-04 3.425211658146194715e-03 2.746528306436204353e-03 -9.626852677778639724e-05 -8.728492910489879476e-04 4.896342546354343420e-04
-1.362360526428803720e-03 4.482868075149840439e-03 2.512557977840204973e-03 -7.248064918406431768e-05 -1.110166498200680033e-03 6.057455733094166319e-04
-1.630147894674053351e-03 4.725442619588583401e-03 2.755427767132049253e-03 6.489252974828888388e-05 2.905608913948314661e-04 7.250680254199747638e-04
-1.497093127470823515e-03 4.526075857748670765e-03 1.235522114067912416e-03 4.986572293816057301e-04 -9.594676186021268600e-04 -2.774985927927369270e-05
-1.572208149585446746e-03 4.117273730934376680e-03 1.516803302710457990e-03 4.783893036971571203e-04 -1.242160570919515188e-03 2.984993598460375461e-04
-1.352850935750164046e-03 4.241364663615652952e-03 6.612128198239072179e-04 -4.183576036230297673e-04 1.720894823358793790e-04 8.535574211475706070e-04
-1.353387047201986626e-03 4.165883495702156838e-03 2.296885866200021244e-03 3.988597106367298517e-04 -1.080102624180457205e-03 2.777072678073564532e-04
-1.095332976850378875e-03 3.877895432706598543e-03 1.776255100689641975e-03 -1.929438195339490576e-05 -1.003891576435212742e-03 6.570687242897098237e-05
-7.335358632460015939e-05 2.370388487540550648e-03 1.686772023327021098e-03 -2.691541388286760586e-04 -1.129787849047275998e-05 7.956167642156026587e-04
-1.800871686512729155e-03 5.102752965008960223e-03 1.446503837754271795e-03 1.927722272008962974e-04 -1.105541209886604006e-03 6.930967015248776101e-04
-1.632201781582263977e-03 4.743422101012073448e-03 1.522819568802928928e-03 -5.292485390424334774e-04 -4.484126508143282397e-06 1.117298914529209165e-03
-1.327503108640099797e-03 3.893145301627471463e-03 2.269087488938685039e-03 -5.304138585551954489e-04 -3.436390042980794375e-04 1.061980655402383102e-03
-8.681839953418118115e-04 3.557636673583215552e-03 2.656015045024739864e-03 -3.959892664326147057e-04 3.457566642435387140e-04 1.764640660906902385e-03
-9.892370298865325005e-04 3.672216502429642877e-03 2.542705651767913650e-03 -2.843120487933440375e-04 4.026453226894469726e-04 1.870694209382964745e-04
-1.355351812325189835e-03 4.122851924561116328e-03 2.822303106618552059e-03 -9.113743079182021721e-05 -8.861970799095659698e-04 1.082156544134717669e-03
-1.125279394104531858e-03 3.746967514017470434e-03 2.037712273359412914e-03 -1.679074536635883751e-04 -1.251442305608657050e-03 6.838523645224502947e-04
-1.319315347856123404e-03 4.373597105479911165e-03 2.712868636967886212e-03 1.148719763744393660e-04 -1.702204521743052104e-03 6.884308143660082969e-04
-1.207137688925721862e-03 4.103558367242446728e-03 2.228197909720875357e-03 -7.303437578221811440e-04 1.669180749231823264e-04 5.078430186101457692e-04
-1.279331530021003954e-03 4.412763809713659939e-03 1.926021166010976216e-03 -9.703448438059493128e-04 4.303752685659423651e-04 8.645788668205821792e-04
-1.723893007560399135e-03 4.952109797026278855e-03 1.621943765802459679e-03 -6.301290208782854259e-04 2.428551857257184874e-04 1.119851439037600378e-03
-7.973946487679723846e-04 3.982283349218067314e-03 2.430900608603342363e-03 -7.303110589820352742e-04 1.268407023626828617e-03 4.055740521050218116e-04
-1.656044294526050863e-03 5.518644936601709017e-03 2.994324013724615659e-03 -8.991210316906970632e-04 8.983829549531673021e-04 1.214117597984824435e-03
-1.108224422663431699e-03 4.449996018520058216e-03 2.428879759070411669e-03 -2.613262233136749366e-04 2.081189050639431991e-04 1.234804147836432919e-03
-9.837484357603783029e-04 4.179467844836855933e-03 2.400490576358575798e-03 -6.661946172293125266e-04 9.506163927749462957e-04 1.277296151694768105e-03
-2.558533396354737213e-04 3.175150840716949897e-03 2.016186986894397473e-03 -2.042518718632451943e-04 4.926611108829744923e-04 4.565591517076286006e-04
-5.957762106389473747e-04 3.686896806836526246e-03 2.949492977069903456e-03 -4.503334931094363398e-04 6.697875558957786576e-04 2.449418057018017017e-04
-1.014591276585674520e-03 3.700964853849180759e-03 1.134782163441821253e-03 -9.122129085570420196e-04 7.973875103817188630e-04 9.090388057245472279e-04
-1.029407682850842689e-03 3.890466039355898291e-03 1.512196037839515098e-03 -2.817634532722872501e-04 -1.367575581374263507e-04 8.316696217819501960e-04
-1.019052527449256472e-03 3.819276380741347225e-03 2.176322719542636477e-03 3.727021930642483282e-04 -9.857724371393659316e-04 1.282833887941453588e-03
-4.395164263345918004e-04 3.116024851341784620e-03 2.175249688173654539e-03 -8.336947827036666949e-04 1.720497917788652454e-03 5.525886461412903364e-04
-1.144169375591275097e-03 4.668214037719149376e-03 2.944881683507620616e-03 -3.986943344117096968e-04 7.841175781755193707e-04 1.008804227111560758e-03
-8.199677182463957405e-04 3.926134943100731585e-03 1.685507825997311282e-03 -2.491705500889356125e-04 6.853544535907729043e-04 1.074894010522303581e-03
-6.736327173126775356e-04 3.481337665353429617e-03 1.534745836836868584e-03 -8.353494991239486750e-05 3.500723162032799685e-04 8.583098517570816660e-04
-7.999668639801391047e-04 3.427482035901984001e-03 2.194081965675240796e-03 -4.542386703180441646e-04 4.670443135669841280e-04 1.115613210214409790e-03
-2.357790274830151925e-04 2.581018625593109895e-03 2.224911252483362332e-03 -3.499878092173736737e-04 1.577915359562816417e-04 1.220544813426065493e-03
-1.442319158037286015e-03 4.366130273774509324e-03 2.578288820896414407e-03 -2.726926383286772939e-07 -9.760460059006369118e-04 4.952793604938047827e-04
-2.994180311851311633e-04 2.613875284472173127e-03 2.088277816976318556e-03 3.074500046965431953e-04 -1.400095216908018528e-03 1.437668584968333340e-03
-9.081388188439921353e-04 3.699944816138401801e-03 2.674814585538214020e-03 -1.046875718323125762e-04 -8.484702095700748757e-04 5.085872894237022501e-04
-7.429844802790356445e-04 3.398223910933669337e-03 2.548074483099213410e-03 -3.249395924963103697e-04 -6.353212958711782496e-04 1.726000449140009576e-03
-1.187073298409246826e-03 3.854180218961993521e-03 1.896519304293320949e-03 -5.311057385350439163e-04 -2.357715164564107215e-04 1.668156157129733336e-03
-8.898804221330613735e-04 3.320322441994439430e-03 2.591682878800923191e-03 -6.529637640961224229e-04 1.587923843049334372e-04 1.308738970707469529e-03
-4.298545667957905537e-04 2.614036591264202666e-03 7.202785305017510124e-04 -8.032130308312721012e-04 -2.124835641842951666e-05 1.547084775508478401e-03
-1.392140814422097514e-03 4.404182149689190272e-03 2.493666623042376223e-03 -5.520716854511109172e-04 -2.611745938023325849e-04 1.058307664551256123e-03
-8.479287936808462683e-04 3.021283388886471244e-03 8.144649450442197330e-04 -3.914629599613504013e-04 4.145422401700304049e-05 1.294397240274322873e-03
-1.045581361791686958e-03 3.997569854041958977e-03 8.210750462196598218e-04 -7.396918760872964616e-04 8.652425529030540775e-04 1.784375040624959063e-03
-7.015718778369335780e-04 3.566650817798711764e-03 1.069583850318702638e-03 -4.579671620686470647e-04 -9.083854112492472190e-05 3.775713964023986926e-04
-1.053180672060081546e-03 4.389491979927160822e-03 1.377518372115422562e-03 -2.867417794022835689e-04 -4.148071101756949574e-04 2.360014371190077712e-04
-5.507406515122071147e-04 2.977534134494128071e-03 2.126564354267992604e-03 -6.187122511898166086e-05 -9.237406351306673945e-04 3.131682259628557475e-04
-1.427524126753123299e-03 4.499549411486201272e-03 1.441086932238855398e-03 -5.078233305016207743e-05 -4.412213405279164077e-04 1.105862142097305484e-03
-7.361597633454908859e-04 3.012300441548832527e-03 1.840234456100852019e-03 6.631724616834160655e-05 -8.387303823498692013e-04 7.180300270265408714e-04
-1.282894891453907572e-03 4.330420062169191425e-03 2.738199850500950237e-03 -9.304465934920796207e-05 -8.241042986911757250e-04 1.279161799447030073e-03
-8.506715329692421997e-04 3.330045758961110332e-03 1.091939498833899205e-03 -1.175350997456527151e-04 -9.688574829646202794e-04 1.017631878355424379e-03
-1.132851391518352284e-03 3.645024658712148376e-03 1.346440169840001618e-03 1.329416809840598863e-04 -4.867023984299985104e-04 1.375817630076900475e-03
-1.579922549112504479e-03 4.132959312040844838e-03 8.377285893130754840e-04 3.091806106311249195e-04 -6.789161084245066806e-04 1.496540555546624959e-03
-1.754900663961659951e-03 4.421765557113973254e-03 1.594961132025738857e-03 -1.997045829737516135e-04 9.912325839339175895e-04 2.173974675696657439e-03
-1.142628830594679323e-03 3.914760302650125215e-03 1.049812854982203102e-03 1.610219604701189269e-05 3.060629225015071070e-04 1.228724326372374271e-03
-1.402009121782216323e-03 4.073100380709978804e-03 1.183960861638667927e-03 1.721714448341246022e-04 -1.820428318247731140e-04 1.699984475620940289e-03
-7.429057100642836057e-04 2.917769987132752887e-03 3.830874899186753439e-04 6.443548128264971675e-04 -1.162415717757652334e-03 1.454174714369858325e-03
-5.518462289038270335e-04 2.666674126474772016e-03 6.085875665888737518e-04 -8.633426316365135620e-05 -7.142811115719916500e-04 1.340861334545422447e-03
-7.316034255516433438e-04 2.979732771653960475e-03 7.287606282056209410e-04 -1.728857039904366471e-04 6.845869622517797163e-04 1.648330605051975470e-03
-6.520547529671600869e-04 2.828297542234198964e-03 6.343496131659531051e-04 -4.194130989452485780e-04 8.544277084154856122e-04 1.445193557911888778e-03
-1.170872367137602756e-03 3.439234809129975041e-03 8.504570975971996287e-04 -2.281983106167569380e-04 -3.228843032491616289e-04 8.747446064871158443e-04
-3.996450009419564870e-04 2.343742660275555806e-03 6.334029341291122018e-04 -8.671739680607121312e-05 -4.570911327451645969e-04 4.602252203016966772e-04
-5.154816281984784046e-04 2.344421177667656807e-03 5.832229770012635223e-04 1.389720554327524742e-04 -1.024110057194901977e-03 9.811783244822714321e-04
-2.565206494371352446e-04 1.972001273192341714e-03 -9.719165119760616667e-04 -3.307950258544562643e-04 5.537136963672833383e-04 2.221636866276506615e-03
-9.117223047497721939e-04 2.983063631594863423e-03 3.101674524270982541e-04 -5.592285497060221766e-04 4.181012656501990909e-04 1.200987670123377727e-03
-7.291904367599372477e-04 3.078014061009745443e-03 1.223004568636862615e-03 8.986537215287146137e-06 -8.646675553270540427e-04 9.406242838964249623e-04
-4.383546035733138987e-04 2.726807706166753473e-03 7.836107852670958288e-04 2.813897583934842420e-04 -1.219331461177552240e-03 8.951169397068087317e-04
-5.822058667015211257e-04 2.898827424010256247e-03 2.514359621235927583e-04 4.746644237009835265e-05 -4.297981302534177594e-04 1.010649882804497655e-03
-2.667365471232726335e-04 2.091116616762534342e-03 3.947786388845564041e-04 -2.046095334547521250e-04 -6.366700610966019407e-04 5.834409231376039675e-04
-4.891391625042882177e-04 2.352657295839437335e-03 1.298919428190639300e-04 8.852368721176250444e-05 -1.136600287398522712e-03 8.598250959015868986e-05
-8.853330299711186608e-04 3.113956307611518478e-03 -1.413748816663447957e-05 3.974051254398981410e-04 -1.914420004434278693e-03 1.633666219055952828e-03
-4.913041814172950566e-04 2.264777358745994652e-03 3.288788690547845206e-04 -1.051590349886013316e-04 -6.221254786145372822e-04 8.379180070349574651e-04
1.526924081516319118e-04 1.779568730205283861e-03 7.032405811337622556e-05 3.528113545044856292e-05 -1.015668395110991187e-03 5.863442004466351293e-04
2.028760953249936130e-04 1.349230802753609553e-03 -4.900777585563458874e-04 1.053563715833098020e-04 -9.769182932917674055e-04 7.808329808731471035e-04
5.910643919382915865e-04 8.986714167318331529e-04 -4.155318852392655884e-05 -1.085809768159560508e-04 -6.585634428077351710e-04 1.363535895316916879e-03
-3.428765868887290093e-04 2.873541422215811214e-03 8.873457822679640516e-04 -2.463633177812008619e-04 7.099644229090896867e-04 1.526931336916638503e-03
-5.134410073789330824e-04 3.183287264000265581e-03 8.930594825772992769e-04 4.070937923430561567e-04 -1.362468896601111206e-03 9.927142633297126456e-04
-4.572516121194086444e-04 2.989244655486814409e-03 4.628411336999604139e-04 -3.614273690373957424e-04 -1.880379428571707042e-04 1.255143615831268156e-03
3.862466150624790581e-05 1.842678448208586285e-03 4.865045942125843727e-04 -8.320112346925863963e-05 -7.121132779919819768e-04 1.988831603482356901e-03
1.597051920280679292e-04 1.786322572441484966e-03 -7.255874957042649930e-05 -4.793710884613251537e-04 4.194225066238657131e-04 1.046289889389477156e-03
7.523241053784650301e-05 1.758563634798549760e-03 6.539497287510998534e-04 -9.640760339200217565e-05 -9.520792278252548533e-04 4.045205861812494917e-04
9.159753327667006671e-04 1.257323059768913204e-04 1.040729421110690375e-05 -3.886525221317590172e-04 -2.162949769849829449e-04 1.616292577532139809e-03
6.459919201241381796e-04 8.350068325538802282e-04 6.397599367794332657e-04 -4.184119532707104589e-04 -4.667029427253497611e-04 3.943964915079757952e-04
5.189256662520156304e-04 8.568630878870197361e-04 6.430939300921837895e-04 -2.262784625835823104e-04 -3.688219462931870097e-05 7.557694485243250963e-04
-2.758659108117722243e-04 1.232308460876932639e-03 -6.182431714473916396e-04 -2.423141061307583000e-04 3.517645260136284492e-04 1.190833323320211615e-03
8.908676946667445310e-05 1.251330913379560070e-03 3.829162522222975904e-04 -1.916533707031196389e-04 -2.468699163353842369e-04 1.429665102321389745e-03
-2.233307345095845477e-05 1.401914476558435273e-03 -5.620880391270910827e-04 4.259525275939806061e-04 -1.516086515483541092e-03 8.549515479502315827e-04
1.144856137956059856e-03 -6.307126194696754951e-04 -5.264496914564130827e-04 6.940616333585126574e-05 -8.501900393817883204e-04 1.169204887341939369e-03
-6.544301323470788330e-04 2.185312164756021344e-03 -4.537368718747186291e-04 2.091249224023563041e-04 -8.612421218463891170e-04 6.176416027970032217e-04
4.938040514002105079e-06 1.344850698181648645e-03 -3.294154866731532775e-04 -5.348197667579032265e-04 3.726447434987439000e-04 1.464659804511804280e-03
-2.109711646858036327e-04 1.621715057232066010e-03 -3.410135265131259948e-04 -3.044703888630352412e-04 5.648676279843266876e-04 3.716534262771488883e-04
-2.072672261376162480e-04 1.845726079141288582e-03 2.165239906410960512e-04 -3.207531729324560174e-04 4.283468902153334912e-04 4.707208797902617402e-04
9.858504097199423562e-04 -1.211114020863896011e-04 -6.973931042177409188e-05 -1.937642211054915243e-04 -9.541335573507619180e-05 -3.686287046276003759e-04
2.639786990555027194e-04 1.165126739132178041e-03 -6.815814983668986443e-04 6.478896929865778065e-05 -7.038073382620354396e-04 1.062879161809287241e-04
1.888763932319463936e-04 1.609239352299358244e-03 -3.591779509986759876e-04 -1.571183248855767566e-05 -8.508290628959021317e-04 8.497133511514644473e-04
7.487281862663508047e-04 5.928229680448230234e-04 -1.176278095237100326e-04 1.584640129238102486e-04 -8.050235276907332120e-04 1.522313852105505912e-04
8.032479858364484880e-04 3.246830976749858107e-04 1.162303935159780398e-04 2.075221845972152496e-05 -1.217212439794753635e-03 2.057330039514869413e-04
5.679754964386415743e-04 8.429641207171620441e-04 -7.210286653689013288e-04 4.587526125182404347e-04 -1.814639586192825019e-03 -2.345561608236582866e-04
4.986039162998151270e-04 1.047881213910621060e-03 6.407006235182111445e-04 3.406723671435826057e-04 -1.556851948421068832e-03 -5.880177582695444625e-05
7.093530372346292488e-04 9.558083236668340511e-04 2.370471198542216493e-04 -5.791838345040772103e-05 -1.319402641511665739e-03 -1.745098488222660482e-04
8.108558648561688597e-04 7.852488363244739759e-04 -4.298524225051267951e-04 1.031569623777833669e-04 -1.235523925784435964e-03 3.568871868969679135e-04
7.362769640599361662e-04 9.291325254891356520e-04 -1.354397724833318064e-04 4.216180708718096290e-04 -1.470429193413488227e-03 1.267185771834612382e-04
6.461017977642166113e-04 1.010493339407325490e-03 7.767529205987295376e-04 5.481098216938414067e-04 -2.117521268962966729e-03 2.617662658703899677e-04
8.211443941947698137e-04 6.863154410666728270e-04 3.814538047695218239e-04 5.329328445340265463e-04 -2.047328404715455762e-03 2.916126841277101155e-04
7.633247215257660126e-04 4.224199287916458566e-04 9.384582829891034835e-04 2.087562456988916707e-05 -1.034796032521921507e-03 5.652658157598481432e-04
9.681524463288806569e-04 8.493846470524046149e-04 1.616291354073966062e-03 8.060743643568376096e-04 -1.720544517680017626e-03 -2.276913503052966237e-04
1.312702986873046183e-03 -2.178895799354952159e-05 3.870603307129120768e-04 9.092910697824204075e-04 -2.467071383450206851e-03 1.771382075817333750e-04
6.813202766845527806e-04 1.310880731735458628e-03 3.525763648591505491e-04 5.733643500346098393e-04 -1.706704914504785561e-03 1.264170110236135765e-03
3.435912174958330543e-04 2.088418714694365626e-03 9.432142090670286080e-04 6.394661117056738920e-04 -1.924070039735136569e-03 4.209831765051010532e-04
9.430357395387315225e-05 2.676082294278749572e-03 1.857228084747158123e-03 3.185484426281792129e-04 -1.176939329095115202e-03 6.939501380633563560e-04
8.627529620619911032e-04 1.285106271492381796e-03 1.112131569684294457e-03 4.854874446860717608e-04 -1.840912208185175800e-03 2.977547451726922237e-04
1.091091544317123688e-03 5.748334124855106631e-04 9.583978916691106645e-04 -1.406754547071671733e-04 -1.039196303291008453e-03 6.098496413581267449e-04
1.083176708128951674e-03 4.153572574911132713e-04 3.356165365772641272e-04 1.487443699638948849e-04 -1.040203791464410464e-03 5.223730934341107301e-04
1.666708609767778189e-03 -6.269971294805049998e-04 3.998914584543254843e-04 1.006802186764631972e-03 -2.513119823272237565e-03 -1.112172454767099659e-06
8.561847120700962063e-04 2.444939692628656392e-04 2.498933468102404118e-04 4.709279608574714953e-04 -1.807618216085304366e-03 -5.205412574424733881e-04
1.110018355194619969e-04 1.353363260702098586e-03 6.036074336759223585e-04 3.577787734497923336e-04 -1.878706585207546437e-03 -2.511225610426859951e-04
7.121437094549218274e-04 1.087201771018260401e-03 1.418884093286695239e-03 1.323796363490340822e-04 -1.391013224273005954e-03 6.749518974298670691e-05
1.158211190538091951e-03 4.908953436020588963e-04 6.554806437660224295e-04 -8.135361010768092063e-05 -5.604058327800167522e-04 1.067358544255041231e-03
6.411169148128970444e-04 1.405901925626448085e-03 6.810759265758739231e-04 7.263775310788915041e-05 -7.906344013973243615e-04 -1.409208825400053763e-04
4.076377889509459965e-04 1.871167684804026605e-03 9.194180377488078487e-04 4.362992235893152124e-04 -1.824686913599147782e-03 -6.264602900699381373e-04
7.035845024446220862e-04 1.049493891483443573e-03 6.131526751430369090e-04 3.135511953986060618e-04 -1.787382837977802719e-03 -2.397101710741411477e-04
1.689189049626784464e-03 -4.731437834420519888e-04 1.185558019635277963e-03 7.058692319335823934e-04 -2.344046660545516525e-03 6.798327467389247156e-04
6.498697799147109058e-04 1.101412989712804297e-03 5.288787858828164924e-04 3.157355241775655955e-04 -1.178801448580677532e-03 -6.051659143532445509e-04
1.009793802256747728e-03 7.872590295362101804e-04 1.019590104856369804e-03 1.391407157891535887e-04 -7.735095979275573167e-04 -6.271455253860974341e-04
1.523040184304728624e-03 5.011132618293844248e-05 6.447424558924440361e-04 5.051561779578169799e-04 -1.381867408162030814e-03 -5.951107539002630040e-04
5.855131572029860509e-04 1.114990399520777086e-03 5.212331766821713501e-04 6.524422454930050869e-04 -2.083570972869985393e-03 -3.194149283309065195e-04
2.160384496802362922e-04 1.710418012075720856e-03 6.586087190920118274e-04 5.640168580363104887e-04 -1.817064779572345225e-03 -6.317779459072395587e-05
5.842905696158685836e-04 1.549386424067740811e-03 7.519193295689465505e-04 4.410670554046487073e-04 -1.904722268547063462e-03 5.093127532367684685e-04
5.156966750190989431e-04 1.691431297391172636e-03 1.234696016777308680e-03 1.498339298335795854e-04 -1.262024301402403948e-03 3.815356764840140548e-04
1.055461419262448053e-03 8.150146973837345005e-04 8.411841616651971002e-04 3.686666773056189493e-04 -1.672944500781808810e-03 -2.480160100609423595e-04
9.904051298365280052e-04 8.087132170302700242e-04 6.595651726266655440e-04 4.000343991528232737e-04 -1.635755579905063227e-03 -5.131431128674576519e-04
3.743616044465433029e-04 2.136490028129783662e-03 1.161771341688815290e-03 8.179066371731753046e-04 -3.017611210199507878e-03 6.654728660405488595e-05
1.336943141417484869e-03 6.851772441244888831e-04 7.958324361653106895e-05 4.310034899400277909e-04 -1.754901509058690284e-03 1.497388179748576696e-04
1.444181340947957477e-03 6.268642633505053371e-04 7.176400086585598380e-05 2.693782211203444416e-04 -1.049580519408173200e-03 1.560944130326958408e-04
1.089329136601067689e-03 9.264400974125295944e-04 1.930105488302716506e-03 2.954631630490040808e-04 -8.213659709472844947e-04 4.574946291858823441e-04
1.218126488500467439e-03 9.823835149262438726e-04 2.146809114399347157e-03 7.842752753723034867e-04 -2.019202678958161284e-03 5.652582696608172367e-04
7.393568134066726789e-04 1.287974884447463074e-03 9.722222601237526327e-04 4.564080872925935077e-04 -1.335169753404243705e-03 9.149392405032195832e-04
1.319835569172183014e-03 5.804084149381651299e-04 1.858122221540435765e-03 3.004393473295752042e-04 -8.802713039408685287e-04 7.529054727170914930e-04
1.367384538204020113e-03 3.958245495223559202e-04 1.885913722860164217e-03 1.121593521268670745e-03 -2.870703669847608427e-03 -7.596692098886574868e-05
6.811718459732280483e-04 2.056038554034061733e-03 1.807847977057030348e-03 1.147977857118678878e-03 -2.523247888949702641e-03 3.987734594099339759e-04
7.936113486656886078e-04 2.049585038897634281e-03 1.890014846704316225e-03 5.056547061252423918e-04 -1.401202989702230589e-03 -7.089010853448988808e-05
6.092189390301155135e-04 1.990857538305442712e-03 1.841647987772375688e-03 3.076854294536924758e-04 -1.057083657851994995e-03 2.243306037926002974e-05
5.516065492172936638e-04 2.095622247664743858e-03 1.874751533048661222e-03 1.959578822005022332e-04 -1.655059568204632608e-03 3.775177544303167320e-04
-3.587736937872413635e-05 2.914001158929823559e-03 1.588416675726359896e-03 2.094999254747452683e-04 -6.825256111581307376e-04 -2.158521192240328199e-05
3.642999215500873286e-04 2.530462892842348481e-03 1.469736883055366376e-03 3.036265100052952482e-04 -1.537028710377008047e-03 -5.133112821682526495e-04
6.117493485378474281e-04 2.226511680971762080e-03 2.123653100035742362e-03 3.199575246343458945e-04 -1.666876091808452628e-03 -2.343795847231327058e-04
-7.119892697364038972e-05 3.454717408083078992e-03 1.622171548042762373e-03 5.346964187317481462e-04 -2.475375530938066226e-03 4.579746282616379617e-04
-3.886520157789273913e-05 3.311218891660853113e-03 1.715628119473658689e-03 -1.207341183940744919e-04 -1.141064418962330551e-03 -8.790593585759614182e-04
3.353040546367346171e-04 1.793819065321583094e-03 1.445978524626488192e-03 -4.835708277328260810e-04 -2.994002867422061644e-04 -6.739974048072423785e-04
1.483159027597694916e-04 2.258713719520213242e-03 1.455915827738879943e-03 -8.718585741806581381e-05 -1.018375647996939927e-03 3.550952921438716358e-04
-4.989248425447229910e-04 3.295202558343258460e-03 1.361210182320419463e-03 1.508230479607458781e-04 -1.434931824009288504e-03 8.887799003846859943e-04
-9.002975797906037549e-04 4.351380532607020298e-03 1.184668987674315430e-03 7.218073500064005809e-04 -2.577025564954069786e-03 6.254038432643957727e-04
-8.968260226143995924e-04 3.813779138844037610e-03 5.088236302179245489e-04 4.675592971795599186e-05 -8.785880049170761031e-04 -8.959224677102586029e-04
-3.431660880450538870e-04 3.871114706247817325e-03 6.761938007411919492e-04 3.670690893593285629e-04 -1.940349888544405437e-03 4.509659493506773921e-05
7.707935951422445996e-05 3.267859897216594985e-03 5.748592273968206046e-04 4.489694614266856692e-04 -1.629873648282181625e-03 -4.778757696531395075e-04
-1.466342897988525372e-04 3.130061769117668379e-03 1.388607230197859942e-03 2.423175767761076734e-04 -1.386061335383311898e-03 -3.328010509604679425e-05
-3.018567030322074057e-04 3.104016063973612238e-03 9.704644878926749207e-04 3.899977297497118846e-04 -2.026390545132878383e-03 6.737013166014737360e-04
-8.480629962429671494e-05 3.158233832672043169e-03 1.492391926628934204e-03 2.317637684710964735e-04 -1.209237706050366769e-03 1.275066740411299158e-03
1.270638445139612169e-04 2.255523051928799098e-03 1.212726933897159600e-03 6.123495273876152292e-04 -3.232234003814793595e-03 2.970984927301815060e-04
-3.240065756516146474e-04 3.474846168465136990e-03 1.830950987658172286e-03 6.431726304540199505e-04 -2.632423863706967980e-03 4.525744339112087425e-04
-7.469019080021599075e-05 2.902421534924302417e-03 1.375617981939852331e-03 9.602412629305993007e-04 -2.794940176752597032e-03 -1.873298964076249083e-04
-1.167728505154365208e-05 2.779521269666349222e-03 2.005578791463305532e-03 5.207574719993430948e-04 -1.272599721151501271e-03 -2.279158359276895656e-04
-1.062382922009330599e-03 4.661331992876105446e-03 1.492073095025211451e-03 1.872883273921064533e-04 -5.886397613496640452e-04 1.428242581219183816e-03
-1.172993635743553066e-03 4.110466805415304015e-03 1.486390698127003016e-03 8.648631049058160252e-04 -2.763121240236389702e-03 5.833532495843967661e-04
-9.848353398080851931e-04 4.047686612889223740e-03 1.002580524201740052e-03 9.211357784782302389e-04 -2.285166650737484664e-03 -2.108958206305507695e-04
-9.082134206053874871e-04 4.023584906475075745e-03 9.483671972306613636e-04 7.091946340694741313e-04 -2.115790082087343205e-03 6.173922030409541946e-04
-7.515941759076274001e-04 4.168360175768292576e-03 8.177052771894568854e-04 7.521993565497782537e-04 -2.087177543351682613e-03 6.341019907064682302e-04
-1.678681801869914662e-04 2.705262024153580556e-03 8.108268339114352991e-04 3.861988434645821731e-04 -1.735562007596887484e-03 1.503880385487642865e-03
-5.991019122524568388e-04 3.530225697672898302e-03 1.632577356386051386e-04 4.692414121460604056e-04 -1.453027285426334225e-03 -2.793434090666462640e-04
-1.086086148825682026e-03 4.616986231814624794e-03 9.105262482688924672e-04 8.060775665768401459e-05 -9.843335289193785604e-04 8.261775139904542443e-04
-1.868650328631989588e-04 3.037333960675161083e-03 1.613328603183464792e-03 -7.217854432058094436e-05 -5.675880329286867422e-04 5.798497558801888555e-04
-3.271958823349201476e-04 3.490649565879217799e-03 8.902848423307915728e-04 -1.276274016319072597e-04 -6.791544976587074933e-05 -2.849725380349555997e-04
-1.694016515726151032e-04 3.199766963102761760e-03 6.328896034312240203e-04 2.543742370254186346e-05 -1.170717746203088407e-03 -1.715629260250077547e-04
-1.309211642069900081e-04 3.013381941157287393e-03 1.548190374695741518e-03 1.690231764945032819e-04 -1.443996946950884801e-03 -1.107648462179750990e-04
-5.454589699887184371e-04 3.705838094774138551e-03 6.618510374008842317e-04 4.580484252585017690e-04 -1.151367954870011331e-03 1.046588309877822609e-04
-2.355343677911899986e-04 2.899177002126108928e-03 1.007787137143343345e-03 -2.078934923485381835e-05 -2.941720948211065754e-04 -1.446549170281250137e-04
-1.335238135971830893e-04 3.114319320693217583e-03 1.594584461482251737e-03 2.844761320368724346e-05 -1.262617068835428843e-03 1.640655862593048400e-03
-2.806130007803385538e-04 3.026050311152068701e-03 1.735508756874633903e-03 -4.256865641778079766e-05 -2.120201204430663205e-04 -2.898969332738422040e-04
-3.817659885512526309e-04 3.520487913703070765e-03 1.556126649249131794e-03 1.336601338849530011e-04 -8.077519712765895369e-04 -1.930932397209893182e-04
-5.396925511925131091e-05 2.923925192907192785e-03 1.679251781680898056e-03 7.313577321610429186e-04 -2.234862366999899007e-03 -1.756866548832687868e-05
-6.360861233291123388e-04 3.320942739655107900e-03 1.808797447665768830e-03 5.769722104870464441e-04 -1.949457183254752661e-03 2.128363780057028159e-05
-9.267106482355331456e-04 4.065720014258603077e-03 2.029570547207489462e-03 3.548444617085570133e-04 -1.508270634305732211e-03 2.004324012803129144e-04
-7.569371648279725126e-04 3.632281805968852213e-03 1.497792266677166638e-03 -2.933749531906930429e-04 6.715480223110938379e-05 5.473128888285379995e-04
-1.284818490874342330e-03 4.565631434320408313e-03 1.562220548072402581e-03 1.551555969496754559e-04 -8.717500493614041990e-04 -3.241754731515675194e-04
-1.093327023899675048e-03 4.325000738141356049e-03 1.678687968202471860e-03 6.074550597028060845e-04 -1.665060577210196197e-03 -7.468956091342547794e-06
-1.143567633366299793e-03 3.749569682224074448e-03 7.876890511533938578e-04 3.294508640924972195e-04 -8.224553369200846443e-04 7.654713127703629844e-04
-1.054465353118092582e-03 3.453237638943893947e-03 6.924929648686002290e-04 -1.544788570377973594e-04 2.624597907219018982e-04 5.600130325609726286e-04
-1.186795247238906902e-03 3.960554567957227934e-03 6.439194195583114455e-04 4.410703527737036447e-04 -1.101931003753546089e-03 1.772779723789264460e-04
-6.341217893801012924e-04 3.571445691892855857e-03 1.260807139147343461e-03 -4.680265397682254174e-06 -5.899703682776864409e-04 -2.064542790470270885e-04
-5.906345779251397478e-04 2.973881987183606829e-03 1.308220775559197288e-03 -9.320304279113530857e-05 7.302093397782211310e-05 1.101533580084361648e-03
-5.919741640296379568e-04 2.997384444938835414e-03 1.516123774496768665e-03 -1.671728306797963157e-04 1.023998200323526027e-05 3.403154763992082194e-04
-1.066044955471348457e-03 3.805852810281981895e-03 1.708726907298133146e-03 3.364901071595923014e-05 -4.841569757126484982e-04 2.362997053292581972e-04
-1.090693592021782076e-03 3.934710298309745079e-03 2.515517920504172118e-03 1.758608747445813351e-04 -9.781675921714135229e-04 1.058371103185875867e-03
3.422283586753873275e-04 2.086713972312955866e-03 1.562310976694574957e-03 4.536542344372431141e-04 -1.219976737102386726e-03 1.567836426811505053e-04
9.907323193895094422e-04 1.145155630702513784e-03 2.076143993231241523e-03 1.266783094145127245e-04 -5.262115027600283322e-04 6.538920101704106223e-04
4.569738717097623741e-04 1.886184803715374586e-03 2.092891033246880444e-03 1.894236784367002706e-04 -6.891361249985582943e-04 9.667943499685490273e-04
6.173215464985058396e-04 1.888821622874647206e-03 1.649552804606081724e-03 5.067546997097814284e-04 -9.392015433398149486e-04 5.578098287642473726e-04
6.717168453999861717e-04 1.967017701558471630e-03 1.452661859498223518e-03 -3.636648810177830126e-04 7.034900146435412371e-04 -4.165650101455071900e-04
5.831276800099342286e-04 1.843701727703020345e-03 1.781711559737818437e-03 1.783423162943671974e-05 8.756038697110694099e-05 -7.025570248474016181e-05
-1.897273653416018009e-04 2.977848381081346554e-03 1.493129216964999076e-03 9.153050691798720012e-05 -8.245522733810493410e-05 6.788190009044089198e-04
-2.417582063315680541e-04 3.074077990811609554e-03 2.746453555004914684e-03 2.155888693483091437e-04 -4.375166004070920353e-04 4.345141599583884342e-04
1.856862727071372648e-04 2.294813970346209347e-03 1.361217186568052309e-03 -1.174220790400144982e-04 2.043711983509207970e-04 3.198745079256354101e-04
2.770239926886493200e-04 1.997314183264610552e-03 1.934148388099080334e-03 5.002130915502962100e-05 -4.140040799414075948e-04 4.341591180518018832e-04
-2.831555379546660516e-04 2.866849091435500971e-03 1.378312404528844910e-03 4.991954230213928919e-04 -7.384717841451499468e-04 -1.548000593614391805e-04
-4.549380639139522561e-04 3.141753482989992352e-03 1.441978023134227616e-03 -9.834033930070634332e-05 -1.534738796828317585e-04 6.878080846493735958e-04
-2.565777241381069201e-04 2.752021324043745290e-03 1.897425538093217663e-03 -1.137081960112476547e-04 -2.755448488375228031e-04 3.191648216790007007e-04
-4.611563806245406755e-04 2.485902390230296764e-03 1.265888614582438496e-03 1.902661385724212489e-04 -1.141796213100385905e-03 -2.711553211979176301e-04
-3.174716753386363013e-04 3.048585398380470029e-03 1.685041890077777511e-03 -2.654482127371543326e-04 3.489394065390210762e-05 1.057940249633432792e-04
-3.569605765310476450e-04 2.333037503147275191e-03 4.403237645150739205e-04 2.219707978991113020e-04 -2.856628243837988591e-04 -1.298371281205225162e-04
-9.942428446394814025e-05 2.208251594028837889e-03 6.919172224949120438e-04 -3.353778521083328797e-04 1.048579582218718336e-03 3.761603660279648313e-04
-4.369259389927150801e-04 2.743128054001541579e-03 1.064556292082869098e-03 -2.543511974002968918e-04 7.846288472332910071e-04 3.979996022636872813e-04
-5.506669623504442364e-04 2.953305259784851002e-03 1.562825271907213650e-03 -2.443596265148917064e-04 6.168082672913348385e-04 3.515877998141992387e-05
-2.726743389525388729e-04 2.393701906287798963e-03 7.827985632544171967e-04 -1.284204211353826095e-04 4.637537636973287003e-04 5.149012379945814080e-04
-3.914412090329922721e-04 2.494300732362500148e-03 7.278396539319197719e-04 -1.635711193493249343e-05 3.548694400204286292e-04 -9.844983585768245834e-04
-1.870871137660051406e-05 1.927805012249980861e-03 4.370339861364412517e-05 -6.642124989380331578e-06 8.579989541292311155e-05 3.254810453134380295e-04
-1.145589931682373854e-04 2.228174044938362793e-03 2.532752450938329956e-04 1.105183495413976586e-04 -2.744142795597422774e-04 1.063767601820917287e-03
-6.725488468698457602e-04 3.020380825195673972e-03 1.716731692476704870e-03 2.906234960625016760e-04 -8.821759201977088464e-04 6.497613717351914588e-04
-7.855984927687964525e-04 3.045927254063618590e-03 6.333397933232548689e-04 -1.139835393319245214e-04 2.575264769200004541e-04 7.545458589636329892e-04
-6.958463732342485934e-05 2.020332671242117562e-03 3.962773414879015420e-04 -4.329122967491967671e-05 -1.020797601325600416e-04 -1.011913088329948092e-04
-3.905685577519397858e-04 2.559125419933245497e-03 1.091042579497877819e-03 -2.351175586321206158e-04 6.261953321652100144e-04 9.261553063393060392e-04
4.792144536018881976e-04 1.187408499985941361e-03 -6.858255508942956089e-04 -8.669778562028505387e-05 -3.994845038273560009e-05 1.551928596017401176e-04
2.431325117250671217e-04 1.878114016729986058e-03 3.388859322468864904e-04 -4.341304544480919158e-04 1.418212549355287464e-03 1.278954396600232805e-03
-1.898789446371674117e-04 2.550549320403688869e-03 2.704625875075752093e-04 -8.216754721825496343e-05 3.182166486135897215e-04 -1.825835913923612669e-04
-6.342594636722768704e-04 3.318654870398767259e-03 -2.678564474248202481e-04 4.777441861867174364e-05 6.041204221298110692e-05 -1.664733746201137285e-04
-4.525153232247544838e-04 2.387037690849557955e-03 5.056064931135367899e-04 -3.022421332427981263e-04 5.766025127930109141e-04 6.907720068430398940e-04
-1.041490044358707196e-03 3.012053000530309950e-03 4.253816659934145090e-04 -5.643998330008078053e-04 1.587328246093924365e-03 1.098148455940672549e-03
-3.193216481735756994e-04 2.582508122595464882e-03 -1.473880794144061821e-04 -4.810257063441830097e-04 1.776599235032889110e-04 3.305396900989191183e-04
2.529341070214729701e-04 1.601711469019590547e-03 8.620514671553693642e-04 -3.380142485928472958e-04 5.181145167032340931e-04 -2.165558557984739729e-04
-3.212374397078485155e-04 2.155842460403234028e-03 -1.655878926947831919e-04 -4.082765749239173985e-04 4.961732180426237050e-04 -4.443988328403372049e-04
-6.859041296028942645e-04 2.601847670056079212e-03 5.054405633890930944e-05 -6.129812809120845194e-05 -3.274743855564343970e-04 1.205924154198665971e-04
4.673907149139136410e-04 6.965517501877798497e-04 -8.468745987252051122e-04 -1.224476107096085097e-04 -3.017713573935594572e-04 1.008156267815924780e-05
1.972335432243522741e-04 8.308733391320143394e-04 -4.839248257610128962e-04 7.909209024353217792e-05 8.031127590946687464e-05 1.011293427222928823e-03
2.367851635187695600e-04 7.136737874593140733e-04 -2.704457353655042922e-04 -2.978023982827021805e-04 1.641453032986170510e-04 2.284361366416188025e-04
-5.747129634547920845e-05 1.541055854370892986e-03 -2.951415782372133860e-05 -1.142244551931847091e-04 -2.159309335867982830e-04 -2.330134417862912385e-04
3.883481163846472023e-04 1.094470506461814492e-03 2.186404136132533821e-04 -7.691387645480164161e-04 1.409105824321025841e-03 1.143197957931338729e-03
6.073469126420061662e-05 1.516438045914351692e-03 -4.940476257608640868e-04 1.986938787726642050e-05 1.286709985543234020e-04 3.188135012421700423e-04
-3.825152402538547266e-05 1.917130534960611362e-03 2.435047497138479334e-04 -1.721967200487088657e-04 -1.279893553436062758e-04 1.318848657423844382e-05
-6.424291364137198635e-04 3.099491719687293492e-03 4.158742177598150590e-04 -2.053097566616720216e-04 2.615296193174269685e-04 1.402648091755352494e-04
-5.480472702582075972e-04 3.064425250113440337e-03 8.351455055966932293e-04 -2.450696582833469892e-04 3.949852786668011555e-04 -6.347510972330320861e-05
-8.683089806554756965e-04 2.860584054812369270e-03 -1.940018134009679606e-04 -2.184364688615893311e-04 5.336295226521159049e-04 7.499528702538887188e-05
-2.462178628404799096e-04 2.036769259707890516e-03 -6.971400933301367606e-04 -7.985565699047382721e-04 2.118345869521366144e-03 4.504616957389288531e-04
-8.012922935474430788e-04 3.220529213940257623e-03 -2.603625586433854422e-04 -3.593820584773597233e-04 1.050497163470105353e-03 2.846861248676503227e-04
-1.844542323843124422e-04 1.990157548438474533e-03 -4.084279841251034016e-05 5.209038202237968379e-05 8.876173954342580878e-04 2.042712241522850677e-04
-8.177848338556330905e-04 3.190309723349413033e-03 -2.471489515489384793e-05 -3.842487917643387825e-04 1.350415824949662176e-03 1.360991882256980343e-03
-1.874422839988718493e-04 2.011289752885352024e-03 5.072978739629124345e-05 -2.158422459908594345e-04 6.663187394270358218e-04 1.026873002006984618e-03
2.307460182095860636e-04 1.572126877760179073e-03 -1.553350340096218765e-04 -1.431835820843107253e-04 -1.894907047399533011e-05 -2.791890170237136017e-04
-2.425126623046846858e-04 2.356025977127388423e-03 5.110846976778476514e-04 -1.799253680521098085e-04 3.178884282524040822e-04 7.615605541178951162e-04
4.502923548730820152e-04 1.211157344463344165e-03 9.633989091778501603e-04 -1.432432232583680752e-04 4.212902006401571578e-04 -4.331554140706276213e-04
-4.906725087672142785e-04 3.004402903712660895e-03 1.707036259403139694e-03 -1.301156951931921671e-04 -4.896431605292395333e-04 -2.984889839779069319e-04
-4.562140461451538124e-04 2.556470527942476118e-03 1.121590180682422149e-03 -2.034752572541552603e-05 -3.896223038141827461e-04 1.160562035327167806e-03
-5.180588676209262273e-04 2.865447937914044740e-03 1.387835232480672540e-03 -3.180282166299154881e-04 3.452262888854904172e-04 2.995824498485332669e-05
-4.094151594236339039e-04 2.627193861570540929e-03 1.129982908064447499e-03 -2.714183512579072506e-04 4.437830512890747698e-04 2.840925358143813655e-04
2.323516043913152057e-05 1.855487580144097974e-03 9.418358868514375808e-04 1.423983066589079713e-04 -2.597640593112139282e-04 -1.011610732515318232e-04
-6.796007692677570643e-04 3.190083079104986258e-03 1.953470223215445379e-03 6.372363795900456572e-05 1.170456221457106291e-04 -2.832428636630166560e-04
-1.289243881322707768e-04 2.546468412982284303e-03 3.061205124840774006e-03 -2.812843859220176220e-04 2.424830258770600323e-04 1.929446952749421266e-04
-2.628204058618775069e-04 2.729448528588921535e-03 2.571327070345793848e-03 -3.099655340724704299e-04 8.651461070331872318e-04 3.354907454510957371e-04
-2.949461583385930286e-05 2.179772514197324870e-03 1.599610575574526199e-03 -2.206948370528656720e-04 2.637469895009026885e-04 1.335650552269980907e-03
3.165109400158920474e-04 1.844522629799330658e-03 1.618292905113771383e-03 -7.985146077000185132e-04 1.516321409639841307e-03 7.362789093908364384e-04
-1.779397415379180974e-05 2.744657155853042450e-03 2.400827588768435390e-03 -7.255613051170839434e-04 1.527487019822950038e-03 9.659682913394133062e-04
2.214581028730307384e-04 2.797264696481895421e-03 2.788757832618772321e-03 2.070355623847254306e-04 -6.704682314957135679e-04 9.659959229723826413e-04
-1.616050809176297967e-04 2.719836050971244801e-03 2.585116706512277217e-03 -5.528559941896703592e-04 1.408839247689097369e-03 8.783624136000704697e-04
2.148941551510679705e-04 2.303992460236061433e-03 2.202347828523818461e-03 -6.715653837776055591e-04 1.017347617584374742e-03 4.791013828317704139e-04
-3.271365763171240216e-04 3.422206236053112506e-03 1.958339726462909273e-03 -3.075715661613489496e-04 -3.741687988470645203e-05 7.967189301233491882e-04
-1.233447577144689174e-04 3.292745021289097355e-03 3.315671962211043551e-03 -5.156853578419496415e-04 9.625493324111199407e-04 1.855424607990096468e-04
-3.752842225218690209e-04 3.354547582709747899e-03 2.925297981304763890e-03 -4.387243839937956733e-04 8.329345628682200417e-04 8.552205213890038717e-04
-4.250441415854194598e-04 3.074000038078342906e-03 3.028666226354206382e-03 -7.506652729737065422e-04 1.294801694424989021e-03 8.843348874253073588e-04
-1.026263132432596705e-03 3.757742255673292547e-03 2.417774949115346784e-03 -1.474727237570749969e-04 3.304117441058061246e-04 1.713801502641669862e-03
-8.222481459232791352e-04 4.003482645181449980e-03 2.060616687112110622e-03 -3.919958064334509587e-04 8.552584419712544244e-04 7.809705322976068969e-04
1.092226271645086594e-04 2.648669432670063169e-03 2.939486156895898886e-03 -3.420005390164770334e-04 6.196251921679856844e-04 6.767269387889936986e-04
-3.048179393200485879e-04 3.120329613936491733e-03 2.635315527595002462e-03 -9.475162783537666579e-05 3.360564126036080681e-04 9.352037114008008006e-04
-4.396516907145707129e-04 3.047463576075853074e-03 2.714538867803685095e-03 -1.782937083884454459e-04 4.675511726708959427e-04 1.615926444664003269e-03
5.365110359273716871e-04 1.746875493595923413e-03 2.648676154441218910e-03 6.153322145211888544e-05 1.384955355702236759e-04 5.982404800607620757e-04
4.098188353316455958e-04 1.778146487896371938e-03 3.125273207258140798e-03 3.061593257571175366e-05 -2.476725432474367232e-04 7.859516090493096942e-04
7.267351854792474669e-05 2.059659340203583329e-03 2.307015205836385197e-03 -4.398172251316229326e-05 3.239420100894488310e-04 -2.441604223812806609e-04
-4.414357312256932814e-04 2.654011655826805580e-03 3.087084789322132317e-03 -3.076572178500079700e-04 6.379572903780519845e-04 3.823730428348664926e-04
-4.950147682775604945e-04 2.455652228317014608e-03 3.315477260462155584e-03 -5.847726927419957159e-04 1.294128560381156917e-03 3.055591136859627226e-04
-7.111977778478249974e-04 3.639539329217071802e-03 3.050977275040955578e-03 -6.515538468559792500e-04 7.469074310469752363e-04 6.944072190499581522e-04
-1.217214064486052232e-04 2.088102236704296455e-03 1.559777190576676223e-03 -3.490215822318966246e-04 1.443075549940022384e-04 1.206830144326369748e-03
-4.012114471742917951e-05 2.363747098204052339e-03 2.962502385637612659e-03 -7.641805191553354120e-04 1.433265045331086514e-03 -7.384215157617840942e-05
-1.172987857003522736e-04 2.886526983718315509e-03 2.979508592337747064e-03 -2.690414654940809181e-04 -2.003003348239093512e-05 4.290377547343121622e-05
-1.749499567860711424e-05 2.407427293792761130e-03 3.084320344765756512e-03 -4.114978080390470849e-05 -2.271842439007058507e-04 -4.248819544023078355e-04
5.168531453575747787e-04 1.931598540283761605e-03 2.983994246396717495e-03 -9.468438507588460766e-05 3.835266290520753223e-04 1.869245715655455588e-04
5.403474293185247905e-04 1.945814552054751009e-03 2.990859178721029521e-03 -3.710858975956856601e-04 8.045597148381384905e-04 3.034601317216275001e-04
6.719083099898613947e-04 1.916525109435357997e-03 3.207695233549722087e-03 -2.550672715511312339e-04 1.980837046364130683e-04 -2.245552494496380906e-04
-8.008305315693271722e-04 3.968696763344718020e-03 2.619274670451727117e-03 -3.383778319877991329e-04 8.182812741774041091e-04 1.047704799866016733e-03
-4.435193841707838012e-04 3.312070787211311186e-03 2.197848718665699509e-03 -3.081961055967583356e-04 8.189395881272772126e-04 1.657717411161650691e-04
2.030801299014082205e-04 2.757419815058649581e-03 3.356013084747115714e-03 -1.814121749776800136e-04 7.007399239337029021e-04 7.790404805492405862e-05
-1.131420691237406675e-03 4.925793613294581277e-03 3.049217824528659224e-03 -1.057268192800408737e-04 2.416349752773748211e-04 1.170263810947462827e-04
-6.546552435166986400e-04 3.344966605675873169e-03 3.068355817375146340e-03 1.844221812552921920e-06 -5.187108574805518674e-04 -2.515076907832282426e-04
-6.214231665317699986e-04 3.136112227580662576e-03 3.259398667413261966e-03 -1.822091800854986135e-04 1.413577937102306189e-04 1.261093598481806129e-04
-1.224204452558148078e-03 4.657658567456437158e-03 3.734304436470531514e-03 3.772357008871850574e-06 -2.755427659584526283e-04 -6.614504282837203961e-04
-5.877909191645354272e-04 3.870159782025948091e-03 3.404238076887140287e-03 6.314376967607794903e-04 -1.317302903933391476e-03 1.032398173770218393e-04
-6.831426630900855248e-04 4.100121970338580293e-03 3.440029469805200215e-03 1.754557321445578502e-04 -5.136332860981652256e-04 -6.740493713947504810e-04
-8.595609582767618599e-04 3.997876075230362772e-03 2.248961804620289943e-03 2.449777635173473376e-04 -6.095772001427405239e-04 -5.440108221579127582e-04
-1.393187675515739207e-03 4.846060961063307186e-03 3.558574529495626710e-03 2.721851348750287721e-04 -9.535191347546532938e-04 1.441957588808867987e-04
-1.614597379458870092e-03 5.508504762036910141e-03 4.461534088752270796e-03 -2.301757149373554628e-04 2.715248435812926946e-04 -8.034166569719456428e-04
-1.279261847292581435e-03 5.202485056215736675e-03 4.433629826459919293e-03 1.296107792074390245e-04 -5.132130354104154791e-04 -2.943550207152876089e-04
4.067235666345473365e-04 2.559299048426697237e-03 4.429445809740670953e-03 -7.774542061481695123e-05 2.115368946948624289e-04 -2.337134075523622501e-04
-1.885588913302742569e-04 3.081526447064987691e-03 4.188329718121502551e-03 -5.356649132928443862e-04 1.370811789726234051e-03 -7.620618555395919369e-04
-8.371423379937843572e-04 4.522151056572019934e-03 3.879024489980514509e-03 -5.070595182583321082e-04 1.212521952759791893e-03 7.298679577292317873e-04
-3.871107607999223817e-04 3.184501835130615875e-03 4.170714545654220437e-03 -5.781244918767979284e-04 1.413279514614501110e-03 7.013105449203795635e-04
-3.789008318259780468e-04 3.687467519666297669e-03 3.903675532553172681e-03 -3.894666810081717171e-04 5.960965288716647305e-04 4.647366600449661018e-04
-6.353651930586792177e-04 3.891303780319241117e-03 4.362210918440568436e-03 2.879730552922855230e-04 -6.343979158835359820e-04 -7.342142665768097405e-04
-5.114122641159783711e-04 3.714489653333929130e-03 4.723758080404680954e-03 3.679567049465831620e-04 -6.388792125868747191e-04 -1.372511014175852582e-04
-5.105336378286081528e-04 3.961072058589848628e-03 5.013089726618426105e-03 8.162424604338811354e-06 -2.496522691199132586e-04 -8.637948438946740611e-04
-3.710755267828914038e-04 3.272370691630146523e-03 4.396669779170664372e-03 2.070408810883322005e-04 -8.244403884196647731e-04 -3.565149105014105905e-04
-9.372734222561403955e-04 4.545517054487525389e-03 5.106266924370675420e-03 8.034599469655852311e-05 -1.354030713137738739e-04 -4.428716265881015631e-04
-8.533298085967109658e-04 4.249901958009921765e-03 4.807583373259165585e-03 2.066333848790934515e-04 -1.484917022415627175e-03 1.458843860366382987e-04
-9.903562442348482365e-04 4.720187836439084482e-03 5.163323617073042014e-03 1.829309008153641274e-04 -1.593387465911579861e-03 -2.754472373045485775e-04
-9.447917192805983539e-04 4.378818485361601204e-03 4.486225389531611762e-03 -4.390097366671979703e-05 5.765784874072268917e-05 4.308846137294665294e-04
-1.156801554398086520e-03 4.825409996077724764e-03 4.403167063395480203e-03 -2.869089694612945518e-04 7.305097042917568133e-04 -8.651945174152948109e-05
-7.081060762430865102e-04 4.325180636958808264e-03 5.034174580163536770e-03 -1.035817199571519704e-04 6.003462302424917131e-04 5.070967129892891211e-05
-1.416021206173912091e-03 5.209533447148486339e-03 3.973563749836168252e-03 4.091105406442009759e-04 -4.405230049901694752e-04 -2.913137672794287075e-04
-1.212380182216506522e-03 4.699905574303487460e-03 4.610582017223750426e-03 5.054852503499655467e-04 -9.327794932407736453e-04 -8.020951798815011439e-04
-1.808895162046935149e-03 6.086706932553665253e-03 4.105401953169885744e-03 -2.888445204493777282e-04 3.473187379208337016e-04 -5.689952623082276386e-04
-1.931610521261124163e-03 6.077769507217450559e-03 4.229641286304803779e-03 7.890669739299596263e-04 -1.263065354185093211e-03 -1.080112682474870063e-03
-1.295624119853788564e-03 4.546694949982755217e-03 3.503285126379410055e-03 2.175171094242492548e-04 -2.246267060211935352e-04 -8.437668392822934285e-04
-1.029148012618559972e-03 4.131741334659206136e-03 3.173118656969006052e-03 5.693004701846226959e-06 -4.787166665070537739e-04 2.896880047058099285e-04
-1.536323027756389447e-03 4.987262226488873781e-03 3.077375866141681630e-03 1.070607171725161655e-04 -5.332490165521138088e-04 8.139991490274651022e-05
-1.221113335926208091e-03 4.616886697571751831e-03 2.872600384592782427e-03 -5.108003243145435926e-04 4.595635575823157860e-04 9.984861804760202311e-04
-1.990847729026472019e-03 5.722433929395940276e-03 3.595799723375061891e-03 4.419493784614106141e-04 -1.294430789438889319e-03 -7.881916743804730577e-05
-1.015609205511833245e-03 4.057026189130120454e-03 3.633948133204692628e-03 -4.581132215218992632e-05 -4.212969687521247292e-04 -2.360078974749753235e-05
-1.238081495223388156e-03 4.315932842645591946e-03 2.937178907812196000e-03 -1.171186678524058504e-05 2.004085102722423842e-04 -4.171493071410660122e-05
-1.168130224353331349e-03 4.221989655416854247e-03 3.397945248674239492e-03 4.939134249776092143e-06 -1.625213377475586514e-04 -3.474503958095093701e-04
-8.655196088439348276e-04 3.593616865813160314e-03 2.947015734920924342e-03 -3.530507950835290064e-04 2.299657487419752653e-04 2.324665075033055680e-04
-9.464642185666530001e-04 3.721299252839137608e-03 3.003164498815222641e-03 -4.383643969531175180e-04 4.722151764519213297e-04 3.854676058475709649e-04
-1.023184126461703855e-03 4.126241283708474358e-03 2.590358991783880786e-03 -1.761694630339456042e-04 2.655982975720767619e-04 5.896900137675607952e-04
-1.343544166862525218e-03 4.550363937411933644e-03 2.451225294311407295e-03 -3.444458133683069240e-04 2.326580614369438103e-04 3.407504511892175134e-04
-1.832662647447272537e-03 4.932094473404505415e-03 2.124130165526076468e-03 7.078491773235074454e-05 -6.293893658425692931e-04 8.882740900703564330e-04
-2.303200439633336719e-03 6.571585973071168360e-03 3.667871441329569743e-03 -8.799849643780360831e-04 1.576538059873326941e-03 4.966459977049535787e-04
-2.077905290178679813e-03 5.908709785989359371e-03 1.592254345443269237e-03 -2.218176159913676085e-04 4.605994565195094910e-04 1.429796890144999970e-04
-1.233721878768964837e-03 4.332650814860534473e-03 2.241406611149432751e-03 -1.643771186143167754e-04 -3.145852341416839441e-04 2.492359729284578454e-04
-1.714903630390596321e-03 5.106638177021302280e-03 2.026169740529686590e-03 -7.891228543529606491e-05 -2.180495281393259185e-04 4.574623659115822352e-05
-1.620753510841006165e-03 5.038101563553022515e-03 2.626662105554661460e-03 2.007259131783951380e-04 5.719266938079808199e-05 -7.356568316637108855e-04
-1.298268116576154320e-03 4.075451891299722296e-03 3.021875866283961053e-03 2.342389788442121492e-04 -1.464357380787849284e-04 2.218272920214405328e-05
-9.655095593698291307e-04 3.312690806466903320e-03 2.871318488052990690e-03 -1.904170359981334460e-04 5.596076906393545681e-04 2.243636610659756076e-04
-1.628326054949277802e-03 4.227993962351511183e-03 1.711835472539788424e-03 3.274059538803933064e-04 -6.618322436587161439e-04 -2.246584224416227826e-04
-1.269045112621374795e-03 3.727829143225720992e-03 1.277619161112332697e-03 2.428169502901036882e-04 3.052759773839933805e-04 2.263342429523963111e-04
-1.354627226421121827e-03 3.987148787240309654e-03 9.193950467503501619e-04 -2.396319438384570668e-04 1.525505210748976130e-03 -4.783342835965293622e-04
-4.452810240406603667e-04 2.303656696824047528e-03 9.136711908954689345e-04 3.169021353515605083e-04 -2.180422612341471314e-04 4.453075021806084956e-04
-1.160931242888563674e-03 3.569693886739670058e-03 5.945627206286785600e-04 4.658680560400857993e-04 -4.884170395987757519e-04 -5.908249748096959563e-04
-1.246686734342339429e-03 3.809196393884643587e-03 7.367026779422381497e-04 -1.292713710087029563e-04 6.502710705729758574e-04 1.277047482130246655e-03
-1.419113693097300314e-03 3.949276995029475310e-03 6.266770038094008916e-04 1.572288828378223303e-05 -1.556356376444904279e-04 -1.793037089502692188e-04
-2.201852884968831525e-03 4.906425870561995604e-03 8.544908923714668271e-04 -7.939033310327376172e-06 -1.434995254777758785e-04 2.884686128435378022e-04
-1.666449831992336972e-03 4.012440249913894197e-03 1.389384824226316557e-03 4.461916966800240792e-04 -1.256418945797483332e-03 3.367061780293253699e-04
-7.266582807197579123e-04 2.845547513729088703e-03 8.669524324433296701e-04 -7.067473407066954694e-05 -1.061071241075570008e-04 1.369838490565352621e-03
-9.003827540926894694e-04 3.141945805263078161e-03 3.821648936767612238e-04 2.895362614347108082e-04 -9.557538401657014911e-04 3.460771526566694509e-04
-8.802619941760047792e-04 3.086305254996572160e-03 4.801279433387917986e-04 1.558740306004457532e-04 -4.889469841933690320e-04 4.978960287770774597e-04
-5.372291980781459695e-04 2.747210540058459254e-03 5.570035307945196993e-04 2.931035236101530816e-04 -6.649483871853914454e-04 5.835824101818635427e-04
-4.787141886176329983e-04 2.627722899661222127e-03 9.775916242419756957e-04 4.621384622188181917e-04 -1.123865106563866172e-03 -2.994579501603388525e-04
-5.115006888269655379e-04 2.751433678465279795e-03 3.506542128962097699e-04 3.633448529526996096e-04 -1.005338826339867127e-04 -4.901502481077917592e-04
-1.310055443211253796e-03 3.999451870826556052e-03 -4.807605415219844244e-04 5.868098208317197454e-05 1.712903541421935383e-04 5.523004618271632436e-04
-1.093934073632405911e-03 3.605693381571686666e-03 5.553869431945128877e-04 -3.933459904103034886e-04 3.538251470654031443e-04 -2.912624318559271894e-04
-1.108142502340166971e-03 3.259810978627294790e-03 8.409219529778090866e-04 -1.345452894905381155e-04 1.482773575623001522e-05 7.370391838823635343e-04
-8.686554966391257359e-04 3.294070792234980814e-03 1.038042805554143877e-03 -4.874554760547998838e-04 8.084352333813733978e-04 7.496653429527115305e-04
-1.540505704993051740e-03 3.553037723893035134e-03 6.343026439603046763e-04 -3.059882549986735287e-04 1.159201271200639314e-03 1.269029447453606145e-03
-1.108925894919935004e-03 2.939268994006270612e-03 8.169455223716691602e-04 -2.870351123330197227e-04 6.212164825964874675e-04 8.900308491920563966e-04
-5.892392437468396346e-04 2.346445356527088189e-03 1.478986306613594654e-04 -2.147534574226162322e-04 -3.264356178843684812e-04 1.801521276517844259e-04
-8.042005248364559027e-04 2.876119210986505075e-03 -1.031743350859573116e-04 -5.830772038682124469e-04 3.820527292289422261e-04 1.170198089108315866e-04
-2.753305874324041063e-04 1.842912337229394302e-03 3.962182239073802604e-04 -2.791844179629591398e-04 8.741523047316014454e-05 6.677797415274093181e-04
-3.744122809947735843e-04 1.260704119620056126e-03 2.362010552522380170e-04 -2.028310829931950223e-04 2.553750595277638627e-04 5.757238497245385517e-05
-1.986256022629474295e-04 1.252604927349304596e-03 9.448433348598748614e-04 -2.076909928518592247e-04 -2.386434711259069214e-05 3.849486000211984455e-04
-5.744711504688766257e-04 1.654995626190462581e-03 -2.980641322406112135e-04 4.540949399195967368e-04 -1.455895510299873557e-03 -3.517713255751109963e-04
-7.863489122165476068e-04 2.763398143295868904e-03 9.445542387805506805e-04 -4.209634475965839842e-04 3.473506399925308267e-04 -3.017823833366613012e-04
-1.273195816692622136e-04 1.703713775247527127e-03 2.770115845956626984e-04 -2.156068545917974155e-04 2.264511873514062708e-04 -3.064885509162137956e-04
-6.513006515660135472e-04 1.751392408583560050e-03 7.465066135908188585e-04 5.860700769975690512e-05 -2.238779916725308877e-04 -1.637368601988453600e-05
-6.682127631319717369e-04 2.224938749632250461e-03 8.459031098210310212e-04 4.986971562147238680e-04 -1.176539781502892014e-03 -2.031135038899601307e-04
-4.082253852704038118e-04 2.129816568622990361e-03 8.206577250866948147e-04 1.425358991010607502e-04 -1.106643961714035267e-03 1.022210448742239073e-04
2.522181179530706132e-04 1.274260913031818269e-03 6.107432197336817338e-04 2.719652143183369378e-04 -1.505513146053365572e-03 -2.085721332672480345e-04
-9.108602594898990677e-05 1.372571623282282070e-03 3.941165638419159931e-04 8.523619935988410549e-05 -9.711682023718482383e-04 -4.618809770562816008e-04
-3.594883769861445424e-04 1.702475713026801616e-03 3.344281710249881207e-04 -1.471771978172675211e-04 -1.973739898414065760e-04 -8.584034259491731098e-05
-4.336911203484642048e-04 1.734831057152224189e-03 -4.218226262227049044e-04 -2.643619553436394416e-04 -2.198656899971222333e-04 -2.877940570539037728e-04
-1.124438976077759157e-04 1.194090807628449659e-03 1.391946884662505711e-04 -3.358594031244228786e-04 1.915667489336391198e-04 -8.126365126259359932e-04
-6.195170617551594558e-04 1.846497414051798385e-03 4.544164094113123820e-05 -1.859187628203264682e-04 -5.095400308371168807e-04 -9.373679854013860710e-05
-8.290752263192680948e-04 2.067116478633206338e-03 2.720636708040869876e-04 -6.556845862806095831e-04 1.609200493074723550e-04 1.656287162291317965e-04
9.003306930551748487e-05 7.475226051551632066e-04 8.700647431187641520e-04 -5.128390235919827109e-05 -6.373777493988343895e-04 -5.324519470649851255e-05
1.340736916544777932e-06 1.054524526340873923e-03 -4.681880056809899367e-05 -5.211114558805383891e-04 1.025170410239931596e-03 1.281398053660402292e-03
-7.638502535163506531e-04 2.074645310063176051e-03 9.463447026863730689e-04 2.157326985212762763e-05 1.356657629222534581e-04 9.924163433076764831e-05
-4.034740135915573702e-04 1.673882776747374988e-03 6.614033526717447500e-04 1.325643153580809033e-04 -1.259646972752022603e-05 2.096666731576178177e-04
3.395296947630533843e-04 5.224314878925697282e-04 6.847404665743884794e-04 2.027933789695608865e-04 -7.574473536929025082e-04 5.723517248467627130e-04
1.674371671923904556e-04 8.871705864791012367e-04 2.048134884082480141e-04 5.816348821291041733e-04 -1.783516261182921392e-03 -4.706825204683429478e-05
4.268005144800147629e-05 1.253606042822587047e-03 4.021788313923451569e-04 1.015432235076019392e-04 1.331371117353400790e-04 -5.500181234333739733e-05
2.934191351001719933e-04 9.375623352885884172e-04 6.636606567971894965e-04 8.093394076584133306e-05 -1.305202098733441511e-05 -3.473529905279754419e-04
4.044488983711535786e-04 4.702606541113717978e-04 7.985032888731754836e-04 3.446610452264315533e-04 2.303281499703571178e-05 -9.597592180165028788e-04
4.836984029319636356e-04 4.688086469388244798e-04 1.270130680852300928e-04 2.282204554407243663e-04 3.722849096628278809e-04 3.438328428277597566e-04
1.527720834848941486e-04 1.113443444991203159e-03 3.950529690077458000e-04 2.281325363376903825e-04 5.089559726979787577e-04 5.808072875339701825e-04
8.973333956889064950e-04 -2.833424370200581747e-04 -1.688400000818283866e-04 7.766365567617686694e-04 -1.439139080251605144e-03 -1.071643410919367921e-04
1.146856462945660673e-03 -6.013253224142339759e-04 -7.207659221728597229e-07 6.563428673337938415e-04 -5.417101536760322291e-04 -1.577245058705524072e-05
3.504698157027401166e-06 1.499016341541840316e-03 2.686128359591544341e-04 -1.271599248362779066e-04 1.043715663827884959e-04 -4.490922574613239100e-04
1.119837056031680426e-03 -6.898557342613551285e-04 7.689075178939527551e-04 -3.232011905537068310e-04 6.182098645624259804e-04 -1.800942119210228315e-05
4.914349873798805595e-04 3.359056599706014470e-04 1.725232799266038708e-04 6.752084318442778705e-05 -2.367096009910990226e-04 -3.091520557217152031e-05
7.127517004737674976e-04 7.183104005952002939e-05 -3.929647608502710113e-04 1.170787703892420977e-04 -3.890751195054996912e-04 7.345179863267649063e-04
6.139691488522486858e-04 3.899564451831665944e-04 -4.444509148356502563e-05 2.292563801608097349e-04 -5.817228954982901160e-04 5.980311855000061509e-04
8.388531604581077111e-04 3.682579167645313491e-04 3.744672402950984533e-04 2.306531797193151563e-04 -2.810021865388542730e-04 -5.498779329018990626e-05
1.445370251056360888e-03 -3.890484299895308716e-04 1.268298520035435022e-03 6.544894757057735614e-05 -2.179447153255222849e-04 -1.079214544723298801e-03
1.049284799558286053e-03 -3.119501558969267900e-04 -3.003798314849372500e-05 -5.993125187520807447e-05 8.617052354578668989e-06 -8.338582563648398770e-05
1.304962489200537723e-03 -6.454747170530484961e-04 3.787266450634985127e-04 8.007726426617741084e-04 -1.965457700071631189e-03 -8.983694636753672977e-04
6.288526681050251362e-04 8.332718663845335716e-04 9.853501995903035573e-04 -1.001039652456059512e-04 -4.737929821627776547e-04 -4.566298678255022777e-04
2.154185548370693990e-04 1.358511578720668356e-03 9.392533815942411511e-04 8.208739172769870186e-05 8.952688254810001319e-05 1.616395006984696530e-04
1.346721201758245470e-04 1.399644324239709969e-03 7.146599613750321840e-04 -2.246544368185838755e-04 1.818982724406550499e-04 2.457813827338674231e-04
9.235821948210399916e-04 1.901530276206063572e-04 -6.096886921529902446e-04 -4.849219744614276478e-05 -8.671684940836906028e-04 -9.520780396578123540e-05
1.220830093675794557e-03 -2.578266724678740366e-04 -1.877223749572681181e-04 -2.218513110963301347e-04 2.586121097604190933e-04 5.830171109618700957e-05
4.778855177483908685e-04 1.150015474932933150e-03 9.128364416890119570e-04 1.707772037292127211e-04 -4.572124385478241668e-04 -1.294260833783510210e-04
5.637923723884060529e-04 1.339244296386077424e-03 1.798054030957694409e-03 -2.440406344637562194e-04 2.934205038114647349e-04 -9.351883009384814828e-04
6.145733441225448984e-04 7.925960384174020844e-04 5.769961979349631006e-04 5.192123782388737360e-05 1.976747204794301362e-05 -5.168233125911648887e-04
7.462273773618829757e-04 1.145904617162081312e-03 9.259769637231917566e-04 2.463852165056759158e-04 -7.296101320724739450e-04 1.035020863651183983e-04
4.308914413202506125e-04 1.538921245924226465e-03 9.563601251231697038e-04 2.671417729188951557e-04 -4.458352453135711632e-04 -3.851750161669434055e-04
1.045474319606060163e-03 5.357645922219888852e-04 1.259399110646135939e-03 -2.383208809620773034e-04 7.022795606132604474e-04 9.517571725894469811e-04
1.176259216862260166e-03 2.231402284025147645e-04 7.168756026720473143e-04 3.947364303346191997e-06 2.310739122351318769e-05 6.868710714367678820e-04
6.818620846525294370e-04 1.318210487285770326e-03 1.146872751341189520e-03 -2.388304574163768723e-04 2.184325204532792811e-05 7.293037525048879852e-04
1.084977780795144675e-03 4.935970043365570711e-04 8.694460250667614479e-04 -2.423928935722621564e-04 1.340619071230998239e-04 4.752790479148330180e-04
3.980383171010242849e-04 1.201046776339498648e-03 7.556371458054078703e-04 -1.718650833971689131e-04 3.387887789438194627e-04 1.343732395265946969e-03
2.963251131170385830e-04 1.666922012607271932e-03 8.108152609714223101e-04 -4.117127936451426651e-04 8.009607614699207302e-04 9.137623087548589571e-04
-5.161937463636070630e-05 2.008164720731826433e-03 7.507506888860268970e-04 -2.561785269927381570e-04 4.067383065161400734e-04 3.877438170778352592e-04
4.426191203025768182e-04 6.385261395968109361e-04 6.683640446134677185e-04 -5.270125981061609137e-05 3.671720830531664771e-05 7.465020129701192169e-05
1.238138500524415923e-05 1.602671485227856983e-03 4.210894380738288735e-04 -8.774449448877442298e-06 5.835992908584001571e-04 -2.102168974630817095e-04
-5.712560952132999387e-05 1.852520715500590928e-03 1.382331247900745168e-03 -4.767099288073026815e-04 7.241124922938684937e-04 -3.716851092420850669e-05
1.154225677234967475e-04 1.278535730948746106e-03 2.443116034162376438e-05 -2.796061501821073703e-04 6.203744582907967306e-04 -2.666713870126996198e-04
1.685396901495221059e-04 1.101829555219168951e-03 9.857166149295501847e-05 -1.178587639599586439e-05 4.317236026440341898e-04 8.371895406893588559e-04
-4.438412789807868715e-04 2.480895776404467082e-03 5.644891271735712028e-04 7.649525360104141719e-06 7.548143003968199680e-04 3.869133616450571764e-04
-7.798897268111448788e-04 2.937633128610978028e-03 4.475529089662750107e-04 -6.009077462641169336e-04 1.438146390358169789e-03 -5.610646815050190916e-04
-6.212652120895331871e-04 3.284108747376074215e-03 -3.863780353262169336e-04 -5.435602571786131562e-04 1.073984536338870067e-03 2.903520490865670197e-05
-4.210735700928942230e-04 2.238251493594760680e-03 9.656123800406112012e-05 -3.623093403602738226e-04 3.142013719946092792e-04 5.139673318056755397e-04
-9.904883761100193029e-04 3.318630799317517487e-03 3.326001037341030746e-04 -9.310183045986072242e-04 1.846744975797201061e-03 3.154297635265177185e-04
-7.856743857019769621e-04 3.050031015476085180e-03 1.020551438138614549e-03 -5.322545102254656272e-04 1.267960075382009062e-03 1.060225655993693103e-04
-1.862232374788042088e-04 2.183986536722015530e-03 1.774477650136750857e-04 6.773262214314102218e-04 -1.213949342967862201e-03 7.471385300733695851e-04
-1.087780479224799814e-03 3.763167388941238579e-03 3.210462394042487740e-04 -3.229613243374099296e-04 3.825375641930779582e-04 -4.909281281374728136e-04
-9.751482391146823817e-04 4.001707521076837241e-03 8.239291459745997498e-04 -3.830572617465042608e-04 4.347732473755326621e-04 -1.950399845459256762e-04
-1.526710822174545809e-04 2.531932802011228889e-03 -4.673276882117965991e-04 -4.642466715889141194e-04 9.112218291847274266e-04 -2.723415610609131155e-04
-9.137161208976429892e-04 3.318301618486881131e-03 -4.069728160758221726e-04 -2.164801546347627998e-04 7.199044925144961436e-04 6.767101785408570838e-04
-7.220617767009379108e-04 3.231686218088953254e-03 5.226342763762622731e-04 -1.796843692561037715e-04 3.754055967241162338e-04 1.279595534488008014e-03
-6.630252629327875510e-04 3.281741347888098449e-03 8.105981194637475358e-04 -1.059342003361091986e-04 2.106535203672554066e-04 -1.685269263376848415e-04
-7.180855702226430094e-04 3.456832016022395176e-03 2.254695262610969565e-03 -8.453342903333998127e-05 2.929935322793268074e-04 -5.686705364084324987e-04
-1.221083553140417128e-03 4.054468639774334512e-03 7.442598478103901877e-04 -1.002416358271905855e-04 -5.858568956797992187e-05 4.001655273534420170e-04
-4.773804392139441993e-04 2.766968200607676162e-03 8.180251844719299212e-04 -2.268877694067561327e-04 6.396444753317914820e-04 -4.159834257620655552e-04
-1.319637714273003181e-03 3.925052439991918822e-03 -5.488592312014647229e-05 4.026212004455381310e-04 -1.482633957967526180e-03 -1.842734928043799746e-04
-1.379867886432294220e-03 4.464177562956648040e-03 6.741713470456507824e-04 7.395267761861417342e-04 -1.899512744237131243e-03 -6.988960596855203723e-05
-1.225727005387672753e-03 3.619067654535597714e-03 1.453961872813049408e-03 -2.244017508900458292e-04 3.448817866824274323e-05 5.249585830495485939e-04
-1.488025988617259696e-03 3.926324632468243710e-03 1.809484468423918670e-03 -2.939166944834005523e-04 8.413161688417230936e-05 2.149716985512158942e-04
-1.566235386020876311e-03 3.955925417235474362e-03 2.140765086365912888e-04 -5.529020264804685066e-04 9.364112083296103478e-04 7.440806333855636608e-04
-1.348282362990797269e-03 3.784529729558699061e-03 1.112769817635717810e-03 -3.542080549041111588e-04 7.805922569072089225e-04 6.261323760538355879e-04
-1.402842921594067618e-03 3.754993979977555574e-03 -1.223341246039386966e-04 -3.806327798638906934e-04 6.472772235798632040e-04 4.217553636420314205e-05
-1.888832303309205020e-03 5.347484573913442382e-03 7.025649881319778571e-04 -5.336101589501149062e-04 8.562942480062762799e-04 4.993091893048284043e-04
-2.018647068711452476e-03 5.677134509557890153e-03 9.007588929432226027e-04 2.928755202450734245e-05 4.411791573433555607e-04 7.142825017653815800e-05
-9.484397202487596448e-04 3.385012377788611335e-03 4.885366235874446204e-04 -1.854192975519189032e-04 4.393097623718213033e-04 -7.639671531743277670e-04
-1.025510535032522937e-03 3.453460503547973494e-03 1.910901656912919466e-04 -1.560837428172345376e-04 1.710645895163752643e-04 -7.876482450624448968e-04
-2.453919079529721069e-03 5.893324608168611957e-03 -5.049462128199535410e-04 -1.270757139586651499e-04 -4.790460616533550632e-04 5.372064762254448542e-04
-1.466590067071981253e-03 4.650262465917410180e-03 5.368557814551264476e-04 -1.242474088267376186e-05 1.608752243866164047e-04 -3.281603294636595627e-04
-2.341370731762945981e-03 5.686754951426409473e-03 8.863816851035397591e-04 -1.642716726940758576e-04 8.303108043284201760e-04 -4.761944355676433560e-04
-1.853668509917343965e-03 4.905229156725419634e-03 7.415490905341923233e-04 1.962193253149840434e-04 1.688392313905530406e-05 -5.845719221299114756e-04
-2.951666881116789265e-03 6.606127130486779200e-03 1.123783244604355594e-03 -8.505442012408338456e-04 1.840144548499425504e-03 3.369150857901907293e-04
-2.453093289821642320e-03 5.690858888295646269e-03 7.023689988470333857e-04 8.665471271896556542e-05 -1.695848608406568903e-04 -3.428212681041790109e-05
-2.096469206287190998e-03 4.612964020366542434e-03 3.005477335546792063e-04 4.830449959445062467e-06 -1.185780045619647268e-04 2.007446199478767133e-04
-2.811277355355577476e-03 6.005146265559424545e-03 1.872582721448197429e-04 3.282804818106813528e-05 -2.156155057043070448e-04 7.686973404600727210e-04
-3.660936295233027313e-03 7.189651188539845222e-03 3.531096035861974042e-04 8.460704267149816906e-06 3.593838465194545886e-04 8.623867988368857799e-04
-2.531949759175760369e-03 5.380904508595395555e-03 2.495242024091398961e-04 6.620820789387711364e-04 -5.030782996228342577e-04 2.566596168302025943e-04
-2.415446448478868538e-03 5.161386252434820021e-03 4.268936782034445966e-04 3.334823108844475964e-06 6.652863761328102954e-04 2.407091899494397515e-04
-2.970597494482250887e-03 6.145505922048613567e-03 6.012558366944482924e-04 1.588964855531111505e-04 2.471361272958941084e-04 3.965257709952811844e-04
-3.138312945662246299e-03 6.669281612710577581e-03 4.835932754621323146e-04 -2.612859625855446281e-04 1.075439693146091388e-04 1.505774475588891382e-04
-3.050450411880701977e-03 6.563010164503205526e-03 8.305755701842072042e-04 -2.558531541824789635e-04 3.171198641902309157e-05 3.887456248139117289e-04
-3.292880695866612362e-03 6.821044020317103100e-03 1.499106350292206749e-04 -1.399611165109785694e-04 3.749678845731492971e-04 1.379842652574729002e-04
-2.852046006638498353e-03 6.167507596457096411e-03 2.632788152572710164e-04 -1.162849188419022361e-04 3.623266844492610485e-04 -1.313854675655577807e-04
-3.103554430456378563e-03 6.787360347697543594e-03 1.830311351685293131e-06 4.310373999789381675e-05 -2.162524907490313668e-04 -1.879004044446217956e-04
-2.656565884903081855e-03 6.137462588262357008e-03 1.421126920622814080e-04 -3.068742239016845766e-04 3.787504075470340612e-04 6.948753573065333906e-04
-2.911322366340635820e-03 6.698596664220356038e-03 1.025216436563969238e-03 1.652812051119355254e-04 -7.981615972728953439e-04 1.219188060016625956e-04
-2.740601154632272760e-03 6.062033475599244541e-03 -4.842985292899566752e-05 -4.368686222771504682e-04 5.441763234989918652e-04 1.431868531216116871e-03
-3.643952199282800546e-03 7.280744021748308467e-03 -1.666683301784679244e-05 2.807133108941874903e-04 -2.340837742722335420e-04 -2.424670423237852994e-04
-3.256680314164647067e-03 6.167394105514135277e-03 -2.193171846422443255e-04 -1.606955972170502601e-04 5.308933647424948343e-04 1.248337974085703128e-03
-3.410610124849429957e-03 6.893921295637117988e-03 -1.715282393399946564e-04 -2.335637329054294879e-04 4.278911216516134383e-04 1.216960690868265811e-03
-3.248272938932323783e-03 7.496593182641656319e-03 3.595053842497392127e-04 -3.490468674396657702e-04 5.191957880386036291e-04 5.416742505324847502e-04
-2.849561894220676260e-03 6.814403768334604400e-03 3.967607445197534818e-04 -3.737807348473824775e-04 6.266099375240955513e-04 1.894205044928641904e-04
-2.434501278482603236e-03 5.544846293136495956e-03 1.384081514065162513e-04 8.314969167080239255e-05 -4.459193276573226311e-04 -5.464658727094070395e-05
-3.201209697002218961e-03 6.774542018717935772e-03 3.523265946520177591e-04 -1.310708808425788322e-05 5.784966564566430174e-04 -2.872686257576495560e-04
-3.322156477369852569e-03 6.977336815710733983e-03 2.270306700780551357e-04 -1.018275290998014602e-04 1.133658421241536072e-03 -1.285275275442955448e-04
-2.727915494462525639e-03 6.384616692018348950e-03 1.351139726375568968e-03 1.681486947825860273e-04 2.136233413274124309e-04 3.477741996477253482e-04
-2.670845725044742811e-03 6.298669814313172244e-03 9.297273798540947772e-04 3.564141018551590114e-04 -8.155452751335370322e-05 9.694593462276981661e-05
-3.167888371836870970e-03 6.560659091593906006e-03 -5.122657853588070964e-04 1.657096488567809628e-04 4.330150504799998735e-04 3.125703973058540936e-04
-2.352504147802988652e-03 5.258349492758596783e-03 -4.888980009611345809e-04 -3.230370252878561230e-05 5.920292354313685121e-04 -6.231745809245905435e-04
-3.015600573345620771e-03 6.691401630757085918e-03 4.497056225579165734e-04 5.087881644451285024e-05 -7.997933664669770217e-04 -3.682962000780523777e-05
-3.202564780000441164e-03 6.208987422272763644e-03 -2.976073041636943112e-04 -6.133185071103736162e-04 1.271868065043934865e-03 1.069875219057989709e-03
-3.141242923002768653e-03 6.296447005499678992e-03 -3.982099236096194039e-05 -7.005050626425799549e-04 1.428687645940607742e-03 1.449064902536250071e-03
-3.180826671095402652e-03 6.436674377679893304e-03 6.170576523116446527e-05 -1.295868783730404563e-04 -2.702811987483171030e-04 7.116885192050307826e-04
-3.555460040187231451e-03 6.859533863675893947e-03 -2.786372280639860810e-04 -7.741383565218268792e-04 2.114018573314651456e-03 1.076449702097560801e-03
-3.043995767457904379e-03 5.778663626181826732e-03 1.812518740339141496e-04 -1.957474054568099939e-04 5.727355358472086162e-04 1.256911511522478767e-03
-2.643342609040588709e-03 5.945775002625618838e-03 -7.535401476806320720e-05 -7.996987676811435344e-04 2.469178445791339865e-03 5.397526231823530571e-04
-3.738398886807410906e-03 7.338941721218880491e-03 -8.285674074222570615e-04 -5.907057915639757871e-04 1.673762557642048069e-03 1.631316050275265130e-04
-1.423759922397539344e-03 3.842642033081623658e-03 5.355739726711911119e-04 -2.829409467869650697e-05 -5.651834940065844724e-05 1.087644240295158903e-04
-2.959999204659871999e-03 6.166278234374097250e-03 -4.986759931215950167e-04 -8.071384536926246435e-05 2.189551564040889057e-06 3.468248693273045039e-04
-3.161198398065393194e-03 6.336168050752029844e-03 -4.689603356338150481e-05 -4.262691144378867461e-04 5.838721127595818735e-04 4.209677066454215496e-04
-3.266875766852938602e-03 6.470281070875295686e-03 7.580254359706587244e-04 -5.545687865117031714e-04 1.538921675884581761e-03 1.017350075848929766e-03
-1.720839103522050139e-03 3.847970658388003874e-03 1.297910110837677787e-03 3.805875574707912024e-04 -1.005966824228804197e-03 1.954551943744733630e-04
-2.152840553645492348e-03 4.512295679941693595e-03 1.707093390960509431e-04 -2.793167847995332419e-04 -1.912155512215138594e-04 4.143027865877935622e-04
-2.562244244531143578e-03 5.192871083209612756e-03 6.313613611927024714e-04 2.158334922788926902e-06 -9.272299834196956209e-04 2.319958959221786259e-04
-1.775886751838177393e-03 3.903768960915747314e-03 3.670818126834383445e-04 2.083058713144305644e-04 -8.166849990476176668e-04 1.178457417041531893e-03
-1.932730402154165346e-03 4.484142127366622446e-03 3.444339159732086320e-05 -2.726011586407903111e-04 4.932340504911838803e-04 -2.406249075911994525e-04
-1.846727683102774263e-03 4.627836034901112137e-03 5.975018960288672708e-04 7.482619356589747346e-05 5.807007029394841476e-04 -4.874561348698034117e-05
-2.843216098712987843e-03 6.318843115535535335e-03 8.989351086271949245e-04 2.787856514763841051e-05 -1.480547745601643278e-04 5.634172606941472350e-04
-1.997125971755668323e-03 4.690053766657063805e-03 1.711576219099856340e-03 9.141971648129958270e-05 -2.395120406778038376e-04 4.016454323219405698e-04
-2.191411350174551128e-03 4.729847870455706343e-03 1.260933599527001717e-03 1.470377443154234859e-04 -5.753580828737534219e-04 3.405019671612490354e-04
-2.530065403229342022e-03 5.616873050022921227e-03 6.852429010906508494e-04 1.120041685352198447e-05 -2.180550792771870135e-04 2.703426014149941077e-04
-2.229622484324152512e-03 4.764976218487105772e-03 1.755820449309507085e-03 -3.125790182068860349e-04 6.309508428866139346e-04 4.704752926763472259e-04
-2.078913925461440063e-03 4.930649936233097615e-03 5.113143976741079625e-04 -2.822507611779779646e-05 -2.590632350039365813e-04 3.648899741146032394e-04
-2.229673698472147466e-03 5.130873900918609884e-03 2.180219973609630151e-04 1.689208346984620438e-04 -2.643191221908994357e-04 1.410254324817684685e-04
-1.816833804664036694e-03 4.300406221841423376e-03 4.437081979522449968e-04 2.136764331535028578e-04 -3.114867318414972670e-04 3.116022799040098169e-04
-2.021516866169843427e-03 5.121126944183595174e-03 1.178342826371935482e-03 4.109329702366787613e-05 4.703841839393208885e-05 3.938647120741986052e-04
-1.939215237576691602e-03 4.487762123421909152e-03 1.394387771702679593e-03 1.229581742795592060e-04 -3.428119765669998683e-05 2.346507082301451145e-04
-1.949592211243987355e-03 4.448228922213639039e-03 7.840931557652358087e-04 3.352711279039145603e-04 -1.870150494711115175e-04 7.705197358231618415e-04
-1.387463167037957705e-03 3.222123855211993584e-03 4.082515082704332200e-04 2.522305957511610658e-04 -5.598975489370424784e-04 1.060138549479047311e-05
-1.815677784831615411e-03 4.070072063584828474e-03 9.149046442513918392e-04 1.030401157799946737e-03 -1.224690572709237306e-03 3.993565675205177387e-04
-1.921448656681446713e-03 3.950826167714615797e-03 5.005017265451547522e-04 5.614861113876280004e-04 1.202546408059212155e-04 6.425108228225092375e-04
-2.148540323816348300e-03 4.033316385047136868e-03 9.462158220674725048e-04 4.495266662057886202e-04 1.215464679882951888e-04 4.029434019410026244e-04
-1.776935804055064386e-03 3.664028526691042072e-03 6.561557626788053731e-04 6.116222258566522078e-04 -1.439939218967548193e-04 1.327192232039069641e-04
-1.606614486789899538e-03 3.652027445932894308e-03 4.373735486989133604e-04 1.050089243143348264e-03 -1.423068204284983884e-03 -5.610563756792382503e-04
-3.212081175409637430e-04 1.994500640980987650e-03 7.603039373446532183e-04 1.721132124824728570e-04 -5.172187364734490188e-04 -6.752181016737178378e-04
-7.495334520936979082e-04 2.483113617966716327e-03 3.031601545057454553e-04 7.450058975815612413e-05 -7.499183778727650049e-04 -3.621914005060098557e-04
-1.330024229988698188e-03 3.667824648921579750e-03 7.056115236407833804e-04 4.737276782105674720e-04 -6.133685883381322134e-04 -2.310198640493594646e-04
-5.561097226302606951e-04 2.382791915876294499e-03 2.387989182386211252e-04 3.663667878139264221e-04 -4.701201401590062324e-04 -1.837552797707567374e-04
-1.032876516758958821e-03 3.076911471136465227e-03 1.076086225149277664e-03 2.180726898491691711e-04 -1.519548827594083122e-04 1.958156340271192800e-04
-3.818118622229630787e-04 1.877254502187906569e-03 1.123319863683324739e-03 4.288650324889668199e-04 -1.008107222609455232e-03 -3.677804600618881682e-04
-1.291476501216225811e-03 3.080664463007639492e-03 -2.972917123901348217e-04 5.653336442249423161e-05 1.938836645251447910e-04 -2.011424318384336031e-04
-1.090430212870760387e-03 2.845555029875925998e-03 -1.587457243581689992e-04 -5.534145065654617890e-04 1.086602678950291702e-03 -2.824366838297988889e-04
8.256624282936128253e-05 9.706444958339339145e-04 1.561976226708964612e-04 -4.038746134368366219e-04 1.416410386320105788e-03 1.887905878923351144e-05
-3.409171536941744008e-04 1.671090646806083161e-03 4.479029370134091602e-04 -5.831761344716888040e-04 1.179672996907678902e-03 1.317249035590671677e-04
-3.564313705402039241e-04 1.687082418867705182e-03 1.165853798512694233e-03 -9.838369407230693523e-05 4.493862638351337228e-04 5.380951491550613934e-04
1.485905649433335272e-04 9.929741847111608465e-04 9.624564380007894892e-04 2.356713155176500527e-04 -2.187732714022008577e-04 3.952867378052525582e-04
5.955766038356535754e-04 4.750725284096077848e-05 6.515017492690610432e-04 3.472269340178761295e-04 -1.762996595230593890e-05 5.664383347815627693e-04
7.018280963832731513e-06 1.114537805956595162e-03 3.936384898832838149e-04 1.885974891050918060e-04 4.715584447053519841e-04 5.499264770448422743e-04
-2.172420691279425514e-04 1.365426123313181594e-03 2.932206246847996172e-04 -1.043087007652463593e-05 6.192303169016401482e-04 3.370736823604760825e-04
5.729134413342195850e-05 3.471935305108763662e-04 -2.029375008363344668e-05 -2.098778745069322790e-04 1.042832980637675927e-03 1.151486571617293606e-03
2.691710783731530348e-04 1.003195359272786562e-04 3.710616784915483218e-04 3.634642762576320335e-04 -4.011146202034819098e-05 -1.292168460976756501e-05
-2.875395443262416455e-04 7.888856211677960396e-04 4.943226542963428559e-04 -6.299446618894652319e-05 1.183628952596678342e-03 8.757151814486289088e-04
4.165035406600115322e-04 3.930395030790536509e-05 1.103022784780182189e-03 -1.453660186764587259e-04 3.451250245859669970e-04 4.959592430298411512e-05
6.676753153990337740e-04 -4.899664686613935385e-04 1.110273844096970434e-03 2.125412313695506175e-04 3.949180300107252035e-04 9.823116104288878107e-04
3.419401436954515837e-04 -1.140270589257731941e-04 9.441390694794681666e-05 3.264637341620159924e-04 5.031934505915631713e-04 9.979922653530336630e-04
1.942920718615943822e-04 1.331704443588741600e-04 2.415097677498847660e-04 -1.299017559159562152e-04 1.646277944599015570e-03 2.280262127140530656e-04
-8.040006796522044977e-05 8.782628239628353136e-05 3.236879314230771409e-04 3.541109182963846622e-04 -8.859378663170681836e-05 9.958856605889532861e-04
4.607114306756934460e-04 -4.571580160672510888e-04 1.100630446169458053e-04 1.120236658822276071e-04 9.237707771801061596e-04 2.558418830177171927e-04
9.283037186019510618e-04 -9.845106302513555174e-04 -1.232775192120120404e-04 3.485470954654168170e-05 -1.182641441557389321e-04 4.420155568993697475e-04
1.076798547490608092e-03 -8.950352841447487169e-04 7.801899015720592306e-04 3.490399299994862651e-04 -1.668844122369092780e-04 5.186011782155413273e-04
1.346275040976831596e-03 -1.517024321255652352e-03 6.617754867693941868e-04 2.621881728542813485e-04 6.967941373744637300e-04 -7.004243201263902954e-04
5.766836650971869952e-04 -3.152070247846126957e-04 -3.837313989202848830e-04 4.739943602749558532e-04 4.810997716340955645e-04 -4.543085113668174357e-04
5.081441657958630197e-04 -2.861989851813575951e-04 5.239723846358658454e-04 4.090494749776249733e-04 9.267987009027193806e-05 1.008445197200637938e-03
1.002182750280801579e-03 -9.472420535268703768e-04 2.473274948969497950e-04 4.577201571411121362e-04 1.464842570573477950e-04 1.699686284292137198e-04
1.548113352865541741e-03 -2.061168955305321768e-03 5.855629905280161380e-04 -6.048134946881095111e-05 5.240732609290708931e-04 2.788024648904398968e-05
1.796775317559825571e-04 -4.637595197945487148e-04 2.317227170759544300e-04 -1.504316668123519137e-04 9.185384256943119339e-05 -8.042256815051103663e-05
-4.477654328576252652e-04 5.548103271921658126e-04 3.595516327405593295e-04 -2.842026392189100632e-04 8.379590872295750083e-04 4.622692302037970666e-04
-2.348034318128138669e-04 5.594130327468534386e-04 3.731243808086426089e-04 -3.140658900808626208e-04 1.073619435403795315e-03 6.659932264714763699e-04
1.190065766224401335e-03 -1.649028306619066808e-03 -5.637323706654992191e-04 -9.951097364987386128e-05 3.496383837600478169e-04 4.457396974502847637e-04
6.504161109964125970e-04 -3.294975442109236057e-04 3.082989235191871576e-06 7.882656339582890925e-04 -1.347929021720151816e-03 -2.499595317684854298e-04
9.509462978024919074e-04 -9.569370272029367784e-04 -2.881717632563545383e-04 3.602299377975162883e-04 -7.892566819350196362e-04 4.577726294858285418e-04
5.635856554334127497e-04 -6.643958931778038779e-04 -6.378741089121486938e-04 1.571549701409508701e-04 2.284717506319639230e-04 -6.043686532583563965e-05
4.246503927705000923e-04 -5.808234832335244357e-04 -2.532455135022123010e-04 1.887566795939784161e-04 5.524647199418338114e-05 2.350549369403469248e-04
5.226447734931094664e-04 -5.567748785756699041e-04 1.950013241178814448e-05 1.811170104638407661e-04 -1.689196387292201903e-04 7.126614631280247126e-04
6.397294837938804048e-04 1.680514108945408390e-05 8.285625526760205355e-05 -3.512221631783112421e-04 7.144991973024194696e-04 2.705294304011458600e-04
4.989691915948400768e-04 -3.137463528459370939e-04 4.225945554158823804e-04 -6.179922599838941558e-04 1.008865648515629935e-03 4.703560789420353164e-04
1.420686252599332345e-04 -2.040913224943569516e-04 2.434032129143411062e-04 -2.485185764458036693e-04 1.685587236688253253e-04 7.130179410835699389e-04
7.178038939580587679e-04 -8.078325328088882366e-04 6.296454487574623627e-04 -3.533757704365514266e-04 -8.760119608205193913e-06 1.118605785533295557e-05
-2.650971540267858459e-04 9.507896828907716610e-04 1.157338995245859193e-03 -4.455291490154893565e-04 1.178937761100654416e-03 8.631676769612327011e-04
1.343044721360169783e-03 -2.013350044288446297e-03 -1.095899043261495953e-03 -1.755930746666803746e-04 8.958990906706802964e-04 6.158611190744903846e-04
9.054819268238463751e-04 -1.437816904719012561e-03 -1.052971875395779071e-03 3.081521543692358322e-04 -4.493903765201239225e-04 2.551875727299003790e-04
8.474611222992433062e-04 -6.211530741195767352e-04 -2.610149339139254199e-04 -2.690568836859645661e-04 1.565177566978848914e-03 9.279595761951397884e-04
1.114701798248252280e-03 -1.397459038223270670e-03 3.578366004882434876e-04 -1.718278219715489784e-04 6.746477787090152459e-04 3.858816002040831852e-05
1.112704067653314758e-03 -1.228946714222888155e-03 9.954102225950207158e-04 -3.655483551533701908e-04 1.328664339118421512e-03 7.668140993132820929e-04
4.406050416210316001e-05 2.346352326768455293e-04 8.776907697191232722e-04 5.303784056703413638e-05 3.773375386454964203e-04 9.163450159437334713e-04
6.640769289819456120e-04 -8.722974880664938636e-04 4.585576725103438617e-04 -2.090338249275318990e-04 6.816363697872424975e-04 -6.997043587418416742e-05
1.920760004606305118e-04 -4.835739933135072390e-04 -2.844367837275437990e-04 -2.953948747380274120e-05 3.916996264643928579e-04 3.831003596446532389e-05
3.566491302904666819e-04 -6.889592737884493246e-04 9.318850500643132903e-06 5.471935614099316357e-04 -8.143948425423969302e-04 3.469561916556807360e-04
4.528688551605988431e-04 -4.346493689367725765e-04 1.026988205104708987e-03 1.759930960217906371e-04 -1.403829450508206796e-04 1.451247699239412267e-05
1.656512625898888015e-04 1.403957103468576970e-05 5.480117043134747788e-04 6.095933888143854895e-04 -1.361387104070913923e-03 -3.352915843315485193e-04
1.357423799467842151e-03 -1.705686148542937593e-03 1.389437738791407702e-05 1.593958106100352057e-04 1.340121207431224811e-04 1.438167152625757696e-03
1.391831205610450165e-03 -1.643013975208927309e-03 -2.174998053142411947e-04 5.540647046574434520e-04 -4.105167070711413131e-04 1.088210006390551328e-03
5.167798018644765993e-04 1.974326090063108653e-04 9.902371845687929063e-04 -3.825343540167747510e-05 2.509823083131888528e-04 2.123196582809955073e-04
2.658265096673877062e-04 3.393493229636921596e-04 4.414864584661505088e-05 -2.178117628621532951e-04 2.857701242424993417e-04 4.001278265253387437e-04
6.608148003295979695e-04 3.667926399862702583e-04 2.114737538473784005e-05 -5.666769488983029301e-04 1.042818383033391073e-03 1.091905613930006878e-03
3.080007515563144751e-04 8.122250465402696545e-04 1.165684235845452707e-03 -3.093351996291599827e-04 7.965658328084144080e-04 3.825700493971243487e-04
3.038536156132717100e-04 4.236715908188169689e-04 1.024400673779837009e-03 1.984612983741441272e-05 -1.715558491585217034e-05 4.001882569257404461e-04
-3.192998034505121693e-05 8.701167045462552012e-04 1.470697670795771336e-03 -1.152109573663117860e-04 5.700365823613548879e-04 6.020307159419537599e-04
-2.025401294826447351e-04 1.059416923437735440e-03 1.009102502376894861e-03 9.637054977492735233e-05 2.315998424744396332e-05 -2.491685543824580414e-04
5.882316000885614562e-04 -4.383744691310470531e-04 4.472810788053456065e-04 5.115877292419776555e-04 -2.292223809687362755e-04 1.496918745561657952e-05
7.718169890184292583e-04 -6.084415091254856238e-04 6.325783909272765125e-04 -2.755524894702461071e-04 9.129490972005676122e-04 9.346363711835350540e-04
1.089607893576639147e-03 -8.260651885574888092e-04 9.382381166929366564e-04 -1.968176520760509139e-05 -4.611485116373268897e-05 7.970711251739689539e-04
1.080277396910849820e-03 -8.573069895171738820e-04 7.110712633357357815e-04 3.472902440054385659e-04 -7.296393677959088801e-04 1.452621888736556539e-04
1.434666171954407767e-04 7.881994779928214916e-04 6.001932963378857127e-04 -6.079987055239712240e-05 1.363267050931891934e-04 5.997122434753655949e-04
3.814951255102204137e-04 -7.415097747907141218e-05 5.483327180168119219e-04 -1.435089954410045097e-04 1.299113849993590501e-04 8.280674366240813305e-04
3.537803966032574418e-04 2.056276256056771817e-04 7.471670511761800172e-04 7.649380688694034801e-05 -2.107902257829305525e-04 6.438071027206423600e-04
1.168126975717263729e-03 -5.615415670631925546e-04 1.205667629666071997e-03 -1.953894713897327991e-04 8.812210336809024255e-04 9.658783546509564812e-04
5.977061516594872007e-04 1.619544565617017087e-04 8.695869001730071983e-04 6.043105529648644825e-04 -2.696243491095333205e-04 -1.154078968383885889e-04
6.568565577700418920e-04 4.937840924357987486e-05 7.297040983266730486e-04 7.453990444343792411e-04 -1.061379798284966874e-03 6.417979579059422245e-04
3.824049493825060209e-04 3.668463578137032451e-04 3.944881072302868462e-04 5.314762667605015109e-04 -5.996310029021002103e-04 -3.802482163685620871e-04
5.818962327991391648e-04 -1.219995476088315666e-04 6.231900896911872316e-04 1.363584015671217295e-04 4.207335660897471930e-04 4.566360387379869495e-04
7.546942261942811685e-04 -7.438061649801996000e-04 5.688479943856830992e-04 7.811546567134918504e-06 5.910216759610021839e-04 3.745507014804865691e-04
7.868486589921019209e-04 -1.085268107942048222e-03 3.490212415274813150e-04 -2.235249483619969075e-04 1.187184187241705846e-03 -1.460136620717487020e-04
-2.335687870570271607e-04 5.946221741034091526e-04 8.304369652739284312e-04 -1.515990268669079868e-04 7.921459854725372996e-04 8.007054134969490006e-04
-1.026940128734928157e-03 1.969172069570443093e-03 1.425178502664357656e-03 -3.345415607071611968e-04 7.186457829327229548e-04 9.863828763732418285e-04
1.480813984744006051e-04 5.520866868040949591e-04 3.239397756686012656e-04 1.068334446118638173e-04 -1.434728575635740378e-04 2.689988625848911035e-04
-5.130978668638022135e-04 1.863859178782735406e-03 3.166397823696816965e-04 3.402771377231360046e-04 -3.081267309078229645e-04 8.125289606292006132e-04
-3.611139962110962920e-04 1.375945613491828898e-03 8.368365002808982869e-04 1.363560320647487446e-04 3.659882071312030652e-04 1.003225108013827650e-03
-2.661316267823009372e-04 1.225328442825613122e-03 1.387560373035503451e-03 1.263983839480941891e-04 2.972594890485831184e-04 1.052673737276689416e-03
2.917190863245707182e-05 9.051888324626317268e-04 1.223935931022629214e-03 -2.115822788527347480e-04 1.102359218120665865e-03 1.131919955152942744e-03
-8.303381870474239000e-05 1.396881526136156768e-03 2.127544230862932380e-03 1.408612939043823770e-04 6.518273978706198108e-04 -5.821260339817103252e-05
-2.835726891186997681e-04 1.704216733529815815e-03 1.884945868438306360e-03 -6.177122271259296877e-04 1.862744350346661349e-03 4.731827747870805730e-04
-1.299143472842631585e-04 1.090552695626458620e-03 1.261995980093335397e-03 -6.311881489863861369e-04 1.379004202972833500e-03 1.194053521989361715e-03
-6.892631733835391517e-05 9.078936836568643042e-04 9.275299007049571951e-04 -4.450575019211820845e-04 1.381835488558770140e-03 1.251173036676180277e-03
-2.536250530502079424e-04 1.166070790961242854e-03 1.930909886860131958e-04 2.774271672689528241e-04 3.085800621838565645e-04 6.226369753335722406e-04
-7.748965263925147165e-04 1.979345887508498960e-03 3.438871551571686573e-04 5.371302481000342528e-04 8.111632123929589323e-05 4.593138368888823432e-04
-2.905866019984194425e-05 9.819889856947441875e-04 8.858834655629346279e-04 1.234316710197058014e-04 7.723717409346159569e-04 7.454859589185870543e-04
-8.284358008176450315e-04 2.308486207070021504e-03 1.657869302174732901e-03 3.924704630326829573e-04 2.244111663913869324e-04 1.984643634798381631e-04
-8.008569551941181015e-04 2.514766556049906083e-03 1.509605725272417879e-03 -1.432966025293723748e-04 7.256754391267881618e-04 7.798260492186575351e-04
-8.343987878070820239e-04 2.554795016794083381e-03 1.596694308118249729e-03 1.770280238372011743e-04 8.548641555688039255e-04 1.046560666342054866e-03
-8.488610922691928453e-04 2.157602822164306471e-03 1.482804212029667588e-03 6.468161227491267627e-04 -4.564279458503532529e-04 1.046819958348638776e-03
-8.448768804251063479e-04 2.354188387808951299e-03 2.295910209494760913e-03 -1.633554019052194562e-04 1.368650473480753421e-03 6.925967953124730720e-05
3.093363188457739013e-04 7.755260064420789815e-04 1.953832981821283527e-03 -2.305045571375543808e-04 1.209313401441054498e-03 -1.991752683270092423e-05
2.771794893884475287e-04 9.436525977987346783e-04 1.966703303395408824e-03 -2.542615451176889274e-04 7.299315204686432964e-04 -1.952927880473017980e-04
-4.370746497462624051e-04 2.169099861454281027e-03 1.426763968906492311e-03 -4.144821412572752793e-04 8.619164330918171893e-04 -3.247036412896607224e-04
-6.398457910913733955e-04 2.526428889264744574e-03 1.787520572803988610e-03 2.139573110609511108e-04 -5.173749006820535946e-04 6.803799034794315130e-05
-7.804116550593370207e-04 3.203237662853450352e-03 3.008206403860894194e-03 8.073646843773899136e-07 4.336757484470982540e-04 6.572500903613067184e-04
-7.693069104839630546e-04 2.333494200193559406e-03 1.746918908364843061e-03 2.126691741598155496e-04 -6.296188929998815893e-04 1.259076092069956725e-03
-8.486722457486637911e-04 2.735580212714178346e-03 2.093008315253344197e-03 -6.561316304167730479e-04 1.987116418576251060e-03 5.619657510847132949e-04
-7.845483020841636027e-04 3.088793779094272437e-03 2.278620258177277164e-03 -4.983495809441551225e-04 1.500903222715749535e-03 8.432019539319587269e-04
-6.848973673470961678e-05 1.527050622781720140e-03 1.301443522544678752e-03 1.827271350292256893e-04 -1.162475612345743989e-04 1.655101184211847133e-03
-1.113387015253380777e-03 3.295219590358232191e-03 1.393705354255208792e-03 -1.925267528605286316e-06 8.369126813982043396e-04 1.481672521679609084e-03
-4.009589719468236758e-04 2.122156858324911188e-03 2.137643584706588971e-03 6.628629017260117412e-04 -1.099262073550054657e-03 4.474523463076997319e-04
-1.343895608170607089e-03 3.407938434816405217e-03 1.061408005221334445e-03 6.920114417450484983e-04 -8.889327000938397182e-04 5.534875907023798815e-04
-1.127065323415172692e-03 2.977290469823438892e-03 1.182051431531782031e-03 5.639202382729239420e-04 -3.798913132614061667e-04 8.640343662088106327e-04
-4.523399147441870341e-04 2.537007276707694062e-03 2.110230758658145252e-03 2.553037954757257817e-04 1.497143165865796074e-04 1.605841561739214818e-03
-8.274325019930767883e-04 3.090710480410369457e-03 1.028999874846370536e-03 3.100365342397841091e-04 3.173874737457854146e-04 6.849137401084382870e-04
-8.503831080624214443e-04 2.872608842485656344e-03 1.558359320966227601e-03 2.782196811267761971e-05 8.940002180249457999e-04 9.483239325882371513e-04
-8.293527318874046282e-04 3.365814440071086301e-03 2.268460902633831315e-03 -3.901502111392628896e-04 1.584090708439514971e-03 2.161990893344130360e-03
-1.153951745863424257e-03 3.465871616089937456e-03 2.015370428767809287e-03 -4.510409394133167130e-04 2.056230998980983909e-03 4.813359756271639082e-04
-7.314461130867199639e-04 2.573498075844890282e-03 1.169378390345221855e-03 -2.921201325856720844e-04 1.450738435279228487e-03 6.466800189265161248e-04
-7.316450070586359624e-04 2.412863917394343985e-03 9.351636105830274208e-04 4.640459686612359190e-04 -6.754071740068132374e-04 6.702306058433249013e-04
-9.970114228722293248e-04 3.000860332834205235e-03 1.729085724963331117e-03 -2.623060003205218401e-04 1.673870669831068478e-03 1.095435323805964752e-03
-5.230333440400243387e-04 2.102159938404866979e-03 5.379379688758716182e-04 -1.833843717661720780e-04 9.778050262317229506e-04 1.352474705918787178e-03
-3.926980514166403952e-05 1.240223164309202028e-03 4.396484417062417353e-04 -6.366110423577253262e-04 1.449674524150397752e-03 5.649773272708859912e-04
-1.373300165135138244e-04 1.470030054386046656e-03 9.894982272604384461e-04 1.675739948532870070e-04 9.613344581405980447e-05 1.331124683162757691e-04
-3.844179675189308195e-04 2.045671780884265011e-03 6.185684261510885967e-04 -8.655767314001712031e-05 4.972137348754048164e-04 8.563003845159818236e-04
-7.130305823980880031e-05 1.884622589234184959e-03 9.506616492456472587e-04 -1.935473562696735615e-04 8.236057163252910075e-04 1.056118264631967368e-03
-1.406308247878513933e-04 1.934876214051460888e-03 8.881305109524011534e-04 -7.940058654999416522e-04 2.254358832176157987e-03 2.180028481558997193e-03
-5.315256817436813958e-04 2.273423355669313990e-03 8.049704884977085511e-04 -9.803726391666405925e-05 1.620908542129176734e-03 1.061848374944697037e-03
-7.050168820075619711e-04 2.351753801447896159e-03 -6.038259699417312075e-04 -9.156726218401351272e-05 1.099012899495028063e-03 1.702666557001714532e-03
-4.574923147307524088e-04 1.869829702002744499e-03 6.633589934542981695e-04 2.138461845437529042e-04 7.014862209910170156e-04 1.243357033445170734e-03
-2.062950459396613117e-04 1.029062044782531491e-03 6.110938921143017552e-05 1.336168110979703391e-04 5.246328174557769253e-04 1.194462538295902512e-03
-4.707716857974430136e-04 1.677452564771469458e-03 -6.245620767764595944e-04 2.757103736735248226e-05 7.011139738976397869e-04 1.561465984821535681e-03
-2.821832970116380269e-04 1.247049924563180647e-03 -1.528763319487007636e-04 -2.744091141512262130e-05 1.096101309907084520e-03 1.353496141184118038e-03
-2.516714937676542288e-04 1.519005182362171292e-03 1.478182924322370899e-04 2.789977183903889096e-04 -2.314993128085067860e-05 8.548676964975782935e-04
-7.163755882842432572e-04 2.292906463887859920e-03 6.793182538568729584e-04 1.323693126307275321e-05 5.340839733684779166e-04 1.403659519672387397e-03
-1.010961323274998675e-03 2.584582586153982321e-03 5.066051982539463870e-04 -1.388359703785367963e-04 5.921624472859085336e-04 1.057705302897433844e-03
-1.098651131391496175e-03 2.798175803240540022e-03 -1.739296639086010225e-05 4.613207506243635365e-05 4.416606941427576199e-04 1.287953363898655668e-03
-9.579375764123737374e-04 2.422605068673202092e-03 -5.941427933991018200e-04 2.739970682043989963e-04 7.150257483066806098e-04 4.827274631113132562e-04
-6.768570176195773478e-04 2.106793560397907800e-03 -1.257729735782993742e-04 -3.626269002817995293e-05 8.460476143504179220e-04 1.779047168211094973e-03
-2.395444290976555830e-04 1.586926221352848165e-03 -4.197343228060593928e-04 6.069043225404783908e-05 8.285086589190642122e-04 1.348903864595059864e-03
5.375325117620117447e-06 1.287782032775454995e-03 2.426032608067360790e-04 -9.595052923859834085e-05 1.323356980552243926e-03 2.783552971226030924e-05
-7.027358457589024873e-04 1.880222283646558468e-03 -9.054172737810955269e-05 -1.958308018599347073e-05 1.639955184990675137e-03 1.553800141837061990e-03
4.906522111593888610e-04 -1.004061158464989389e-04 2.187943471241752624e-04 9.186622306517995204e-05 1.157685508788871154e-03 9.186667170620936790e-04
-1.138285238491184214e-03 2.675116851726157870e-03 -1.026530168086224951e-04 1.649854397044718144e-04 6.326255564012428370e-04 4.342958339252527607e-04
-9.867884803759657299e-04 2.298972139111685100e-03 -1.768517351821388586e-04 1.227957989508271335e-05 1.284849575206164184e-03 1.488193860337889973e-03
-8.956231066322815773e-04 1.832256938088171801e-03 6.385405668824970481e-04 -7.300791080300361030e-04 2.808924004207931716e-03 2.367374335956441700e-03
-9.351717485191247698e-04 1.845070319556060302e-03 7.011988360037628432e-04 -8.757817242266507192e-04 2.826356244877853592e-03 1.899456701118684698e-03
-1.263669103519367808e-03 2.262164801846729741e-03 4.069285799794016673e-04 -7.876421916601982019e-04 2.566145829888867406e-03 1.950466738981152838e-03
-4.154085767209524929e-04 1.349735695094337468e-03 -6.757768145413416052e-04 -3.112743915081317967e-04 1.746114906129316545e-03 1.272027674621565001e-03
-1.068524694751725717e-03 1.910039487888022611e-03 -7.034537454564307847e-04 -7.433622698512923690e-04 1.376452155080646906e-03 1.113414480490794792e-03
-9.795878045758643453e-04 1.753397177573763708e-03 -3.610294459588044057e-04 -1.378148843020675232e-03 2.974015382887162506e-03 1.168499715092078143e-03
-7.096110945643764774e-04 1.707997503146605270e-03 3.093967325635723340e-04 -8.312718258837216174e-04 2.297415589756400100e-03 1.689188202733718589e-03
-5.168311853562620626e-04 1.647159399802579317e-03 -7.421305550818499213e-05 -5.685627367684869269e-04 1.902371376387007856e-03 9.223724910125027628e-04
-1.619784328260270943e-04 5.880902335575966455e-04 -4.901135237392000412e-04 -5.324013431132576957e-04 2.076116167589871046e-03 8.400608472053204415e-04
-4.148276951779860766e-04 9.235891992389175156e-04 -4.468272224092542178e-04 -4.560524517828432088e-04 2.583113180929864569e-03 1.833711628276159201e-03
-1.477629725199289940e-04 6.274657493933632384e-04 -7.321284662181634347e-04 -4.457283972786337629e-04 2.576489450552419975e-03 6.183587502367095127e-04
-4.787466187471862999e-04 1.188942038887920351e-03 2.682585197367799864e-04 -5.943339546887374102e-04 2.547488689504457532e-03 1.682763972751548029e-03
1.483645067920918851e-04 3.674567633767691867e-05 -2.498295563024608259e-04 1.435345555545776137e-04 5.876812364858593780e-04 1.030625744143204596e-03
2.760605775311497309e-05 5.542739387687611700e-04 -1.312277066509538910e-03 -2.638012785758151162e-05 1.132068898580688336e-03 9.668688566904900996e-04
-5.109955369825068365e-04 1.514030510416459075e-03 -8.438090990212398276e-04 -6.518779059915933045e-04 2.076488576389452691e-03 1.494598485488547561e-03
1.086092087521408885e-04 2.567941157567589635e-04 -3.116209512804338482e-04 -8.718773065610906006e-04 2.435243067699684964e-03 1.870912818430485458e-03
5.012294586131682290e-04 -1.242783039657153013e-04 -6.269288237637865796e-04 -1.323520113019913483e-04 7.164186931697777861e-04 1.554932735971950673e-03
1.598123580055156481e-04 4.873026483993622552e-04 -1.126740252691454123e-03 -5.925840772467948474e-04 2.271465389647899305e-03 1.153246809346414672e-03
4.688319026659223802e-04 -1.474669591806435087e-04 -7.686013325471636841e-04 -5.849019469189645475e-04 2.170100983102699402e-03 2.344333912425753536e-03
8.769224340872119536e-04 -1.184261502766569083e-03 -2.889615812306383941e-04 -8.914141560907197634e-04 2.583016393597751224e-03 8.453498613885479605e-04
-4.379917544494895234e-05 6.665614477184436757e-04 2.202334406721042932e-04 -7.804987565155452160e-04 2.103376695676895981e-03 2.059011301973607492e-03
1.288356957132510017e-05 7.888960951000377388e-04 -5.496652177024906544e-05 -1.314888936000526386e-03 3.548744156013045742e-03 2.490902762953391570e-03
1.409381301829007666e-04 1.943244022508340736e-04 -5.777577351090614367e-04 -9.679037717178494470e-04 2.897269039554106577e-03 1.563030008143800062e-03
5.057358478201574446e-05 3.422943350948512127e-04 -3.425876466933341826e-04 -3.357050208503852191e-04 8.076019993759664438e-04 1.875082652137451166e-03
9.369273598552563210e-04 -9.208580010234084477e-04 -5.554048803991760985e-04 -1.160356194653311239e-03 3.875808329461722344e-03 2.395880618963274269e-03
9.524541640505223379e-04 -9.787380296881881530e-04 -5.441194743277847582e-04 -3.570674613187329173e-04 1.967254586072979088e-03 1.049416761581692739e-03
6.983982841529526092e-04 -7.019228260079686272e-04 -7.038283739060134485e-04 -4.397039551942828295e-04 1.738910902134064478e-03 8.484501156885258669e-04
5.260320249673677536e-04 -4.070314553391132838e-04 -7.169653078269577892e-04 -7.286393567919964478e-04 2.822943333945641606e-03 2.201981152639338225e-03
1.158953531172395891e-03 -1.496658748662076880e-03 -3.964653932437337252e-04 -4.892735688811378648e-04 2.351841910099678259e-03 1.368276021319981021e-03
2.081682391724578836e-05 3.441851358630241718e-04 2.792634551120152663e-04 -1.770101394536047115e-04 1.946062839369105827e-03 1.818098636557758307e-03
3.528372004869928893e-04 3.586101565900749830e-04 -1.128258482511317751e-04 -2.555431447871981299e-04 1.854875170309055457e-03 1.197847020730048034e-03
2.240441405894598448e-04 4.249639479030315565e-04 -2.627163168716377850e-05 -7.499092994964774153e-04 2.184452871296986738e-03 1.670196784699876568e-03
-1.107642705678678189e-04 5.378195820766841972e-04 -3.165334085242201760e-04 -1.043128096699724554e-03 2.928169070220955350e-03 1.501720565363106599e-03
1.694424549256167171e-04 4.566156568163017102e-04 -3.408033809789617940e-04 -1.039023517481230206e-03 2.947760304466217653e-03 1.470593788454907774e-03
-2.618269637310330702e-05 6.010190077555282616e-04 -6.114911729254432016e-04 -3.192266271598569616e-04 2.070283707199508608e-03 8.269438155625258389e-04
1.137725620112517129e-04 7.181430715959906093e-04 -5.911467297889968879e-04 -1.691285811984066735e-04 1.373314819432467672e-03 7.472385288265620800e-04
2.188865599075799943e-04 3.587406505393611741e-04 2.472505055364273554e-04 -1.004640822551869503e-03 3.197116975584777740e-03 6.875589456166054242e-04
-3.341280629237320852e-04 1.179913551419007993e-03 -9.100041426704824805e-04 -1.053068395890339060e-03 2.944598420901035039e-03 1.584086060649113944e-03
9.102037893820745171e-04 -9.563824871919095151e-04 1.147876555115965387e-04 -4.338812138730292062e-04 1.729260436399760337e-03 1.679140529978326388e-03
1.032103475615216408e-03 -1.167313688728436813e-03 -4.651005882195710086e-04 -8.184297761177998769e-04 2.721034284960148139e-03 1.314391107584137602e-03
-3.005473568441863826e-04 1.059868439145045249e-03 6.487684655883714383e-05 -6.128253732851937727e-04 2.583569439161000503e-03 1.217230733742292537e-03
-6.948409116828063508e-05 6.603866725960808298e-04 3.035192755566817804e-04 1.237753063167299156e-04 1.457164455169209557e-03 1.526761410240458101e-03
8.874127629174844161e-05 3.495684067186450076e-04 -9.922355974153690764e-04 -1.390517401127929452e-04 2.004212433214632577e-03 1.410308931667224363e-03
1.023571599884624860e-03 -6.226878149218436796e-04 5.791945105745697087e-04 1.708961896340888392e-04 1.102893624541696543e-03 9.150273021460769360e-04
-2.549897811264756299e-04 7.867604093947485255e-04 3.063455461155133478e-04 -4.032098253828165862e-04 1.449115631227343350e-03 2.606810186604565337e-03
-9.164708241260792953e-04 2.379000919527204418e-03 1.450203199919500394e-03 -4.221370831893611077e-04 2.039443516550039446e-03 1.852108342617626423e-03
-4.344473368596026269e-04 1.426957688915356367e-03 6.101149014427451360e-04 -4.268761967667383979e-04 1.827408310049380901e-03 1.348997910780560779e-03
-6.265948485380084783e-04 1.598146520048464954e-03 7.794813847603594779e-04 -4.639551688128375683e-04 1.957960735605787997e-03 1.571415728259121895e-03
-8.722666851743991106e-04 1.878358775022087200e-03 6.149178237323861020e-04 -7.620238799130730871e-05 1.504767786758430276e-03 1.744904672052085669e-03
-4.382171464632463390e-06 6.971393203911123437e-04 -8.801722669348719134e-05 4.672618513844502015e-05 1.654784454973070359e-03 -1.453777953934847194e-04
1.069090273377530220e-04 8.907551914909998337e-04 5.090612782776048409e-04 -2.419986245168169459e-04 1.879113574787690498e-03 4.677460839687343132e-04
-6.471147700246792853e-04 1.750605239470751518e-03 1.711396079802257912e-04 -4.549892766066436674e-05 2.320810159472791283e-03 1.126548274423979203e-03
-2.296130612817627982e-04 1.081441054689255771e-03 1.283809066614388390e-03 2.885390598202775122e-05 1.513323726354053305e-03 1.110377764564619363e-03
3.014852333123320101e-04 -4.445065847004855682e-04 5.030235382677997018e-04 -1.182672226763777415e-04 1.540096793393320789e-03 1.329409642612606936e-03
1.086302906320931860e-03 -7.618980820249358910e-04 -1.159224971501227107e-04 -1.273545523789611352e-04 1.631837640145008530e-03 1.374605627445685567e-03
8.125548292791591768e-04 -3.523089671363147340e-04 -2.789748254586240099e-04 -1.089090189041305094e-04 1.648173242044320089e-03 8.403415999058632497e-04
-1.963344957270926703e-06 5.784069095990858897e-04 -2.610594349361481411e-05 1.097411438114256638e-04 9.805738037523682553e-04 1.458774624994645152e-03
-8.038619152140583004e-05 8.688943534105683262e-04 -2.661890457882084659e-04 3.106898389868353069e-04 4.457975643883463888e-04 1.062123663838248581e-03
1.070010791836318068e-04 5.902887379136270230e-04 4.412345063126414278e-04 -2.710523282675140078e-04 1.844062677292925782e-03 6.608933074219597043e-04
1.901446829708401481e-04 4.115746370086457561e-04 8.597557449327244711e-04 -1.236653093190058636e-04 1.986404661621421919e-03 2.929311042912663421e-04
6.451984811991759222e-04 -6.206250814049775683e-04 5.668004730442457095e-04 -2.784913829228495303e-04 2.219200004273600303e-03 1.096315824656770872e-03
5.853577222023140106e-04 -2.161080929471371136e-04 4.294920728714141578e-05 -2.552504444819050011e-04 2.400368764312972233e-03 1.353067405422355525e-03
7.127230980182434374e-04 -3.311811213185719411e-04 2.048851792068249718e-04 -4.605108450649350420e-04 2.686103428086024109e-03 1.420345803781168301e-03
-1.266149600885693467e-04 1.211296763359404928e-03 8.752046255496536125e-04 -4.118579749530401320e-05 1.729791758522951752e-03 9.369261128426043276e-04
2.367233650038926603e-05 7.614093257232814639e-04 -5.813907103736750195e-04 -2.857729602582489482e-04 2.064991892985218718e-03 1.020525095599252681e-03
4.514716373567017596e-04 -1.674414836000511701e-04 -6.571254193095434071e-04 -5.530531768038766255e-04 2.708438567506398290e-03 5.938134495721032876e-04
3.815966311312315833e-04 1.261260752760863134e-05 -4.043098291890922201e-04 -1.659909078163324982e-04 1.537059968443239355e-03 1.713060150732007361e-03
4.713580231096708159e-04 -5.489266880690564119e-04 -2.361374541133743786e-04 2.391638733374706741e-04 9.469224593552238870e-04 1.122615797916329565e-03
7.098105695655164502e-04 -4.665453889169924283e-04 1.772891942346010215e-04 -7.491196908474847095e-05 1.214820847209057602e-03 7.788997020560812362e-04
5.603089836164277041e-04 2.592526211857772048e-04 -2.560495560424210382e-04 -3.173816259253953252e-04 1.095924810182175111e-03 3.919508137300846298e-04
6.515156017045376207e-04 -6.855057963097462145e-04 -8.468889542142287504e-04 1.390011480710709544e-04 6.470974507869192011e-04 6.716195835665835466e-04
8.524251673941568835e-04 -4.764117441229293341e-04 -7.812577371660434219e-04 -1.183775074374278195e-04 1.336457041438512006e-03 1.334316418059421604e-03
1.006861048964391957e-03 -5.317186928426867942e-04 -3.731721328058004933e-04 -2.761923639445678161e-04 1.592925688250924161e-03 1.030197346838501119e-03
1.076718905289210512e-03 -4.467063007639414233e-04 -2.705521156339427092e-04 -2.215323344457690181e-04 1.439421754920115759e-03 1.024746025041773766e-03
5.830912363878423431e-04 8.856497232846535957e-04 5.412685769255144372e-04 1.047598553347733365e-04 1.406656370471373683e-04 1.429211957281971684e-03
1.035517841213303997e-03 -2.338323593169179689e-04 1.635424262632006543e-04 -7.617961266398280955e-05 1.441774805639296862e-03 9.291871312074234451e-04
9.965111555646586489e-04 -6.505396616178283405e-04 -2.747435550251135783e-04 -1.192394244927971021e-04 8.310016507908886754e-04 6.487846286807774816e-04
7.168282292663272518e-04 -5.213845011844692049e-04 -1.908528606170314511e-03 1.501494251745227881e-04 5.663835536777345756e-04 5.798741730453861511e-04
8.481342976953130160e-04 -2.240464557443928970e-04 -1.276674923193218210e-04 -4.516969662680589675e-06 1.263153642365775521e-03 9.240222172518570585e-04
1.069730335954983741e-03 -6.561232653711666571e-04 -2.569250120647012048e-04 -1.100216216937444135e-04 1.343238344591403659e-03 8.067638390486962449e-04
4.115589342801613927e-04 2.044009657561192623e-04 -3.644122186663824661e-04 2.506945065705341999e-04 -7.837512038642949772e-05 2.651202497314167892e-04
4.106556182849420205e-04 5.565944975406588368e-04 -2.931021600872774730e-04 -2.843505284306323136e-04 9.938226500615298872e-04 1.218024523797445365e-03
8.477224274657277174e-04 -5.361268117776442875e-04 -1.029667265144993153e-03 -1.482201932743931131e-04 8.772229655637537194e-04 9.168390748800997556e-04
6.109423101327397538e-04 -4.292539001658178803e-05 -7.385742836435664049e-04 -3.985718644770026940e-04 1.723610170002935326e-03 1.625700881887213317e-03
4.480050547772855898e-04 9.390961594712958103e-04 3.203984383655090443e-04 -5.667844962307128521e-04 1.576601288038273312e-03 2.205671645462390328e-03
6.934808964202569337e-04 1.193745754480302090e-04 -1.153647507061369179e-04 -3.981402329238913898e-04 1.879886528212255069e-03 4.620494245627101504e-04
2.026014099681617479e-04 7.868778063339733949e-04 -7.840721991847483634e-04 -2.746183884643492489e-04 1.976961828004845413e-03 2.701971986596313495e-04
8.609314395137091739e-04 -3.832912942517061852e-04 -6.659259115615074210e-04 -3.859128707378396065e-04 2.279567195759743623e-03 1.517676959196567581e-03
4.356733478982226281e-04 2.455564029280079804e-04 -1.177538768453991304e-03 1.597163312709743701e-04 1.114605640090029224e-03 4.980067529795084453e-04
5.443075007449741905e-04 1.180312486144407700e-04 -9.602538869152689796e-04 2.637548132287733803e-04 6.130030848272327885e-04 7.359321684859842930e-04
6.040250852649397531e-04 6.004203261501372263e-05 -3.100682477225459675e-05 -3.697225472649582397e-04 1.771411408412495742e-03 8.487087130275711155e-04
4.482483996169587138e-04 5.755059299686443282e-04 -2.647731205638906250e-04 1.594453032098484260e-04 7.229085098539651160e-04 9.786641869311881597e-04
6.518049304884999126e-04 -1.440552259048249865e-04 -2.351430867540166714e-04 2.879797730412066788e-04 1.408332064572533505e-04 6.941355279597997063e-04
4.888068040208566698e-04 1.946068181283288636e-04 -9.546016250556319449e-04 1.850912183505799878e-04 8.347442074420231969e-04 7.093490836216179455e-04
6.150052486147979764e-04 8.295471038934326257e-06 -6.807842965121093867e-04 -2.644986566774291774e-04 1.844824744101596211e-03 1.286164395330054080e-03
8.220605781887686185e-05 8.874980536878597330e-04 -3.308704778721885788e-04 -2.710836112369282929e-04 1.062590775394944408e-03 1.660236022985194741e-03
6.753367897025287520e-04 -3.404087212385346049e-04 -2.424767451849899817e-04 -4.924927752525980933e-04 1.663579018730016335e-03 1.196006086540215641e-03
2.938574329987204449e-04 8.734993385846423312e-04 -5.206287144303726935e-05 -4.793042603228457490e-04 1.565587450316449289e-03 1.137949021804985413e-03
5.769081604076338986e-04 4.573200258256069988e-04 -3.032600708354783996e-04 3.449191579620044883e-04 1.583284223636864576e-04 4.135889641022883444e-04
5.067650385500352926e-04 1.952192573363232056e-04 -1.322908197159236446e-03 -5.826189944984748069e-04 1.322940831836712672e-03 2.518648689602492148e-05
4.532224938465343909e-04 3.700660655507724962e-04 -1.260956212806548567e-03 -5.772094144513263627e-05 3.285603994757639763e-04 4.136983412962551960e-04
2.918045599194527082e-04 4.303012057787995574e-04 -1.192090417478862494e-03 -8.393150870578526632e-05 5.519079455297763552e-04 -4.967981920563374230e-04
-3.045410493681049513e-04 1.389829899749626344e-03 -7.448722699844184409e-04 2.494875155225214323e-04 5.562093241060688063e-05 1.668127460522402482e-03
-3.477117638034962592e-04 1.682098999639549015e-03 -1.196051517409627354e-03 -1.057225640319095993e-04 6.788089630911865908e-04 6.071219070392494446e-04
1.497142264806753428e-04 4.661751802184421539e-04 -1.102206388800754935e-03 -3.098257425177270005e-04 9.958602115049523286e-04 1.115003413864969466e-03
1.396846646375978873e-04 5.381865786625195536e-04 -8.689936553024893342e-04 -4.012370593815314107e-04 1.556283544600461834e-03 8.473275484811339242e-04
1.518333212707387802e-04 6.957961773900902917e-04 -1.793907001517031693e-03 -5.809119867400358529e-04 1.887216398498900482e-03 1.111979708760233148e-03
8.930154941589156514e-04 -3.285846330191606731e-04 -9.406489267937835196e-04 -2.851521385700793985e-04 6.485222189160916436e-04 3.083188938501988524e-04
1.679850651092165735e-04 4.218233590898546291e-04 -6.204732036826830993e-04 -3.525970034262642218e-04 1.465084782880582154e-03 -5.008619498926742981e-06
-3.933118874674835369e-04 1.145224172476081402e-03 -1.249207911618637140e-03 -1.621733231800081936e-04 5.804545854668682328e-04 7.778824276562042086e-04
6.378887658607098948e-04 -3.317300471816524621e-06 -6.079108882927581692e-04 -7.648606206004263195e-04 2.303844589901201442e-03 1.582451636029821385e-03
9.367308606917967894e-06 5.993281252899099491e-04 -1.601757219919603022e-03 -7.027666828412686226e-04 1.967310425664078096e-03 1.704667130407857244e-03
-2.555535845316479629e-05 3.450434641896430593e-04 -1.400273159200841801e-03 -5.287808108355954596e-04 1.023758224531889655e-03 8.668266293572150089e-04
-5.972943531707832041e-06 3.980909138942134305e-04 -9.738318650031008118e-04 -4.376496192449025584e-04 1.491328176538511338e-03 8.510802273298057399e-04
-5.556304414289217272e-04 1.113436708758845867e-03 -1.454856355837483425e-03 -1.514638274103975312e-04 1.111535972507899164e-03 5.300685380420725595e-04
-1.121020211869870088e-03 2.210110793117281425e-03 -4.960045318953231180e-04 3.264400554411480901e-04 -3.537244981348412949e-04 1.314681926725728761e-03
-8.588589167691612321e-04 1.580329049874659416e-03 -7.530473168951418161e-04 -4.202615768095337373e-04 1.752559968741464105e-03 4.980059792282691498e-04
-4.842276837419934137e-04 1.248086287399835298e-03 -7.097648088402420605e-04 -1.826818175013229513e-04 5.552294424824043067e-04 8.682941195228854360e-04
1.729233640137626659e-04 2.312893855763386262e-04 -1.962672595311840129e-03 -3.968688971744378053e-04 9.229738284104044028e-04 1.040659260448512568e-03
2.773494725035137226e-04 1.519605569393126226e-04 -1.696280128761190826e-03 -1.222151348553530536e-03 2.203615184204582057e-03 1.667662355347563751e-03
1.900564489998145398e-04 4.142177681852478701e-04 -8.910696968862585280e-04 -4.645745763355984279e-04 1.936633234043926921e-03 2.095698617266498337e-03
9.575639114781202277e-04 -8.270551307444870028e-04 -1.289630738310453516e-03 -1.286921843691095184e-04 7.783540770508752104e-04 1.637560974253665300e-03
3.196402055224682888e-04 -2.309301282257825985e-04 -1.114777771368422217e-03 -5.157530880110031959e-04 1.334276283802188039e-03 1.015472407875480472e-03
4.920627964195457425e-05 -1.404474724851245714e-04 -7.193329216317173851e-04 -2.587580653731358241e-04 1.839970191860985666e-03 8.956580141700158778e-04
9.075056147511550032e-04 -1.339985175965116094e-03 -1.701247921758860453e-04 -2.106778521205122695e-04 1.086440078870800447e-03 1.077965716494373120e-03
-1.034179275889084777e-04 5.780036474545192536e-04 -1.253386987738121759e-03 -5.580941473448265255e-04 2.283218566297988590e-03 5.312434146754849585e-04
-5.600060692218884664e-04 1.279083119445065687e-03 -1.324806219831488070e-03 -5.747055544738677605e-04 2.180771234330402489e-03 8.699207656874532665e-04
-1.005776988548058842e-03 2.026584088464781618e-03 -1.517791665881963823e-03 3.032372390357189907e-04 6.159338625325215207e-05 1.225528448893806492e-03
-1.676084525291454751e-04 8.427397814123683065e-04 -8.877710956479948224e-04 -1.949738450603952548e-04 1.216883055553173157e-03 1.070406387427540879e-03
-5.175391617415865068e-05 9.379781539112127782e-04 -1.089487306843986729e-03 -1.564506689979958977e-04 1.126222185781265445e-03 1.357973265173271311e-03
-1.797884652749673785e-05 1.045203623349948673e-03 -3.508282927906391417e-04 2.719297337005846266e-04 -5.148642986870888109e-04 6.588675287293406296e-04
-1.119667511763184861e-04 9.540164110894278201e-04 -1.387081777486975703e-03 -1.995767579451456397e-04 8.542013473613370303e-04 9.140457323068797895e-04
1.347097865259080430e-04 3.085384718119559520e-04 -1.093292678161177870e-03 -5.905011419963628050e-04 1.934117122648217925e-03 1.515062251279341698e-03
3.166833448110174701e-05 4.175401055657879806e-04 -6.462462060032105353e-04 -1.147140830399308884e-04 7.829336866340734719e-04 9.351828265270996973e-04
-8.419587399659173889e-04 1.772086057382425174e-03 -7.504560560914404514e-04 -6.279810522632857709e-05 5.119900097100668797e-04 7.027134962781319714e-04
1.043234514590057286e-05 2.641326972671582214e-04 -5.273430753875679288e-04 1.781873054210662659e-04 2.207923385634944424e-04 9.433798672423320333e-04
-9.868837528266246380e-05 5.673834012276936191e-04 -6.818273612699805950e-04 8.843895415289987458e-05 6.996691125266274328e-04 8.926325144459153118e-04
-2.048133448411749622e-06 5.801767636873563644e-04 -1.031169199685574248e-03 -8.254661146464786856e-04 2.081804892920388270e-03 7.178958165971990098e-04
-3.499046027872206401e-04 1.264777455444171441e-03 -4.897907503520641586e-04 -5.121621704952304894e-04 1.851597588291069036e-03 2.250677360817718558e-03
7.092727684716866165e-04 -3.005842698771177312e-04 -2.539595944317345200e-04 -3.753129080057846434e-04 1.002600088701044966e-03 1.767462045475080325e-03
1.339681170028363903e-04 8.032779579961459807e-04 8.805205647829666840e-04 -2.727672757576912982e-04 1.073789711119030321e-03 1.006499987734975517e-03
1.291276654743412538e-04 7.418204664383914061e-04 4.860814913225293974e-05 -2.762087387679191901e-04 9.146171816065658874e-04 2.111818566416273375e-03
9.790661551799993917e-05 6.509357997996098426e-04 -3.697637344740149767e-04 -6.467765111669278527e-04 1.578715084214452752e-03 1.161570759232172581e-03
1.264598870110455499e-04 8.497476929563471237e-04 -7.278277677887317991e-05 -7.323402670862523643e-04 1.157565978517413954e-03 1.409844755221819484e-03
9.918526020868184342e-04 -5.589261329663686639e-04 -4.866160827587853299e-05 -7.709808182662523848e-04 1.587785129173875133e-03 1.768161575292061466e-03
5.000611957496292831e-04 2.300836500685442005e-04 -3.962318247613000354e-04 -1.046992392568720648e-03 2.501507834547472397e-03 1.007743244497527006e-03
7.259715385379004234e-04 -4.877941076723831069e-04 -1.965778197436678283e-04 -6.242225729816959588e-04 1.145017834949641454e-03 6.663686074804123010e-04
8.469392587817282545e-04 -7.076779939419125878e-04 -2.383420802620189033e-04 -7.627133471054604093e-04 1.287235482037940235e-03 7.269656359055718959e-04
1.083493740607119294e-03 -6.056015591187072699e-04 2.948769755660902189e-04 -5.100204473923829326e-04 1.252556319758332598e-03 9.139859285417366351e-04
1.161491513534653342e-03 -8.832097080748486798e-04 -6.392595076627214171e-04 -4.906633469794706697e-04 1.095851789133313499e-03 5.926695561013192769e-04
1.041985721221092443e-03 -7.435216344880479561e-04 -7.112304320867998035e-04 -9.381064760953746785e-04 2.064942224540941562e-03 1.053083117003741995e-03
8.906879279027629052e-04 -5.796939431819773383e-04 -5.694231194574117354e-04 -1.136827940202508706e-03 2.630548402497177862e-03 1.023340676930058419e-03
1.112926543427090846e-03 -1.097432771239500830e-03 1.736837463966170903e-04 -8.003689784866906305e-04 1.659818448254675536e-03 6.206198466037833768e-04
-1.406670908336884172e-04 7.869603703165425814e-04 -3.872671156827112984e-04 -1.258691886879556490e-03 2.122592750675885136e-03 1.246441202841426206e-03
-4.814999956063513008e-04 1.183785760646633052e-03 -3.227261181472943158e-04 -1.514828581185261990e-03 2.309868344487203164e-03 1.517754007590757731e-03
5.984911015078940360e-04 -4.721875648988808709e-04 -6.680782509427280868e-04 -5.249495216618595746e-04 1.073491830681352031e-03 1.363816592134328015e-03
4.570240702279226462e-04 -9.362961743939699497e-05 1.411472562739990336e-04 -1.211210597197908854e-03 2.016032395050129829e-03 1.496772384049722959e-03
9.057289490275120250e-04 -7.188642356490957709e-04 1.390855544307432329e-04 -2.990511805845065974e-04 -1.492701372117423604e-05 -1.131989641525753872e-04
7.394208478571360262e-04 -6.784917637018695723e-04 -6.348140705439688164e-04 2.446632764885669576e-04 -8.765201103372406363e-04 1.111307352490169612e-03
6.078638786248457757e-04 -3.684719782984688624e-04 -7.547048028240820917e-04 -4.490101029102302088e-04 6.602622908227321090e-04 8.391926738827894120e-04
4.720937937653262896e-04 -4.794134123033621728e-04 -2.093699649674297405e-04 -6.346306207200433586e-04 1.578221694992646643e-03 6.319368221851459633e-04
6.862798373428386552e-04 -8.122369401082353254e-04 -4.257860684788943137e-04 -6.428066999996776866e-04 1.401228120149397398e-03 8.156833876767270817e-04
6.410521259097817608e-04 -6.848074180980358522e-04 -6.121506694474040857e-04 -8.590631710684651368e-04 9.173283414911064665e-04 1.340290925909985676e-03
1.921251567590588258e-04 2.486647413474286526e-04 -9.580987817711353501e-04 -1.042129149797695661e-03 1.149540174217431824e-03 1.702086215363576155e-03
-1.146794118067450264e-04 9.560376780221831790e-04 -6.387808338772567752e-04 -4.098915606173826045e-04 7.869272980017556329e-04 9.950098043423867902e-04
1.128967906103544661e-03 -1.213134735613590918e-03 2.690849286255825182e-04 -6.851591655323582917e-04 1.162363158990275831e-03 1.603780110374421371e-03
3.771962526875649894e-04 2.753309643984376358e-04 4.873904353363779293e-04 -3.531582143102796555e-04 8.418148451466991259e-04 7.040876833110194712e-04
2.618511560643303608e-04 2.749780828807572115e-04 8.694785270415406444e-05 -8.188243625214033103e-04 1.880946860518242694e-03 1.820843537292742356e-03
2.723953831316287821e-04 1.582134860363289253e-04 1.007736963099831483e-04 -7.003495001693328843e-04 1.865332710260020864e-03 1.543759303777440719e-03
8.107100728457519679e-04 -7.653886291653667082e-04 -7.839226459230539150e-04 -7.647623257789500344e-04 2.267072182840421807e-03 1.113099222724139034e-03
1.142677090786276104e-04 6.708206522146414842e-04 -1.617913109889764292e-06 -4.053908331771097088e-04 1.051484208971464798e-03 5.647431539974627143e-04
1.157921840736484027e-03 -1.164662944794808697e-03 -5.256275000987702031e-04 -6.846020003217565941e-04 1.569449211625753484e-03 1.285950658971996658e-03
-1.176067890754245470e-04 5.886845176937369629e-04 -9.096229631792623806e-04 -2.400064315943734592e-04 4.382138755872009022e-04 1.456497781899229347e-03
8.008996012164838144e-04 -6.962288952280970729e-04 1.077192213002527437e-05 -1.058078328884908513e-03 1.956167441216673849e-03 1.577045647452607162e-03
6.480364718675191800e-04 -3.199731513185977692e-04 -3.206525063010428039e-04 -1.077173300901824353e-03 2.534990621823594772e-03 2.010987697391957655e-03
-8.828503626866343254e-06 4.578314398722699166e-04 -6.295067007596958763e-04 -9.165396186371839752e-04 1.995468565810762200e-03 9.183413215309850323e-04
2.725607713278659777e-04 4.845380924222350821e-04 -3.658491750508183638e-04 -9.052122655441239814e-04 2.120692902044843745e-03 6.385814958880789080e-04
1.659546253436024253e-04 5.452260543595702311e-04 -3.787217925683198337e-04 -1.060899371933835857e-03 2.296873915163695316e-03 1.310716967851498996e-03
1.074394711760536360e-03 -1.097179900763172811e-03 -7.243431129475425001e-04 -8.650472055619117581e-04 1.093791235184870918e-03 1.878989658297308771e-03
8.849179437626340534e-04 -9.061984773905649992e-04 -7.083618633265200987e-04 -9.452089221868540140e-04 9.836524177612203726e-04 1.840502240941002763e-03
-2.849936562536724846e-05 3.885566823092447735e-04 -2.579312220357876315e-04 -1.214119171962726876e-03 2.548078061956655146e-03 1.815942990854729072e-03
6.084869993005341277e-04 -3.863849406318433906e-04 -1.289717380031962833e-04 -2.010478208051310451e-04 1.641937383078134098e-04 1.078024420027881959e-03
6.237157968687719782e-04 -5.467516885310788827e-04 -2.087724594965650643e-04 -9.485058410055166242e-04 1.801638918573018368e-03 1.545185753629959137e-03
-1.474208516084181105e-04 1.098610415448342042e-03 9.749409342727089877e-04 -1.056335010173649943e-03 2.373621834279646906e-03 1.533544081106030495e-03
8.244280672767866688e-04 -4.034454931725998689e-04 -5.068591400582341281e-05 -1.187703309567084880e-03 2.427178013237762770e-03 1.264353962038617350e-03
-1.071834525133467334e-04 1.000316587271608305e-03 -3.716047569857296759e-04 -1.239702492046053720e-03 2.218149646444670352e-03 2.137781095177854369e-03
-1.565730713622844831e-04 9.980881340215768793e-04 -4.862642294843003013e-04 -1.468878835055109546e-03 2.592528647490600392e-03 1.952408883938559379e-03
-6.791813798433850996e-05 4.699789911940151763e-04 -4.721880971700056703e-04 -1.665487216912384756e-03 3.299540854282827316e-03 1.584508923299670973e-03
-3.660790147640342364e-04 1.333325984689592240e-03 8.249435766748435851e-04 -1.189548529402343052e-03 2.150511170885009184e-03 1.843805617180558840e-03
1.125118008210726570e-04 5.986483973782194329e-05 1.564735643738511648e-04 -8.639748723271369491e-04 1.528596301191262156e-03 1.065196651286900520e-03
-5.605737683338359815e-04 1.143599116681564935e-03 -1.804530375569012349e-05 -1.512323605572522562e-03 3.600870521486514500e-03 1.787045230627107599e-03
-1.306802039217126754e-04 3.759619736523258249e-04 -1.008381051215970301e-03 -1.188478147490845249e-03 2.963034032795965837e-03 1.880212259249589924e-03
4.049316212543311444e-05 7.416963410944919473e-05 -5.783652745194628898e-04 -8.882359110147468447e-04 1.950468427925443034e-03 1.883684852551913451e-03
6.108104472954403665e-05 3.322926043663074701e-05 -1.233837612611151475e-04 -9.866372021404097234e-04 1.826734316594749545e-03 1.669390508573911046e-03
-4.519782758116472994e-04 5.043079705746577072e-04 2.662625062152947997e-04 -7.252960091278907746e-04 1.026342031478934876e-03 1.587344210868933507e-03
-1.544235077251258806e-04 6.426427562123437388e-04 3.479355274334045229e-04 -6.055942124711205478e-04 1.429985326989619780e-03 1.217129192858192261e-03
4.507975245823029307e-05 -1.221840057588255261e-04 6.448863321472018918e-04 -8.138418296654119366e-04 1.900270818579208234e-03 1.734679509238089886e-03
-3.094208570630817214e-04 2.406727812769680766e-04 -1.039990307943679964e-04 -1.968063800595719857e-03 4.254448000877655671e-03 1.120343998800937347e-03
-3.710021564011688135e-04 6.894392992251648523e-04 -2.303460401233717271e-05 -1.600936452297272838e-03 3.196663434096731413e-03 2.120325257008747345e-03
-7.613679636999989148e-04 1.321550427577849974e-03 -8.321028080867416557e-04 -1.731700140769926177e-03 3.915079541188384166e-03 2.456876478853571577e-03
-6.233746217974472969e-04 9.616935940414845238e-04 -6.859436346572096548e-04 -1.370073278618133420e-03 2.608917982358953825e-03 1.498748576145663997e-03
-1.827601533814322756e-04 1.162789450102505407e-04 6.170773056522483582e-05 -1.204714689133623172e-03 2.297628162365407487e-03 1.902196451582541638e-03
-3.370299778796636116e-04 8.056983213334936505e-04 3.177278580787353608e-04 -9.238172735005946304e-04 1.953306279636826421e-03 1.957986321741392744e-03
-2.696160809348294510e-04 5.571320590504976779e-04 2.684847278384310584e-04 -1.003304699310232553e-03 2.188701090189717167e-03 2.185161397998242137e-03
-8.215640127232985397e-04 1.651351106795742509e-03 -9.102690960640369422e-04 -5.948702407625343141e-04 1.478213263971589302e-03 9.199767660518434623e-04
-2.801843054795436242e-04 7.965531065892981263e-04 -2.936111685732143524e-04 -1.458200328669858031e-03 3.225532710785071564e-03 2.376561013752415998e-03
-6.853666834256023216e-04 1.747323645779281240e-03 4.000045956389736645e-04 -1.758674488811956841e-03 3.823343865741529561e-03 2.436932065055531435e-03
-5.659138062676927206e-04 1.390157904625790013e-03 8.786719252517488383e-05 -8.629505129227806612e-04 1.964882046630062485e-03 1.044506094885076742e-03
-1.145985653657355212e-03 2.438789717450624752e-03 3.010907149164805674e-05 -1.031157597705125405e-03 1.913368982003163608e-03 7.801653652311003363e-04
-7.314570359633900624e-05 6.593828775350995142e-04 2.082634418521624241e-04 -1.092631646563728930e-03 1.754983108190230102e-03 9.354168141723580082e-04
-4.342931122664145729e-05 9.110068980233395133e-04 1.087367270004923692e-03 -1.181278343977854245e-03 2.942567947847458606e-03 1.408482150629826717e-03
-1.425877649376039360e-04 1.271384618915758456e-03 7.842055968124753661e-04 -1.004766733032831086e-03 2.274882892009128660e-03 1.536618152533696189e-03
1.239653932240637399e-04 1.088298861383681961e-03 -1.400387685480992831e-04 -1.220932584431791467e-03 2.416569870829021662e-03 1.782727099279904619e-03
-5.695410211440423689e-04 1.675683027295982175e-03 -7.222580383017844149e-04 -1.117796243040994342e-03 1.903577053345207205e-03 1.609788731754585112e-03
-1.356420849418526510e-03 2.750113790152106715e-03 -6.902029705422275344e-04 -8.466467177617204454e-04 1.004059307900158782e-03 1.871021748760546459e-03
-1.289003082273769765e-03 2.945658668121914001e-03 1.118103514348630159e-03 -1.189002998896105572e-03 2.144666095095750652e-03 1.526923809606227020e-03
-1.178409480711960092e-03 2.567288533054213652e-03 -3.249197572859945570e-04 -1.046371534261078670e-03 2.037474271828318591e-03 2.091199988384230546e-03
-1.069498746576948156e-03 2.598786702616180146e-03 2.241455290868120983e-04 -5.831496397534789624e-04 1.408456211292726142e-03 2.376007604464835249e-03
-1.101231334053601662e-03 2.547087508102092047e-03 1.990729695081028218e-04 -5.982293476939056030e-04 1.263695900979964690e-03 1.888044133546318499e-03
-1.453278772468640824e-03 2.915372717537210914e-03 7.366351300774640152e-04 -1.070924876298936851e-03 2.363005856725967999e-03 1.333407386743995547e-03
-1.046552830774677856e-03 1.982963715115079913e-03 4.056945155728518358e-04 -1.609702166143348826e-03 3.292626299602436496e-03 1.071928853708383920e-03
-6.105619768630729874e-04 1.538297085669964714e-03 2.941544714006506952e-04 -1.621229311170039461e-03 3.248418389603445304e-03 1.153033831448789515e-03
-9.025599198205378143e-04 2.126357003885580819e-03 -2.855557990836592131e-04 -1.370721773144789168e-03 2.461714009108555319e-03 1.288861147677247687e-03
-4.986308716511323640e-04 1.305594253509421120e-03 -3.688778155710221605e-04 -1.135746170598514026e-03 2.200643490861260015e-03 1.022833211011454089e-03
-9.276665384487569948e-04 2.402294481266113030e-03 -4.305301299407536184e-06 -9.179632745031714343e-04 1.976031081814805853e-03 1.612873165874433891e-03
-7.658482195875824551e-04 2.319656661000100810e-03 -3.111145560007872704e-04 -7.650756429600116641e-04 1.715710952928467320e-03 1.431559472320042018e-03
-1.194590864919633458e-03 2.505094722441470606e-03 1.189499698679014061e-04 -1.340280441125406286e-03 2.643537941226954940e-03 1.543141035589098336e-03
-1.012805889941975884e-03 2.370632971687878718e-03 2.510868459818234679e-04 -7.638130163611586438e-04 1.210667035103681587e-03 1.875076281066403051e-03
-1.505670387810019743e-03 3.188734071397303794e-03 -8.198348988890824963e-04 -1.251790272354618046e-03 2.560799498740002744e-03 2.084608502760954343e-03
-1.830191647652392763e-03 3.987445014130639419e-03 2.496780321441786259e-05 -1.193865426308257476e-03 2.653766723094178395e-03 1.359242475968162542e-03
-1.125672906194270101e-03 2.655817741378230061e-03 1.732507226988670148e-04 -1.363613068056001220e-03 2.697027110162159187e-03 1.746520557818287758e-03
-1.397562439049494223e-03 3.268385892997083351e-03 -7.142637777399327061e-06 -1.132568927880634336e-03 2.261897073919711624e-03 2.042150784943801319e-03
-1.285162218303742337e-03 2.720721603113588315e-03 5.473106801376084133e-04 -1.030293489513999915e-03 1.742760318635513690e-03 2.332569326147030438e-03
-1.840189319394997967e-03 3.594939166614172232e-03 -3.393662938515723234e-04 -4.690275156961866074e-04 1.264220911210684958e-03 2.376287307813034974e-03
-1.755870956619435663e-03 3.512109483301698813e-03 -3.880058007773337344e-05 -1.457510726111297143e-03 2.238036378790626574e-03 1.954409221454291804e-03
-1.814507137909291334e-03 3.672244130782298475e-03 -1.439418147235555162e-04 -9.427272563066492733e-04 1.107833396055149522e-03 1.720771788221146402e-03
-1.427664456117239177e-03 3.043968790811204909e-03 -1.609824034146814325e-04 -1.030227046927047196e-03 1.310071418994135069e-03 1.496650546739162167e-03
-1.184528030040913130e-03 2.532746261160084660e-03 -8.694369463235580506e-04 -1.327177582614745424e-03 2.715554050035728830e-03 1.791044026788170089e-03
-9.643813760722851243e-04 2.342781343082990346e-03 -2.996972341709838467e-04 -1.309134303494082505e-03 2.458786998900470717e-03 1.412324021403460125e-03
-9.764877481141033847e-04 2.285903625227131940e-03 -1.407220187150568088e-03 -9.650037164159542061e-04 1.992273749239912000e-03 2.372545898950704016e-03
-6.116318620502182767e-04 2.034054927297137931e-03 -5.257629085676576719e-04 -7.171564458943889466e-04 1.546315129091078251e-03 2.419160340851643845e-03
-8.244558970386843067e-04 2.029870378596268076e-03 -1.182322754984902694e-03 -1.726825047365120643e-04 6.510216931446567972e-04 1.359353439918153765e-03
-1.345770601607690353e-03 2.680438174798410386e-03 -6.780995727637919484e-04 -9.847730437792013864e-04 1.952314349080680727e-03 9.715392216355341407e-04
-1.048909832199772197e-03 2.219515774858542810e-03 -3.618248836558654504e-04 -1.010566469652524621e-03 1.931683277842770287e-03 1.062553339763039253e-03
-1.494626520274259639e-03 3.113436435372362969e-03 2.868091340315964341e-04 -1.069593845511756071e-03 1.262024334459657064e-03 1.846312218760796714e-03
-1.156535151624204713e-03 2.572797929067053690e-03 9.040765065694084590e-05 -5.357130733182971245e-04 2.558165272437845118e-04 1.187219275890103723e-03
-1.721475234921590516e-03 3.656687860111142944e-03 -3.035723716155845501e-04 -6.859793851171007255e-04 1.004248697871526312e-03 8.956142384349819168e-04
-1.362858189460730519e-03 2.924107458197127817e-03 -6.086679748672271101e-04 -2.176600979610655829e-04 6.609639243274386799e-04 1.561153330997430873e-03
-1.712350503527679257e-03 3.796041889551829331e-03 -4.140222978013376274e-04 -5.306871022645270972e-04 8.622533075003705437e-04 1.413283275845521108e-03
-9.549835074940170396e-04 2.165212280685735197e-03 1.128097813135576447e-05 -1.101071108929051016e-03 1.884732645897800162e-03 1.247836877702303412e-03
-4.166771074431538835e-04 1.301412485577439423e-03 2.329484641655033082e-05 -1.095193655535340368e-03 2.056634740349300421e-03 1.618177704630724585e-03
-1.032885063612997995e-03 2.485452993308661859e-03 -6.679383908967407310e-04 -8.671966806088790254e-04 1.210552906405321831e-03 1.989972795796222330e-03
-9.340678072105924358e-04 2.147850384326231623e-03 -6.435486677465075819e-04 -7.241797831782462473e-04 1.098294762115388686e-03 2.057590620716368696e-03
-1.435438515742679067e-03 2.963469241140422560e-03 -2.559403303346309794e-04 -8.929702422078298393e-04 1.660491838249991605e-03 2.084450391522604980e-03
-1.078424830010017883e-03 2.131924310802313458e-03 1.148201856828142461e-04 -1.160530710914118050e-03 2.085267654558620003e-03 1.274147406406319835e-03
-1.263023256432889299e-03 2.841914965060048873e-03 -5.351166789522893326e-05 -1.126609725108226488e-03 2.353061198047228398e-03 1.923919872137053828e-03
-1.971496075487735953e-03 3.856881066936706116e-03 -6.412558683315576708e-04 -1.410484528325145828e-03 2.270265508085433145e-03 1.852146808123551411e-03
-1.843080419374193120e-03 3.609122792023054544e-03 -6.609877914164599601e-04 -1.429380942562861155e-03 2.273860181499337205e-03 2.160990189009559526e-03
-1.494853987088954391e-03 3.528365348906237989e-03 3.319910510289767391e-04 -9.196113349614912441e-04 1.536767699121861612e-03 2.080723384141303870e-03
-1.873815495305765398e-03 3.847196357831721061e-03 -4.998063286198158126e-04 -8.821143875804397794e-04 1.296212598620504874e-03 1.386413267578345083e-03
-1.045434957692124855e-03 2.423917716852925369e-03 -3.609698480240240421e-04 -1.049608987849686217e-03 2.003480029551973907e-03 1.149499132846424840e-03
-4.861616566495655426e-04 1.395926323314513424e-03 -1.107052497355457679e-03 -5.371201238644311704e-04 1.638145152393815154e-03 1.230432211514571102e-03
-1.495454973614031855e-03 2.896499755936852039e-03 -1.547998338549366141e-03 -6.480289992725739041e-04 1.758292111174446009e-03 1.121112774988263080e-03
-7.228837490145542753e-04 1.874316420505050922e-03 -6.785622871068266613e-04 -1.324414666960471113e-03 2.115089965000591272e-03 2.207510286899190370e-03
-5.769275377058710134e-04 1.647573495136146543e-03 -7.548182827145004468e-04 -1.484692930623519782e-03 2.086768530391644796e-03 1.768305169476668774e-03
-6.672001466423688838e-04 1.560271800812466914e-03 -1.138363379275495650e-03 -1.792886369638917177e-03 2.733212706340223778e-03 7.861406623522024413e-04
-8.754238522373396832e-04 2.284312371903348977e-03 4.336276231697169066e-04 -1.241326674702209528e-03 2.405908898390481804e-03 3.422832763916345980e-04
-6.978988358916101255e-04 2.136046007204141749e-03 -1.008469440669359845e-04 -6.917062524884754881e-04 1.859537241675914606e-03 6.410194607357313015e-04
-7.662584813954529273e-04 2.235927485466094808e-03 -2.772875699539617154e-04 -5.257166661299546555e-04 1.719352859923582591e-03 4.028384285585577085e-04
-8.627551616809049813e-04 2.327624460831875190e-03 -8.154518264056189814e-04 -5.898666185592855863e-04 1.242995357261428551e-03 7.714811748446280017e-04
-1.325200638842994032e-03 2.772531704413478456e-03 -1.222185613559764825e-03 -6.953971841533764095e-04 1.547589837690707855e-03 6.418696661370914408e-04
-9.117544735215456220e-04 2.444700200217653826e-03 -1.108761656701975126e-03 -4.478420124014301424e-04 7.973973788399389478e-04 1.305197387021091084e-03
-1.740520761910711997e-03 3.692937285856215304e-03 -1.268796044094332772e-03 1.361319455405725441e-04 -5.277921168934422095e-04 1.054108470402644136e-03
-1.478421842369914870e-03 2.788091796758790809e-03 -1.024985262829553869e-03 -7.240348880959837164e-04 1.625253351178129659e-03 1.441083685924377748e-03
-4.622567425450057081e-04 1.457579833220479671e-03 -2.703466203876087742e-04 -1.238186230743182868e-03 2.245003050487108173e-03 1.488746855355499096e-03
-4.793396335318505282e-04 1.339294628179654549e-03 -6.354832082469251842e-04 -1.204205578646933179e-03 1.894812582178940965e-03 1.197762334922557572e-03
-9.531742948221072573e-04 2.055408001030708826e-03 -1.826797320187613632e-03 -9.106518722032449099e-04 1.460500475767196032e-03 2.163360267078265342e-03
-1.268485831176276646e-03 2.743648972073770877e-03 -1.106822521586412009e-03 -6.145144540490259490e-04 5.579940132416454351e-04 4.983584558413110561e-04
-1.088679105729235212e-03 2.326821685393025939e-03 -1.582638496383501504e-03 -6.460686475907833747e-04 9.561193366369369253e-04 9.918314511745737055e-04
-4.857790190182029589e-04 1.327275702114649779e-03 -1.121103591137749891e-03 -1.092627997183819553e-03 1.951948476055830181e-03 8.859685453566508960e-04
-7.530209069311556876e-04 1.814831039015619551e-03 -1.083518776787050809e-03 -1.970069925955017000e-04 -5.536597249774176908e-05 8.004749974286390519e-04
-5.258402941399290681e-04 1.717862733671837380e-03 -1.530144799475555845e-04 -6.544379297622109157e-04 1.478352972465523090e-03 9.224643642712807923e-04
-6.466722277864724554e-04 1.923528862594726637e-03 4.725318640859594611e-05 -7.972612026371978834e-04 1.690764679990697412e-03 1.063585644805850996e-03
-2.930205764042694851e-04 1.266904814356760531e-03 7.514997039226572334e-05 -2.914711453344530920e-04 1.037020907599542872e-03 1.597863294273076757e-03
-9.370824040641055229e-04 2.622334807415692935e-03 3.175227940636457698e-04 -7.897494674998177923e-04 1.490981552783665577e-03 1.284484286684033300e-03
-4.210527536680032162e-04 1.698819217768221274e-03 -5.476353228076400858e-04 -1.746789041194422333e-04 -5.686467021782629257e-04 5.557821884055821502e-04
-5.595485439739556052e-04 2.052466355617134017e-03 -9.191115536253541274e-04 -1.461416280664860489e-04 -2.479688009789682052e-04 1.485592378733361718e-03
-7.569891044813331030e-04 2.203768056365622285e-03 1.321178605955570119e-04 -8.435779217609134508e-06 -6.315486798107758197e-04 2.406027658513834426e-03
-8.062948138290057477e-04 2.378592863946558944e-03 3.519580164691952368e-04 -7.427039013764449946e-04 1.049685013770908313e-03 1.615690255404463559e-03
-4.643550698770044192e-04 1.578145725226404519e-03 -2.776667513302854022e-04 -8.328189819357514944e-04 1.309407428915662815e-03 1.717380900714942857e-03
-2.432184461750998652e-04 1.731027279664418576e-03 -5.890934579489950831e-04 -1.061953991372467871e-03 2.420210626075033292e-03 1.111820736352129788e-03
-7.301938784877333704e-04 2.439018867633945854e-03 -1.007199706294441407e-03 -5.522934428951582981e-04 7.667002883041221543e-04 2.048599909567870581e-03
-6.607522216166424826e-04 2.403655586310089222e-03 3.623829563562603120e-04 -7.432997533695188952e-04 8.472211578374083977e-04 1.847624717213400128e-04
-5.222508991341166980e-04 2.076913725420447780e-03 4.729897611172866490e-04 -4.937017148292887877e-04 4.693518328232631652e-04 1.304960917295372013e-03
-8.724676744223140365e-04 2.333792822385321632e-03 -2.817466845306005338e-04 -3.591374730011641023e-04 7.665500751718707468e-04 1.370779352675536699e-03
-9.136345335615615520e-04 2.511150105897599037e-03 3.042108086746546543e-04 -9.136369123210061815e-04 1.478861724120822266e-03 1.108338969257795931e-03
-1.273492270048352804e-03 2.597704967559106778e-03 -2.878299130906943884e-04 -7.596469392591044100e-04 1.160769658384126811e-03 1.029117668453755855e-03
-1.130278360051441972e-03 2.595697624226133565e-03 -7.805468781886960427e-05 -2.232118676065204962e-04 -3.442954355864534586e-04 6.644841065556938639e-04
-7.889891860817328448e-04 2.463690920635492471e-03 2.930389945029809656e-04 -5.424103865556226950e-04 1.005630316757282709e-03 1.337964210048171428e-03
-1.272575733596683365e-03 2.941731828998516481e-03 8.650088919176805637e-05 -4.057039109414294271e-04 9.280631376806325415e-06 1.071743659822106025e-03
-9.573196854462160494e-04 2.422387875345046251e-03 -6.588330965872984338e-05 -4.506443120860681873e-04 2.909444057501609122e-04 1.851262882162656512e-03
-5.478487192577206335e-04 1.949244082549233875e-03 5.957039548423203896e-04 -9.886139716968863136e-07 -2.640774044594616224e-04 6.676568331134436624e-04
1.158602519577211446e-04 5.322760907586472721e-04 1.957141918984801150e-04 -1.073752705578199574e-05 1.119230990628734156e-04 1.438387427785732357e-03
-6.607196858575785630e-04 1.850619625279353213e-03 -7.760813282121471019e-04 2.823934739357390744e-05 -5.132204776622768068e-04 8.051655694218625738e-04
-2.045666021432352767e-04 9.357029029718656353e-04 -8.753962230269550504e-04 -4.803093357380017973e-04 -1.847624277028108754e-04 9.742383601966807423e-04
-8.753329676724972948e-04 2.180782995605872951e-03 -1.683618947752507557e-04 -7.131187309729293197e-04 1.865000832871032679e-03 1.033672874310173108e-03
-5.243507922575638396e-04 1.449411035373809192e-03 -2.968965387066989305e-04 -6.138018194178894178e-04 9.258557832944177765e-04 8.525644338436655194e-04
-7.481682657428630548e-04 1.791327091684881585e-03 -7.301863287871332257e-04 -7.342417326309626843e-04 1.211358582594031230e-03 8.501262586043686984e-04
-1.260064836083118946e-03 2.937121763972663779e-03 -4.656708391654877004e-04 -5.356808922776931051e-04 4.773873000135181129e-04 4.434567693242796871e-04
-1.133908897065423124e-03 2.482354948774761864e-03 -9.386471100643209659e-04 -1.109998007914091752e-04 -9.525412194052131271e-05 1.418299525338471978e-03
-1.415808939916582236e-03 3.149022263535340704e-03 -3.721034685991242235e-04 -7.356534181719911331e-04 8.981129340945561085e-04 6.730832384047676000e-04
-7.274674251041116134e-04 2.203305493932627025e-03 -1.131441743871545915e-04 -9.013044787893670015e-04 8.467863557861736142e-04 4.511665122509475210e-04
-6.569597158027752713e-04 1.857263823225855162e-03 1.973993064635498618e-04 -2.939044739958847482e-04 5.871664998734872978e-04 1.831583885029410344e-03
-6.897861689959869759e-04 1.917549999314694742e-03 -1.355091981502262819e-05 -6.327967741466563158e-04 7.047113232449761511e-04 1.531884933838641031e-03
-1.623653947961685353e-03 3.162918150457817018e-03 2.601493564174773383e-04 -7.038827027256252698e-04 9.144315493652771737e-04 1.555216273507573251e-03
-7.327010248011106997e-04 2.095023418741802628e-03 3.118349678908340864e-04 -4.209548582539195615e-04 9.661368556947247475e-04 1.404064640360303418e-03
-1.286220365961483585e-03 2.600615846767731585e-03 -1.373511731388399283e-04 -7.759379493617867560e-04 1.126304739693359579e-03 9.135969396112446307e-04
-1.791580017556092513e-03 3.413176991233066952e-03 -2.013436069620989487e-04 1.460849611843045587e-05 -2.818756880977950048e-04 8.375562227020284106e-04
-1.802012088242182413e-03 3.331571760012115926e-03 -4.207484529595073358e-04 2.136760706781873343e-04 -9.254308921388231923e-04 5.278286468799944916e-04
-7.033382980827611319e-04 2.243579471140467671e-03 -9.638980181144818447e-05 -2.736446369902320705e-04 1.523795394157520685e-04 1.372772902619365503e-03
-1.463418370096557751e-03 3.239341961274932666e-03 -8.900858919630979594e-05 -2.008841510350665299e-04 -3.761741525329804483e-04 1.213751633066407131e-03
-9.552897034897046488e-04 2.331573109509591044e-03 -2.061394796077714250e-04 -7.495557817863059960e-05 -9.415049948980472099e-04 1.189088363961580096e-03
-9.254521682241554194e-04 2.114927296334339832e-03 -3.378898408147986625e-04 -3.179905496583926229e-04 -4.396108964947310991e-04 -1.399904989070771023e-04
-1.496614089494688630e-03 3.049101274118868037e-03 1.156156199232965176e-04 -1.141401719253448688e-03 1.569713053652787432e-03 1.186272931276579658e-03
-9.947114124716160098e-04 2.594873904661801345e-03 5.705702084507123734e-04 -7.143261068722162000e-04 7.884664417106746924e-04 2.010766431127753925e-03
-7.937314615025858151e-04 2.475451666749047073e-03 8.946443716856672379e-05 -3.607493331702941401e-04 6.577917108748659349e-06 1.984829523879767712e-03
-3.815902719541889969e-04 1.692112907248862798e-03 2.184840581690688361e-04 -6.310119905459799904e-04 8.143609985275474059e-04 1.186554519242094888e-03
-1.006904463633326481e-03 2.541424285385219823e-03 -4.792260005165311222e-04 -5.754206936170255674e-04 4.311951942954400283e-04 9.992243895938230768e-05
-1.075115374280471601e-03 2.652390781629559383e-03 -1.063855284436608000e-03 8.278416508447850259e-05 -9.347316655644062741e-05 9.194200355082782867e-04
-6.010730923989389060e-04 1.842734805781530861e-03 -2.658411791234549515e-04 5.250236004978590433e-05 -9.086892777063438828e-04 5.567204557756851198e-04
-7.124271824087876877e-04 2.008593945636470961e-03 -6.276514713603358660e-04 -5.592212472443878232e-05 -8.241598586868881769e-04 1.140293819041216265e-03
-1.218277700806201080e-03 2.386509390049483797e-03 -6.852606879486321245e-04 6.588234131510128087e-05 -5.763323126452235502e-04 1.015449805582251596e-03
-1.307027546122765602e-03 2.530312269504414718e-03 -6.021767835828658591e-04 1.321781984255549522e-04 -6.446482697134666741e-04 1.094998822176477746e-03
-8.364433256866973115e-04 1.724476408729439794e-03 -6.414483033514204553e-04 -4.028646836637025377e-04 -2.310599692793722983e-04 1.455611405210902693e-03
-8.266647043845538976e-04 1.957774635361548762e-03 5.608508549847358946e-04 5.964010926133623029e-05 -1.087903093210146940e-03 1.275295964226053026e-03
-1.349076975918742137e-03 2.669964034034160404e-03 -3.597346937896595746e-04 7.962567901436500950e-05 -5.213734734343376288e-04 9.554080680679534390e-04
-4.836075566780217603e-04 1.522353297153255939e-03 3.680563790085110594e-04 -7.581833465432731914e-06 -1.026675642165224321e-04 5.602789041610210016e-04
-1.223793719268370271e-04 6.712523597048106454e-04 -1.217007204917604408e-04 1.320949603781485068e-04 -1.157452779842753745e-03 9.760391774402485269e-04
-8.508194328210020750e-04 2.213208088661292646e-03 4.353955828667867788e-05 1.400733579111414070e-05 -5.413644621563276551e-04 8.775781181393467814e-04
-1.017495939048020971e-03 2.368257849700333012e-03 -2.315744272921125158e-05 -1.969537148730450473e-04 -2.270940613786655553e-04 6.600297851110602763e-04
-6.799758856060411725e-04 2.004151391106345249e-03 7.510231967618491867e-04 1.952389446531368588e-04 -1.821125274751726406e-03 1.239987114922926005e-04
-1.364394570748071744e-03 2.536166906691002514e-03 -5.175666856607623366e-04 1.245575626102086314e-04 -1.350122537328306673e-03 1.222972451954507361e-03
-7.807388264145585354e-04 1.683616286693004815e-03 1.465951887372765551e-04 -9.511868823634374932e-05 -4.024474157787902534e-04 2.057643119582016657e-03
-1.070330891008008023e-03 2.046711078028431909e-03 6.736718005761598710e-04 1.375262956587857679e-04 -1.973548803637383518e-03 3.891870304526886420e-04
6.354889984427189898e-05 -1.759838578456409297e-04 -1.082005794868584180e-03 3.171432696064470673e-04 -1.720778850245509696e-03 -2.035519713217862168e-04
-6.282709156539728916e-04 1.351411893589837387e-03 -4.735795094010571030e-04 -1.051502856410795094e-04 -3.210553588073716130e-04 7.471976050149075396e-04
-3.556039028758985741e-04 8.354634689572864627e-04 -5.776298481415456784e-04 -3.066406159879978650e-04 -1.041674752086748810e-04 9.944437146678804500e-04
2.449883917164724569e-05 2.552299598993332968e-04 -7.556856215361729785e-04 1.436708666638136702e-05 -1.008754999326045036e-03 9.465543425478902852e-04
-2.566418501591588900e-04 8.393872470181546613e-04 -6.815369337986869770e-04 2.745512285026766811e-04 -1.772958151896638973e-03 9.548449522691251478e-04
-3.517242551730905930e-05 4.756672300530079864e-04 -3.381500996982476567e-04 1.512805823829967285e-04 -1.542700460064193270e-03 1.122045406450108062e-03
-4.739380607301832264e-04 7.798336780911747489e-04 -8.789712639096440138e-04 1.182511763870184793e-04 -1.782079697873645806e-03 7.810197667409584689e-04
-1.145898376366742254e-04 7.864144017634003628e-04 -1.065042992710059350e-04 2.817573390376575332e-04 -2.435777681320828395e-03 7.121570027269925060e-04
-8.263547650895167618e-04 1.601064251153615182e-03 -1.182977169905089659e-04 -6.963299961315204574e-05 -1.660900049772307679e-03 -6.305186628143281046e-04
-1.289606418958866622e-04 5.669555072090555264e-04 -6.525994175655313234e-04 1.247947021844076363e-05 -1.456921440023847131e-03 2.534142769290674427e-04
-9.233548481725480745e-04 1.971777381373598145e-03 1.055271627147854035e-03 -3.459678319154408082e-05 -9.083188347166741171e-04 5.314540492569340326e-04
-1.160655416163559580e-03 1.868895831774937313e-03 -1.525736463201637612e-03 -3.623508673104762034e-04 -2.003274593943873668e-04 1.284653616223883953e-03
-5.443992160555327208e-04 1.229152838856097281e-03 1.028574129307371649e-04 -5.334521876317975921e-04 -5.697128038150540107e-05 1.495267045017005525e-03
-4.901169656897022163e-04 1.261515673806021341e-03 -2.183830670806239868e-04 1.495543413946583502e-04 -1.238760956046961207e-03 9.880823860778887788e-04
-1.276895369876110105e-04 3.180454059308298383e-04 -9.076040301909094575e-04 2.979830667468862668e-04 -1.504668572220731974e-03 1.132813407081570585e-03
1.927966404137588228e-04 2.209459292546078117e-04 -1.183017082473539466e-03 -1.732335004389941313e-04 -5.713905626588205392e-04 1.054630742287888901e-03
-5.958321040279931664e-04 1.548528378371651472e-03 -1.940955001105280214e-03 -1.668954976833303590e-04 -3.079423660485296633e-04 7.680391804777012346e-04
-6.196176181703650894e-05 3.999110996100597570e-04 -2.092431966200737105e-03 -4.046285483692508623e-04 -4.582342909379825448e-04 1.003209691078112836e-03
-3.832297049401528141e-04 6.901542534165235575e-04 -2.766280711179298045e-03 -2.571883012909827139e-04 -7.855985377106407524e-04 4.892396456660657884e-05
1.308538946792128788e-04 -1.594430287676406113e-04 -2.432948732267094065e-03 -2.426097473000999693e-04 -9.176097065784611078e-04 2.768729629707814585e-04
-3.588130219819491199e-04 7.922259896515347925e-04 -2.252350451092552820e-03 -2.880987900038244889e-04 -9.014384788388241261e-04 1.316431013308122467e-03
-6.659542082686275644e-04 1.463887368175602072e-03 -1.871705807770068699e-03 -2.294108371056491086e-05 -5.032609229640134336e-04 1.493237577238051969e-03
1.779559294479745712e-06 4.740500834058135630e-04 -1.893336888716657578e-03 4.878934518682311863e-05 -1.096243217442082352e-03 7.559868071687769623e-04
-1.684941596149998637e-05 2.031668255133428636e-05 -2.021771520965879275e-03 -3.945908015553533429e-04 -4.871794369861815258e-04 5.402802871555085432e-04
-3.621444103131229498e-04 4.622523925097389227e-04 -3.216875592048751287e-03 -4.164328389328249562e-04 -2.060060078887413154e-04 8.194732558583320585e-04
-2.642450893140666965e-04 9.582192662512270748e-04 -2.793728622222962053e-03 -2.456533935574314637e-04 -5.046109395973841184e-04 2.194119942988055118e-04
-7.142089641923716993e-05 9.452467752694201225e-04 -1.800117260814816092e-03 3.867075205030097483e-05 -1.062673805185893310e-03 9.215498132298060013e-04
-2.735418938591465060e-04 1.308354011015225695e-03 -1.844741308652384469e-03 -5.809202699023426238e-04 4.859624925686314924e-04 8.467319605158163875e-04
3.072751589750227904e-04 -1.506723316731039359e-04 -3.132766016791261460e-03 -3.998102960109987621e-04 -1.086107604817115446e-04 5.786746725319971566e-04
1.639725330800821603e-04 3.573576278692667109e-04 -2.602090103017220667e-03 -5.162431726147910559e-04 1.968795420460769247e-05 1.129433394634138084e-03
2.720743034935241191e-05 5.041838241841636870e-04 -2.561853138082281940e-03 -3.425457588269357296e-04 -5.246212121130995089e-04 1.073728685380989081e-03
6.054899648488462887e-04 -1.977175265013074272e-04 -2.515901049388504646e-03 -8.827573562699553419e-05 -4.252232097419069660e-04 1.434451622657162374e-04
1.009363071632329834e-04 6.774501033728140120e-04 -3.105535573928252559e-03 -7.826360161043306707e-05 -2.576541545539889747e-04 8.533223120208596702e-04
7.354568721021805108e-04 -9.328804223206199620e-04 -2.441828053341947666e-03 -7.606769174564939747e-05 -6.382108085661984285e-04 1.099643326787376430e-03
-5.399857026251081481e-04 9.404374610614480486e-04 -2.420876303254767842e-03 -7.270065548513977762e-04 2.166912440886932436e-04 1.471697914861329597e-03
3.298099730677021791e-04 -3.216081720056028232e-04 -3.015744032973145805e-03 -1.784529540190361386e-04 -4.694591925449297402e-04 1.890895485162228718e-04
-1.184503926605669634e-04 4.518143239536422670e-04 -1.751504326039985890e-03 -3.775647644593863018e-04 2.387033375873985684e-04 1.056948937346982847e-03
3.413112778493347524e-05 3.793287820253994722e-04 -1.468519164020258474e-03 -1.222483714435718225e-04 -4.440308957541762259e-04 7.609247246354551098e-04
-2.260461565767506805e-04 7.856313398757491405e-04 -1.804106779547256156e-03 1.629358052693215047e-04 -1.371516837455511763e-03 6.280215512550695696e-04
-5.433510263574206633e-04 1.454525468890912124e-03 -1.176482945403166955e-03 -5.145957816092801892e-04 4.843447810844628385e-04 1.216451937276760882e-03
2.661968243555181573e-04 3.766661160248867485e-04 -2.574875380397706297e-03 -1.821770867451162721e-04 -9.957579626384525668e-04 1.802738330974450881e-03
-1.784961525205206747e-04 9.356366668066740024e-04 -1.815018427118185711e-03 -3.303576353243579912e-04 -8.618971039311232882e-04 1.503360169093972357e-03
1.799107035016234417e-04 5.769065522014020855e-04 -1.588257455059801076e-03 -9.385634476550947479e-04 5.447976020899361442e-04 1.043587157613793011e-03
2.434958309059645693e-04 2.441397778448710213e-04 -1.495979373160404632e-03 -5.337138894133792132e-04 -1.626379335792052429e-04 1.326886759225665621e-03
-2.920197845936537968e-04 1.257666775605262906e-03 -1.522626003281595929e-03 -5.515985577945044195e-04 -1.586599633094821636e-04 1.516920834580465227e-03
-5.583170924000964864e-04 1.801349189096104926e-03 -1.566380454287702537e-03 -4.494649337293369100e-04 -4.812883720480422940e-04 3.245147145800273423e-04
-9.873309468723439003e-05 9.714418535759893752e-04 -1.378630616422720206e-03 -8.684826586104762254e-04 8.238667071955145266e-04 9.976533913464823849e-04
-3.639187341892051127e-04 1.850569605200202278e-03 -1.547573288220209422e-03 -2.777663710029144081e-04 -2.018865412905523091e-04 1.459380574687638762e-03
-6.709892169085658522e-04 2.175794557977941621e-03 -9.332126367889810245e-04 -4.522772170607660151e-04 9.669920384732292283e-05 8.895322722977456109e-04
-4.721693991812745002e-04 1.613058466267427125e-03 -1.725798479688470544e-03 -2.610884424475346964e-04 -3.600113646219970710e-04 1.845154354202069042e-03
-3.126091988115495680e-04 1.578725822894304787e-03 -1.683615496268263748e-04 -7.243747480296674644e-04 5.671345690767717711e-05 1.456644775466559884e-03
-4.143170339832628565e-04 1.226192099838999778e-03 -1.099109182394691821e-03 -4.411694017591403236e-04 -4.609109066713171568e-04 1.621750535631854770e-03
-4.396115599842014953e-04 1.352925044498447943e-03 -8.186111759152310714e-04 -3.572648716819824409e-04 -6.199506947734635589e-04 8.085560589497919762e-04
-3.324331874970449965e-04 1.377473083527078635e-03 -6.953853565968633361e-04 -6.524194139679806654e-04 1.543170852681386394e-04 6.784451384780876802e-04
-8.883837839457214575e-04 2.249022719028329759e-03 -9.434551962462095487e-04 -8.152845060290528573e-04 1.305497995016142911e-03 9.960634146415504181e-04
-1.525743121593652442e-04 1.183848228170501522e-03 -1.901656980329321459e-03 -7.323043170466894940e-04 4.409085089423984256e-04 7.852238130758292531e-04
-1.724656932212305913e-04 1.201950340253011770e-03 -1.857267568191821403e-03 -7.065450969148195318e-04 7.485110618093771592e-04 9.948701578404652197e-04
-2.737423931553043151e-05 1.192496516662491790e-03 -1.243708262830307918e-03 -6.777850881626960866e-04 3.386187161626638426e-04 1.381129550865692075e-03
-1.015977197622712838e-03 2.726975040408928779e-03 -1.199558109829803113e-03 -8.708561111279583284e-04 1.353923966437201032e-03 5.730450549145020903e-04
-8.800946181479451505e-04 2.419729905964515017e-03 -1.307710481363528587e-03 -8.548068943165481725e-04 1.262837101611998924e-03 5.193024036733359921e-04
-6.053318536798895505e-04 1.475223877360985628e-03 -2.157614261145942517e-03 -2.327462868683806505e-04 5.915552041276018764e-04 4.596163868601843344e-04
-9.314524774605429302e-04 2.081569875023495195e-03 -2.049772370319679488e-03 -1.410849526714204902e-04 -1.244168233971440019e-04 1.032624157415128890e-03
-7.072956914688233176e-04 1.756562045485452785e-03 -1.400977485590951862e-03 -5.640540583697544819e-05 -4.173343032077113249e-04 1.190849526363159340e-03
-7.086402258709379115e-04 1.582822508020474868e-03 -1.663963647513409718e-03 -1.362712787520203644e-04 -4.332678110438866023e-04 9.330090211469323474e-04
-9.579049542672179616e-04 2.027848087120373479e-03 -2.588059392531727801e-03 -3.810941907280716899e-04 -3.731395147396488333e-04 1.847595097886331906e-03
-4.628311676255227026e-04 1.440110372728539527e-03 -1.705581391532917050e-03 3.812196919301986270e-05 -6.864600296701444445e-04 1.276910179853818549e-04
-1.144552697157204756e-04 3.921762608533082943e-04 -2.382424775409535799e-03 2.133752336234439641e-04 -9.467845119284190288e-04 3.215314302817880187e-04
-2.420923912119555838e-04 8.530006250173325115e-04 -2.718551713963943996e-03 2.392400181551213338e-05 -8.310082625950742079e-04 2.428828816387166320e-04
-1.066574902738875444e-03 2.273856343327975739e-03 -1.559678697965546576e-03 -3.812540830734387318e-04 -6.821932404889807181e-05 1.449629927025256493e-03
-8.136334723309543177e-04 1.349065025701164707e-03 -3.330945960358966049e-03 -6.131715064348118669e-04 3.692277559973574557e-04 1.554831995061831552e-03
-8.425621877454369689e-04 1.382883817176225891e-03 -3.046558876148582930e-03 -5.809052524125112981e-04 6.989092309572384138e-04 3.930073467989301898e-04
-1.189056984641967320e-03 2.209110807874076904e-03 -2.581307282022147521e-03 -6.348856874567744123e-04 4.176174121804702120e-04 5.419499630083681558e-04
-7.046798442623650356e-04 2.086116533171905336e-03 -2.647699138934337445e-03 -7.510339268110741932e-04 1.266390076346582102e-03 1.095459706640024939e-03
-7.254503298793071268e-04 2.030474547740281945e-03 -2.851937332510121135e-03 -9.328138864692664834e-04 9.673616600280336621e-04 1.441070138872121509e-03
-7.755621146068059643e-04 2.137331881676804175e-03 -3.159745457147629909e-03 -9.897636376092417212e-04 1.665433010046526562e-03 2.288026555848566689e-03
-1.275508449213498281e-03 2.681053774043403240e-03 -3.329660197201216205e-03 -2.796926372473114018e-04 1.249723805374471975e-04 1.471302152086172068e-03
-5.084630040284811216e-04 1.416098881295206049e-03 -2.830708047049055980e-03 -1.242939244243554072e-04 -1.332863822646488468e-04 1.360172337443026416e-03
-8.893509097778564722e-04 1.869470531840962142e-03 -2.500551427543321655e-03 -7.731454461887638993e-05 -9.269315455326573297e-04 1.003877437238557017e-03
-9.160963021079529447e-04 2.043973205289761463e-03 -2.448514398500186134e-03 -4.859029145559880941e-04 -4.899280330802926716e-04 8.204756366159010345e-04
-1.530192010432336299e-03 2.720680918440879399e-03 -3.141640759789859298e-03 -3.563416143638637465e-04 -5.994243800197756157e-04 5.520248360133020145e-04
-1.097374956574301459e-03 2.042305240870873062e-03 -2.711966091660182598e-03 -4.615600982398614148e-04 3.502600052621625292e-04 1.204369481832883761e-03
-3.081007830506325902e-04 8.396250946299960985e-04 -2.154167907061368958e-03 -4.799302504363198423e-04 4.160321102420971254e-04 7.871689582543018454e-04
-2.496391534312010258e-04 8.193751698427891462e-04 -2.206822417978363069e-03 -6.725779355878289383e-04 6.552560385021655425e-04 1.772658019337486780e-03
-5.337437821306214875e-04 1.929196711396419846e-03 -2.168896268060231149e-03 -4.830063809036734199e-04 3.820909980329636416e-04 1.237002737551486965e-03
-7.366254858610273839e-04 1.468379397907343918e-03 -2.227460313515386512e-03 -7.145451315900120228e-04 1.002564596768049533e-03 2.131773471494391274e-03
-1.344829316258248616e-03 2.680627921018580075e-03 -2.417492085334007473e-03 -5.818914973583790527e-04 5.164431510510635861e-04 8.638827950340599148e-04
-4.041846333235268461e-04 1.012231132059828722e-03 -1.546105338907254566e-03 -5.677168294183927016e-04 -8.901649699374657772e-04 1.274534925974180055e-03
-6.943418905888588564e-04 1.813653053905279252e-03 -9.123685740539629919e-04 -7.818771268284622784e-04 1.539526749148221151e-04 1.063281797148895192e-03
-2.003074092485750482e-03 3.514328306403982638e-03 -2.717930628694922857e-03 -4.974074474524177317e-04 -3.847911217359621270e-04 1.042482462867752764e-03
-9.646413237541040606e-04 2.163108244703475756e-03 -2.379781326578308751e-03 -7.394590937898422485e-04 8.838038561318651166e-04 1.566751857499787881e-03
-1.401739522485620460e-03 2.817548150629033566e-03 -2.543061497369624759e-03 -6.347175963109790309e-04 6.460875641682926451e-04 1.468245591499158106e-04
-1.060844100668781494e-03 2.030221645807830412e-03 -1.181071752138152225e-03 -4.269789991071839793e-04 6.170659740955242688e-04 1.186905176996528146e-03
-1.429691931531645952e-03 2.970763760131443429e-03 -1.314605175480543231e-03 -4.509641837564698258e-04 4.449073488513428064e-04 7.035933513193019621e-04
-5.619209526837687201e-04 1.536227571266711705e-03 -1.775118605782858780e-03 -2.558304355368711848e-04 -6.751081301377317555e-05 2.191055301348419600e-04
-1.214196448823170321e-03 2.629177095815548107e-03 -1.585328094729207982e-03 -1.874797997582772614e-04 -1.405548586469098499e-04 1.137881767816876523e-04
-9.017471064388753437e-04 2.486550743341654421e-03 -1.207435783252145626e-03 -6.321240703924722003e-04 7.080090335403375033e-04 4.727488614311682537e-04
-7.160660953011809124e-04 1.910280904677649945e-03 -1.337879306836999536e-03 -5.895240370266678805e-04 2.025211636427359666e-04 -3.386852969890859124e-05
-1.178923170321656642e-03 2.445385524859591125e-03 -1.977236607686608770e-03 -8.628333222561253464e-04 8.860935324596864917e-04 7.078157321429858709e-04
-9.893842872194498830e-04 1.797708910328883747e-03 -2.079499875574795237e-03 -5.326054380714187811e-04 -4.370083055105395157e-04 6.556981700971702045e-04
-1.347668008824214145e-03 1.906955029884277236e-03 -2.421348498218764671e-03 -2.762270608240321003e-04 -7.252391178486198870e-04 3.257516315443322302e-04
-1.138084347116195090e-03 1.652111322513135933e-03 -2.017014866504607349e-03 -8.916611030410330355e-04 5.210966263829314984e-04 1.165054358167289233e-03
-7.218556188589735946e-04 1.425394909274970388e-03 -2.197904303108495858e-03 -8.970002554466013824e-04 4.514169529101489569e-04 1.265798882097532007e-03
-8.141161628074036630e-04 1.479108767109698708e-03 -2.325825428579733449e-03 -5.093535921526263447e-04 4.151656319638933256e-04 -1.146487329677291179e-04
-4.683098593314958592e-04 1.279309557267000515e-03 -2.540377649196567944e-03 -8.722450116683171453e-04 1.210201093277860421e-03 7.096819655432603461e-04
-2.899047567359574334e-04 8.414012223935307590e-04 -1.717251619391776301e-03 -3.627658223393146180e-04 3.220435938402589149e-04 1.828595789994181967e-03
-5.616497194645770014e-04 8.450049797697401681e-04 -2.275027330496297642e-03 -3.116111255566240664e-04 2.535044943142994445e-05 5.755778703049919953e-04
-4.862056803433541068e-04 1.408210369060978410e-03 -2.292280926137687212e-03 -3.633907812113830200e-04 4.168260813170212285e-04 1.457899184011124828e-03
-9.332991802280051104e-04 1.902991742032062242e-03 -2.549946900188217354e-03 -3.555111428598315814e-04 -3.362653717668657527e-04 1.630455264041350688e-03
-9.370297551680655890e-04 1.706867801857396604e-03 -1.904721229817268359e-03 -2.961034195549774916e-04 -3.404120090268738727e-04 1.788426044648645536e-03
-8.362392930640127420e-04 1.636662599120935037e-03 -1.788183861675490989e-03 -2.500525709644506431e-04 -2.129937943948238734e-04 8.725469411644725054e-04
-1.490863091861508241e-03 2.532263297526352389e-03 -2.400194339899148349e-03 -1.067903493077504429e-03 2.093761366918055374e-03 1.624153430016843022e-03
-1.093965826934988061e-03 2.356480213346603611e-03 -1.809464962073347631e-03 -8.137696917594938652e-04 1.260992967888279566e-03 1.670961576042855230e-03
-1.217405624581204861e-03 2.099954049067577488e-03 -1.711511351745124542e-03 -5.313406788893193728e-04 4.891778461339001778e-04 1.231666470773867556e-03
-1.538070314520638155e-03 2.144869484863160241e-03 -2.276319481213643324e-03 -5.224402270643151505e-04 6.138345163348535131e-04 1.647739188315786691e-04
-1.401509492977583669e-03 2.185922607778759477e-03 -2.344669729130412043e-03 -6.372060449764250069e-04 8.265068075024273016e-04 9.137271701650658776e-04
-3.277705873737119663e-05 -8.583188281458908973e-05 -2.648012071702718784e-03 -5.334717265487890023e-04 7.132058283708522317e-04 9.663842115413462169e-04
1.388810258651033676e-04 7.444727796066799227e-05 -2.528489022043945312e-03 3.766552084512574941e-05 -6.292536933550712478e-04 8.613764437368738114e-04
-5.393083778120545983e-04 1.614361175896018808e-03 -1.305068845416676058e-03 -3.978679468192927726e-04 8.020499249423585896e-04 8.724986919510367049e-04
-3.458244466836812013e-04 1.270740175651108913e-03 -1.731822892853657810e-03 -2.409594129049462722e-04 2.113485631220006185e-04 9.085992250013981072e-04
-3.368395888124738405e-04 1.020791597675510488e-03 -2.211985964929619793e-03 -4.251293044668572724e-04 7.340806313441054862e-04 1.507438157873657557e-03
-4.377784817741328443e-04 8.966379043641101165e-04 -3.100283832102057515e-03 -3.897171827770852786e-04 3.250663289412079795e-04 1.036040206532518092e-03
3.556780765637847230e-04 -1.836587451378761610e-04 -2.018685016200911370e-03 -4.277572129013193676e-04 2.220291156401043697e-04 1.469725452950691779e-03
-2.682485094384930288e-04 1.194823135175689457e-03 -7.369619071697854247e-04 -3.419774912559423743e-04 2.086067727343930353e-05 1.418391102139633306e-03
-3.658870735206417929e-04 1.103357105053643858e-03 -7.935164666934196647e-04 -4.781707496195431264e-04 1.690569702538385378e-04 1.655241546009633344e-03
5.438336698107748470e-04 -2.720653565567174108e-04 -1.523308774543723990e-03 -3.924892252788975762e-04 -1.219136423903170166e-04 1.558449063038725877e-03
-8.868671751536740672e-04 1.772228504297512428e-03 -1.476839994899279036e-03 -6.829305401619020733e-04 7.328878198028668592e-04 1.090200102322818557e-03
-2.879232130232389016e-04 9.710114677776243925e-04 -8.976519634095018758e-04 -2.508085233059772611e-04 -4.442760030438908363e-04 3.727296046842140794e-04
-1.378154656940002321e-03 2.147196292059560217e-03 -5.706685615445032580e-04 -3.916050335450391444e-04 7.956336361063857899e-04 1.148269937238876508e-03
-6.286901159173858243e-04 8.891499735788988088e-04 -1.500887313928284204e-03 -9.778134988306194002e-05 -5.796146064178471415e-04 6.665372695054173641e-04
-1.381903870495874032e-03 2.547964582914172878e-03 -4.676887972864048233e-04 -3.892792357252878384e-04 4.000646708700837662e-05 1.065711851094430177e-03
-1.225314035328793193e-03 2.387787418582373779e-03 -7.016233528154647379e-04 -9.075056646527343996e-04 1.101418226027313244e-03 1.821879750714593127e-03
-1.410558862516998594e-04 1.723327605004880533e-04 -1.325984983093716997e-03 -5.181524418082321653e-05 -1.203163551955192855e-03 1.658359609378127044e-03
-9.077723232950924608e-04 1.726027157595485910e-03 -8.279515245919843829e-04 -4.267523092816285970e-04 -5.805306059435629039e-04 1.214454572521997703e-03
-6.161648265316344670e-04 9.809641072829251331e-04 -1.005907651828059305e-03 -7.505534676845779631e-04 -2.005079306770718092e-05 1.254809095332115858e-03
-6.886655536743784608e-04 1.252435089077522578e-03 1.035540902934791330e-05 -9.362902714737374741e-04 6.242858775243440191e-05 2.124511677640904261e-03
-4.099176816814113907e-04 1.472859005343968948e-03 1.114054046149252127e-03 -3.755488612739449751e-04 -6.304811040082681541e-04 8.609679016734611817e-04
-2.986187630906625510e-04 1.126603897188842426e-03 5.130320160457676505e-04 -1.903417185541169906e-04 -6.792375746974961504e-04 7.667236317162621703e-04
-9.085571915078549795e-04 1.871512484116121845e-03 -2.884750566443035650e-04 -2.170049660796648586e-04 -1.720464680018954015e-04 9.720545419305146517e-04
-7.015456831164865875e-04 1.337626843510101356e-03 7.670709299289857168e-04 -3.916531341817380395e-04 1.505040331304217265e-04 1.626364639046947672e-03
-1.045250215991879936e-04 5.644815780771187579e-04 -2.996045190131830984e-04 -1.202142421882731235e-04 -2.374100004915239413e-04 1.600491255703519883e-03
-3.688486655396068406e-04 9.681567845166872549e-04 4.350599935013581775e-04 -5.609248198757874580e-05 5.739509719432947738e-04 9.302910137791134577e-04
5.298092350983370745e-05 -9.842289144096810815e-05 1.135439757691114192e-04 9.501927466608125366e-05 2.532383739259249766e-04 4.175942928995981032e-04
3.477220886267571535e-05 3.386838062578819602e-04 1.248513408327243360e-04 -1.870317113753050358e-04 2.766017576860844637e-04 4.843643547519700275e-04
-1.600301064078773258e-05 2.143844359347849872e-04 -5.137843848927584924e-07 7.622909160268654121e-05 4.487465897687451010e-05 1.300330987158456256e-03
2.404533265272966935e-04 1.147782779483753120e-05 -4.731958346796049319e-04 1.100647790598354098e-04 -5.074818658154065139e-04 3.830370291232346657e-04
7.975203948337157654e-04 -1.011135711621801662e-03 -7.092852087582700391e-04 -1.081528645268546227e-04 2.500702260223425753e-04 1.023103915594672161e-03
8.899115236267893464e-04 -1.038690619908719942e-03 -4.031813312510498792e-04 -6.500135275304018065e-05 3.997069840910101764e-05 7.697080029478946652e-04
4.766437535666443164e-04 -5.062877575600884580e-04 -4.538658454409875281e-04 -3.742252668407518084e-04 5.027259009554135545e-05 1.775446820375563457e-03
4.500600909033898611e-04 -3.924576389318728772e-04 -2.987689955925882258e-04 -3.007003301133728259e-04 7.700189857587941712e-04 1.645868050717156587e-03
6.918643901884432299e-04 -9.999129069291868514e-04 -1.721272816085007333e-04 -5.937205200337291331e-04 8.993237497332842939e-04 1.315117257167148232e-03
2.990254643813853056e-04 -5.593246204116465769e-04 -1.067117671744948967e-03 -3.770146553408673532e-04 6.963089788764853776e-04 6.159332342862752080e-04
2.395338694838968809e-04 -4.040808586495042752e-04 -3.964560284577077075e-04 -2.263147167978083667e-04 -4.938628717322650092e-05 8.282177349339750212e-04
-3.332688782440236292e-04 8.616648782277945735e-04 -2.302321567727964597e-04 -2.872560333151669794e-04 -1.660744446869678002e-04 1.188889519148117989e-03
5.070209585045877196e-04 -3.953419622502169612e-04 -2.061322907285432202e-04 -1.125449967817203811e-04 -8.587389031917448678e-04 7.566822380073280965e-04
1.124914856532793122e-03 -1.274791044057353630e-03 -1.444061863667312103e-04 -3.271764723478288051e-04 1.516570153898751669e-04 8.296606291839721432e-04
1.073106372019160372e-03 -1.478594148545221655e-03 -3.912515407713338658e-04 -3.151880662850584883e-04 2.842371954268252312e-04 6.957160304677011478e-04
1.065695389081902080e-03 -1.699714860801440717e-03 -1.241008497328698230e-03 1.928221693801262626e-04 -4.323328030386467086e-04 6.889037828705930466e-04
9.168519712316183443e-04 -1.057594936188095171e-03 -3.299044360864271733e-04 -1.324306892033118082e-03 2.556221391998202142e-03 2.206001958517027871e-03
2.977071480323911692e-04 -7.232837077301155267e-04 -1.312059481269052790e-03 -8.068578718130291205e-04 1.531874422097550398e-03 1.722228820845300278e-03
4.945472712740141231e-05 -4.317746570392942858e-04 -9.828620254662759348e-04 -8.114851155635674235e-04 1.030393997187980734e-03 1.810551899884039985e-03
1.271064469813842099e-04 -2.949751611926209379e-05 -1.564076592285039338e-04 -9.597937014530085430e-04 7.528831849169156367e-04 1.734582646576842985e-03
7.196565167910839349e-04 -1.228789621658747363e-03 -2.882167882416858916e-04 -1.007073365212745068e-03 9.064861172664226679e-04 1.799578949058450996e-03
-2.965059944215088093e-04 5.118870471224493211e-04 1.107818325102289487e-04 -5.778046934192466230e-04 7.918345345638781296e-04 1.623833952994951056e-03
-9.312056945468702657e-04 1.481199914000766449e-03 -8.378082830799642535e-05 -1.187981613314900882e-03 2.060858178675726172e-03 5.630619025766434244e-04
-1.740139460009714758e-04 4.621308238728395745e-04 -1.170453181048728482e-04 -3.179619834603834567e-04 5.406898216041038834e-04 2.119736324197190030e-03
4.729699878027098046e-04 -7.673714716659794759e-04 -2.989525215354647781e-04 -1.091444090377893762e-03 1.664936636680538909e-03 1.543541827349730663e-03
5.538775359963392549e-05 -1.839637423795485553e-04 -7.441834455693587935e-04 -9.906774235924611580e-04 1.368172393634488468e-03 1.645493200848835219e-03
-1.239052612425687021e-04 4.643745928193710490e-04 1.123611748641225021e-03 -1.573845996654823056e-04 -4.935519434342710860e-04 7.364445378171554464e-04
-2.422429363628042856e-05 -1.825973271103017905e-04 2.464073569815279164e-04 -1.534576414612010475e-03 2.493120845137358245e-03 1.516264258149127749e-03
-2.911692844945996212e-04 2.113092942595914308e-04 -9.689503505134122383e-04 -1.511014390262095186e-03 2.447961961053341743e-03 5.186819589603139380e-04
-4.857313569650733740e-04 3.072185660349302972e-04 -1.550159939340514182e-03 -1.226466048670644612e-03 1.629849902068219005e-03 1.220200391676488179e-03
-7.812942403558931518e-04 1.315735759189510905e-03 8.894073158979120132e-05 -1.537268210964559461e-03 1.792013387786250880e-03 1.249830289836289686e-03
-5.365992057105728333e-04 7.902862048146077267e-04 2.612097708231475926e-04 -5.962651562149278318e-04 -6.078210218133154024e-05 3.046576394574478834e-04
-2.368608725847142068e-04 3.425215224760816413e-04 2.340407573957710755e-04 -2.204976590594578327e-04 -5.932676173179611502e-04 3.920886521380147227e-04
1.158132577970312103e-04 3.675992599922411577e-05 2.243296211101860694e-04 -1.015110227982806736e-03 8.313957466001573125e-04 8.966893568067514555e-04
8.493652178106561590e-04 -1.274810170240839357e-03 -1.135053881074810133e-04 -8.037477069537176267e-04 4.420763495701271993e-04 9.616158901504589596e-04
3.296048171054220041e-04 -3.621596209992528070e-04 -4.294550029788096095e-04 -2.205887082094099764e-04 3.930468631700897433e-04 6.564750960353622853e-04
1.299819941577253413e-04 3.529047998537294408e-04 -2.610542606791844402e-04 -4.648362234710202729e-04 5.444716541273365374e-04 1.563999235741365392e-03
8.001887570344604723e-04 -1.287065296431134410e-03 -2.736932403282874189e-06 -8.260548648485935676e-04 1.234572716700814334e-03 1.794085045447453477e-03
6.763759420428628807e-04 -5.379587235227328845e-04 4.272551026374381278e-04 -1.452683137938613842e-04 4.406429690323436662e-04 1.326359855718030984e-03
6.773811236476432428e-04 -2.302298823676822643e-04 4.627913570004754543e-04 -2.473322980077686454e-04 3.817758010613100006e-04 1.224159040792936358e-03
1.049742412826754003e-04 5.626829101820171077e-04 7.174678219141006428e-04 -3.780161640969373804e-04 1.057242302961831524e-03 1.279396601277293499e-03
6.699212504871355622e-04 -7.324619317074241090e-04 1.028118921268433893e-04 -1.678087595894396634e-04 4.509290697931679138e-04 1.330792702849073993e-03
4.840803647446087704e-05 1.897350605999451045e-05 -1.038939365206280048e-04 -3.734128145416402956e-04 6.858885503505631398e-04 1.662505288926260406e-03
9.254130667285696485e-04 -1.293006913375361862e-03 -4.472555496363675876e-04 5.126884136474538223e-05 -2.859624549096770503e-05 9.133375479033908027e-04
-2.656565028065262517e-04 5.937233272337575545e-04 -4.880729017875589455e-04 -3.116696244964476509e-04 9.877616283400470713e-05 9.629638843383662647e-04
4.464512998826663864e-04 -7.493202520475390239e-04 -6.822563235735053461e-04 2.020036816088849178e-04 -5.255920272049192715e-04 1.737514424084367186e-04
1.115701954792099038e-04 -2.155790798741500768e-04 -4.760706831648093239e-04 -5.421616640539791108e-04 8.117525234025018983e-04 1.836979308005686796e-03
5.098707031265552929e-04 -4.943615393500607261e-04 1.113906622651110803e-04 5.399748793857808325e-05 -2.806259534706575750e-04 1.215136314471269244e-03
3.252538388951034054e-04 7.326480712630152603e-05 -3.653867301362284832e-04 -1.153774395004157735e-04 1.354391798236013783e-04 1.356170891046531123e-03
5.338054197773515943e-04 -1.821011575240684931e-05 -7.168225053651959685e-04 -4.041013298773648166e-04 1.399868691486601995e-04 1.777343181029818111e-03
4.175965944136350713e-04 -2.453848568004958074e-04 -1.072850435800938064e-03 -3.634128350737752893e-04 2.601117514605269868e-04 1.318210292585788061e-03
3.137109082401196990e-04 -5.413847349204704059e-04 -5.977318967930475915e-05 -2.183613752287168913e-04 3.312280340882472335e-05 1.267675619028351590e-03
-2.856038191311293501e-04 6.054543353435780546e-04 -2.743164666515026306e-04 -5.493649822140799204e-04 5.727584690287361316e-04 1.376547022336987612e-03
-2.018238844154422035e-04 3.920029893637705615e-04 -3.091317187360116030e-04 -2.574669958733690985e-04 2.543304369360914062e-04 1.994284336240631939e-03
-4.493189456071767455e-04 1.153002918937487062e-03 -1.564745784930102451e-03 -9.629166019750339152e-04 1.096647181541701667e-03 1.115922730549782438e-03
1.784624955556848391e-04 -3.125013212859024730e-04 -8.439009173094195798e-04 -7.179800437347208216e-04 6.639329487356273847e-04 1.093661695726875528e-03
-2.019334299196014985e-04 4.452778599798729031e-04 -8.122061118177690154e-04 -9.571269961628056568e-04 1.382704928418269138e-03 1.693207036720703260e-03
-2.547095456204410708e-04 5.928285115437377040e-04 -6.738279057815619493e-04 -6.707912966496664287e-04 3.084435737573187702e-04 9.065130921043388712e-04
2.903618953607940722e-04 -4.173718730548201016e-04 -1.665993633245837222e-03 -9.298687928861609515e-04 1.031141415877181609e-03 9.268117518240773190e-04
1.273376516744210952e-04 -2.469733391753556025e-04 -1.160520326209104822e-03 -9.245946692548053739e-04 1.175046477066470432e-03 1.411961367572240646e-03
5.665987357380594235e-04 -6.843802534797843121e-04 -7.964876672925479519e-04 -1.322692683433898328e-03 1.374141300479695110e-03 6.254426075502599177e-04
4.995763120055559964e-04 -4.218701160645532298e-04 -9.528128698290809799e-04 -5.569372479545408759e-04 1.259408098051312134e-04 1.674639323550913828e-03
7.728042795119983814e-04 -1.041812301995168706e-03 -1.378479865527126045e-03 -7.559612088458828429e-04 5.758049613570321397e-04 6.239568695069388354e-04
8.190525007158784999e-05 1.605077524873263018e-04 -1.490814405800122699e-04 -1.331562129416166695e-03 1.770436512038635248e-03 9.028449543684903544e-04
2.012060900446343442e-04 -1.264803164726709811e-04 -1.109696168107500002e-03 -1.168435912299165685e-03 1.325533837103351313e-03 1.838235592610663362e-03
3.996738473946844991e-04 -9.199059380070687695e-04 -2.038222989748747060e-03 -7.619666368904305740e-04 1.000530073462057527e-03 9.824012117478091079e-04
3.536798240347662848e-04 -2.404786361189554947e-04 -1.334890026682635737e-03 -9.035878478931833654e-04 1.467186435744636435e-03 1.230253645158744299e-03
5.727334462434030896e-04 -4.676682942792144632e-04 -9.477417637020303176e-04 -1.202943978562061398e-03 1.977055229925044413e-03 1.817387706673478367e-03
-2.981665715815417454e-06 4.366119243516319100e-04 -2.972114871899985463e-04 -7.396789891285660695e-04 1.496882491681800903e-03 1.225193793960084165e-03
4.156571738343827014e-05 1.130945236939469301e-04 -1.377570968120733156e-03 -8.728865229646509856e-04 1.281903165323888295e-03 1.181802301240423040e-03
4.012467164521161265e-05 3.326457154974115467e-04 -7.853602220835957919e-04 -3.689130874660255890e-04 -5.565590907261158378e-04 1.669083824280869280e-03
-3.225973687610753744e-04 8.314073611929221870e-04 -5.164871455365488938e-04 -1.028619548434943874e-03 1.158887310664677732e-03 2.383974948501497472e-03
1.448286423676989126e-04 2.348058722287025527e-04 1.256723756375760157e-04 -8.163001716329041247e-04 8.017523834597437525e-04 2.419642279962805169e-03
5.201544773365857251e-04 5.622458802104104807e-05 4.173990316130174807e-04 -9.979934715534269189e-04 1.119907952476742940e-03 2.184690778754242932e-03
7.931887594467669847e-05 6.126909856733490835e-04 -9.851753728549214432e-05 -6.293301772674027902e-04 5.016720158897386254e-04 1.324691683994394346e-03
1.799729302476204152e-03 -2.275292235768847527e-03 5.376703981653367138e-05 -8.251665208057496620e-04 6.549905643031743267e-04 2.371961646315588410e-03
2.168769190386917898e-04 6.871946785224212128e-04 2.713981885451178383e-05 -6.948775843053441210e-04 4.528613546184827310e-04 3.530638446054362397e-04
3.442562723987042115e-04 2.991940219885344966e-04 1.266216007615188124e-04 -6.339704542971455600e-04 5.422777516660837313e-04 2.796159403770218099e-03
5.363025449037937473e-04 2.133073039127671676e-06 4.810644075889521868e-04 -1.036298977937176718e-03 1.585824746256207871e-03 8.321862272123920802e-04
3.603987100616216433e-04 3.345145400505644380e-04 -1.331146013013628652e-03 -5.082191589841937238e-04 7.172115049189195426e-04 9.957081002160595058e-04
5.875839123105366067e-04 9.946047134088776068e-06 2.242785297621801514e-04 -4.647642956791244112e-04 7.072018071962711625e-04 1.040303393920929964e-03
8.812244923341230191e-04 -3.896493826539614101e-04 -5.095272692743511508e-04 -7.896693632294086865e-04 1.542113328943394129e-03 1.652531807066312270e-03
6.553856219685772009e-04 -1.918943920088908052e-04 -6.018786456080675758e-04 -1.628236330757106953e-03 3.125324724433693226e-03 2.048332095501536297e-03
-1.241462690228542325e-04 1.287733120710370625e-03 -7.696751077739590746e-05 -8.045570191852132206e-04 1.634554042648940020e-03 1.200074283419897119e-03
2.890688703210231672e-04 -3.777648812771540595e-04 -1.063386493290095769e-03 -8.113302697285052368e-04 1.024228496574176384e-03 8.069191315349008272e-04
2.512787923357504656e-04 -3.691694155033502884e-04 -1.150163534333539924e-03 -2.567005248191386738e-04 -1.490338579072619622e-04 1.875994584048601551e-03
-2.083564302624084201e-05 1.735461624343643617e-04 -8.042299376728482760e-04 -3.462135665544011044e-04 -1.519766042051668656e-04 7.289666576097864493e-04
6.223800712535992267e-04 -2.580797424769905139e-04 -1.031752314084155749e-03 -3.469673921998090880e-04 -1.098833882280372473e-04 1.711124886439777766e-03
9.235747524412636243e-04 -4.806850482441211644e-04 -3.442130563884701795e-04 -2.783398548005967398e-05 -4.523266494532714004e-04 8.789870204353675016e-04
6.984624019927433008e-04 -3.696350731139475074e-04 1.778618466465355097e-04 -9.053075037330237697e-04 5.862948976178447525e-04 8.710993977192103919e-04
1.392779868190734821e-03 -1.414653743268840880e-03 1.163447809667393206e-03 -4.811087230599862363e-04 2.587535689409090544e-04 1.136611370250544895e-03
1.112739857940925727e-04 5.422112529102992738e-04 5.055694005617820778e-04 -5.954560561112558995e-04 3.149725031537710406e-04 1.024272549816642418e-03
4.184738020220451745e-04 2.625644741692458213e-05 4.563614767636424169e-04 -7.929712316646641852e-04 5.771367776699416925e-04 1.485698802016625995e-03
8.237930558692796532e-04 -6.706698820437629379e-04 -1.452822018079438868e-04 -6.793780299349720490e-04 9.258195436493549518e-05 1.677197288891961631e-03
5.677968127667449346e-04 -7.605863911120270410e-05 -3.078474579296694262e-05 -6.348153060503140517e-04 3.987694063680312286e-04 8.541959443711984049e-04
1.544136360263478544e-03 -1.485045120292290393e-03 4.847125823618143609e-04 -1.451550618076810888e-03 2.497489882572127666e-03 1.431379034894108854e-03
5.708253287206191493e-04 3.494622868104643038e-05 6.120366181644862260e-04 -9.258362109537785108e-04 1.023004000052749139e-03 -5.873024444887254983e-05
7.346139106993397876e-04 -2.680329294862416885e-04 -4.405608947308987423e-04 -9.705051790330385900e-04 1.731265156966188372e-03 1.014571267657949109e-03
1.956836578680944626e-04 4.911883375397332928e-04 -1.309660846843198247e-04 -6.919677929190851378e-04 1.127421855639542054e-03 1.028079891154658849e-03
-1.965064961681666574e-04 7.511029349726108546e-04 3.486637182071323626e-04 -7.246757204312699076e-04 1.312189595095437184e-03 9.720590208444894356e-05
5.274654087704660089e-04 9.283823064704555157e-05 8.485651529226635910e-04 -3.960506496259779069e-04 4.217797220099577362e-04 1.342481427914274730e-03
4.378256669329372384e-04 3.207711980466019814e-04 9.728362592705294513e-04 -9.270031256200102990e-04 1.199894537250536554e-03 7.668412912414644157e-04
3.025427508869987835e-04 2.333961139672270126e-04 6.098637206571573066e-04 -4.356476753625646448e-04 4.990578008364447010e-04 1.361033791058751264e-03
1.340676471444846225e-04 4.557136474597291197e-04 6.269455135735297951e-04 -5.668294399842885084e-04 2.468885165959619835e-04 5.327304320431985570e-04
1.886662981729878051e-04 7.039913279998853387e-04 -3.239986863942943048e-04 -5.976473888035954175e-04 5.367616369974213559e-04 1.675182642305467380e-03
6.351803949989633883e-04 -4.855284280204797808e-05 7.790095762008305332e-04 -5.718771531718125139e-04 7.070956870867136203e-04 1.828062240814476522e-03
7.032083711310983809e-04 -6.952111552427092537e-04 -1.883913761557011977e-04 -7.677669484084770997e-04 1.216780444413737136e-03 1.536049084261043290e-03
1.396974995350777323e-03 -1.419144746051432659e-03 1.517159643079867047e-03 -6.297891212968798318e-04 3.672123910691787833e-04 1.180268736824196000e-03
4.845765933365449524e-04 4.192137699263500912e-04 9.369057077890723898e-04 -4.722545565271519673e-04 6.207681685107409005e-04 1.309411224334713041e-03
3.250220003820947527e-04 2.529854878301331187e-04 1.337813993465165148e-03 -7.482566483511634333e-04 9.747554671085869454e-04 5.921748399718256006e-04
4.991963904143308919e-04 -1.308934615217819276e-04 1.182835449870148865e-03 -3.810895334579299937e-04 -3.457739531863593353e-04 1.124397085821952046e-03
1.984793559581330379e-03 -2.528779802327222118e-03 3.513424367337673535e-04 -3.620496952101095079e-04 8.492502853613159187e-06 5.002739743557283424e-04
1.086633144357541589e-03 -1.165069885246204379e-03 3.875617331794065350e-04 -1.175411479153635943e-03 2.380790021822016666e-03 2.990490685060334143e-03
1.318178980860957705e-03 -1.779094661643880904e-03 7.038892506806833198e-04 -1.119923467796108373e-03 2.068700977116738789e-03 1.953093437835614048e-03
4.263901312831075018e-04 -5.974653980586905420e-04 9.481028643464420053e-04 -1.235302621433665348e-04 -9.928616955712807422e-05 2.081665947849619877e-03
5.983099219111967905e-04 -2.524667611804185191e-04 1.215889784375722739e-03 -9.410825008042645809e-04 1.833993592697436611e-03 1.464380720727650022e-03
-1.364909763834395561e-04 6.611125712858529832e-04 2.118429731009601174e-04 -1.089331692050810778e-03 2.147415038131858956e-03 1.426051062110638042e-03
-3.444692924485981324e-05 7.265442306157880508e-04 4.652164314923298892e-04 -1.547263502293036051e-03 2.859153400271684416e-03 9.592519456632992358e-04
6.693316764996080741e-04 -5.830869374019759417e-04 7.414611624812330118e-05 -1.141908759853212541e-03 1.645243328196577780e-03 9.894987244885348164e-04
9.499288969499867803e-05 3.378332395499798442e-04 1.311060979891240808e-03 -1.684936778082639711e-03 2.964163332538622200e-03 1.426020021230561211e-03
2.665037000635654598e-04 8.777068009869179758e-04 1.059161860496924019e-03 -1.341108866838250195e-03 2.285497724494323091e-03 2.128302976473864759e-03
1.177930973261434545e-03 -9.998565578333131008e-04 9.577051218093426618e-04 -1.383608239239115644e-03 2.277927593418791006e-03 2.144709579527619321e-03
8.408193178885547004e-04 -9.518147906025713027e-04 1.829788566926260004e-04 -8.919055507972757559e-04 1.392987011043557172e-03 1.577435377063510918e-03
1.354599621455528048e-03 -1.745113932897414660e-03 3.124383279308389025e-04 -8.873021628356203908e-04 1.245651560309362022e-03 1.727138697321066148e-03
1.132664629204234528e-03 -1.390951156445411393e-03 7.277358164932087349e-05 -8.339939853041077218e-04 1.142186118632514732e-03 2.294408605711787535e-03
6.761907013109029214e-04 -5.299437999828670101e-04 3.517006993408132703e-04 -1.468867372655642241e-03 3.047413284667962931e-03 2.219329750006772753e-03
7.416606675461975698e-04 -6.189162662899004574e-04 5.682579302241166658e-04 -1.296681568877792144e-03 1.638381652149412766e-03 2.194592239552404372e-03
2.878141967919611507e-04 3.755551676532540911e-04 1.443453484180092210e-03 -1.346565703106950788e-03 2.300002169894378723e-03 1.570821010509941898e-03
-1.103438087630480931e-04 6.506134754371702914e-04 2.625199346843007809e-04 -8.897571532591952914e-04 1.221716752186312446e-03 2.061883859140940280e-03
3.846158857980061150e-04 -8.342778224373751696e-05 3.034766283539101425e-04 -6.285054196615823003e-04 7.061758739989971653e-04 1.809557704778277454e-03
-2.253832952666033292e-04 1.217031512139717282e-03 9.027912610079626490e-04 -5.220299103992484188e-04 5.420477715611031304e-04 1.998630620036923218e-03
2.437923148637172925e-04 3.909381281422967579e-04 1.545598851235990574e-03 -1.926970788436474600e-04 1.223267210798204951e-05 1.563953417815112023e-03
9.618819866910761083e-04 -7.316209664176517337e-04 1.748706826700668036e-03 -2.272651719932440692e-04 6.411428354397095269e-05 2.261302510770439589e-03
-8.214562292914147704e-05 1.599941664511040067e-03 1.738921716181554642e-03 -1.320181265323688066e-03 2.730265184550250898e-03 1.913781716036256578e-03
-6.710716561132213428e-05 8.874209532251849672e-04 9.520938919280834672e-04 -7.122832854189702209e-04 7.300715387151553810e-04 1.319278915272775222e-03
-1.371432006278652848e-04 9.339174103432344720e-04 6.462143972431316080e-04 -3.028359777564345158e-04 -8.085320457417344460e-06 1.221928661791963841e-03
-2.058225596930252522e-04 9.534726152476611077e-04 1.050477019454977307e-03 -6.829932629170017665e-04 6.693515481395989185e-04 1.379100966752284637e-03
-6.828425846807039366e-04 2.169956036034271282e-03 1.450640524077980668e-03 -9.537186371921277210e-04 1.164051363727124956e-03 7.327217939051770389e-04
-3.708724881121460890e-04 1.055371398769470179e-03 1.336925352438850549e-03 -1.093312483444577052e-03 1.831285640054228139e-03 1.191762888087889542e-03
-1.871896804720308682e-04 5.487583602493944362e-04 1.192604063331624987e-03 -1.277688601997898927e-03 1.925507188508666055e-03 1.488567413991415253e-03
-1.125210132543661128e-04 1.009426391468881733e-03 2.371810865987476410e-03 -8.320497785432720214e-04 1.308087685269042778e-03 5.399446518844940772e-04
1.623717120103603331e-04 6.635592260463384203e-05 1.070967155441593984e-04 -5.690853691733831514e-04 2.548590762655088488e-04 1.146472861510842479e-04
2.927539295341754144e-04 -4.578036075910882352e-05 1.387249647821532650e-04 -1.270296233660834573e-03 1.804349978161477828e-03 5.107439472339720581e-04
1.949012557841789763e-04 3.671722300829176984e-04 1.229673366180530263e-03 -1.292587886254973045e-03 1.737181625232513951e-03 1.333115345893878811e-03
-6.705530729671586301e-04 1.642396705447454752e-03 3.960847992125118150e-04 -8.559754873350048461e-04 1.232068072972890109e-03 4.137127451231409217e-04
-2.451606905631101307e-04 1.126178362984424884e-03 1.057727640536186868e-03 -1.581151755065521216e-03 2.586565263826714686e-03 1.233537687097218793e-03
6.874327704141059651e-04 -4.705684255061925482e-04 7.641024339076241427e-04 -7.691515007895317326e-04 9.067765667787111832e-04 1.018322146165209600e-03
4.633803858162735675e-05 2.927222610194886096e-04 1.226138690794597403e-03 -1.214642132309181341e-03 1.546190789106338453e-03 1.289086409198677598e-03
8.771247774529838948e-05 8.813346084602379253e-04 6.881380377597880573e-04 -1.049106029340970362e-03 1.315016855094370543e-03 1.312304571076724786e-03
6.737061395269182754e-05 1.030558088872169167e-03 4.625410461169204650e-04 -5.417777361819401836e-04 6.535571460361858879e-04 9.159765055491487541e-04
-1.109123170429762478e-04 9.016011163929432736e-04 2.674722205764059257e-07 -6.936688567781925958e-04 7.637605421145788600e-04 1.114452961327591250e-03
-1.033709600168681089e-03 2.361016249597361512e-03 1.597894856914239964e-03 -9.147839893395167364e-04 9.536858325763212683e-04 9.468416652923240763e-04
-6.044397828526244321e-04 1.529576278282704545e-03 1.634884533048235836e-03 -6.181568287558718939e-04 2.137615711796099862e-04 1.769262398169508610e-03
-5.613281029936381845e-04 1.956838036231512389e-03 1.281542706361761931e-03 -1.027121522050349978e-03 1.011853817009644241e-03 9.038213694963618573e-04
-3.970773778127302317e-04 1.002258879819258692e-03 7.154391415595243078e-04 -7.182577945957739759e-04 6.454399046290895583e-04 1.590341518168518617e-03
7.791318143014301504e-05 3.238097920659647804e-04 5.990276447254802746e-04 -6.749425872886564981e-04 3.916084993317771475e-04 2.060342371027577314e-03
-5.740511461229823222e-04 1.274411235091951582e-03 1.610247490258179411e-04 -2.952756822041170443e-04 -1.648296682280206774e-04 2.614500863677266494e-03
-5.862066527664714418e-04 1.571901835695016340e-03 5.631668337146898771e-04 -5.896006736292986293e-04 4.414005612913794729e-04 2.228099782104216772e-03
-4.286992881001283314e-04 9.396227169310577979e-04 -1.330065928684452323e-03 -1.006379927990767517e-03 1.061162749446531569e-03 1.957171698802752380e-03
-5.523996047729762401e-04 1.451850497503266854e-03 -6.396129161947306928e-05 -1.360704104958609635e-03 1.459705196721935777e-03 2.530747382739643222e-03
-5.170699482520233359e-04 1.342985135824777305e-03 -6.349295962529737580e-04 -7.047235817312153721e-04 3.383063532574295167e-04 1.631353557303385181e-03
-2.650813545140847738e-04 7.416437431933719160e-04 -6.646454313857606128e-04 -6.142708838429113876e-04 5.972080244123105031e-04 1.504971610669730191e-03
3.293696809885158865e-04 -7.832991275032168566e-04 -1.122886063574924861e-03 -7.386266366651193186e-04 1.985537505718299161e-04 1.281596543301417174e-03
-6.717139097853937202e-04 1.176812963591236270e-03 -5.118795216426161700e-04 -9.712558687120567951e-04 9.273287366940504307e-04 1.260238185226845477e-03
-2.595371390164180657e-04 3.507418888613743780e-04 -4.677681251728778387e-04 -9.792550971855385356e-04 1.549621055880339793e-03 1.721638100307644297e-03
-4.259048636804804938e-04 6.261291601472582019e-04 -3.790781997989404453e-04 -5.390002494349404585e-04 8.662723813637003469e-04 2.116061980149723347e-03
-5.227102380326279114e-04 1.280483759102512848e-03 -6.961408763042156462e-04 -5.216955077506492226e-04 5.456906974368894245e-04 1.865811158658880510e-03
3.708725532196224112e-06 9.098434171282862538e-04 -2.382477640696581541e-04 -5.578071497849889987e-04 1.895628706955207812e-04 1.181128518390347614e-03
-2.049434109166334761e-04 9.864763926143171619e-04 1.941005166422043343e-04 -4.632672703475314247e-04 8.006341392358378578e-05 1.667380534722943649e-03
-1.011923840889243783e-04 6.828955801728552738e-04 5.131289466538982663e-05 -9.838411494008684685e-04 1.712382599307640980e-03 1.412919961502333375e-03
-5.547918345074525151e-06 3.669656673265961301e-04 -3.450024566215774240e-04 -9.395446609273619409e-04 1.187504457725052556e-03 2.011274628921440929e-03
-1.262035219433261493e-04 6.941066247564642256e-04 -1.184934634606958463e-03 -6.764830767237517764e-04 8.171618134364368657e-04 9.195274202646072474e-04
-9.086026378555013810e-04 1.987206221795644392e-03 -1.032741133999328775e-03 -6.770459276021290398e-04 -1.547603971403868628e-04 2.812086042920896971e-03
-6.745620301193782069e-04 1.306219660322148046e-03 -4.845314880690509540e-04 -8.704439862859924800e-04 1.058631992341754757e-04 2.620194421297394275e-03
-6.470330985419406496e-04 1.315102302518106770e-03 2.274304116801201519e-05 -9.301867134303429610e-04 4.335546496620880721e-04 1.794105200887498308e-03
-1.918441151674995485e-04 4.868246305074611958e-04 -6.569712816540786496e-04 -1.068620452588793426e-03 5.790151649585441101e-04 2.117210727992685677e-03
6.938644735757896228e-05 3.287206491400132373e-04 2.124063815828554678e-05 -5.720438998021111282e-04 2.258550771127139584e-04 1.772339854210252825e-03
3.999790243204895922e-05 4.936297565733844400e-04 7.613766531051875761e-04 -7.489178489585080790e-04 3.227007493631221021e-04 1.692875618739475823e-03
-1.081899152793826084e-03 1.729891338858607951e-03 4.923460647803161536e-04 -5.754519503190199184e-04 1.246635801538387156e-05 1.771717059276053594e-03
-6.535466745962938313e-04 1.345073465716254855e-03 3.735498435260467933e-04 -6.322502142266305750e-04 -1.542896878232749526e-04 1.150116270331625213e-03
-5.298648393622694755e-04 1.407494565469853470e-03 1.349645291269191503e-04 -6.496738017494327116e-04 1.919155616235414773e-04 1.000074127709586497e-03
-6.418644057004023289e-04 1.623851543662841682e-03 5.054731964280849421e-06 -7.061878364697767377e-04 -9.849298003669041020e-05 3.992324694542794482e-04
3.006955714624635250e-04 1.124435023737729465e-04 2.710551143678607486e-06 -5.665011409639232219e-04 5.244958891731642823e-04 -1.302973820885652443e-05
-3.525512649936125495e-04 1.247333783835169289e-03 2.231795318635113479e-06 -7.187133950259227272e-04 5.335374121843600463e-04 8.177957434793278659e-04
-3.997582956207138384e-04 9.949307971909122309e-04 -3.892998958059865327e-04 -1.009492679313617365e-03 1.058615130974046008e-03 7.560890963493421780e-04
-5.784035483331564529e-04 1.345408457469512336e-03 -1.325866667435462998e-04 -4.013638077821364948e-04 -4.962370879485941124e-04 5.952124980028409163e-04
-2.166230277331678293e-04 1.015044350593517644e-03 -8.266034049455943909e-05 -4.117980765538118500e-04 -3.727439495956938855e-04 3.080397581294585401e-04
2.107522183729843316e-05 7.087667862538088014e-04 -6.102371759768674287e-04 -6.259946645694487851e-04 1.398568986703344888e-04 4.435984620848702222e-04
-3.629913367138493563e-04 8.919112314280055629e-04 -6.878038906868099659e-04 -1.160915048094676456e-03 1.956116993817246744e-03 1.206197125046117122e-03
-9.468680672072379454e-04 1.903774408010180984e-03 -4.586914649378305347e-04 -1.355095146402275023e-03 1.653809199759844525e-03 1.041397778192071659e-03
-6.016747716886688708e-05 1.255849851270022426e-03 7.108519058048652249e-04 -4.441974981046160550e-04 1.959461590121214063e-05 1.110727321737134919e-03
-5.884428243043633754e-04 1.840211288424690832e-03 7.907994314910758498e-04 -1.718189493735628511e-04 -9.799653954400593461e-04 1.785538245569169525e-03
-5.712349828275204312e-04 1.786705673238933329e-03 9.580153527902687816e-04 -7.606647079094295150e-04 4.662152237241447544e-04 1.592063570672971233e-03
-2.790652995116869352e-04 1.891443976875760652e-03 5.793472200952072722e-04 -4.589005465528252833e-04 8.313253733674668810e-05 1.724341880551837070e-03
2.543183444971882225e-04 5.498335234927545761e-04 -4.508860319153598466e-05 3.912620058482301394e-05 -9.120548495367873047e-04 1.936298305495741476e-03
-2.517579138816935418e-04 1.203530868261912853e-03 6.104286837320492673e-04 -4.940984404105884216e-04 -6.110076044217810712e-05 1.294011997800733390e-03
3.752370144754242761e-04 4.171785331553550793e-04 5.895612101368510102e-04 -3.285715872932686997e-05 -1.359469983655499804e-03 1.657693856368505636e-03
-4.994667659945624351e-04 2.304174426604770152e-03 4.793531198771070097e-04 6.392001148501730789e-05 -9.063187556240171654e-04 1.121837265342204033e-03
1.221685568793398689e-04 8.162467841137657429e-04 -2.014892846510023218e-04 2.064255106024628071e-04 -1.209195657690034093e-03 9.471240433044157518e-04
-4.097481322524500202e-05 1.140810419946730733e-03 1.289484474794200947e-05 9.630008076510706855e-05 -1.820594822567355624e-03 6.432086259101404881e-04
-8.062759129784152681e-05 1.291587758019786987e-03 1.113257450596934206e-05 -7.380197073013707075e-04 -1.659116653136296325e-04 1.210391718838491233e-03
5.071124155890031990e-04 4.214942011977781781e-04 1.794416966733826846e-04 4.247383200932353629e-05 -9.161728714624236365e-04 1.222667078125915224e-03
-3.996473510650228001e-05 8.162758603482628880e-04 5.862840490548552972e-04 -8.187738484562520494e-05 -5.824617135920046518e-04 4.510681977621455252e-04
2.122600963982664349e-04 1.832951642514575813e-04 4.658882845393431190e-04 -1.776544075631185794e-04 -9.929420213715305435e-04 9.142433420851264151e-04
6.419156573646627676e-04 -3.379891617430905658e-04 7.360361844034504341e-04 -2.949855306189351793e-04 -4.120543194201655790e-04 1.833442706236596779e-03
1.208832140295068710e-03 -7.671419286418245092e-04 1.275666077346371014e-03 -4.174418164035487719e-04 9.847717863438899127e-05 1.827619792795020333e-03
8.799125432916771097e-04 -3.245334858250049589e-04 1.412838651398469914e-03 -7.478322751704280340e-04 3.941989969342199734e-04 1.661425115450392963e-03
7.563175810137488884e-04 2.245330944315412133e-06 6.897647889394611150e-04 -7.661215031429658004e-04 -1.380726752673858875e-04 1.332330762951527969e-03
6.684684203516496172e-04 2.057409643400019412e-04 7.387235338652753868e-04 -5.103609703199527090e-04 -9.678579636976952392e-04 1.702272358159668273e-03
8.768701488354039338e-04 -8.824516980896198273e-05 3.080517610090994281e-04 -5.195314287584144571e-04 -6.337674217719163616e-04 8.515423626216411020e-04
1.014042075799984066e-03 1.395631856671318343e-05 2.962616392086322341e-04 -1.210604658595529782e-03 7.066203680004168493e-04 1.770922672499321716e-03
1.130098443406330486e-03 -5.712136508991425216e-04 6.454888889515457808e-04 -5.755554367068093334e-04 1.143535340814038660e-04 1.721889462053053255e-03
9.065505033060255449e-04 -3.616065046937988448e-04 4.142319446778082405e-04 -4.814554951279519752e-04 6.198743965298968844e-05 1.411736443387399519e-03
1.038475264058140663e-03 -8.415832986231859894e-04 -5.956361575581588762e-04 -1.050725264613042382e-03 1.051685799863667824e-03 1.037518070613988909e-03
5.260762729081336960e-04 4.976393049967400188e-04 5.409592311553111828e-04 -5.787982701888491014e-04 5.687160051639095909e-05 1.004237888244770543e-03
7.403048538510841351e-04 -4.427420869421484512e-04 4.447438829913582473e-04 1.512194337644665011e-04 -8.696504606273628823e-04 1.965513722124509824e-03
-2.701111534839969585e-04 1.406942254251074623e-03 6.260766454384712656e-04 1.587912085967854931e-04 -1.777741941879281817e-03 2.061975570990547992e-03
-6.308964454316579604e-04 1.960769594159316592e-03 6.972099557550015753e-04 -8.244169558390419383e-04 8.453484654894099278e-04 1.799858163470612147e-03
6.808941838299625675e-04 -5.594323124444214703e-04 -1.335612032674375269e-05 -2.072716528415589443e-04 -7.423699603201239791e-04 1.385436952294440225e-03
-1.659488090513552795e-04 9.748924886649544107e-04 -4.317707889888583450e-05 1.003711692991450749e-04 -1.238975627041887396e-03 1.784566040808686525e-03
1.154331101194378591e-03 -3.805760846002179815e-04 5.158231550052038740e-04 1.072293616027040781e-05 -6.596903668445141785e-04 8.678007188433850506e-04
9.007526649124908413e-04 -2.475410763218633737e-04 1.097416946321059421e-03 -4.100799293891524313e-04 -3.988976025958747285e-06 1.558020478698523767e-03
6.659375283433921662e-04 9.232255656081972796e-04 1.382579850484944722e-03 -6.015343883260487572e-04 -2.526874571681064600e-04 2.047605461009834558e-03
3.784022598138578330e-04 8.930444582004861895e-04 4.963298629384289362e-04 -4.541706917466877057e-04 -1.465336992716994788e-04 9.898533549409333724e-04
4.044964126052297249e-04 7.596098105189260210e-04 8.845612782446938497e-04 -1.891356361934834983e-04 -6.823378287110078936e-04 2.872233473948154238e-03
6.469567347651225151e-04 1.485800925939328911e-04 1.674865025784588648e-03 8.287698616486879801e-05 -5.937922950930097027e-04 7.316105648319311695e-04
1.836612369963931614e-04 5.842641263509314826e-04 1.097812775827963381e-03 2.799362344739655777e-04 -7.538572007311173046e-04 4.682166488560262859e-04
-6.196224023309853789e-05 7.895500323404732639e-04 1.902009852869488869e-03 1.813864394364351172e-04 -1.407686800176102468e-04 5.411363095543296562e-04
-3.969951916613348908e-04 1.397090362782257280e-03 9.340643063689522008e-04 -4.393408552202669780e-04 2.441965656614027190e-04 1.067913243412419539e-03
-3.602027003046174691e-05 1.019672374710023106e-03 1.373351264331436382e-03 3.916111332111002876e-04 -2.014770431233575253e-03 1.769969602304612090e-04
-1.493228212666326262e-04 9.134765565221158058e-04 1.622937894843726973e-03 -2.822094513593215084e-04 -2.112621893128156791e-04 6.014014727301698936e-04
-1.209045633449375048e-04 6.063926130073915696e-04 1.361858567023283657e-03 -3.299848960295181780e-04 -3.215978913128184915e-04 1.827661373497878414e-03
-2.806347085340828423e-04 8.990813606034723550e-04 1.798616269539864230e-03 5.541682231012296130e-05 -1.057995595999312128e-03 4.892297042725901038e-04
-2.970780293877405497e-04 8.813503032063052609e-04 3.114051078915926370e-05 -7.967184553244496641e-05 -8.261795544548432768e-04 7.483263762431037339e-04
-5.733194290593560550e-05 9.496930824609668090e-04 2.197575662869646548e-03 -4.811633229097492335e-04 2.563319328961068230e-04 1.261240671069742154e-03
-4.164286523809484076e-04 1.419512362170662545e-03 9.012370685512905572e-04 -5.570403064361348962e-04 -3.712373795950615028e-04 1.401747793772703879e-03
-5.919255270629071889e-04 1.377903168099777354e-03 1.133370670601146308e-03 -3.591613648418080090e-04 -7.857707318105995120e-04 7.834704329826526394e-04
-6.233146036667409733e-04 1.423361539400359605e-03 8.109774257550290489e-04 -3.960624020819248064e-04 -6.958003106154041651e-04 1.388377620345562996e-03
-7.289064403828409561e-04 1.609173390138108652e-03 7.417360934535760422e-04 -2.000133579011073755e-06 -2.006664756050309615e-03 7.957090296854655870e-04
8.573189720247932633e-04 -7.681359037735249621e-04 1.438415427754942324e-03 -2.668003930641828529e-04 -7.333142251424646686e-04 1.778342656741336853e-04
-2.952110816219322793e-04 1.632445891908763155e-03 1.605542552506887630e-03 -3.977070924267094802e-05 -1.117537598578669314e-03 3.263608473309177098e-04
2.435693747846539529e-04 7.909341748785119267e-04 1.637214179545428989e-03 7.736963570848312544e-04 -2.969692534273904970e-03 -1.836721727687236295e-04
-9.060373514895164737e-04 1.945087297206933618e-03 -2.697515913038090168e-04 -4.123579262241619525e-04 3.372146363368132261e-04 8.244572805046680069e-04
-5.905334283003709373e-04 2.126095475473075563e-03 1.091083943957041509e-03 -2.443850318849384411e-04 -5.270109978545150110e-04 4.758293422902507095e-04
-3.036473900180567927e-04 1.502655687064063939e-03 1.005893293887493876e-03 9.631107361075866551e-04 -2.992578733879397868e-03 3.567269952365348666e-05
-4.392551497954043198e-04 1.600570472431205862e-03 9.856601792321145750e-04 3.719419898049751601e-04 -1.789884053099986263e-03 5.772892709338066754e-04
-6.841240626259752992e-04 2.133208907870981670e-03 1.745016155799749462e-03 2.689714472769325158e-04 -1.747103599498236060e-03 -3.044377998917746284e-04
-1.112643339579481253e-04 9.498549492401574821e-04 2.949452450356969358e-04 -3.993311648738250442e-04 -8.992326995756351861e-04 5.125181273162920589e-04
-1.479151766575712034e-04 1.227100266642609750e-03 4.607476989777111722e-04 -1.994083320127378175e-04 -2.241732420722374226e-03 9.403439763682042282e-04
1.285147595448074575e-04 5.776016809974100080e-04 9.899859482672133167e-04 -2.577310097329424008e-04 -1.334558749795043773e-03 4.206944040958542118e-04
-3.376225465336591368e-04 1.748006247485094783e-03 8.783109308312699037e-04 4.229734477240591523e-04 -3.384059700071000328e-03 -3.963867614228268983e-04
-4.261370064560050450e-04 1.586582903560903625e-03 6.993203951364174208e-04 -3.945733789099129451e-04 -7.610364148917096207e-04 8.196068717452463688e-04
-2.463784744094141017e-04 1.167064200140337672e-03 9.170972460735573283e-04 -1.793646569605383237e-04 -1.235266262417022195e-03 7.530431063704347110e-04
-2.911553066993884066e-04 1.317693858153824900e-03 1.517721352388565681e-03 2.365869491046462760e-04 -2.397483466692957883e-03 1.895178402293246425e-04
2.224685270891342461e-05 6.141270491771292847e-04 1.066890815286822020e-03 -7.970110378694496853e-05 -1.522249793530754819e-03 3.820597493577223267e-04
-7.045231246889439337e-04 1.769891153528003894e-03 2.850756290757434051e-04 -3.423896734153042236e-04 2.319579608730647918e-05 1.219401007580429722e-03
-1.016502316178792206e-03 2.263214698422699386e-03 1.150897134916729382e-04 -6.262771841753053854e-05 -1.365208328554355297e-03 7.945044705050615828e-04
-1.283178952178275732e-04 4.028691754096312997e-04 -2.461283964935374099e-04 -3.433386849248157551e-04 8.034343433718175304e-05 8.098921695009643614e-04
-1.907064565726764352e-04 8.785030170582874961e-04 -2.959854683739857745e-04 -3.726556947623371817e-04 4.055501466485833778e-04 5.347208918041336089e-04
-4.951975874113255906e-04 1.708868230857156847e-03 1.113014273783896873e-04 -3.260272561546319575e-04 -5.780167665627258290e-05 6.619697316353773814e-07
-6.768047813649236437e-04 1.448263604975005619e-03 3.365748625623436741e-05 2.477168623149955434e-04 -1.269102442325654870e-03 5.721300649908421477e-04
1.540639642056187953e-04 7.102025379240175596e-04 -1.768769318045309603e-05 -2.242096833007294282e-04 -1.114018650290727122e-03 2.871119505931662985e-05
6.051695091729580476e-04 -1.243445192536361018e-04 5.595840287812952870e-04 -6.398274845188142961e-05 -7.996968673138337303e-04 -1.398685493383588965e-04
6.811272913787526275e-04 -1.337684031245888697e-05 5.881870120906920523e-04 -2.096445916845467768e-04 -1.138801713645418417e-03 5.205042114670775481e-04
6.429699940926620998e-05 8.259778799148201345e-04 7.942877408336863551e-04 2.763800710300218233e-05 -1.759021925241453484e-03 5.070978959114241227e-04
-3.616533235694429152e-04 1.514807747735904620e-03 1.788081829731556424e-04 1.244245773403595883e-04 -1.847336560266470574e-03 3.104442249220155264e-04
-1.185896234595749813e-04 1.218813812744952950e-03 9.099029011596560966e-04 2.357871843386271239e-04 -9.822305311301164025e-04 7.069481341537583010e-04
8.767595162656957337e-04 -6.378047848475367951e-05 -4.320096854284469819e-04 2.685918403791994337e-04 -1.389187494583298422e-03 1.692403499949188424e-04
1.191887644279852540e-03 -3.927980396258426215e-04 5.051861982481103356e-04 6.731936387363033410e-05 -6.452764466696131549e-04 3.794362416852957226e-04
-2.060254404296432565e-04 1.806133985888517439e-03 -3.408129931672118987e-05 -8.267967316545313163e-04 7.412988672553775821e-04 3.665131838187591566e-04
-1.366658808106317952e-04 1.913703124159587664e-03 5.365971361240414947e-04 2.023246954323829408e-06 -9.074818358118711238e-04 4.219129431978419138e-04
-2.604324213122561358e-04 1.506009926193647812e-03 3.178532083270020191e-04 -8.608754660495318524e-05 -9.679304028341884081e-04 1.227112784200178140e-03
-5.407764285789923644e-04 2.269727430806329875e-03 1.272036418785240687e-04 -2.171343025403274377e-04 -8.134190478643553955e-04 9.536809869364061250e-04
5.769659573181564177e-05 1.279109335265982356e-03 -5.005896604770706734e-05 -6.507304349714790543e-05 -1.204825425982587392e-03 -7.690349070661739450e-04
8.205666658018173285e-05 1.264006633515966493e-03 1.056733770700855370e-03 6.233081067326151940e-05 -1.027333392031600607e-03 4.221233755716907688e-04
-6.461094388071067160e-05 1.685269481408383950e-03 9.981369634451439220e-04 1.700416973042856634e-05 -6.543078907690000334e-04 4.135876163020635104e-04
2.775657002321612254e-04 1.037349698684036318e-03 4.701479342768604894e-04 5.953673128350102503e-04 -2.577637634018678080e-03 -4.792429363359508891e-04
4.738451522447331785e-04 8.733052756136957129e-04 3.472396720407612027e-04 -1.333932870376168078e-04 -7.181697928663798112e-04 -3.161624421445579855e-04
-9.651275411217822339e-04 2.770068259409464058e-03 -3.641259976724681591e-04 1.979545741138704262e-04 -1.283725829939593062e-03 1.144013389163129468e-04
-7.132603476055711291e-04 2.206082548534395258e-03 7.045965002640828048e-05 4.508530895533813948e-05 -8.088710315112449629e-04 1.338283611898486531e-04
3.998835628107934867e-04 2.551474351692327360e-04 9.771715164226904039e-05 -4.678188130793894603e-04 7.764730066363656827e-04 1.025426222585367527e-05
-4.551761287344756150e-04 1.733852723250669343e-03 9.093451868939555951e-04 6.474938659819379216e-05 -1.111120007478959672e-03 -1.415150024245667975e-03
9.586844922829826192e-05 8.870626128918298291e-04 -5.446922722265848567e-04 -3.606362285220893345e-05 -8.584237142418274426e-04 1.807273154482234162e-04
-1.849951509668458765e-04 1.580409558075646960e-03 9.025925202718653242e-05 -1.759333859613377302e-04 -4.541040432178043229e-04 3.690269540461392364e-04
-2.002003681125062847e-04 1.597792844097854987e-03 1.156556680520825012e-04 1.021575227522855282e-04 -1.208967818710077625e-03 1.036425393887316316e-03
-1.577489614653055728e-04 1.556560048012020810e-03 6.834414394917497602e-05 -1.487529594462291317e-04 -2.753403180986397714e-04 9.001738084982347128e-04
-3.617813358691749585e-04 1.863637945030903161e-03 1.128900760046664233e-03 -2.028291963268866790e-04 -8.371597592785492937e-04 -3.858567672305767185e-04
2.083194822915038213e-05 1.255561410756391664e-03 2.689590930610359122e-04 -2.490907798839563396e-04 -2.132344382593853510e-04 4.093067592423353033e-04
-1.692216083679707987e-04 1.900637401731318727e-03 7.569109334685262874e-04 -6.630038093629545947e-05 -8.936390187434242391e-04 -2.115803254552882384e-04
3.591067780278640181e-04 7.660936660850509649e-04 7.986488065588835932e-04 -1.771407503374073885e-04 -5.406643177206958348e-04 2.614196934781376925e-04
-6.053142363946147379e-04 1.883876299022412340e-03 2.451681254913391436e-04 -5.576548684734988293e-04 -3.736152482753127366e-04 6.427915515907576399e-04
-5.208048635603055492e-04 1.728490369628150197e-03 2.969940368068668766e-04 -3.080546833586953566e-04 -1.059918573028992067e-03 7.278761338301854541e-04
-1.616026958175322296e-05 5.813719239475159499e-04 5.306482090932114872e-04 -6.431033315651826570e-04 -3.731711329581330512e-05 4.994534568356445801e-04
-6.002866282009654275e-04 2.050226744572758095e-03 1.041966558341045563e-03 -7.297455293752211358e-05 -1.606110186912344980e-03 2.847071382098873655e-04
2.323908403568708579e-04 6.815270918688961935e-04 1.691161623064633794e-04 -3.971271546193996349e-04 -1.290532399279677731e-03 6.744530652567543071e-04
7.000958838290323926e-04 5.406293697224015017e-05 1.161683968445262295e-03 -2.916292336877510170e-04 -1.085856072276672338e-03 1.512456976228960213e-03
1.192118530643022836e-04 1.037428806617543119e-03 1.558739983095435745e-03 2.034449752297119263e-05 -5.036556957114044896e-04 5.329513376260006574e-04
-3.255564378144260550e-04 1.572481536460521544e-03 -3.325668052358535416e-04 2.593631148020187792e-04 -7.480102562165226237e-04 4.200548987495278711e-04
1.210067378932192645e-04 9.055383305241685842e-04 -4.085785538704198418e-04 4.925662830344902134e-04 -8.554844903893565064e-04 7.106593057410628793e-04
-2.999514917917483450e-04 1.231330610948105355e-03 -1.922279152069892964e-04 8.616248916460980635e-04 -2.436861709754443821e-03 -6.281197209045622908e-04
8.097683559146486541e-04 -2.597020695826719825e-04 -1.853687239028449941e-04 -9.797616956121123449e-05 3.589629644447757742e-05 9.344334740371682728e-04
5.586061231640506927e-04 -3.570088521956985787e-04 5.120734811536241469e-04 1.408023915402535999e-04 -1.169079659908237815e-03 5.948546200582640860e-05
4.900659819117011767e-04 -2.422885688613216093e-04 -3.904550280464474357e-04 2.845357944545201675e-04 -1.028541924683532872e-03 1.115721151748673380e-03
1.375792872869508528e-04 2.283135169707859575e-04 7.361265970256053101e-04 1.516397793850779766e-04 -9.660003393135759963e-04 1.354285329946710139e-04
-5.449546365959559088e-04 1.529465777836117165e-03 -7.510957987234784337e-04 2.436996677638349489e-04 -8.043221707854525133e-04 -3.011877985202418063e-04
-4.046838671497905867e-04 1.377637696908518223e-03 -5.609492240039276427e-04 1.275548985014346502e-04 -7.758084870733855404e-04 4.669266848884019543e-04
2.811626286208794741e-04 4.292589212914649536e-04 3.070266678789223712e-04 7.222196469029420942e-04 -1.202532988923715783e-03 -4.474325489298481315e-04
9.084681254570036758e-04 -2.843877541674930901e-04 3.041451137013288656e-04 -3.693684156910609102e-04 9.928492281044217112e-04 9.215091139205797187e-04
-6.274291122362709357e-04 1.940098893431863557e-03 2.840205169260262433e-04 8.962815136002153828e-05 -1.327948233572256607e-03 -1.056367567403266954e-04
1.779187568519276740e-04 2.591873919964186391e-04 -4.446918425241527546e-04 1.026940886049262556e-04 -1.062308808915903751e-04 -2.310859360933217139e-04
-1.894387206018212941e-04 7.101853965886521141e-04 -1.231666161223862570e-04 7.280767739471733033e-04 -1.444447602696875225e-03 2.440364426304215929e-04
8.370885069448029143e-04 -3.943044330894267323e-04 -3.642596337844623269e-04 -2.101731250040197443e-04 -6.743834209687238259e-05 1.162791731897818001e-03
7.735473000956178151e-04 -1.488269567220353224e-04 -1.957599938900155294e-04 -4.102079001291738863e-04 9.509490024856616115e-04 7.623994160952094791e-04
7.557473726168232198e-04 -2.212264271022049340e-04 9.048442013195491648e-04 -3.121315434717482871e-04 -9.745722815089928126e-05 1.044949829056073670e-03
3.759168468723029263e-04 3.357901431525496918e-04 1.275205808474935828e-03 -7.143473106593597240e-04 4.851371026787929452e-04 1.019465796518908879e-04
-2.080815504807622264e-04 6.232580112773661004e-04 6.572642277497723435e-04 -6.966217910734982897e-04 3.057404143583742013e-04 -2.753208338373171324e-04
1.147365971482760573e-03 -1.117891900544050769e-03 7.282063816316581466e-04 -4.037701534137458099e-04 -6.464462342884310601e-04 1.347151918407599311e-03
-3.817669114008436469e-04 1.064473706022690640e-03 3.621124167298938028e-04 -9.282562785487282159e-05 -9.001298128920066921e-04 1.223671458730288687e-05
1.937935700026642018e-04 6.110621438757588529e-04 3.862953827946199905e-04 -5.568580362077392269e-05 1.505154279181278169e-04 4.559803148162632088e-04
-4.685662601917814363e-04 1.691680767718788808e-03 9.312196896930415588e-04 3.957084286132153813e-04 -1.733423799186641339e-03 -4.790886541607066330e-04
4.505531933375681985e-06 8.714564712325373113e-04 2.537027496818126319e-04 6.660968446626309904e-05 -4.753055116912600865e-04 3.946062125088898079e-04
-1.556026749846484885e-04 1.080452226046162666e-03 8.034982703881784647e-04 -7.604699982537480550e-04 1.223160017331934111e-03 -5.825558994301679398e-04
-6.033257414495354909e-05 5.658292390311531672e-04 -4.820510463105343426e-04 -8.059852043723614301e-04 8.750238467100076092e-04 -8.401507722538162446e-04
2.668959527829257560e-05 6.384319285232853457e-04 -6.797663219274478578e-04 -1.360870466631047089e-04 -8.941282802109396313e-04 -6.933060454093937803e-04
3.009847448680713199e-04 2.028070990388433680e-05 -8.901430645514692369e-04 -9.563562499429429731e-04 8.107323088867043979e-04 3.135801060863702009e-04
7.434093977309169914e-05 5.480854442788617685e-04 4.215784719863309134e-04 8.205377920602436540e-05 -1.500009601150275457e-03 -3.932955380228089163e-05
-2.310738838458331254e-04 4.496749587756710569e-04 -8.495017373539890749e-04 -3.917423278411167123e-04 -1.889351585631719168e-04 -7.641901619243181244e-04
-2.308995068840404778e-04 6.932913961620753261e-04 1.663131999375391996e-04 -6.729210231187355944e-04 4.468089831748168236e-04 8.106751179633782823e-04
-1.796287493363429844e-04 6.518425300860927751e-04 1.731419796809574531e-04 -7.159982784710884444e-04 3.109478968487223516e-04 7.340130796092247511e-04
-6.485918320422299392e-04 1.342317760469519594e-03 4.140067258673538740e-04 -6.315963693395073306e-04 -1.476035813462899578e-05 6.993063929236090302e-04
-7.628335842002102133e-04 1.287267169841831496e-03 7.268135211191704753e-05 -6.089144051903225968e-04 8.733672833349539165e-04 9.597358166180029000e-04
-4.167643892318020318e-04 6.139644063250789896e-04 -2.715645743403278644e-06 -7.206805077793800854e-04 1.009440545034171561e-03 1.144422839647480424e-03
9.381111152325014827e-05 -5.546417633794101720e-05 4.276606138047419053e-04 -4.697541700151737216e-04 6.405102324971029010e-04 1.205764266311590087e-04
4.933946499704915719e-04 -9.347428775070294044e-04 3.793569760162332656e-05 -6.451563955950031810e-04 9.617778242761795696e-04 1.455935143365057454e-03
-4.439846726478601240e-04 1.047833840442436749e-03 4.329569805210263175e-04 -8.526222361773057225e-04 1.117387325590198533e-03 2.650916851029769876e-05
7.360458431248488587e-04 -9.496339933060607419e-04 3.957715367535597872e-04 -1.950338582517252778e-04 -2.440991051708639968e-05 1.529957670810930433e-03
-1.087838132216308420e-04 2.356864030930169523e-04 -9.371936725732600624e-05 -1.966335629942766723e-04 -3.324819965763855731e-05 1.455891103691360359e-03
-4.192408264709505733e-04 7.552931151751053271e-04 -4.141049031727186795e-04 -4.523240504648603599e-04 -1.400054151661668652e-04 6.069196194833707770e-04
-1.575558655240768939e-04 4.669768460409828457e-04 -1.449157379428382285e-05 9.211640643111805994e-05 -3.264140997919737523e-05 7.344346691503960724e-04
1.622953594300559940e-04 4.201541817234877144e-04 -2.067084967407187084e-04 4.477141781240498962e-05 -2.409141355205186939e-04 9.101408030398949810e-05
1.336261966399958693e-04 2.330652078792269806e-04 -5.744959711577800159e-04 -3.611565871102464425e-04 1.481527424411651500e-03 9.751664203808874023e-04
5.332880560494898453e-04 -5.907847459265466727e-04 3.833019593194676223e-04 -2.732792539339207356e-05 -5.072869740301846550e-05 1.242109671894481380e-04
1.391394947470169169e-03 -1.523005225720448861e-03 -3.425862045634468864e-04 -5.111856281789611519e-04 6.759844796818092723e-04 4.091119456733606713e-04
1.932458534157373677e-04 -3.511875666664032920e-04 -1.001491424287338523e-04 -4.373853651493908546e-04 8.553610091609801461e-04 1.098584608197088501e-03
2.665575186491467991e-04 -4.834381838957166225e-04 -2.349760464701537829e-04 2.045363805767276652e-05 -3.338144326288813271e-04 1.077084146575662702e-03
2.748413710057352006e-04 -2.601583089578119422e-04 -8.012488686290132915e-04 1.944513825155545490e-04 -9.778778985998332583e-04 8.626413197894933172e-04
-8.457053615246111727e-05 5.957075948972794487e-04 6.302777613048451163e-05 -4.945777335008741393e-04 1.123184535411537966e-03 1.811927017452206632e-03
4.750835753366231017e-05 2.549637773835393547e-04 -5.351245000695882721e-04 -5.271315362784060330e-04 1.093930065883098792e-03 1.634710366810446756e-03
2.220182948963129500e-04 4.323787469185036902e-05 -2.246457185736124387e-04 -4.900285108348837165e-04 5.126792992283320423e-04 6.734830020142380629e-04
5.716162988705364434e-04 -8.864744251710273424e-04 -1.595801468521619007e-04 -1.145144734059273719e-03 2.045484716494679316e-03 2.198414245677621573e-03
3.244733680212272438e-04 -2.985181458080403416e-04 -3.025968480835273156e-04 -5.035984930351422931e-04 1.039964912302903137e-03 1.702681504831047134e-03
8.225120446920229384e-04 -7.025437907110828988e-04 -5.187378956186935921e-04 -5.539275533275133225e-04 1.136799513386725462e-03 1.324461002683911988e-03
-2.106462382247216219e-04 6.437443906035080019e-04 3.369198923436769006e-04 -5.769512845498540833e-04 5.685697924248567410e-04 1.306962772550988514e-03
3.947433034062683963e-04 1.731286102069466714e-04 4.340600828648705114e-04 -8.321330759393769485e-04 1.958793756790343406e-03 -1.793108468650846392e-04
1.160349026995526230e-03 -1.245857851477877960e-03 8.775240010385714330e-04 -8.041350329978007652e-04 1.663449856457178619e-03 4.395763426485567796e-04
1.177017776077833762e-03 -1.184349643782341577e-03 7.935945132971813486e-04 -4.686044722231378322e-04 5.386972831902576845e-04 2.028020313961626832e-03
4.552083030135502554e-05 1.006527405266037533e-04 9.493093134923352413e-04 -7.542661622742246209e-04 9.650739294190438912e-04 1.442098122721263004e-03
-2.209750231199513111e-04 4.767993773122020172e-04 1.749072658205630144e-04 -8.631995042961377674e-04 1.555666006550281838e-03 1.377320712569745200e-03
-5.331285800369576149e-05 4.656029198024989966e-04 3.243810610107136761e-04 -7.450057720303831718e-04 8.819227599648221281e-04 9.371271419843432834e-04
6.199559211920489072e-04 -6.143378285623531240e-04 3.583131695465530901e-04 -4.086911497231178361e-04 5.978117479728218761e-04 1.184678818044917819e-03
5.122973180729354942e-05 5.001647921088882374e-04 4.797482606225570659e-04 -8.700710663153792251e-04 2.349932321186057674e-03 1.108129548843490852e-03
-4.002220844156904119e-04 9.120834686306118029e-04 -7.707953392680492099e-05 -8.304113590318545684e-04 1.911073339434488224e-03 1.029893199092921010e-03
-5.721229086510174876e-04 1.225359071839785506e-03 3.994119949397393352e-04 -1.902948756562831923e-04 -3.819325023563335353e-05 1.403725231335111422e-03
-2.432064679114690538e-04 5.547478368520471518e-04 2.910218995834997369e-05 4.419467245935365391e-05 -5.435678511535762310e-04 9.873239840633412506e-04
-3.073264939775505059e-04 7.608494694548451889e-04 -1.751474913937330861e-04 -6.360642883599033253e-04 9.467107526933838790e-04 9.392739936536582870e-04
-3.475797719802182356e-04 7.673116171568466906e-04 -2.371515102260417077e-04 -6.140899648501679233e-04 1.210870834542990878e-03 9.371898421668298186e-04
2.087142396699838724e-05 4.918130251931811074e-04 1.342757366490412703e-04 1.359549169668892803e-04 8.745095925538506985e-05 1.330912115897341704e-03
-1.004512960171577820e-03 1.986863812783087532e-03 -4.217934835328350875e-04 -2.572208817356055974e-04 1.730476926910238286e-04 1.826994478354490971e-04
-3.614546100607168269e-04 4.211978103800781458e-04 -6.881807190439872624e-04 -7.685746189185600156e-04 9.812417995664107946e-04 -4.904009934829139852e-05
-2.524056991187377617e-04 5.760399566351856503e-04 9.742697645405483213e-05 -5.474595187901847796e-04 8.131263679218945096e-04 3.856346011761220007e-04
-6.192120963493647455e-04 1.005008972503358385e-03 -1.575544474948434434e-04 -1.075154781368169643e-03 2.522148517078314292e-03 1.289726562838281127e-03
-5.019979075597982669e-04 1.009683044637658738e-03 -7.617586546014047861e-05 -4.138180097153426129e-04 7.074225851904998759e-04 -3.487391457830806853e-04
-6.646434401038401165e-04 1.039638882601577391e-03 -1.145242758674067075e-04 -4.051392913605093393e-04 5.739083661479880494e-04 2.717939213274952982e-04
-9.178413515225672089e-04 1.305990157978145034e-03 -6.577332602401859268e-04 -5.268840172832614435e-04 8.308063979416389650e-04 8.882363904731196969e-04
-1.212992304521327835e-03 2.251320291827829494e-03 1.158979215675123029e-04 -4.913424634876347461e-04 8.819138921740453732e-04 1.283830608665082439e-03
-4.751751162494034309e-05 8.197102679900295516e-04 -9.299058749860080950e-04 -3.064716282500832504e-04 1.035475440773397926e-03 1.139648513595856215e-03
-1.871679113119750120e-04 1.091534508068796577e-03 2.344982088073068165e-04 -3.413983898432137272e-04 5.808315211298790189e-04 1.041648203760015857e-03
-1.725119136079705014e-04 1.272458484341965589e-03 -2.722009076551515621e-04 -3.999281972825658501e-04 1.507470583203474350e-03 1.317566819440708914e-03
-6.987265081394734151e-05 7.401052625691182654e-04 -3.557254907627023814e-04 -1.077905100197691819e-03 2.406624976689183092e-03 1.157656721452173356e-03
2.978368094070409566e-04 1.582523586782562603e-04 -8.083010906278196867e-04 -1.013712710260261793e-03 2.106060204200698328e-03 1.187020574939193045e-03
5.631524958757327601e-04 -1.421352635306480892e-04 -7.837172225618207165e-04 -5.455959038330034051e-04 7.390321851925901395e-04 1.022123441902766927e-04
3.646930393143375110e-04 1.451503466209822738e-04 1.493486451454124550e-04 -8.392693470375971361e-04 1.050427279144844437e-03 1.377808857090362556e-03
-8.220060602021863521e-04 2.286957088660156526e-03 1.132673786921791458e-03 -7.142229559710185256e-04 7.717275492641474492e-04 1.071222943164328685e-03
-7.989154649632893099e-04 1.953806773515784617e-03 9.818985592029612092e-04 -1.170134992501457080e-03 1.915134278366820673e-03 5.486900237247788756e-04
-6.274800662721535935e-04 1.311380145859422208e-03 5.105878814435903809e-04 -1.127979206853373714e-03 1.732998565516247029e-03 1.679069234965729646e-03
-1.100235024706111694e-03 2.286096967277816919e-03 2.041149003556108447e-04 -4.629434135728725114e-04 2.535280455609593454e-04 4.750184672890455230e-04
-5.351609020371347848e-04 1.403078405333236037e-03 -9.974043603716944203e-04 -5.671463939670622414e-04 8.290280605664001939e-04 9.371450305720823142e-04
-7.445195681303868294e-04 1.695997042192551839e-03 -7.820924376179382714e-04 -7.626151601431036551e-04 1.096769219481320314e-03 1.634181923920581276e-03
-2.053553320998579776e-04 1.197370121243037863e-03 4.143991411561494601e-04 -5.573854109255962615e-04 1.811940813845645338e-04 6.687791239916702178e-04
-1.833197814720492194e-04 7.101060871057139796e-04 -8.385414313884222105e-04 -1.194671981166106275e-03 1.368929340960944874e-03 8.829067596311615009e-04
-1.489715197974159598e-04 6.373441846381677940e-04 -1.022306943532883287e-03 -6.281647702619792654e-04 2.646786635888888784e-04 1.624968194015415784e-03
-8.950688510653110556e-04 1.664264442701534220e-03 -6.822130767667422503e-04 -7.330689164970969869e-04 7.892339268222557398e-04 1.001130956881217740e-03
-2.683081235265575605e-04 1.069359956822437448e-03 -6.194945511631997715e-04 -4.437779883120530899e-04 6.185819751118224429e-04 1.846380780535078307e-03
-9.398753160919428315e-04 2.321841503391633768e-03 -3.391572672822787534e-04 -7.885993443847243677e-04 3.098171483958549492e-04 1.187925124427647271e-03
-4.310542323779501580e-04 1.579738935660620833e-03 -7.443455870646661834e-04 -4.821151731419113726e-04 -7.528379368131553860e-05 1.335440923729978163e-03
3.598014004970215935e-05 5.869457857862132909e-04 -7.225872112421639643e-04 -8.556195325107511605e-04 6.028400357277060532e-04 1.235653878792607012e-03
-7.988219933103115136e-05 7.216467079003492831e-04 -1.324184531861392553e-05 -1.112132203144410632e-03 1.316485142120351129e-03 1.070244861404996087e-03
-9.146547687542434107e-05 7.437499937973031687e-04 1.748303417302116787e-04 -9.973632684794732708e-04 1.155730030386374618e-03 1.115642058934143612e-03
-4.355171927339992902e-04 1.789886523176474229e-03 7.320179383947325331e-04 -6.957098882806904069e-04 4.644276694023529968e-04 4.796120775592177575e-04
-8.620309971987807560e-04 2.126672214845367649e-03 -2.724515535582508301e-04 -8.905189257664567403e-04 1.250287615205677516e-03 1.098739392442043107e-03
-9.288645443265505786e-05 6.415645675706643618e-04 -4.946322003194326489e-05 -7.724408205923938373e-04 7.970160881466800597e-04 7.451807979962522116e-04
-4.749098751328419826e-04 2.223453647628548680e-03 2.478445463931278937e-04 -5.932790721899484053e-04 2.864340181079148145e-04 1.051483145147418365e-03
-1.036471888154670649e-03 2.552394419805050028e-03 5.503520887133460686e-04 -4.412037036761240266e-04 8.887083420262254733e-04 1.103385091861873706e-03
-4.839586494696701460e-04 1.924542253623789511e-03 -1.225997966179043826e-04 -7.674880243515275029e-04 9.165894279344681235e-04 2.584034061181598660e-04
-2.578176269239578714e-04 1.765999014343395696e-03 -4.760563252942013896e-04 -9.669038237566790484e-04 1.214922767126248599e-03 5.468346438275535019e-04
-8.987919929502545925e-04 2.619032953442990662e-03 -2.727835409503143486e-04 -6.236255661760520524e-04 5.367920981156908307e-04 1.121756741150270508e-03
-3.640296299021352064e-04 1.657245442581050266e-03 1.297897688185190371e-03 -3.847719322697598773e-04 1.162852905566760927e-04 8.539079280877515023e-04
-8.426323171776259119e-04 2.052559367041071389e-03 6.640537384522350768e-04 -6.618337539059007246e-04 7.641247255827786789e-04 1.008308735465914593e-03
-1.080910008765399895e-03 2.641335462129753599e-03 7.468543965628649320e-04 -3.883784264173110621e-04 4.532174927493100042e-04 6.732041895540348498e-04
-4.859129171238172305e-04 1.711319045454357283e-03 4.403188465567126238e-04 -2.780198891928936959e-04 1.933857535005713106e-04 6.412218853092227196e-04
-1.007576105970377917e-03 2.217656648750773295e-03 7.033352023857607389e-05 -6.169699242971443372e-04 2.033510185714550275e-04 1.307985213057614310e-03
-5.933884527721175733e-04 1.381548129900768982e-03 1.966881473056756712e-04 -5.231151884097407119e-04 5.161800727502793059e-05 1.398686064255669041e-03
-4.578648080601901505e-04 1.371897095518526859e-03 1.716317645459938292e-03 -9.567292842488090820e-06 -6.021345141720364823e-04 2.025658822944939846e-04
-1.050097058124256112e-03 2.798197137653304217e-03 9.140998131248634796e-04 -3.485177136611067837e-04 3.131425870630691962e-04 5.324798324846541104e-04
-3.818103330051611033e-04 1.633108774157685308e-03 1.272258085874008711e-03 -3.323958580790475729e-04 6.450639781385655597e-04 6.390451093294048819e-04
-3.029357795135682223e-04 1.495296742912320762e-03 1.320393831288307722e-03 -3.830039549780360811e-04 3.479577701183615810e-04 7.835454351619422541e-04
-6.341875712407606721e-04 2.113613286665936078e-03 1.123745732514605609e-03 -7.035480201619227162e-04 1.694349201067100845e-03 6.091476198088038776e-04
-2.300119078420504674e-04 1.351174408866380764e-03 8.871900690449132819e-04 -4.427431363334394373e-04 1.203926577544145449e-03 6.136398756913481268e-04
-4.857993768157588006e-04 1.910716405820253290e-03 1.099983847994625164e-03 -4.496095905755852998e-04 1.058093037051073982e-03 8.220479668423213851e-04
-6.336095202654232292e-04 2.010463020869091705e-03 1.330526300281655938e-03 -4.962522284614022264e-04 2.052933735374424607e-04 7.323881398204205905e-04
-7.554181465013978152e-04 2.320611778588973009e-03 1.361932519381546178e-03 -6.836889647786309043e-04 1.690511880877318147e-03 1.109635989344310127e-03
-3.178840822066055036e-04 1.366836022148409805e-03 4.970002321880376142e-04 -6.479199645328338666e-04 1.012869350532943826e-03 1.635450387813987619e-03
-5.054086803575697038e-04 1.535525246361221612e-03 4.009187609852996222e-04 -6.750768498975196971e-04 1.379561217842749116e-03 9.796680854013369889e-04
-5.589284722496825958e-04 2.027799445756209989e-03 1.054946704678998278e-03 -9.296906155360830934e-04 1.711539828756218802e-03 3.957050192839623869e-04
-6.920781017187313620e-04 1.917424180809051363e-03 -2.543553671862156234e-05 1.642255045204556803e-04 -5.079558438679532013e-04 -1.307108950592048675e-04
-9.574643057720492751e-04 2.417747491022448434e-03 7.374210086654926256e-04 -3.486259737337232953e-04 1.005228821441755483e-03 9.197669964488204043e-04
-1.469085109135234452e-03 3.425024067539245501e-03 1.163216678518901341e-03 -8.050909113157594596e-04 1.874018374521885591e-03 3.765642150667099057e-04
-1.331006926401674369e-03 3.192594258009628840e-03 1.382366523266018079e-03 -7.588503157901702045e-04 2.293640000798227371e-03 6.942243268048159692e-04
-2.120297542290265364e-03 3.994958171192415121e-03 6.474799041087799878e-04 -9.408996112799828272e-04 1.483394490387554207e-03 1.531059603441314691e-03
-1.661961869531927358e-03 3.280458332050852511e-03 7.319882217881122210e-04 -7.400154036828128805e-04 1.066822439645795503e-03 1.270219607207073199e-03
-7.857549281870060409e-04 1.953172549897206310e-03 1.006957964234473681e-03 -1.782418005318564514e-04 5.786376383982175459e-05 2.071841827769529021e-04
-1.650854854907634044e-03 3.091805125018832080e-03 4.958355748516822320e-04 -1.056980130398350653e-03 1.754070507098642959e-03 1.403228550508766031e-03
-1.588807052520508582e-03 2.904670653033183773e-03 1.543725232290101348e-03 -2.222317615050752862e-04 3.130818730125036441e-04 1.008251651686568580e-03
-1.024148777033953139e-03 1.966334142129587317e-03 -3.750504395660376848e-04 -9.598716422462832271e-04 4.540671476667386473e-04 1.433946056709336407e-03
-1.219084588244274524e-03 2.278345136461514160e-03 1.886729770437747420e-04 -2.887268453830943112e-04 5.737119210175774947e-04 1.451700035641322354e-03
-1.648807897065805933e-03 2.829368204530779106e-03 1.730259935359177532e-04 -4.888046184969802119e-04 4.204849785512090789e-04 1.112256751758806082e-03
-1.950407673675343080e-03 3.132709036723001824e-03 9.982046967633398816e-04 -2.743400923704834198e-04 4.287574244095927441e-04 1.113207841947719615e-03
-2.123303671940517112e-03 3.931436584244441847e-03 1.144862420351367175e-03 -4.805243078910865096e-04 1.294151973798760057e-03 1.547194881852628247e-03
-8.637313792398567096e-04 1.937878260554159061e-03 4.744022893461085038e-04 -1.267468909928841370e-04 -1.759401709687322265e-04 8.366678605498534130e-04
-1.453774876346597628e-03 3.287883993455474260e-03 1.154790694908701485e-03 -9.227502584899877286e-04 9.777042362292672970e-04 4.289451243238012745e-04
-1.235090227198166416e-03 2.955968876911528858e-03 9.539342192707806010e-04 -8.592982416713848201e-04 7.487756846017051045e-04 1.594445110915181877e-03
-8.918429340591646536e-04 2.036893304626500364e-03 -4.307429490015957487e-04 -1.506660915418368005e-03 2.391741329931377971e-03 1.762910890510762047e-03
-1.009288547666359207e-03 1.942753869263912341e-03 -8.678771041694759679e-04 -7.423253740888262732e-04 8.802751420620912818e-04 1.458727356362562230e-03
-1.296561880466313467e-03 2.679149230407412360e-03 -2.501488658892780893e-04 -7.634491985448684003e-04 8.557041795054956372e-04 8.048882894199295597e-04
-8.457008030824289101e-04 2.303870506308416163e-03 -4.889441563912659853e-04 -5.405635151526332061e-04 1.394361894457411561e-04 6.201446278222711578e-04
-1.030906222155525583e-03 2.444859568179704856e-03 -2.411489932916231088e-04 -4.457905416656409423e-04 6.473050917088993012e-04 3.923758831180844484e-04
-9.630563155722419522e-04 2.171498893854854288e-03 -2.649386409711004592e-04 -4.395320863414978814e-04 2.935618759596273332e-04 -7.261728155561574915e-05
-6.978014506215179198e-04 1.763833234767423624e-03 -5.012924070877182144e-04 -5.906757604826447716e-04 9.201987720520184546e-04 -1.750859626858758216e-04
-8.733248479636338555e-04 1.878688602321375821e-03 -1.343181429869240830e-03 -1.437549140615046071e-04 -1.699617586582825661e-04 9.752594075990047000e-04
-9.695349051554310541e-04 2.322505530290765174e-03 -4.580318006047823048e-04 -6.526016749125400753e-04 1.750936708395015202e-03 5.169282359303859539e-04
-1.124339771045552517e-03 2.562051457547308720e-03 -1.644974544728731742e-04 -2.715675714802364077e-04 9.577927963756048459e-04 9.310106740831720039e-04
-1.075352066193676747e-03 2.782631475624281533e-03 -3.442694771458819076e-04 -2.228067470797373279e-04 4.355315770268557824e-04 2.399820814565769916e-04
-1.187058265958008171e-03 2.430953013884674246e-03 -1.581517336702637291e-03 -3.039331812120454695e-04 1.103010831928489177e-03 4.732495393285546573e-04
-1.098152509889492199e-03 2.652420028787444168e-03 2.412292385083613126e-04 -4.975835746647330185e-04 6.434272721875090948e-04 6.263066349490387444e-04
-7.521427063601933416e-04 2.232364794962354328e-03 3.721282180095077975e-04 -7.175224156761237900e-04 7.058378808423538750e-04 1.345019860310484559e-03
1.430297933875773991e-05 6.758499527524776743e-04 -9.292702209873460965e-04 -1.023240422353299600e-03 2.083019946725887112e-03 6.713772227695583537e-04
-6.598170314180838887e-04 1.568171169124471303e-03 -2.926706783686351112e-04 -4.884648526908444508e-04 6.827788293307980334e-04 6.648453014156440258e-04
-1.299153528495554984e-03 2.859366332363850755e-03 -2.099906785663726747e-04 -4.351971773716273827e-04 2.596774052853543634e-04 5.007224402454397072e-04
-7.582381460295714104e-04 1.943780058341564206e-03 -3.993121228033420138e-04 -5.317608671646541479e-04 5.660250010794624226e-04 5.869562926287936154e-04
-2.488455112406287497e-04 1.335404518300548635e-03 -8.435669484266128740e-04 -7.769290788271181062e-04 1.032051534445823510e-03 1.412521623149599545e-03
-1.100537403123099094e-03 2.433143580176939502e-03 5.924166126742870780e-04 -5.175047996502256040e-04 1.437115368763264810e-03 4.552882459258406544e-04
-1.460246392346607356e-03 2.867477855579000662e-03 8.290162902793148190e-04 -1.690906550520445036e-04 7.594809559055895869e-04 3.725361231387784968e-04
-1.610142250975029558e-03 3.287195977941637093e-03 7.618411992632767495e-04 -4.334396198341442788e-04 1.129994835182570939e-03 7.929528871486927035e-04
-1.634678408113701123e-03 3.159120645698248846e-03 -7.418706191191855488e-04 -9.871033703025978556e-04 1.846420624583600860e-03 1.555086197999408113e-04
-1.597839930107685736e-03 2.898038814438288861e-03 -1.284628807675466770e-03 -6.609468452068718684e-04 1.175176661022576735e-03 6.486363101541995930e-04
-7.762446335315928989e-04 2.097128215069137599e-03 3.502816652911981384e-04 -3.069659218987621629e-04 3.445386382479529428e-04 6.185879845365169606e-05
-1.414895210822803874e-03 2.659508820733466963e-03 -5.327031796544502641e-05 -3.370174520509756477e-04 5.713926383376474911e-04 5.991988518767559901e-04
-9.587835078695494196e-04 1.956050279327597487e-03 1.738474234108521737e-04 -8.445707284173969293e-04 1.885666335098812232e-03 7.213929937392005816e-04
-9.462375651114313373e-04 2.051400486006681179e-03 -1.476560864074096262e-04 -5.096062474802094070e-04 1.429802148423635344e-03 3.787520290240791419e-04
-8.029520311243637260e-04 1.905241905787639998e-03 -1.697642569162162028e-04 1.822502791290181424e-04 -3.872254399228308502e-04 -4.073615216107470726e-04
-3.404404773798762568e-04 1.141029784854689488e-03 -6.120609660753228119e-04 -4.086640203493316923e-04 7.186852785725964627e-04 1.237170924509902771e-03
-9.913463439630346413e-04 2.116254478578097863e-03 -3.406377386311560469e-04 -7.102016232728264019e-04 1.233440367725013777e-03 -3.074090120228562049e-04
-4.725590189720312484e-04 1.505415662511273888e-03 -5.327991413160299830e-04 1.906200109369487897e-04 -4.272473538519022175e-04 6.221489416745815126e-04
-5.752679684559178566e-04 1.197220541960472518e-03 -3.205652599315439314e-05 -5.738919713693650280e-04 9.747435225060997223e-04 1.093565367868222331e-03
1.830991501429953569e-04 1.795543477882612798e-04 1.347685435543994692e-04 -1.037426923886098848e-03 2.327233926053144056e-03 4.142985846653201827e-04
-7.305301168290230865e-04 1.551524171271677485e-03 -4.627674722581634660e-05 -1.060566073675891976e-03 2.552388515743098021e-03 5.661301181241343641e-04
-9.923014692816043650e-04 1.782075908328534936e-03 -5.189528215607538226e-04 -5.272464468791317757e-04 1.302096205159198640e-03 1.445609080241528309e-03
-1.574832956566715779e-03 2.461470194312078905e-03 4.392167844805097178e-04 -4.590447782340374662e-04 1.223297866725073582e-03 8.611504341692386268e-04
-4.532659439887668255e-04 1.107769668109676075e-03 -6.097187018988439299e-05 -1.446407081701512069e-04 3.791834143527795771e-04 1.176400735619450308e-03
-5.125822938631630033e-04 1.370325939171156355e-03 1.013275400414159787e-04 -6.073161452250576712e-04 1.101505435053566542e-03 1.995076134859781469e-03
-6.256814853144192147e-05 5.058654585402526252e-04 -5.484020684840221899e-04 -9.055994828236118080e-04 1.084460006834138922e-03 1.681533660740289335e-03
-1.479849388329597306e-03 2.341640177241962294e-03 6.885617182873385398e-04 -5.825644532016173351e-04 9.580856663342320534e-04 5.336396596141216014e-04
-5.729751173367483722e-04 1.595747994327173123e-03 1.187019882178026741e-05 -7.965123485663943691e-04 1.646479446871678722e-03 5.894969873965924491e-04
-9.055304436782568795e-04 2.063478661021028379e-03 1.332973576838560525e-04 -8.944768289584565171e-04 2.187577865708644105e-03 7.537786651437847554e-04
-2.352425992559041036e-05 5.650700156926122307e-04 3.546696000523466531e-06 -6.722291062103797829e-04 9.626420056201771651e-04 2.156966529575133056e-03
-2.842297961082193786e-05 4.495999616020742969e-04 5.548414439483946841e-05 -1.126346271396357936e-03 1.450416794930558606e-03 9.769803701259480253e-04
-1.438956234928994576e-04 6.124695377370715935e-04 2.825704941338025604e-04 -9.077556395519175000e-04 1.243781486173148624e-03 8.446781387350785122e-04
-8.094630995045396567e-04 1.548094817971166354e-03 -6.091464392717142436e-05 -3.134241274930631171e-04 -1.453713670263739616e-05 4.313802637153632200e-04
-2.911092571247625698e-04 6.345993657148058919e-04 -2.557701293557049118e-04 -9.035060849793987272e-04 1.157097248234150192e-03 4.350643134844918718e-04
-2.604609020417604157e-04 7.815143462216250173e-04 -1.219085520360747832e-04 -9.676099485177846321e-04 1.348517989903078159e-03 -9.215391971857054545e-05
-4.344819106726639226e-04 1.017958632480739020e-03 5.756217311129922061e-04 -1.104651220942068574e-03 2.313900956635492855e-03 -1.052508131175379925e-04
-1.384222921790996509e-04 4.204433446901367300e-04 -9.086486963630878173e-05 -4.989783866954527504e-04 6.717662446985620504e-04 6.132375928638424210e-04
-4.625727153616078567e-05 1.242422935844830257e-04 1.850869830700746684e-04 -1.079619027614670131e-04 -3.755588339435177148e-04 8.220726317728309623e-04
-9.549830336279843635e-05 4.861355624417283434e-04 4.323563432548074500e-04 -7.364208244444772329e-05 -1.097795410385844382e-04 8.210789690229652101e-04
3.072653365031878156e-04 2.532192256575290152e-04 3.670770487823611216e-04 -6.588299059873249739e-04 1.736773650196918924e-03 6.266540433584206213e-04
-2.143257553547960916e-04 1.114080354907603237e-03 5.655805866873904984e-04 -4.537926036069115862e-04 1.657525723459740653e-03 1.027500899942852212e-03
4.989034374157223263e-06 8.852603213836499627e-04 8.154766424360768672e-04 -6.272935036313185197e-04 1.076427753077019607e-03 3.268974385872514075e-04
4.474296378212349028e-04 6.261715249869292737e-04 8.024205590749095007e-04 -6.490549530829259860e-04 8.110200012057279789e-04 1.693632035401101792e-04
9.609365852577666373e-06 9.735208392102806573e-04 6.162050341541099735e-05 -5.587546603055916277e-04 3.283753777940653451e-04 -3.011047515985644280e-04
6.300543698123701889e-04 -7.009002451780829831e-04 -1.611990489463189483e-04 -3.474081020115965491e-04 2.695675411396163687e-04 5.620668975526881602e-04
5.173618556196386527e-04 -4.367413876683559518e-04 -8.140231597660529082e-05 -3.865229045686834498e-04 4.458856409986858022e-04 4.083626565590726303e-04
9.402170379353005448e-04 -9.082450880323442340e-04 -2.532832397815247484e-04 -2.416549543943940007e-04 6.485700775700914151e-04 5.607348435797196570e-04
6.012604059141785171e-04 2.038066456379871447e-04 1.368512254151102241e-04 -9.273625511791831755e-04 1.944072652015184930e-03 8.432098247064484606e-04
4.189168347402898824e-04 5.658132405291903949e-04 5.635393320960543776e-05 -6.830626810060538628e-04 1.312125831953167305e-03 1.100242624091526695e-03
9.303762930630676397e-04 -1.292482632027271302e-04 -2.327814567101890286e-04 -7.450112068009038342e-04 1.425806448990894542e-03 1.211360940684015359e-03
7.614021138115602185e-04 1.262525835375662327e-04 -2.405853730507727557e-04 -4.407555354380810570e-04 1.014299120107536737e-03 1.023839242361737579e-03
1.148132509948380673e-03 -6.641360412476998753e-04 2.216791677827644781e-04 -1.023428794328149968e-03 1.945519564849227875e-03 1.401794188513932372e-03
1.100709207790496027e-03 -3.537082063125833865e-04 3.872291556528129064e-04 -8.144731433352201235e-04 1.561091475588157092e-03 1.399188399333035166e-03
-3.350432410424860306e-05 1.485713861235989476e-03 5.533411532022026059e-04 3.385425747825204063e-04 -4.448742609802642514e-04 1.675289448236547216e-03
5.266245080046434018e-04 9.578877464610602126e-05 -3.545713084853799584e-04 -6.856252586467148679e-04 1.071991587138391077e-03 1.452338700637893689e-03
-6.166524567963048604e-04 1.722943739585212517e-03 -3.076500227259109125e-04 -6.820300996238583442e-04 1.708851721650733908e-03 -5.451668269037998052e-05
-5.036599366534930990e-04 1.946501670223067370e-03 1.360629663744617347e-03 -8.772419476706498111e-04 1.082194090206979554e-03 9.916108588226993457e-04
3.374587134133326480e-04 2.368416861761780566e-04 1.410233835112260914e-03 -7.391121026168324514e-04 5.425756943288071246e-04 6.807866237021475021e-04
-7.313961605331118030e-06 8.938337200979826723e-04 2.651959842948372302e-05 -2.988374599561578900e-04 4.671625230549629731e-05 8.270715592760605455e-04
-5.280321787552418392e-05 1.011783669606546466e-03 5.118669928258316737e-05 -3.173536077843598776e-04 2.546767476179065057e-05 9.191366792255500212e-04
5.989189093685216066e-04 3.862798573166219425e-04 1.433431902923120588e-04 -8.759943875967604078e-04 1.244787286364500926e-03 6.216951148611635659e-04
1.202861292956950746e-03 -1.129407112878663038e-03 7.142512137527807234e-04 -4.419086382685971258e-04 9.873197506441162667e-04 2.912193632859799708e-04
-2.329854813762022520e-04 1.269826052288695016e-03 -1.001511527254535239e-05 -4.983304726966682197e-04 1.564713355212573893e-03 1.451774521410850120e-04
-3.272607314774793981e-04 1.742957067585540519e-03 7.147835788274776786e-04 -6.085211844973477347e-04 1.762309027563401746e-03 5.065818430020363212e-04
-5.436074003551858401e-05 1.233219352219552811e-03 9.063888381321935812e-04 -1.312993670989718578e-03 2.876571462177607025e-03 7.168154367079911538e-04
-1.052271938170860248e-03 2.344006937554683236e-03 3.766197031448721005e-04 -1.159489295142389353e-03 1.932915728900730032e-03 1.973264981533894707e-03
-1.395129596033480544e-03 2.745242053819073498e-03 5.541441973398158333e-04 -1.229659936728833957e-03 2.591611653721339822e-03 1.193748865999222537e-03
1.855838515761148695e-05 6.108990589222511184e-04 -6.335305616941874600e-04 -1.163843716458086994e-03 2.179381424645785315e-03 2.036183608728485590e-03
-1.382682317255871625e-04 1.003543675282114050e-03 5.721348679531038876e-04 -8.403136576705180641e-04 1.774365284178776618e-03 1.377409360065080411e-03
-4.670274342426244561e-04 1.572878232679276664e-03 3.988879077942613163e-04 -1.343661947833966813e-03 2.305642276124770726e-03 1.071922282979087537e-03
-2.279501203336900452e-04 1.569392599333755550e-03 9.398116109725013559e-04 -1.219496499080977318e-03 2.072790802383559037e-03 1.099838750286882003e-03
4.439146782643730031e-04 2.292637449576444579e-04 8.035980766561113490e-04 -3.764299161248624509e-04 3.606687601616667639e-04 1.034417495491634850e-03
-1.328520377954290396e-04 1.716303514765742154e-03 1.225986402175179533e-03 -1.037952723832721164e-03 1.929722986339647579e-03 2.504077466289506958e-03
-2.078193430877617971e-04 1.738824620583894528e-03 1.056945347384480663e-03 -1.269679423156455742e-03 2.059583346252308322e-03 9.087656042446833320e-04
-3.952654678340324773e-04 1.512455380808481109e-03 1.115281455118235501e-03 -1.293294070107168722e-03 2.663177052293570594e-03 1.595834882137668435e-03
1.227995743610115929e-04 9.942881457580682314e-04 6.663356924208991509e-04 -5.345588298364360854e-04 3.946224353430515018e-04 8.598515624565044582e-04
-6.152039116577473791e-04 1.771635796424518702e-03 1.356195798095191207e-03 -1.226311060335047182e-03 2.048889652193673118e-03 1.478634091621749622e-03
-1.163962989426572947e-03 2.539301218650009007e-03 3.922726268292381878e-04 -1.202099547003731466e-03 1.954402804707433983e-03 1.520823411265707827e-03
-8.033958764082960212e-04 1.791936006612929438e-03 -3.703625365150970544e-04 -1.050820286402817530e-03 1.872908303795083659e-03 1.422787776007175629e-03
-1.697877889708205527e-03 3.533889761993726491e-03 4.261852640978394495e-04 -8.364656213412848419e-04 1.040318387104295595e-03 1.199217284761545325e-03
-1.855659685162763719e-03 3.486722977271441981e-03 2.086809709669042515e-04 -1.239158138836138085e-03 2.088213201384963615e-03 1.550995809686173902e-03
-9.806820544586794010e-04 1.974882119145505814e-03 -5.156237180994832983e-04 -1.578106072373137124e-03 2.940934102298675690e-03 1.342635017313681314e-03
-8.905771757220081603e-04 2.209037514573022713e-03 -2.482423175497461276e-04 -1.142879047167504568e-03 2.411936180212678922e-03 2.045286120456951597e-03
-1.281116238755718867e-03 3.093385010000069494e-03 -5.662389674173130827e-04 -1.120533989903615404e-03 1.778351006908476025e-03 1.529755226749047754e-03
-5.015397219938161431e-04 1.830665283875317984e-03 3.990923798035880821e-05 -1.217543645931440030e-03 1.847627847463882179e-03 1.093694591686573524e-03
-1.931558252935085848e-04 8.597526947511030873e-04 -4.315967303330312671e-04 -9.506767865900818230e-04 1.755372713069006455e-03 1.281303588394841768e-04
-1.119126907255718704e-03 2.717906612364533181e-03 -6.511224735005882031e-05 -8.334008684561325115e-04 1.246651988399551103e-03 1.142488477663483517e-03
-9.875036217305492407e-04 2.341503226336745340e-03 4.854766583695891910e-04 -6.686766708443528254e-04 9.341416937121768812e-04 1.064930410200511535e-03
-1.491055628386998497e-03 2.813733169554135174e-03 -2.493753261663218465e-04 -7.562403115269414333e-04 6.384165158231870554e-04 5.923032002500520790e-04
-9.463806994390157410e-04 1.853742254678907107e-03 -7.501374367868628677e-04 -1.168580792395762079e-03 2.114887497467980194e-03 1.666344242875082888e-04
-1.463280769847560446e-03 3.198026226632463744e-03 -3.306330741778330286e-04 -5.347034648076690044e-04 2.966386732528348853e-04 1.028196306630573681e-03
-1.910568740540034534e-03 4.122463402369947946e-03 1.658528273662833105e-05 -7.796664595902236651e-04 4.654293812352712761e-04 9.235273446199918817e-04
-1.859833278769156386e-03 3.519407268545272395e-03 -3.852859991351977216e-04 -1.363880892798473212e-03 1.557247322874222035e-03 1.562536275818935186e-03
-1.469641765714456080e-03 3.108367188261948466e-03 -5.047165365898286654e-04 -7.769010420006698496e-04 9.622615145528722698e-04 1.513513997010064536e-03
-2.420754247735287801e-03 4.699557030305141249e-03 1.081943673549565221e-03 -2.998641808863987965e-04 -2.060495643488270343e-05 3.339659138802161635e-04
-2.190751498790270268e-03 4.463291204172789226e-03 1.389533086613891494e-03 -3.632436746961895070e-04 9.683437938069207850e-05 4.325910876161542058e-04
-1.898332068301574003e-03 3.759459211523103871e-03 4.720319169087884049e-04 -2.247048711545887557e-04 -3.286719618133941180e-04 5.782623710202794550e-04
-1.521912973579011945e-03 3.208844684781772712e-03 2.384386053637362404e-04 -1.018058126733821858e-03 1.551418267377892117e-03 2.580517408713991958e-04
-1.380352432217107645e-03 2.821165743269395294e-03 -1.424726728078127592e-04 -1.403675022256518738e-03 1.350586705569035029e-03 8.758053190652352864e-04
-2.107993555584400380e-03 4.576604033923440187e-03 2.184810401524455749e-04 -1.062380405962910345e-03 1.535377687619874330e-03 6.226074915796741670e-04
-1.673812372953715003e-03 3.860403827133154601e-03 -8.199849545652369148e-05 -1.137252582375172013e-03 1.216563794079469647e-03 9.712259828012498189e-04
-2.159290602410178506e-03 4.418858398456659495e-03 -2.140392028237496184e-04 -4.075694560830207835e-04 2.149026640302230027e-04 9.885563463299510724e-04
-2.382423214033628760e-03 5.029924608956990589e-03 1.937565313456812190e-04 -4.750681715130982514e-04 4.837417917342114377e-04 1.140697090692318217e-03
-2.508320981927060576e-03 4.962216451704930600e-03 1.548045203778535342e-03 -7.324940229354756594e-04 8.389734646615446120e-04 5.573977580812764128e-04
-2.425301696464392601e-03 4.884083742939296889e-03 1.114430536347149441e-03 -3.216082858488427797e-04 -4.189224883642164287e-04 9.054135660442796853e-04
-2.286157674296267726e-03 4.619383086088852536e-03 1.037020317323757591e-03 -5.616444812826932014e-04 -5.931580620676312962e-05 1.807580907549131803e-03
-1.672290249868870491e-03 3.662091573775203696e-03 3.008740500481930404e-04 1.783501179527154914e-04 -1.073788615914247988e-03 9.839119569760414533e-04
-2.063725507100358427e-03 4.442465778912562530e-03 3.352004110988493144e-04 6.373146868899977791e-05 -1.259378588803508571e-03 1.345848514865955609e-03
-2.529816782790796428e-03 5.036068355203637652e-03 8.581225446829066419e-04 -8.572627519904518073e-04 2.558309599647141334e-04 7.288066538756973224e-04
-1.746779975168414939e-03 3.367547619968308710e-03 1.414535544857118375e-04 -8.497168382695226242e-04 8.013326970075220976e-05 8.084561738080966444e-04
-2.574537484397643530e-03 5.040726334868025384e-03 3.537906166385549819e-04 -5.936573839369497629e-04 -8.030607586066867715e-04 1.343206465816468081e-03
-2.889604894756774359e-03 4.947793703159061168e-03 5.583900993122448142e-04 -9.781561152924524421e-04 7.634015801160207908e-04 2.466879379628752859e-03
-2.936766715133635845e-03 5.746006704355637734e-03 3.598325294227192397e-04 -5.986417582444659297e-04 -4.925194590457216467e-04 1.006236551109896196e-03
-3.220198834264581967e-03 5.825875482422714080e-03 2.842606913061240456e-04 -1.655050768618179444e-04 -6.068938290456271298e-04 1.286965598935033888e-03
-2.912986173327717851e-03 5.715165236033361608e-03 3.099481596970190579e-04 -4.722766644676273397e-04 -1.259201103211904024e-04 2.475295957106373075e-03
-3.107678842032359640e-03 5.982440770311375777e-03 -2.222395247477217811e-04 -6.797036596249327262e-04 3.439740814749088884e-04 1.714344084801228347e-03
-2.810768540401784900e-03 5.822262839298399800e-03 3.722501038732951330e-04 -4.872777821563727000e-04 2.055796739629437266e-04 1.132885734677357720e-03
-3.646055264946560827e-03 6.869476198052790542e-03 1.401988065986229780e-03 -1.695438849782622754e-04 -4.146389583015744297e-04 8.003274402561003304e-04
-3.330341287246967649e-03 6.332760902512890588e-03 5.223676289035986131e-04 -3.438904317707431441e-04 5.872988575358786649e-05 9.974195650250029539e-04
-3.844213854761546235e-03 6.644370074929073500e-03 -3.844871521426892688e-04 -7.939378280270604224e-04 6.633608741777980659e-04 6.913421796032242833e-04
-3.447169783211659518e-03 6.038927412824981154e-03 3.616998338243516270e-04 -8.783596994085318471e-04 6.560376713584155231e-04 9.788690638343475799e-04
-3.330797255037609012e-03 5.967783924758524906e-03 -7.851417199861007376e-04 4.566405284944736803e-05 -1.258133342332830307e-03 1.818374628469684486e-03
-3.683070385494401685e-03 6.080765988511266026e-03 -7.937680557532295414e-04 -5.743517669200605153e-04 2.849857016411872857e-04 1.414091890803742969e-03
-3.393373613178264983e-03 5.615425128193150817e-03 -8.006975058886967728e-04 -3.337216747096842127e-04 -3.753832906781321387e-04 9.696962832698365498e-04
-3.727219144916479356e-03 6.366327409408092247e-03 -6.574464873429575543e-04 2.472004591695981684e-05 -3.835439283334362431e-04 1.123395338566586998e-03
-3.800740599875554113e-03 6.831635202807381964e-03 1.007114432093536224e-04 -2.698439063924041367e-04 -8.274962254881232295e-04 1.032981243423683644e-03
-3.211364081525783058e-03 5.948429184554014301e-03 3.669265991141099428e-04 -4.188081834051875273e-04 -8.410234048200171224e-05 1.650377401119371840e-03
-3.407321206012561658e-03 5.891758653603208426e-03 4.641275433685558213e-04 -2.120166593280267296e-04 -4.528281260795751200e-04 1.254681638179472270e-03
-4.214443005540462195e-03 7.106367162148602423e-03 2.111580052058369822e-04 -1.557463070339892798e-05 -9.651240372988364753e-04 9.404062269472498060e-04
-3.760317938949809397e-03 5.746221779305345223e-03 -5.983401634848213232e-04 -8.735866054702359947e-05 -7.275130614216322646e-04 -3.532581970965382664e-04
-3.274813440709878863e-03 5.206776578156243132e-03 -1.026573845542078436e-04 9.914692705648988583e-05 -1.126471420139777985e-03 5.556206705329176524e-04
-3.871217573378021425e-03 6.590253189366590894e-03 4.826102665328084809e-04 -1.492369937050196018e-04 -2.783328749638496954e-04 8.779755108135740794e-04
-3.914624935454578611e-03 6.665455040437740647e-03 1.017384696955106992e-03 1.503148415389335337e-05 -9.827484241037563219e-04 1.030138247738860346e-03
-3.503419387725623980e-03 6.318549446773385342e-03 1.019538755648960460e-03 -2.403364624915021379e-04 -5.138249551374849105e-04 1.383196557124121307e-03
-2.624171588277774379e-03 5.083371153459934587e-03 4.020841462507736795e-04 -3.078928464222016820e-04 -2.485933726989577111e-04 1.553772913419788947e-03
-3.343921040048259546e-03 6.131567523989245316e-03 2.912219221375962445e-04 -4.089374662898571542e-04 -3.717236587841588622e-04 2.207182366252322548e-03
-2.850785140017936259e-03 5.339453610825736427e-03 1.165034840104290075e-03 -3.202925589890529782e-04 -2.728720308230454632e-04 1.609233739409769584e-03
-2.951871919591485434e-03 5.431620501098187968e-03 1.221331011993067976e-03 -2.524079131476260470e-04 -4.946661616963094962e-04 1.503277267781127913e-03
-3.685705818424579901e-03 6.587539473604317117e-03 1.666540383902669845e-03 -7.859837092922736506e-06 -9.725141109466835417e-04 7.392724760593659926e-04
-3.000480564512545030e-03 5.726259662090186532e-03 1.018988935937483083e-03 -3.384571802005799509e-04 -3.615588279978499135e-04 2.503997671644311775e-03
-1.888166189663782225e-03 3.952395397896761586e-03 1.578559546947845300e-03 -9.134157293161707103e-05 -1.062359515483944292e-03 1.193241196477332284e-03
-3.091509667477626653e-03 5.363097733120247498e-03 1.476447327436241404e-03 -4.659320925840790316e-04 -2.339809383598201366e-04 1.304333012913825576e-03
-2.845475136240530230e-03 4.869347363604573098e-03 1.306775951009739745e-03 -9.870701836287255546e-04 1.348365002246868080e-03 1.488274479906675531e-03
-3.334327492736084350e-03 5.405028833365647413e-03 3.979966894426616685e-04 -3.440706319551459593e-04 -4.550622402149518807e-04 1.089914936227990953e-03
-2.621927206987743810e-03 4.721705922097343446e-03 8.769260369509211499e-04 -1.202624416008191447e-03 8.157901979930314148e-04 1.252313500531821409e-03
-2.585000074671284405e-03 4.144797647994800591e-03 1.359290755366363186e-04 -2.649981867243589697e-04 -5.965005089763744184e-04 6.500283830321833137e-04
-1.855418897083145353e-03 3.285403207823017150e-03 1.386907658259147651e-03 -3.714291060597824275e-04 -7.547324712243919011e-04 7.578142680789241772e-04
-2.316390104784815142e-03 4.220841595684785702e-03 1.127317079172738970e-03 -5.736119167405587032e-04 -1.728182449223025297e-04 5.680813193852396210e-04
-2.279158055625912609e-03 4.420532600812101046e-03 1.591092682659779080e-03 3.305311548930657778e-05 -7.945316499893481654e-05 1.260643296188921139e-03
-2.574828049081876510e-03 4.865822131516344372e-03 7.739153035916717868e-04 1.235042925985082161e-05 -4.442658621804310018e-04 2.016064352737808284e-03
-2.462580017366278358e-03 4.808601521792871952e-03 1.042553621438478250e-03 -1.817310564299083522e-04 -1.270067517621803217e-04 5.187256586593436917e-04
-2.906439026515879580e-03 5.231699660988377992e-03 1.571498554732946810e-03 -8.868477909819140427e-05 -1.166947901142711009e-03 1.885681082510533291e-03
-2.364620022168604195e-03 4.435473658237318491e-03 1.974709285677898277e-03 -3.051252560734735728e-04 -7.183539651496183460e-04 1.855261622136417880e-03
-2.414499870897192542e-03 4.708908416991715827e-03 1.297693632090278710e-03 -3.604750434519718048e-04 -3.126412934168699065e-04 4.246962566177790157e-04
-1.455779517376506581e-03 3.210500200478509040e-03 1.321141510006589546e-03 -3.160648908522665362e-04 -4.054251210892706112e-05 4.641191307407060550e-04
-1.540948721516638854e-03 3.200579847056165932e-03 1.471038450592220253e-03 -1.638314092605883880e-04 5.304967536605059491e-04 5.902060580737125261e-04
-1.567860496355511727e-03 2.709351588089703704e-03 1.602757650055413588e-03 5.787964566473684843e-04 -1.154110196128135509e-03 1.010039386228432602e-03
-1.601275837791266360e-03 3.160274716697375301e-03 1.109097345958733744e-03 6.998165163904059905e-05 -3.391856518192134986e-04 1.530569139745154537e-03
-9.514818496907767294e-04 2.647314715619463864e-03 1.326749023537634412e-03 -4.752937216728388972e-04 8.629160100646028272e-04 8.773081215846171947e-04
-1.513025491240317828e-03 3.200528671590826147e-03 1.287532131031500623e-03 -5.326444074771809895e-04 1.048695771935589981e-03 1.111355600826517513e-03
-1.132086357996309059e-03 2.358569807472234506e-03 8.544577042664189270e-04 -3.235898571536718199e-04 5.160308604931595870e-04 1.266737137584381589e-03
-1.163782718473557916e-03 2.660090473777088245e-03 1.236217253262875040e-03 -1.209875613739594424e-04 1.793517961590554693e-05 8.467431330588503493e-04
-1.451011367303989621e-03 3.003617093635706919e-03 1.074543515589168434e-03 -5.642509058895872750e-04 8.680683634969764938e-06 2.282859034636848874e-03
-1.086011011114405844e-03 2.333471876289732339e-03 1.894589917749425843e-03 -3.513154213431188624e-04 -2.869307348445957829e-04 8.307857520618011898e-04
-9.094296502742795288e-04 2.120424016649085849e-03 8.641950730626437194e-04 1.477769797297429338e-04 -1.142052257795141308e-03 7.045739189908069603e-04
-6.390786579681497544e-04 1.859664004403603372e-03 4.648877273421117605e-04 -8.608233563798400618e-05 -1.205311753526026007e-03 8.651557532310068027e-04
-1.105976177364111730e-03 2.589292897105821036e-03 6.467914405985741941e-04 -3.456443678015481556e-04 -7.295029224041940782e-04 7.535348185628784352e-04
-8.364853380249421145e-04 2.235009424662690904e-03 9.709083540673032900e-04 -8.914590797920999470e-04 -3.009323855315498928e-04 1.927494867121456318e-03
-1.113116498986760046e-03 2.432845991055864431e-03 1.707498217571905806e-03 -4.481114707569365313e-04 -6.907753459816257536e-04 4.297539605645173621e-04
-8.092170586452365495e-04 2.024145574277003319e-03 1.585604791414943785e-03 -4.439414492335929220e-05 -1.418257725123723461e-03 1.269031775749544788e-03
-4.701237230832105204e-04 1.699781784380270406e-03 2.527499689020961705e-03 -5.678632724427314007e-04 3.186182427552500425e-05 1.404405743297629239e-03
-4.367262399083223943e-04 1.288364880721004115e-03 1.573000602248301972e-03 -7.575412101427908941e-04 5.375839566818831333e-04 8.448661756073639348e-04
-4.644780371095256241e-04 1.258060335707742936e-03 1.163387874326009047e-03 -8.180647267667551410e-04 8.181661862472168131e-04 1.916341100935152388e-03
-5.470217502960264457e-04 1.565467184961861873e-03 1.666496274651593518e-03 -3.471604370939404723e-04 -4.007745422385589670e-04 6.563471838447579353e-04
-2.218630813765549493e-04 8.586808281517236416e-04 9.281603870967629864e-04 -1.289315810049574589e-04 -9.078054108235548893e-04 9.848158487484339439e-04
-5.803617146301158752e-04 1.747233333753319415e-03 1.516383060972248138e-03 -1.246905852497818786e-04 -8.680251328033088479e-04 5.628906181225227026e-04
-1.821006899449741263e-04 8.563690959394544598e-04 1.247407925933841175e-03 -6.819510277909443269e-05 -3.467510213591267756e-04 9.831364757789118336e-04
-9.769941541955167244e-04 2.190608102553585988e-03 1.343018231254342358e-03 -1.340878577728490256e-04 -1.537688022284509686e-04 1.078383937701115139e-03
-9.084377690115754507e-04 2.385126153076317680e-03 1.300228627697749308e-03 -5.737001335143273196e-04 5.948608432226669364e-04 7.324861047047449489e-04
-4.306498237989413516e-04 1.416646490194955078e-03 1.245624328153554974e-03 -2.077433726456243796e-04 1.823775568132486721e-04 1.949851709956191333e-03
-2.813340594516938395e-04 1.367145383167476863e-03 1.394911489376422179e-03 -4.175325393734066965e-04 4.738476343519963923e-05 1.513500699076040200e-03
-3.201215571740670634e-04 1.032153397227358275e-03 5.969576237700276655e-04 -1.838170222938833925e-04 -2.352629657860410639e-04 1.050962492336165012e-03
-4.271403688887721829e-04 1.090454021509993255e-03 4.848558154645354347e-04 -9.985606452721550522e-04 1.506820910410711090e-03 1.899056982346393994e-03
-5.666584071440155992e-04 1.507163304147514848e-03 1.393032144515428481e-03 -8.641441294029046909e-04 1.243394780801854692e-03 8.888382771977174470e-04
3.114483007884256104e-06 7.168345638397332189e-04 1.051344022680461739e-03 -7.811479277505257567e-04 1.133396025023087608e-03 9.695381999749932023e-04
-8.253752628351463793e-05 7.098024085103252223e-04 6.216171600717991129e-04 -1.046130197066415420e-03 1.687353320791833795e-03 1.270202302090232393e-03
1.961415552713841482e-05 6.085934579577251735e-04 5.611909446457359141e-04 -6.431249590763011420e-04 1.159640050509643970e-04 1.140577604074659475e-03
-2.578671739196763523e-05 2.305269878056599904e-04 -1.601332388261424763e-04 -5.106531162690462755e-04 2.806306437634861241e-04 1.336867812340032310e-03
-3.409072922719507217e-04 1.098911037400357275e-03 9.284442474713440387e-04 -8.892822598678621748e-04 7.077527648163294861e-04 1.331553640817408979e-03
4.635970800848354103e-04 -3.335221216286899173e-04 5.608189240875799311e-04 -9.157799162752281374e-04 1.376868809086097224e-03 2.087977902884508453e-03
-6.893525582643184090e-04 1.212020568765687610e-03 9.565546496401234645e-04 -6.000824831848462380e-04 3.960495527258739564e-04 1.466873677719851207e-03
-2.551948646090889511e-04 7.139555498459824968e-04 7.046944328535781343e-04 -5.294360172610180180e-04 2.109169026408233170e-04 1.546415530098754158e-03
-6.346925861142281838e-04 1.232287534202219665e-03 1.298801907066543494e-05 -7.589895537911917848e-04 5.076626411439236295e-04 1.085744641842846699e-03
-9.771604284393800317e-04 1.620103287368582397e-03 6.758528397219826559e-05 -6.736864600241448085e-04 6.648017916246370647e-04 8.011354895432255298e-04
3.668981079481292728e-04 -2.798564983886609467e-04 1.475580862494852222e-03 -2.454209020704031753e-04 -6.413334507389010716e-04 1.338364835149740686e-03
-1.731964638700183787e-04 6.752502071922448753e-04 8.558351731616693509e-04 2.141539493230189251e-04 -1.583365864306593299e-03 1.716186420181555752e-03
-1.117039273656434220e-04 1.194537467049100314e-04 -2.354519610269404197e-04 -1.442347899177567764e-04 -1.036673271230937124e-03 -8.362763042497927323e-05
3.565935916799056380e-04 -4.360137996755930655e-04 -3.595609961635315259e-04 -5.723206803261610435e-05 -7.873400186175498645e-04 7.839279681214424058e-04
3.642476455340445647e-04 -3.480718902435542034e-04 -2.949637936992544605e-04 -2.121366600822178648e-05 -1.150304600416349665e-03 9.199734291241864169e-04
5.754424871275303811e-04 -4.956833016897901380e-04 1.277111686435188520e-04 8.706055935058001059e-05 -1.362595316813131150e-03 5.484060600639129165e-04
5.747928033039104460e-04 -7.253628839742151278e-04 8.307977787451605685e-05 -4.987233507769374061e-05 -8.280221183740374413e-04 1.316797728676555486e-03
3.959744287771501791e-04 -1.889888856256648859e-04 6.098668659529644237e-04 -2.336748843000425470e-04 -4.926909124873076655e-04 1.489916160090916852e-03
2.599234047949362976e-04 6.315394351302490786e-05 2.395900732259791826e-04 4.409203548017255701e-04 -1.296279256080896079e-03 4.689744460665215965e-04
1.210745558085744335e-03 -1.356333331770946584e-03 4.599256776031517826e-04 4.742133820500872262e-05 -8.096114490244795021e-04 1.314463049147506900e-04
7.091696628995971391e-04 -6.961896408762829761e-04 1.801053747820256291e-04 1.339254177109982938e-04 -9.361055299558892952e-04 1.838961429272508883e-04
1.121078925210517509e-04 3.700991701277849422e-04 -4.242706447594907270e-04 4.379851546679755861e-05 -4.969919136137259177e-04 8.164516673404723177e-04
-1.176781672716169886e-04 6.554101913604865265e-04 9.069256696252680442e-05 1.098527517425153146e-04 -9.708158317077911605e-04 9.530148829470033462e-04
4.189492033194647290e-04 -8.588948896050160832e-05 6.292169800643092640e-04 -2.092222629257803335e-04 -7.662593287998908887e-04 4.358550155586556757e-04
4.546258985223514170e-04 6.673857373078959923e-05 1.187464693841843192e-03 7.041470688039003136e-05 -1.703987044373619485e-03 8.708751673205423083e-04
-3.936582249882483731e-04 1.346669096471355418e-03 6.448076093581795376e-04 1.680082366598890410e-05 -1.728868371719336893e-03 9.633160908186736305e-04
-3.883569408313533827e-04 1.242068462310782790e-03 7.414315281090914748e-04 -2.240685257359426919e-04 -9.552161881053603323e-04 9.071220478568447956e-04
-4.447486712242395114e-04 1.159219175526762140e-03 4.619210809137199629e-04 8.369581523216076437e-04 -2.575079068104588025e-03 4.264292592591212576e-04
8.790408371899812801e-05 1.304646422089905254e-04 7.927550385732181010e-04 -6.081212897546223010e-04 3.619850404050685031e-04 1.518925339424785116e-03
-1.735289885482313877e-04 3.711280203592316361e-04 -7.306920685613444441e-04 -1.293921060624819686e-04 -3.009649149727829510e-04 1.552541504897351089e-03
-3.657527862116686894e-04 4.855669858001436566e-04 2.635388020791926784e-04 4.881134716548452598e-04 -1.571817978658243079e-03 4.756043096468560299e-04
-2.987705702929919355e-04 6.673758336295754169e-04 4.630912574367899320e-04 -3.670243823836778102e-04 4.418642767924595410e-05 1.318305632476441964e-03
6.267728038072012961e-04 -1.127034485610901166e-03 1.247487912083345730e-04 -3.188126377965388048e-04 -2.090436684137412507e-04 1.340914115992269734e-03
-7.049229357789017119e-04 1.239878853844300199e-03 -4.350831674255798646e-04 -8.964473983653263806e-05 -7.933727750039111775e-04 1.139693867018563931e-03
-6.902600677043946569e-04 1.230599091866294275e-03 6.135311849756377848e-05 1.103932449784606384e-04 -9.641511987667627116e-04 1.199924310344852463e-03
5.298172547249752973e-04 -4.141831731258684471e-04 7.160624635084299368e-04 -3.782173029686023823e-04 -4.788868568296649267e-04 1.363099564362436986e-03
-2.539295482171105296e-05 2.990554270809366987e-04 4.258868594447656752e-04 -2.597069840136411421e-04 -8.033888674506234166e-04 3.957758832979078097e-04
-4.915737784679137523e-04 1.153426056830517002e-03 6.651654913353093578e-05 -9.338133401845515611e-04 1.210880285259902621e-03 1.499323754064365308e-03
-3.003189460790263660e-04 1.222329907681984126e-03 3.988919640808742824e-04 -1.538701060220140735e-04 -2.464558272261799417e-04 1.166590971749488937e-03
3.204286922457103416e-04 -1.465464220250958620e-04 -4.046060365170218098e-05 -3.552119289131723729e-04 2.418904764120178305e-04 1.412465646360982000e-03
-2.870052154519153222e-04 1.044336131975333749e-03 8.235405455663891497e-05 -1.119444817338410071e-04 -4.048020377637152824e-04 9.052088588709236109e-04
-2.224384166014750652e-04 7.583748214158679687e-04 5.577819520777559667e-05 -1.648847611906357395e-04 1.327647504927065324e-04 -9.725105045325596088e-05
-1.676777990188047884e-04 4.448970179468891796e-04 -2.265171838224441098e-04 2.039904236638791289e-04 -1.216513518180892088e-03 4.241291545891379090e-04
-7.910102487345450906e-04 1.341305838675907903e-03 -6.283994900640889987e-04 1.071655867900106734e-04 -6.060452562627273356e-04 2.027782565679672484e-03
-5.319991175913964861e-04 1.320704958709694550e-03 1.788529461978581440e-04 -2.804133779408276412e-04 4.673523317432674937e-05 1.177953201840879977e-03
-3.851291202443545719e-04 1.315163730584363241e-03 4.425608104269420176e-04 -1.256621358737287355e-05 -5.563437677734837288e-04 1.498070044448576547e-03
-2.230700381971174970e-04 7.263056149441876998e-04 -2.487324016261067646e-04 9.613844435623611264e-05 -5.288447762581372988e-04 1.239751459176673338e-03
5.308382823046545358e-04 -4.035297380031295468e-04 -6.813719548068666605e-05 2.619537486041140185e-04 -1.190200288861755678e-03 3.660355834708881560e-04
4.229189269887892829e-05 3.572520637838472505e-04 -1.955317834707178358e-04 -3.600638447422914012e-04 -6.139426257870765884e-04 1.203774305238913041e-03
1.218938532992758358e-03 -8.958361298216161372e-04 2.927430318944093538e-04 -7.231148920743086985e-04 8.573553035549429753e-04 1.277862567837855781e-03
2.768448039113306195e-04 -6.970792199416336432e-05 2.551355583749561652e-04 -7.802135810450862644e-04 9.361268926458955839e-04 1.125990977800719623e-03
-6.338092632950570243e-05 6.688671782941285572e-04 5.540988326349283915e-04 -4.500954158002433772e-04 6.847975591124211931e-04 2.052664379909001227e-04
-1.592435418257952696e-04 8.216191002810641552e-04 7.547519647555672208e-04 -3.883998800584195234e-04 -3.539311152277236131e-04 5.113426769624357859e-04
3.004505053689548121e-04 -4.069056195771009361e-06 4.198612666154928098e-04 -3.892201099342232546e-04 7.112552153086652579e-04 1.135250148214133649e-04
2.077825837557530704e-04 6.226226444637039496e-05 -3.216472977396380578e-04 -4.465788595202495629e-04 2.699295505680981348e-04 6.898634454280399165e-04
7.153131657724310201e-05 2.982542300501555416e-04 2.115159830669142331e-04 -3.583252752030497432e-04 -3.297175753905479665e-04 8.998901500244473788e-04
-3.318384898457794885e-04 1.129790908480317758e-03 1.193455072097963834e-04 -4.511543728280230630e-04 3.574775211719873275e-04 5.361094312596555904e-04
-5.231672949308813127e-04 1.514794596374621424e-03 -1.116748885934804286e-04 -3.173881040035053430e-04 -3.418149619627763262e-06 6.107660663486656023e-04
-1.403110949319768359e-04 9.465635563329515868e-04 -3.825843229272130682e-04 -3.499116031636941796e-04 -3.258444340905119552e-04 6.849323003206251063e-04
-1.045242032880977718e-05 7.017340047060790327e-04 -1.667347800591957650e-04 -1.229360791099625891e-04 -4.150870723095519740e-04 1.112491604196524475e-04
-5.963328325205902083e-04 1.653391654158856789e-03 7.756631878932849188e-04 -7.846971285608156377e-04 1.324675699879716666e-03 1.235037247544947458e-03
-7.113780223681522843e-04 1.459671741366127184e-03 4.120437027563128443e-04 -1.829957282329331358e-04 -8.054297027400285792e-04 8.171547378357671507e-05
2.582373782750777393e-04 -5.689558011076520068e-05 -4.026712225546232298e-04 -1.139947325655669031e-04 -2.371573671545416798e-04 -8.107164172959578337e-05
-6.003387701483578042e-04 1.653872132235973931e-03 2.373577633728886620e-04 -3.206490505545371724e-04 1.258033849939530738e-04 3.695742588310698133e-04
-3.202376521000383728e-04 1.056891097601182035e-03 -4.179302522408055590e-04 -3.473863053227912306e-04 4.361113685268764271e-05 6.157910148069828697e-04
-1.342308799839718068e-04 6.174807206691316878e-04 -3.865064204479842650e-04 -2.199296574470426088e-04 -5.274294254718815168e-04 2.248314441686763508e-03
-2.448762406931721987e-04 6.871722792212627559e-04 -2.072792049128028636e-04 -8.904703598526439706e-04 1.483143424530267845e-03 1.428425147464498605e-03
-2.425845181704047032e-05 2.222500761785738740e-04 -6.209460506752855153e-04 -4.184641875045735644e-04 4.496251594538370078e-04 -1.061410803009540634e-04
6.816425768826016827e-05 1.467839669205004750e-04 2.913835788114482999e-04 -4.278959055487397756e-05 -1.575085271833903634e-04 6.633394357816621524e-04
-2.643784756620375987e-04 8.729662517888490784e-04 4.689566681000242247e-04 -2.159190488104343361e-04 4.117901880098883511e-04 1.258400440773899814e-03
-6.357641375681753098e-04 1.327238328000703536e-03 -3.114009913593419280e-04 -1.112548287789282464e-04 -5.888117961777366519e-05 4.301237589522962745e-04
-1.012604114283399866e-03 1.756206276458816516e-03 -9.631550004665358168e-05 -1.656963376024252980e-04 -1.677182036293603312e-04 1.565272213822641923e-05
-4.229494139378470446e-04 1.219709628043471206e-03 7.811435710704142492e-05 -6.621665740740153780e-05 -1.382537425864941057e-03 -7.864518715704025154e-04
-6.722354029265204672e-04 1.917998168231595073e-03 -1.824503876555208732e-05 1.067905077933210085e-04 -1.812479820008357093e-03 -6.350059250657889539e-04
2.320933885881449536e-04 4.060042656485214748e-04 -3.079316374570627247e-05 3.111712256779696991e-05 -9.629501709165267688e-04 -1.471256065778424099e-04
-2.264318992975569147e-04 1.292177899780126531e-03 1.153079136256862994e-03 1.532560688228587324e-04 -4.498273484113056398e-04 4.530969126931933206e-04
-7.439411313763824541e-04 1.646270237961470432e-03 -1.864247157142558218e-04 1.069663779380697886e-04 -9.180087798692981513e-04 8.019028926335581686e-04
-1.021763321435208930e-03 1.902055416932459412e-03 -5.262501774464278022e-04 4.388228960625425328e-04 -9.451957486691288813e-04 1.028082787013234571e-03
-3.119165114063974543e-05 4.709437360330263910e-04 -2.632144896878694683e-05 -2.371014499549257276e-04 2.195268893098651405e-04 3.036675135541707922e-04
6.270987503876041642e-05 8.795857510463452890e-05 -3.722909153354025274e-04 -7.512721336748359431e-05 -5.340114711938501397e-04 3.659155562860922999e-04
-2.372786112897938495e-04 1.308488007383173078e-03 2.829708632844013852e-04 9.228937625851296343e-05 -8.134335308989075345e-04 3.401823699833351642e-04
-8.339172083048915565e-04 2.333292107608487924e-03 -4.894072318158084909e-04 6.882896216877355485e-05 -3.557940880808635551e-04 -6.108267043532978778e-04
-1.274836259307680691e-03 2.867561113050171029e-03 4.432833124191427930e-04 1.061378373967944070e-04 -2.206265227190261293e-04 -5.439981113185393116e-04
-9.164895603951370194e-04 2.195927986054598512e-03 -6.101348481452707273e-04 -5.877365641690059442e-04 1.299438415913565506e-03 2.110522977429371149e-04
-9.400630827358873566e-04 2.370340923376334456e-03 -3.805685529829980077e-04 1.048720085253677979e-04 -5.992682975141895227e-04 -5.210077835847553305e-04
-1.377569511708837992e-03 2.705298488172513342e-03 -8.030028315362336758e-04 -1.388285061924611225e-04 -4.824901975893898607e-04 6.000920140792445926e-04
-7.030854393857307021e-04 1.933854492455047269e-03 3.192580513842361656e-04 2.917735932727100927e-04 -1.058059100389313481e-03 7.690305823184518958e-04
-2.564891627790915739e-04 1.707706427327513677e-03 -2.219996923076608111e-04 -2.686891541411897365e-04 1.636069453107203320e-04 1.290566050921456874e-03
-3.128201350845508620e-05 1.409127810707688951e-03 1.310742377311884530e-04 3.382231376793143644e-04 -5.924472680883697152e-04 7.428668617023616045e-04
-2.123223136594747269e-04 1.649209324204149642e-03 2.802466966646998325e-04 3.502867310782778855e-04 -1.381377210276491354e-04 1.036765710917250454e-03
-4.218448990591593638e-04 1.971000808009745146e-03 -7.933885967127531167e-04 -2.941167696253971860e-04 8.866375719482399781e-04 8.834158554814827702e-04
-3.626735108700848307e-04 1.776226951683750575e-03 -4.731791812025870105e-04 -5.252214038884755933e-04 1.180365740707491062e-03 7.368269567652966506e-04
-4.100791160877025358e-04 1.796404513342727844e-03 5.665678557781594080e-05 -4.376755153848571329e-04 1.087373205167897847e-03 7.064248879063774215e-04
-3.553301133578005240e-04 1.646728722578619198e-03 4.327342521273454170e-04 -3.409675929993984632e-04 3.534934442296239774e-04 9.395738164086985368e-04
-6.124373961704371316e-04 2.173442287886326579e-03 5.887951484682277595e-04 -2.077450266154089707e-04 -2.468516279886310660e-04 5.244410978223486937e-04
3.601412927793119908e-04 6.233678430795547331e-04 -4.475246704105486154e-04 -5.586026227639566714e-04 5.804127902838787960e-04 7.596298495680409721e-04
3.171739432767002598e-05 1.336910970400325815e-03 1.215678053946049001e-04 -4.539666481022603187e-04 2.509154274176982318e-04 1.120494861430929067e-03
-2.166525314389425609e-04 1.587290573206683606e-03 -5.417810912281020809e-04 -6.686254569943782689e-04 4.743184524376627955e-04 1.673135488369299068e-03
-6.930711733460080855e-06 1.293362949909619437e-03 -5.553324046173103209e-04 -4.700281161664378446e-04 8.167870274792450331e-04 1.859063998084172593e-03
-1.914003152124044540e-04 1.549000759881675191e-03 3.943230758358793231e-04 -3.515657099553671453e-04 -8.412258533281374503e-05 5.609334663370421203e-04
-1.608074754135104326e-04 1.782315811109306050e-03 3.213264099650571613e-04 -6.009946922480335126e-04 3.822054851893932643e-04 1.632793752714675533e-03
2.021461607002013544e-04 1.360472203280318950e-03 6.913549727846051828e-04 -9.542540519828302328e-05 -4.961070484185482223e-04 9.890251850225247922e-04
-3.804624219164555801e-05 1.309803737369595513e-03 6.415597270593978094e-04 -1.807496728897491967e-04 -2.678654207610871568e-04 1.491634284406933913e-03
4.800934205915061885e-04 1.086134970045966180e-03 3.846869235799026294e-04 4.364976744541203659e-04 -1.808483750563847671e-03 1.133976949114896566e-03
3.513727533329013457e-04 1.458815670448725859e-03 7.890557397487719905e-04 2.141748828114323818e-04 -1.205128572391626907e-03 1.097852322936967171e-03
-6.717322292452152302e-05 1.544208048035542163e-03 -2.718753880090734199e-04 -1.338374307293601511e-04 -1.751509130038534571e-04 1.248329448922699640e-03
-7.935917233458424916e-04 2.691349586307714183e-03 4.142152969873231930e-04 3.780097490169420085e-05 -8.474927031105038838e-04 4.018851357709036262e-05
-6.166623485996723750e-05 1.494602556887290878e-03 3.137266650480208426e-04 -2.850608256764011229e-04 2.142099810906582399e-04 9.680792806141828768e-04
3.303006468920466083e-04 6.961928596149056158e-04 3.141031129741918347e-04 -4.586043164697366898e-04 5.518731426870089433e-04 1.163735598749387470e-03
2.839852549681024570e-04 7.857471248748399036e-04 3.971759359890788773e-04 -4.033627957175347687e-04 6.092709443227545675e-05 1.992168407602831585e-03
-8.695427287069490072e-04 2.449784604803643788e-03 5.671544734916524055e-05 -6.058634289452957558e-05 -1.410660050184260985e-04 8.141116405870885402e-04
-7.003601009351712687e-04 2.135506173072732918e-03 -4.887060695257490830e-04 2.904173995095484033e-05 -5.531343718388564111e-04 1.322913072564853645e-03
-9.148535310037776008e-04 2.281945147067183152e-03 3.583441533340093587e-04 -5.865506016913229863e-04 4.411898042713579345e-04 1.448066491719377912e-03
-1.160464252916714421e-03 2.800407817888306544e-03 2.848082509413301625e-04 -9.294879708813824236e-05 -4.427123213204699594e-04 4.020140303816025786e-04
-8.525675047732017911e-06 8.284033616074382373e-04 5.430222034676303235e-04 -1.346727615289112340e-04 -1.509758684328933297e-04 6.813909963348386677e-04
-9.119932293780211828e-04 2.542938298689352561e-03 -1.461570630975913914e-04 -2.584807891137260285e-04 4.595809897731135811e-04 5.727334045851879092e-04
-6.002377409661831514e-04 2.140425709137221653e-03 -1.348317205859985552e-04 -2.486426870290992831e-04 4.711282709483490634e-04 1.122267017467073937e-03
4.370242974838933628e-04 1.254954041306222731e-03 2.009530235140132449e-04 -6.103638976325625153e-04 2.788178817086664702e-04 1.363049802457103879e-03
-1.350934790606682801e-04 1.906082912561707539e-03 8.484093407624297223e-04 -4.942147241859796113e-04 5.667502624585087903e-04 9.794489764583277740e-04
1.617387460576076488e-04 1.121112512748855591e-03 8.405878731051369705e-04 -5.271683418587408106e-04 8.043937750460467993e-04 1.434188492620829848e-03
7.766098287274685302e-04 -1.445885510120445503e-04 1.423470813812563593e-03 -1.071473732812030328e-03 2.094324131839543895e-03 1.435682443221769590e-03
2.681554486068509499e-04 8.454858121311151654e-04 1.787782698738628502e-03 -8.575152725266981402e-04 1.717829672227369833e-03 1.015064879650517992e-03
1.447229333013663266e-04 9.988098134163410358e-04 -8.403284558011238359e-05 -2.459647682325524342e-04 7.704936381741145975e-05 1.031201492450311468e-03
9.197223576193645561e-05 1.300969340731927609e-03 -3.626931623345268753e-04 -5.796515334222572492e-04 9.532584794035768539e-04 4.920858074449229510e-04
-9.799931501922086799e-05 1.722555774771190526e-03 -6.812274577610208360e-05 -1.015663175979173761e-04 -1.835536966956740615e-04 3.108709984548572959e-04
1.693501010215064505e-04 1.400278779445821280e-03 3.907682577894706476e-04 -1.180701886510200247e-03 1.777699503479651406e-03 3.606416309363580960e-04
-1.084882245608512381e-03 3.456277150524917838e-03 1.296850365971841590e-03 -4.975013797242498932e-04 -3.874711454936880786e-04 2.366685320195304181e-04
5.174657377937826042e-06 1.113464025153999967e-03 6.932780208108479166e-04 -2.629791340602017323e-04 1.616306899792643251e-05 -5.818924179778662176e-05
-4.355787317108913634e-04 2.046248930987992504e-03 -8.665651976753701267e-04 -2.111345216855015213e-04 -3.038222432340958751e-06 -3.970637606508213720e-04
-2.026895040431983845e-04 1.657625894852056197e-03 5.560386775568832308e-04 -2.823918160765015689e-04 1.604157160847654467e-04 4.873912183895516104e-04
-1.279665490637089693e-04 1.616266463664231025e-03 3.365966803141398622e-04 -4.571454420073743879e-04 -4.005156024245316426e-04 3.972598181247911789e-04
3.710747433896115785e-04 8.267842340114019486e-04 -5.172855570248066290e-04 -2.086700359005799190e-04 -2.449817615605103102e-05 -3.581069726662661234e-04
3.215907657316144710e-04 7.051004811429067206e-04 -5.642257613989231442e-05 -4.080802615419359047e-04 3.838586653203986511e-04 5.813136795001438376e-04
3.967666938895324236e-04 6.451175584134770900e-04 1.615268825362568275e-04 -9.302568777993435942e-04 7.366318006764902395e-04 6.260044453123614133e-04
2.517965293805484979e-04 1.080628602095934018e-03 -1.713535865731578140e-04 -3.192460129558608571e-04 -5.795275353248624918e-05 1.355172196049542459e-03
5.997015670595966632e-04 7.460737367311909025e-04 -1.362876466351484401e-04 -3.205832697892666006e-04 -4.479685674302200842e-05 1.612715021954192179e-03
-7.235154422906547173e-05 1.838726904407709476e-03 -8.021425556823710400e-04 2.635987112605265833e-04 -1.394301170516923632e-03 8.217996079773283230e-04
-9.992140668538176257e-04 2.787836205213114430e-03 -1.088382409852609793e-05 2.579621203087447453e-05 -5.627887704583889750e-04 2.705131616752329922e-04
-2.301817536816026799e-04 1.877187643873488160e-03 6.026077020702308483e-04 -9.451104258811065129e-04 9.981894709063185173e-04 1.128894348887345741e-03
-3.778556608285529232e-04 1.779878406489858629e-03 -8.877197196370012781e-04 -5.213156813842007497e-04 5.935555242312506993e-04 7.961660304440547819e-04
-7.397195918508030774e-04 2.530411407407058381e-03 -9.068483956441741357e-04 1.486083446549258801e-04 -1.141585350836179851e-03 -6.808511870166428443e-05
9.462763527076439255e-05 6.146354704298744032e-04 -6.929416398594436194e-04 -4.631803056540631427e-04 2.609656549590187074e-05 1.236633104076284703e-03
-5.177385508319763945e-04 1.858125009507850204e-03 -1.112450660590519856e-03 -5.730769126119660863e-04 3.994289556053467094e-04 9.372877086004599654e-04
-8.926715451913387351e-04 2.510248310326133794e-03 -9.411226790751663985e-04 -2.551365939902108500e-04 -3.326530241078945829e-04 8.013376757321081286e-04
-1.000687762853218849e-03 2.516070407039786884e-03 1.344982471380434948e-04 3.824781441140392849e-04 -9.744742257807928465e-04 1.623195896783593585e-03
-1.380667709996888457e-03 2.995413416753734109e-03 -2.643197254785076191e-04 2.392249608013483791e-04 -6.851261469214755141e-04 6.559192441503085107e-04
-1.067419583340638387e-03 2.393224543939297035e-03 5.496160250712354024e-04 1.661933826169372376e-04 -7.627867638246741896e-04 4.789723000738698670e-04
-8.079337029173389636e-04 2.466497383395122294e-03 -8.237268037913393626e-06 -3.984275745966551672e-04 -3.538115067103273339e-04 -2.939065398938925334e-04
-7.165588150614730185e-04 2.337565454860860131e-03 -2.462725446623421541e-04 -4.218392429132224934e-04 3.235995884292220586e-04 4.721902304151500578e-04
-1.111929228018060812e-05 9.151242829743160868e-04 -3.819520594763864537e-04 -5.466921732863677750e-06 3.747506351208693912e-04 2.091082050911943573e-04
-5.498745663824428998e-04 1.994733935951838871e-03 -3.816005009086589038e-04 -2.569701533360857189e-04 2.031867530168805422e-04 6.808969574793047796e-05
6.458782386280101590e-05 1.197966163325346915e-03 -3.760188046464822470e-04 -2.480323877442078078e-04 8.048994944881607922e-04 -5.751971028587624709e-05
1.202277339854958705e-03 -2.162919898526571903e-04 -4.421312898008557973e-04 -4.861420546274475936e-04 4.926706691998867594e-04 1.404599544084772327e-03
1.028572060974694753e-04 7.816114909966464250e-04 5.497665770866066179e-04 -6.473598448965945480e-04 6.057990414005243575e-04 1.453171297341432355e-03
-3.890059234316489570e-04 1.841674540204408942e-03 -2.776754413716946862e-04 -7.185533811127355844e-04 1.507449594978275097e-04 1.498449267747756046e-03
-4.608357454323326022e-04 1.929261688619720314e-03 -2.879253354103223652e-04 -6.016711497800914530e-04 -3.390265247900493915e-04 -2.318298733325210121e-04
-2.390512719986761852e-04 1.821180949794621575e-03 4.696197207417601694e-04 -9.400246072952457999e-04 4.279665267310791112e-04 -2.028615504616692830e-04
1.346705493523330834e-05 1.263119111032364773e-03 4.978800754495560235e-04 -1.431622808095181173e-04 -1.698924053228039312e-04 8.858445612639721453e-04
5.917884098984623874e-05 8.725549411349042698e-04 -8.657078724873392772e-05 -7.071555097602355436e-04 1.282094938789814014e-03 3.173958084207767114e-04
-9.205756565853866202e-04 2.197215753287582243e-03 -2.862116424523808195e-04 -5.139904822005385895e-04 5.841075144001770187e-04 1.042328724906666079e-03
-7.689766181420638934e-04 1.961094396907201148e-03 6.320800415073095585e-04 -5.345714461073017629e-05 -4.027988590091508133e-04 1.207603050999782107e-03
-6.854102908772241208e-04 1.536051706440079261e-03 -4.995808672298461333e-05 -2.235258274917716363e-04 -1.034241159524692914e-03 3.699439789559648677e-04
-8.552162348443797342e-04 1.875328302955241513e-03 -1.357292325577415791e-05 2.284258656029830451e-04 -1.596571586834922641e-03 3.931615794974111021e-04
-1.021235835087991274e-03 1.964782761963622393e-03 3.206010538840887080e-05 9.134682556878218973e-05 -1.032085854360752578e-03 7.859169258357538755e-04
-3.160565816895741101e-04 1.182070430053990592e-03 4.230813530501425709e-04 -3.848169197846915634e-04 -7.837300231957152656e-05 7.829572659824536509e-04
-1.306194707046374245e-03 2.490440856860525257e-03 -1.271171557448334214e-05 -4.981639796957524008e-04 -1.163688895769398560e-04 1.371689136184456878e-03
-2.662966798420402068e-04 1.291885012683215367e-03 3.959719726867792734e-04 -8.305834672975771250e-04 7.321776268083470679e-04 1.178204613037794977e-03
-4.419617579461433948e-04 1.639676329213207110e-03 -6.171847199712124279e-04 -6.107573074908425421e-04 -5.492117217038456354e-04 1.688349825095738273e-03
2.632434040812310682e-04 3.624974541863473136e-04 -2.123470998246894403e-04 -8.257964179308828869e-04 7.629082718863878284e-05 1.524158370786604178e-03
-2.416944178181156433e-05 7.204811206123924987e-04 4.856028420466584645e-05 -4.253201960559427753e-04 -1.490206976151413332e-04 1.312565249071375416e-03
-5.885409011808246521e-04 1.707943020589593576e-03 -1.942608683286242005e-04 -6.058620129733308319e-04 3.961351295813625006e-04 1.640325155547163135e-04
-5.812656819735718516e-05 8.109128134553781481e-04 -3.157767853327747565e-04 -4.309919927405062088e-04 6.599857165741433154e-05 3.811242154277555958e-04
-8.516931281329138308e-04 2.121529188895108359e-03 -3.005555174130056543e-05 -1.194896597769403373e-04 -5.392543200916752495e-04 8.921479041470096842e-04
-4.814091671971038435e-04 1.664461303459675466e-03 3.933533259876313519e-05 5.630828127432081429e-04 -2.178930646973309491e-03 2.194314103741749834e-04
3.169673707051790402e-04 4.241944306246833436e-04 3.539813364483518289e-04 4.672635876887059562e-06 -3.099076574985955529e-04 1.026252374513481058e-03
3.947124084336535140e-04 3.062428605792304626e-04 8.016528749540954781e-05 -1.986049354515719012e-04 1.107084413073267256e-04 1.119316382674213689e-03
2.746095246698983337e-04 2.404485196387475985e-04 -4.177997537778715032e-04 -4.236146599501072578e-04 1.088365759488979945e-03 1.545835401242414255e-03
2.583678197520544468e-04 6.479048594524407841e-04 1.257420782297001191e-04 3.744703207113378148e-04 -4.804702163541785904e-04 3.851003562503717411e-04
6.205647905001010229e-04 1.486497216067879336e-04 4.464542301483734408e-04 1.790525634169087962e-04 -5.438189780170021859e-04 7.541037770162626382e-04
6.785839865474155557e-05 7.172958683526547106e-04 1.280978469345460825e-03 1.037435895402796847e-04 -1.020928754889202520e-03 1.455245478335852024e-03
-1.166451307888494962e-04 8.419477487562811602e-04 1.097916569768147589e-03 2.674415931492172866e-05 -4.371462551475488868e-04 6.685379992649885441e-04
-4.284590436673927933e-04 1.324642414703123628e-03 4.485819215914927695e-04 4.361291995057834736e-04 -1.032525068001038677e-03 8.373542811488513850e-04
-8.876794861916144710e-04 1.670733822498710183e-03 -4.027201506205148329e-04 -1.585221126714372278e-04 -1.235628152355254831e-04 9.541787201992682488e-04
4.241517707314470869e-04 2.007311916762000853e-06 1.987179234298292949e-04 1.358259496538408162e-04 -5.775195492595989284e-04 5.148249357319812551e-04
-1.490763802290435243e-03 3.226543895180031350e-03 5.561958612407675012e-04 -1.009508727026960117e-04 3.430049593154112860e-04 8.148461475782119504e-04
-1.906047577444070114e-03 3.566269336476136833e-03 5.302029715562344607e-04 -3.082324204270441709e-04 7.199091520253519646e-04 9.709337333830442849e-04
-1.586632450481481474e-03 3.578557726091799538e-03 4.319179855126568110e-04 -3.109517826497249881e-04 2.282951038746717717e-04 2.054320558213328964e-03
-1.649638472282587750e-03 3.594232765701953821e-03 4.653043948176225405e-04 -1.240071314782035757e-04 -5.882486784281131496e-04 1.413723246605422257e-03
-6.852569422570856973e-04 1.880379684413298336e-03 3.794466948299698994e-04 -5.044893155693407332e-04 -1.253726132175818613e-04 -8.223038238101289775e-05
-6.576308091854935443e-04 1.826838404798757564e-03 1.028333339186065501e-03 -2.075671614446519993e-04 -2.016149773594309066e-04 6.142753656479516509e-04
-1.701898776576499586e-03 3.148493486383092694e-03 -2.364195264305474567e-05 -4.163854004456898645e-04 2.615730664833894022e-04 5.125854610365238170e-04
-3.762137404997855381e-04 1.774972153819025320e-03 1.018422388597674168e-03 -1.822612582552675625e-04 1.178117078268985215e-04 4.902121364473336447e-04
-1.433939303528759162e-04 9.338811769375130476e-04 8.763083503400960310e-05 -4.260325450897641409e-04 1.839162779630155390e-04 4.249068691109406733e-04
-6.893479009537391159e-04 1.810826259148902613e-03 2.997274113324129670e-04 -9.747454581369519380e-04 7.251099423659379279e-04 1.836651828576969315e-04
-3.790329806845662273e-04 1.370723002405829782e-03 -7.408903900984465090e-04 -5.693956286051473107e-04 3.187203725250209061e-04 1.153353894662331389e-03
-8.029546236205478173e-04 2.414435906169671350e-03 -7.074922635588160426e-04 -1.152052143370612482e-04 -6.424700466858994157e-04 2.398478448196480041e-05
-6.172808576264997640e-04 1.865915627690017693e-03 3.204494776980162832e-04 -9.108117337549566199e-04 1.595557345950605020e-03 6.201494213733533796e-04
-4.808762426790780947e-04 1.349442662239389154e-03 -8.224929247086583579e-04 -3.634227877550179732e-04 -1.557434312083936340e-04 2.639630683891166694e-04
-1.792733622981824244e-04 1.001053913573282791e-03 -9.872723652131623682e-05 -3.425745031130585420e-04 6.977622209601577145e-04 3.820137068359758209e-04
-3.273593531173712209e-04 1.276618870277833936e-03 -4.168852229322443648e-04 -3.478276867167209656e-04 -3.108979548998720395e-04 -1.650901377629438544e-04
-8.068718200151859827e-04 1.918669946869329054e-03 -2.614830693942611878e-04 -4.033582150699989021e-05 -8.529745651763671280e-04 -3.691485567852555117e-04
-5.952100750352435233e-04 1.565619805628388084e-03 -2.441524454998994791e-04 1.991336647398912708e-04 -1.297837660280649419e-03 -2.089788114995743697e-04
-9.729525011090225679e-04 1.871927285481750445e-03 -2.407307428469445277e-04 -7.340521513173290942e-05 -6.904244480723823948e-04 -4.432785189046401159e-05
-7.974259098451935875e-04 1.754041764114256914e-03 -7.521833885596283928e-04 -2.189444219305171867e-04 -1.512886769153829511e-04 2.665245202097121921e-04
-7.229038552987506611e-04 1.373004216171680100e-03 -2.234872576595773458e-04 -4.757614065595060053e-04 3.533607225957294999e-04 1.131649636227704072e-04
-6.781789923778383088e-04 1.105337366975778831e-03 -5.005491417330095328e-04 3.815672215738381357e-04 -1.823518566394847140e-03 8.248936916138292948e-06
-5.407071194590607789e-04 9.167361944573343760e-04 -5.079075498476079160e-05 -4.341917566395721816e-04 -5.902337316624779034e-04 3.027581215316244760e-04
-6.182163298677853134e-04 1.216875732516004742e-03 -1.778750941053093473e-04 4.611565246070804878e-04 -2.677882981532925168e-03 4.978698399576785656e-04
1.030441779201477425e-04 2.738388095150475409e-04 2.993442333716653074e-04 1.473114421640363552e-05 -1.234015875542313111e-03 8.802726330662010823e-05
-2.333764804038645667e-04 8.744222584915483949e-04 4.556492679395044332e-04 7.083293017955344731e-05 -2.110738150764267847e-03 -8.476009268592959132e-04
4.453577979198773728e-04 -1.047046071785112512e-04 3.561992961619318615e-04 1.165901674771256669e-04 -1.770177669288006041e-03 -7.160087627899296018e-04
-1.268353676549428951e-04 5.912850347271327240e-04 -1.332887299695477412e-05 -1.388765457986574801e-04 -5.212461560466787828e-04 9.575502300623070333e-04
-1.443177166803139792e-04 6.067205169633660411e-04 1.383762171977023737e-04 6.175263366613725768e-04 -2.487120503396860003e-03 -4.083528234039487123e-04
-7.096263670013578913e-04 1.685531788898105140e-03 -3.932775673828366051e-05 1.736286380116814623e-04 -1.908820086354228980e-03 1.191231814815389212e-04
-3.113998075083043281e-04 1.156047393291976351e-03 -3.503138950887738708e-04 3.560111998817871645e-04 -1.631507385626770890e-03 3.368532685030565079e-04
-1.764367389695782129e-04 1.207376812974208374e-03 3.489310189346754663e-04 6.877317908588344948e-04 -2.576403871096506672e-03 3.094913035488197693e-04
-4.912083641251796919e-04 1.307342119395278135e-03 7.424289933430022552e-05 6.431176324766046341e-04 -1.710630391465842257e-03 -4.484716676851311788e-04
-7.817668083185730279e-04 1.926599406244644454e-03 -2.593247126943886522e-04 6.161222394750378705e-04 -1.604291215180641628e-03 7.914885517072265569e-05
-1.923600225045300673e-04 1.211449220811642701e-03 -4.286260034120975213e-05 1.095092709232919990e-03 -3.005686512475812255e-03 1.080790496546575217e-04
-1.754712816112984769e-04 1.170070319254004360e-03 -2.752788983619517803e-04 6.824081149913775474e-06 -1.126783014536454847e-03 8.922386624048317828e-04
1.358118717318702873e-05 7.989815199419422970e-04 -4.241386632053834168e-04 6.649615151649515424e-04 -2.249545562183226117e-03 4.886374353161700374e-04
-5.280169227581303984e-04 1.708270223939966845e-03 9.284805192149027625e-05 8.849175650244476242e-04 -2.173525592432873528e-03 7.583129268497002060e-04
-7.670319708772630743e-04 2.287056796337301641e-03 -6.321883563618964797e-04 1.235991522789847523e-03 -3.132142717814526221e-03 6.615087406259840402e-04
-9.697695524082286349e-04 2.145023969771992986e-03 -2.879594564222260895e-04 9.043491345134702791e-04 -2.579893676577417558e-03 9.107739260240199728e-04
-6.328398811692277030e-04 1.780704150657201265e-03 -8.502611236072626054e-04 7.545488597579918643e-04 -2.390728391008387077e-03 1.081721696765721840e-03
-3.250385943314181058e-05 8.435497596983774181e-04 7.103370947294181700e-05 6.858153294340075179e-04 -2.880640525050545860e-03 -1.649198252844726216e-04
-7.585320730985249758e-04 1.699277954530272871e-03 1.756498944866904173e-04 4.123738908170183535e-04 -1.389184951017137992e-03 -2.921397419406422408e-04
-6.049030673801979435e-04 1.433431451336951738e-03 -5.811459755321801354e-05 7.607407056802152016e-04 -2.256651309464884417e-03 1.552084875219307525e-04
-6.568232417260156785e-04 1.313611799574002613e-03 1.231107908192643000e-04 5.880559192159118091e-04 -1.587743370627696035e-03 -1.980597401373929926e-04
-5.008013065971239283e-04 1.156421302282327566e-03 -5.622305995368518479e-05 1.214405232518977378e-03 -3.126039052376899420e-03 2.036442449232743197e-04
-6.157990579531916068e-04 1.334274882379720382e-03 1.654672450022297737e-04 5.617004535890496135e-04 -2.292924923077784786e-03 -9.803977488684423400e-04
-1.224586556165404259e-03 2.470775939254253508e-03 2.591889747967998517e-04 5.589086810569322003e-04 -2.488744730517144371e-03 -9.556678106495083459e-04
-8.092365061669137914e-04 1.713948702309079676e-03 2.961999212710430965e-05 1.024936382476234658e-03 -3.373043532976104705e-03 -1.116271447010728840e-03
-9.788301290752680298e-04 2.356886605227086207e-03 1.019278397382533110e-03 -7.560692124665245725e-05 -9.338940151825614799e-04 4.646299211126305459e-04
-8.831591056240545388e-04 2.019588813725742282e-03 5.114566530040778707e-04 -5.316481184595146206e-05 -8.617105080180499513e-04 -3.965044253586119910e-04
-5.547338230955808046e-04 1.706817783920323633e-03 2.892411649246617953e-04 -2.380894954583530321e-04 -1.263289750602101863e-03 1.108424875209554296e-04
-7.902936438615454232e-04 1.850420440669567432e-03 1.104915278435001334e-03 2.994496421234180486e-04 -2.527591975306109351e-03 5.578711163007970490e-05
-9.002144664574862273e-04 2.129137679128290193e-03 1.163479311705945375e-03 6.682693267079618804e-04 -2.866836871599090855e-03 4.077018371265542793e-04
-1.167612594920623562e-03 2.647434033262371748e-03 6.757805056527178963e-04 4.932780273308304047e-04 -2.599793606490716572e-03 -4.646976367139359966e-04
-1.191249222723060608e-03 2.461040028408456419e-03 1.088417626854208458e-03 1.654755955740374587e-04 -1.633145225716455418e-03 -3.350215112280513366e-04
-1.524431805627746942e-03 2.875199319615259329e-03 1.024989661964329727e-03 6.283068911446975562e-04 -2.580741879383235179e-03 -5.192368511438472025e-04
-4.348005188702030403e-04 1.290257222370941488e-03 9.653464704531459053e-04 4.054388862733014284e-04 -2.318692101642442962e-03 -4.961739607944241990e-05
-9.033687134653838741e-04 1.873553226889264995e-03 3.212713972646570777e-04 2.593134817557853859e-04 -1.891165040371315872e-03 6.624611672875302219e-05
-1.369483278596039799e-03 2.869434030131740119e-03 1.660512783981345393e-03 -2.497164987726001317e-04 -6.578426888243710854e-04 1.669615495697762187e-04
-1.226214224428199325e-03 2.765517009567391472e-03 1.609377921294668752e-03 3.950315542754952993e-04 -1.784599009546028892e-03 -5.389170593397777514e-04
-3.803667005280372002e-04 1.193649876373992008e-03 2.071462368264108162e-04 6.088468564270245855e-04 -2.257114870854325019e-03 -2.511611066679812136e-04
-5.251254327681888906e-04 1.645068282995978829e-03 3.868063976650575227e-04 3.331734600229678284e-04 -1.842357808539199764e-03 -1.968343744671849143e-04
-1.428219984476047878e-03 2.944664853119411535e-03 1.014412151567558543e-03 4.071949816854566031e-04 -1.816514698365433167e-03 6.107793038489001299e-04
-5.531232868451294461e-05 5.045002482108080924e-04 5.144229981913410552e-04 4.531666231404610158e-04 -1.834718874831734988e-03 -5.308668087211303014e-05
-1.615944276524199606e-03 2.961380056052743612e-03 3.085397151800220103e-04 3.014438473586254124e-04 -1.557720159381534514e-03 1.277622917332308489e-04
-1.109200833569171877e-03 1.929334938138799931e-03 1.025970938506770742e-05 6.377355209522258075e-05 -1.026326508191082029e-03 4.836001045044539641e-04
-1.275914385921712076e-03 2.045808306311261600e-03 2.370380227467526859e-04 2.247125274232515972e-04 -1.024701866060570956e-03 -3.534126807925955802e-04
-1.027628907617435250e-03 1.950830444634903300e-03 4.531127827246540069e-04 2.743500710729208513e-04 -1.391312425604596722e-03 3.332543155489882158e-05
-1.196678493012581996e-03 2.214182105287813493e-03 1.702508406981049051e-03 3.191809035665448989e-04 -1.536019266207559048e-03 4.764441659701711129e-04
-3.852489967055310787e-04 1.043192060488940323e-03 4.641912607595557409e-05 8.423237484535113723e-04 -2.692829996422829979e-03 3.723302481836007673e-04
-1.222362879881737190e-03 2.481452754081108630e-03 5.012783643432903134e-04 4.722208114534486804e-04 -1.438458710468730820e-03 1.831970547927318899e-04
-5.667903296688002468e-04 1.635961827922446541e-03 1.279364087999270913e-03 5.998660915776845692e-04 -1.454822225522157085e-03 -5.414849003174135116e-05
-5.304028049263122572e-04 1.313766584642244838e-03 5.110027406827750800e-05 5.384718539671575150e-04 -1.326834760264614978e-03 -4.725555991979596871e-04
-1.030339643246305954e-03 2.337551942726019422e-03 9.023147127942664084e-04 2.313659178064570603e-04 -3.293437083230965276e-04 -4.227613970795082851e-04
-5.009441829137402727e-04 1.857899611481366505e-03 -5.168636834267804469e-04 7.507733353937925350e-04 -1.623622787648260112e-03 -1.235591232482844467e-03
-7.248011555181175505e-04 1.903334483130889911e-03 4.799821258858465601e-04 1.244551025749961182e-04 -8.620951317450559507e-04 -2.926786956487493173e-04
-6.621427207318094157e-04 1.729697530473284749e-03 9.566665087525462810e-04 7.395199493110283379e-04 -2.494556957792737253e-03 -5.245288577295408386e-04
-6.649273736670467932e-04 1.383694601288634968e-03 5.836688956246799658e-04 4.776956958865351223e-04 -1.837589247980585868e-03 -1.151680931585605564e-04
-1.486908817828468034e-03 2.866674365423134939e-03 5.304520331703011914e-04 -1.059660341736677830e-05 -1.389826362726916250e-03 -1.699645414390316990e-04
-1.481209387612586383e-03 2.397045822358982118e-03 1.159323777781053836e-03 1.489463088928173642e-04 -1.756961019651578568e-03 -4.489092241214869342e-04
-7.479247613902369543e-04 1.466929435388794091e-03 1.261845948177579575e-03 1.468257389116387759e-04 -1.950537242629263052e-03 8.908170582602784298e-05
-7.080235769053175787e-04 1.364754334816400006e-03 2.150895766511091468e-03 -2.102284418664889757e-04 -4.851700696341398628e-04 9.290156393286193911e-06
-6.401874344812430451e-04 1.411556078347573663e-03 1.245361828081920259e-03 -1.463035506781882960e-04 -6.678143626778541928e-04 2.920964812963208757e-05
-1.056206055670901554e-03 2.148997043412498135e-03 1.877956463628503714e-03 3.130345975831487753e-04 -1.920670058394032638e-03 -2.905859824038071180e-04
-9.155395995742097700e-04 2.029298110659171189e-03 1.896229632850330010e-03 5.218335316139675580e-04 -1.775716045365721696e-03 -7.177323815952166937e-04
-3.763562909741646843e-04 9.538280578087225334e-04 1.616225013638755703e-03 -1.330528740564834267e-04 -1.212634061015411017e-04 -2.668224974210222332e-04
-4.082079799588326716e-04 1.317233406851476022e-03 1.407473291172832821e-03 2.897439288435743414e-04 -1.034207331300363974e-03 -2.081962939617847477e-04
-6.380422573910872995e-04 1.672976459575169217e-03 7.837394456976201802e-04 -1.661310121630563141e-04 -3.205530279820756464e-04 7.334396640425061044e-04
-1.491956129238413602e-03 3.052074367185875128e-03 1.264423564326629459e-03 5.260575750696875295e-04 -1.749495349192147636e-03 -2.842072611544381065e-04
-1.037190626391176025e-03 2.793309192753451117e-03 1.587305479224835171e-03 5.207669702400483320e-04 -1.714185397259788447e-03 -2.458693704930056461e-04
-1.317638554935213766e-03 2.478299517940723076e-03 -1.162364129387215500e-04 -3.468052597171580691e-05 4.648262627406993122e-04 -1.781535125404403331e-04
-1.041575910215237263e-03 2.028359002007215986e-03 1.822117829864962173e-04 6.560304164593352711e-04 -1.117787832135589679e-03 3.015854828489043533e-04
-6.581923367388671942e-04 1.637559763958411525e-03 1.131097478820252073e-03 3.802416872877802025e-04 -1.435593079176473519e-03 -2.726753959502973440e-04
-2.865940879348303572e-04 1.064008344085466467e-03 9.722190881674136606e-04 2.141746748960813760e-04 -7.434113448561330446e-04 1.266199174957248908e-04
-3.770881090903321778e-04 7.488261217795715236e-04 1.950410862729347241e-04 5.800207723822631755e-05 -8.503864186260506669e-05 8.633276539457524715e-04
-5.815596262085986944e-04 1.549953526556601888e-03 5.096660894335344532e-04 -1.374151938687563331e-05 -6.112977895599740544e-06 8.808914219796008587e-04
-4.238725682349266653e-04 1.039370674935590020e-03 6.498254448671189794e-05 1.424991663059740703e-04 -1.597657770354606326e-04 3.491211290679472820e-04
-9.606770062060909299e-04 2.149309302612671755e-03 9.877210794230473472e-05 5.202615738914286806e-04 -8.036185082811823097e-04 -4.070184884643872499e-04
-1.275417679326709079e-03 2.398893352413575351e-03 6.719297125932230733e-06 3.116453280680906942e-04 -4.879543906834248176e-04 2.671354361742276457e-05
-1.860659557591819093e-04 3.400021702329438997e-04 -3.883575889160958841e-04 -3.104597099774295660e-05 -7.324202861368329617e-05 7.890998305557744667e-04
-3.636709101196254623e-04 9.222362020945826027e-04 1.005287484862442946e-04 6.778509665573946921e-04 -1.797494492792741684e-03 8.381352960877201490e-04
-1.126955512791122729e-03 1.999342603791772095e-03 1.003521432257134006e-03 -1.579924850350266025e-04 7.902073963060523383e-04 1.931324924230483754e-04
-1.421158290343424056e-03 2.148199052200764486e-03 2.435264143195919667e-04 3.802165593034460660e-05 2.502931375158234462e-04 2.936508385184723852e-04
-8.783550786615878115e-04 1.225417551685679474e-03 1.054984361818499337e-03 -1.614398322372267351e-04 -1.824016967632301244e-04 1.730241070463072589e-04
-9.790469350037746179e-05 2.879182326993627800e-04 1.241001199232577307e-03 1.951119348806787672e-04 -9.356551061651148657e-04 -1.279797156841709594e-04
-2.545292856512308341e-04 5.249346695167471767e-04 1.153925350737602462e-03 -3.729532990507108221e-04 4.403372493534364000e-04 2.457690472623494816e-04
-1.741919977784392708e-04 4.276823149602377162e-04 6.194340880020971244e-04 -8.816301768019223326e-05 -9.636223155828405919e-05 -4.639278926579714583e-04
-2.829529260290348093e-04 6.567287506124855562e-04 1.121023602992628990e-03 1.415867498793309080e-04 -2.451530076468498576e-04 -6.009438850605674197e-04
2.536913347484555793e-04 -1.178012689679933372e-04 8.217140793637424390e-04 -1.580685640018944819e-04 2.200268783111359629e-04 -2.724523613364087781e-04
-8.782178067120744586e-05 5.254940373144223248e-04 3.622410895214881127e-04 3.118307878001915379e-04 -4.953778739425380995e-04 -3.103571557279220772e-04
-2.738968978601792528e-04 7.218144717195942514e-04 8.507515612315625936e-04 6.147792005569783363e-04 -1.166555525459899876e-03 5.857743121102246069e-06
-6.574015372356849241e-04 1.451150891593208994e-03 4.795925111240839601e-04 -2.632679482559300210e-04 7.243544143656878908e-04 1.110853879202327883e-03
-6.963774317020172099e-04 1.459268243507586818e-03 5.238471712390999676e-05 -5.520542583031351984e-05 5.060384856602322405e-05 -2.516041572438010814e-05
-3.965195976049159274e-04 7.793737531916524732e-04 1.168717166586981512e-04 -5.253454453342215179e-04 4.550337632745303637e-04 2.068059283934832210e-04
-4.108719567613344824e-04 1.032058720218417000e-03 1.587063742474446068e-04 -4.772347447598159842e-04 -1.542538176887379292e-04 4.958596848811511106e-04
-6.002266198613799260e-04 1.154333991074691724e-03 -3.697841576425895836e-04 2.175096896745708512e-04 -1.398021215914295717e-03 6.790283599686953997e-04
-1.375130224105346926e-03 2.489515681004947183e-03 6.830829510734582732e-04 -8.032445410257487740e-04 7.563657595381762227e-04 -2.684199817090047709e-05
-1.467301325830294668e-03 2.464183818581127793e-03 1.109266366449391692e-03 2.839063136100737844e-04 -6.652327292762335621e-04 2.955434685497057611e-05
-8.900121922641581829e-04 2.013654253469282160e-03 9.378088290321665282e-04 7.940907872147440292e-04 -1.930992658969595335e-03 -7.605753828317583613e-04
-1.177228085182081873e-03 2.115565460628849107e-03 1.003037015449246509e-03 -1.886678111093016328e-04 4.243077088609082466e-04 -2.380601586180633531e-04
-8.199898175936551304e-04 1.357486642126154962e-03 1.235221622648883079e-03 -2.515128990623689191e-05 -1.006742265723449298e-04 -2.912341603422742586e-04
-1.065769128494265406e-03 1.919524333457412217e-03 1.093559383712125683e-03 1.194514164388646123e-05 -5.326756846664951889e-04 1.416181815401702511e-04
-1.031139546770987571e-03 1.514181188578250532e-03 1.606948862801754925e-03 1.050704779060299306e-04 -9.106026348593433120e-04 1.283686715791189370e-03
-4.142774411640585768e-04 9.540944442949408476e-04 3.469160726789661002e-04 2.143110029798570449e-04 -7.596625804507694049e-04 -1.122515198176072052e-04
-1.546876479388397123e-04 3.060209098259732423e-04 4.051601829974431032e-04 2.942007271527942989e-04 -3.451450197858196194e-04 -4.718583760143740097e-04
-4.257170772784038808e-04 6.961962930513670815e-04 2.150640528090422407e-04 -2.084633400074494274e-04 4.531497300588177828e-04 4.910927180739498498e-04
-3.814282218269775303e-04 6.929413558984267012e-04 6.765401838713694079e-04 -1.296762501707854375e-04 6.851919427687049339e-04 8.976349597954887648e-04
-2.820486024919820526e-04 5.212741283071409097e-04 7.687633609719128408e-04 -1.863157377090246395e-04 5.857011353916502516e-04 -3.356659876080008651e-05
-2.410277340102287590e-04 4.725747153380585553e-04 7.571591436812692266e-04 -1.941336106302347778e-04 6.128403005542659579e-04 -1.222630283587689784e-04
-3.938913442656726644e-04 2.013934560856274502e-04 1.617948813811065432e-04 4.135398889815359398e-04 -1.365197271816217606e-03 -1.524644634045611933e-03
1.108127545718315681e-04 7.664007834796716370e-05 1.163381380134996188e-03 2.479385466052146602e-04 -2.975291972933960202e-04 1.533497173482464490e-04
-4.813555623028483691e-04 8.065315168664486008e-04 1.116620922340284469e-03 -2.224153024581825407e-05 6.112293718000130305e-05 -2.831833104917790456e-04
-6.009319608205547069e-04 1.090490302150884123e-03 1.100588542880930965e-03 -8.158153276794912964e-04 1.593392468052188485e-03 9.038831469859738132e-04
-3.380101419758125875e-04 6.576887940883895762e-04 8.830628808577615108e-04 -8.197516961122231676e-04 1.770031297030688275e-03 4.072021948056702475e-05
-4.766981867760309026e-04 7.613599970314748229e-04 5.113196529520959172e-04 -4.137708114555980728e-04 7.994218230819392229e-04 -6.342772500994952982e-04
-4.846679752367637813e-04 7.446290085390135875e-04 8.887766050837775465e-04 5.846606227218523579e-04 -9.083954447515132794e-04 1.413900465073481569e-04
-4.211410400653642599e-04 6.727672334541348262e-04 1.313497755881117088e-03 -1.583801038200699030e-04 9.220924236981644512e-04 -9.426231155381379397e-05
-1.129388111627540811e-04 2.396699137357140167e-04 2.400242225376406687e-03 -1.312761096765472713e-04 8.028832073250263997e-04 -2.841553017129945600e-04
-9.151243219421858165e-04 1.652102927154628590e-03 2.249982231912802094e-03 2.129191832017800798e-04 5.809346144802127708e-04 4.327976626557176890e-04
-1.050575860507315783e-03 1.690882891038338488e-03 1.347760541242845177e-03 2.712951503390713349e-04 5.845533189946053873e-04 8.621419439845295126e-04
-1.258040723694550667e-03 2.132840627123455592e-03 1.233414833211829344e-03 3.618300569439782295e-04 -1.750883801301058337e-05 7.500651520516404391e-04
-1.502366283879400443e-03 2.809396974101621876e-03 1.368826033386716205e-03 1.399603297746486235e-04 -2.178642820979140521e-04 1.745348237855017881e-04
-1.136509642214135994e-03 1.851579881955390996e-03 1.027128477115015013e-03 1.083549150250460622e-04 -6.120302913524477625e-04 -1.378335145231299706e-03
-3.946033159002314186e-04 1.123555268897042693e-03 2.121317235799010693e-03 7.213214004772658524e-04 -1.168369200468265734e-03 2.935163206763417767e-04
-4.585553635716064450e-04 8.624026685431835553e-04 9.463417045250950132e-04 6.857984480582630948e-05 -1.833154903588897532e-04 5.155649869223886874e-04
-4.084126551232581379e-04 4.149133391429979628e-04 3.547778917912246558e-04 -1.504730523538115334e-04 -2.274748743963139514e-04 3.302019143104711570e-04
-1.014047553604458841e-03 1.505545796825643939e-03 1.309960323266090099e-03 -2.843582476819366098e-04 1.515340769961828564e-04 2.022746607670440622e-05
-1.124323206573493543e-03 1.242058157738992101e-03 1.310532524826346331e-04 -7.796696965483201945e-06 2.148945100128580969e-04 1.126803355991289296e-04
-7.889038892317147165e-04 8.434120311701321033e-04 1.711725774612641486e-03 -6.447860221048891567e-05 1.062925162337237557e-03 4.539295735249949623e-05
-1.532298960819467688e-03 2.515276592349232482e-03 2.123735845486886091e-03 -3.880602218967102294e-04 7.375390633542867154e-04 3.607131168484479914e-04
-4.967085204580504653e-04 1.017448810201218622e-03 1.523278817133458859e-03 4.915208157113741625e-04 -1.079629743931276526e-03 -8.035175801317819260e-04
-1.011306970082723796e-03 1.953250414987231336e-03 7.334094919261449717e-04 3.676938544819665115e-04 -1.564668429389662568e-04 5.408143558769296262e-05
-4.649726251256614332e-04 8.145737998870900172e-04 9.687850009517299079e-04 9.714669773814565697e-05 -6.620021342959468355e-04 -3.048555246890344425e-04
-4.569031883053159332e-04 1.229045953763137702e-03 1.067265542369926499e-03 2.945099515153613845e-05 -7.651313275264780018e-04 -3.436114484860970696e-04
-9.379399111200404640e-04 1.530294795900881844e-03 1.248212934998731063e-03 -5.999083703253729229e-04 1.083337141703241994e-03 -4.707039345626355003e-04
-9.319599171284510906e-04 1.483522578656687593e-03 1.917599954393023462e-03 4.538256441826792851e-05 -3.751542214311759599e-04 -3.355524205777759769e-04
-7.359287329829474009e-04 1.037472774163913534e-03 1.125230905876483485e-03 -1.567064311783533843e-04 -6.090542002046926001e-04 -1.557486770083917169e-04
-1.803634608592672491e-03 3.223954254904645364e-03 1.840844400592566181e-03 -5.115702665185288545e-04 9.774955689748521422e-04 -1.788607637443492089e-04
-1.777286517835114949e-03 3.167408946984852976e-03 1.205071966498364898e-03 -2.537733164092064505e-04 -1.491245144774413253e-05 1.262479379256494861e-04
-1.415878195558633494e-03 2.276921738085964202e-03 1.807918739504630863e-03 -9.032553213508776003e-04 1.604801421226267292e-03 7.464794914440116584e-04
-1.337018136655258004e-03 2.373017171391985074e-03 1.229373285224785815e-03 -5.845654250280731592e-05 -4.228191440729052496e-04 1.203329403282527352e-04
-1.209186336239033909e-03 1.958448924688825296e-03 1.784001622602508731e-03 -2.586556313693942621e-04 6.536265185332990144e-04 1.956790583519831114e-04
-9.820395494674601187e-04 1.723570119694439262e-03 4.935814755534873120e-04 1.333187463858943878e-04 -8.019062894908176187e-04 -5.934717852681632223e-05
-1.123266921367612348e-03 1.606417004051510821e-03 6.455738692550564784e-04 9.463149122323658924e-05 -4.994635714521563317e-04 -6.562979027618317824e-04
-8.459331522161162237e-04 1.435934017545568119e-03 1.149909928167262840e-03 5.406268213192219401e-04 -9.210369514436977760e-04 1.438325158239046279e-04
-1.089537910582628411e-03 1.993331263436482793e-03 1.024823026732670124e-03 -1.194001092038417180e-04 3.207011999402668758e-05 -5.253083569007960729e-04
-8.702609803847247702e-04 1.378348418360843090e-03 -2.817149269696104120e-05 -2.624521088810000688e-04 4.920750998715067021e-04 -3.384056139782008104e-04
-1.337269868743832602e-03 2.350907653200987393e-03 3.001776825501536539e-04 2.948127960693780426e-04 -5.120368727467761085e-04 4.632713722849368361e-04
-1.425035891418762000e-03 2.425376772259787723e-03 6.811898262344495778e-04 -5.024753738928166940e-05 3.548544460159005782e-05 3.374492325362218057e-04
-1.610093799323884583e-03 2.701075810350202569e-03 1.480961834446167151e-03 4.234680465348194330e-04 -6.487707752078108233e-04 7.270128960412125529e-04
-1.581485078085997616e-03 2.676211172500680361e-03 1.160371997728585399e-03 -1.345878620298843003e-04 3.784932543758168341e-04 -8.249717015742553689e-04
-1.448780597882422163e-03 2.199606463168288228e-03 1.010902976250731234e-03 -6.372458816217841369e-05 2.282032385820586336e-04 -5.745322033286974061e-04
-1.408047801052858539e-03 2.035026666790386036e-03 1.115784604359667219e-03 4.656599526100186400e-04 -1.074094075315251695e-03 9.423014573592113107e-05
-2.033652154900903678e-03 2.969880422424945113e-03 1.979108612960571879e-03 1.599837308431185977e-04 -4.655436265818282092e-04 7.709839789851818080e-04
-1.107416691041734642e-03 9.363103621810413280e-04 7.554699871982658828e-04 4.785193758173903952e-05 -2.341778624484696465e-04 1.688455395074267302e-04
-1.612461962667825592e-03 2.340521416394029421e-03 9.912967501905707059e-04 5.700692875317092505e-04 -1.180752913571529814e-03 2.986840146227651453e-05
-1.153191463939307569e-03 1.846566254336183413e-03 2.141794960085340038e-03 3.649968092885789951e-05 3.238848594262231989e-04 4.388327665249839508e-04
-8.953194200802125835e-04 1.255984147490775155e-03 1.042765617286521996e-03 -6.704459565285825868e-06 5.420750430384922068e-05 1.037000815354351471e-03
-6.411457255895039280e-04 9.299657292423222808e-04 1.381336660226111131e-03 8.587776643561304598e-05 3.243673069892058589e-05 1.346931024942938770e-03
-1.277909836210602747e-03 1.978041074203021159e-03 1.126614974248603841e-03 4.378643497105445879e-05 -2.460841144140972665e-04 1.411750212576608904e-03
-8.309049104746463448e-04 1.222771847422602027e-03 1.558151671527868709e-03 -6.772976923523447166e-05 4.340843060276412704e-04 6.693269132132379754e-05
-1.171858866979993020e-03 1.614590337639329638e-03 6.723958912203924091e-04 -9.483170452174741953e-05 5.165593893081802963e-04 -5.411485080281077580e-06
-4.527836943235682087e-04 7.696257581644419445e-04 1.144001490574937403e-03 2.530180268556246940e-04 -1.131746071939053824e-04 -2.399168810029284451e-06
-2.072730335092835970e-04 4.813966656332190454e-04 -1.196122164963608295e-04 -9.799640138571145368e-05 2.713733612471102338e-04 6.196443749094532327e-04
-6.444915970094501970e-05 8.106507149078441858e-04 1.076463215304455847e-03 8.365634436174675960e-05 -3.488831789768552820e-04 -3.086022580063779784e-04
-2.338230302960088935e-04 7.484782025345542442e-04 4.961334384907817177e-05 3.351134023300489438e-06 -5.605324672312063947e-04 -4.981677413593404427e-04
-2.965925694264228253e-04 7.649127837570682221e-04 3.194231280984328428e-04 6.039593109459624959e-04 -2.095340954565405242e-03 1.312551564225510623e-04
-4.007195197750223494e-04 2.537794247587977256e-04 -3.065811710597109358e-04 -2.008651385073391383e-04 -3.088916426398954484e-05 -1.466141718431692408e-04
-1.238087065275451405e-03 1.643170920217883451e-03 2.228825576581034361e-04 2.227255775243857966e-04 -1.105682309740001852e-03 5.057930947408408647e-05
-8.073443712568387351e-04 7.404464901856282720e-04 6.328419996880808862e-04 1.333143686490800850e-04 -1.120055627126713199e-03 7.328383609554416219e-04
-2.207833879666017737e-04 1.839640686919648792e-05 9.357104838169714826e-04 2.031879637123648651e-04 -2.710221687032010347e-04 6.234971497906954558e-04
-8.231747557145966711e-04 1.274039560984248235e-03 1.304963302635646707e-04 7.752291556426728499e-05 1.277195489993511218e-04 -1.451675502634818080e-04
-8.135220866954477039e-04 1.540345941554701866e-03 3.670225226285004239e-05 1.681491430913892478e-04 -6.974286202088915594e-04 -6.585488395430940452e-05
-4.913883496340155791e-04 1.229428741291598058e-03 3.302084613253975539e-04 3.185846985171266387e-04 -7.036998330746051895e-04 -2.731091563713108688e-04
-4.893673726577658575e-04 1.304041926780297395e-03 9.671856171668930750e-04 4.793625687125257443e-04 -6.620594482735058786e-04 -2.215090323730930263e-04
-1.151836333858474579e-04 3.255688469682049184e-04 1.021836701137252565e-03 -3.177358270359701775e-04 8.980439464633304053e-04 6.550789924097922753e-04
7.779927439979473711e-04 -1.077766707479170267e-03 5.645224984732691992e-04 -3.177517786825004385e-04 6.193990264154748118e-04 3.875911918050133965e-04
1.825119940657074632e-04 2.093706084193068886e-05 5.962612814238137798e-05 2.562233955249194331e-04 -7.378107739308229504e-04 4.688045217235860653e-04
2.641004025501138166e-04 -3.148618330104738521e-05 4.552992341406285901e-04 1.348725684346866556e-04 -3.930124113404736565e-04 3.635963690595498678e-05
-1.386756837790121405e-04 4.733243650240409519e-04 -2.804116223819464316e-04 -2.948158213414256738e-04 5.900223967986031404e-04 -6.422536449144738936e-05
-1.626746555368276418e-04 6.398370822670795214e-04 -5.251138875503379242e-05 4.334810008275332381e-04 -8.306017776842551398e-04 2.011908632078702715e-04
3.222506342261788445e-04 2.004211300087715140e-05 1.448646837695490388e-04 -1.856265336862120727e-04 2.969275008815431627e-04 2.522904777136982554e-04
-3.640062277458131455e-04 1.541251598364926935e-04 8.471267377668361418e-04 3.027756943934341652e-04 -7.324147593361680789e-04 -2.784645497210295161e-04
-5.696522046438115810e-04 8.915614813990983432e-04 5.069512695957368534e-04 4.455513339819336112e-04 -1.193885042732583963e-03 -2.349207027857353218e-04
-4.539285051408398913e-04 8.445115920186148416e-04 1.564980575136557623e-03 1.134242709021368242e-03 -2.403774127079632422e-03 -9.901424911231917645e-05
-3.254807245066051622e-04 4.820292378351950899e-04 1.013776561760086235e-03 7.116526880399660481e-04 -2.286920775819001068e-03 -6.612431836485225482e-05
-1.002432641970027851e-04 1.519538757500773281e-04 2.407241389197821663e-04 2.796586251200745853e-04 -5.778470056831559168e-04 5.835181280833458967e-04
-1.574912769184453281e-06 -2.889596059419236539e-05 3.133899254174496657e-04 -4.713386157966673127e-04 8.406864113380181115e-04 2.583784232013978336e-04
-7.462356298297293184e-04 1.601391140105551478e-03 9.876363421865378550e-04 -1.405869573992618918e-04 1.216294066559667371e-04 2.463141761023154830e-04
2.357859972256972486e-04 -3.777922171731944168e-04 1.066549371185632113e-03 -4.965570096031188740e-04 1.194975081854134395e-03 2.382734176267861268e-04
-1.991790807022895352e-04 8.254691904354518120e-04 4.372561288244104110e-04 -4.953130497077715827e-04 1.295541961508820143e-03 6.436914409270503516e-04
-4.964648011421306717e-04 7.911329480848169806e-04 -6.489329204017145469e-05 -1.535309972178160295e-04 4.018648206802435843e-04 2.872013392519978626e-04
-7.379573466677834780e-04 1.600089007040278585e-03 4.474576997190947403e-04 6.769054737768142736e-05 -1.897584624323710905e-04 -1.324644764732418542e-04
-8.344361252284735104e-05 2.107363384028161277e-04 5.453200556692894534e-04 -8.539640587878721107e-05 -2.608814330757928089e-04 6.472257172823750676e-04
-2.158711325570909756e-04 4.275957548890125344e-04 1.068197236146791037e-04 -6.615808292147255755e-05 -3.045193894479904066e-04 -1.565682473699587683e-04
-6.750618056953032464e-04 7.136722973267992966e-04 9.508575640105605253e-04 6.984641141016337262e-04 -1.849290045132888707e-03 -5.556545118056056441e-04
-6.975280975718093496e-04 7.485782979521297259e-04 3.112444162461445031e-04 -1.751405699044666160e-04 1.457547834857235111e-04 9.078180169670138546e-04
2.051448186704842003e-04 -5.712483732537457313e-04 1.396014440979800094e-04 -2.196082023465487391e-04 4.013393174896192988e-04 6.522683389877581214e-04
2.533103912546823245e-04 -5.613849000598387842e-04 5.162520812184666612e-04 5.204317991395668221e-04 -7.060167890736699682e-04 -6.892496769593642846e-04
-1.128198242033994777e-04 1.511546133718378823e-04 1.128824179363358644e-03 -1.370641942654134355e-05 -8.747786208532345922e-05 3.131483967219305525e-04
-3.747111870371200694e-04 1.068304454107481391e-03 5.097884074411931487e-04 -1.232857541541758719e-04 3.719161231660090975e-05 -2.758016283114636731e-04
-7.191786944057497032e-04 1.049773828346272156e-03 1.646119924134846154e-04 -2.999686606976358820e-04 1.296115854953951195e-03 1.174406807958193423e-03
-6.096440098418020757e-04 9.250825095999779153e-04 2.463674251085818485e-04 -8.534081155886209758e-05 -3.092115378896824387e-04 7.930120433819318930e-04
-2.672719061142787931e-04 3.206814181466961572e-04 1.101798141567521781e-03 1.763036626112387953e-05 -2.063205858281881144e-04 3.479174944515417726e-04
4.785078928970450162e-05 -2.244245607678807845e-04 -6.295337512203985414e-05 -1.265998984648761185e-04 4.503245417195630811e-05 5.381870258659526927e-04
6.483057271746938397e-05 -4.272711853162026053e-04 1.880195999708558644e-04 -4.681911993253656920e-04 1.951082622242894722e-04 1.114340226889630036e-03
-1.496427406028346080e-05 -4.604907904328087555e-04 1.090454673501941533e-03 -6.001109152900127803e-04 7.954764295851534045e-04 6.833324506938955707e-05
2.758936031522196664e-04 -3.485787766545752828e-04 6.976766593521125607e-04 1.853756220946666260e-04 -7.442448219206457185e-04 4.206325665241346726e-05
-6.670682974933920531e-07 3.298613948000842042e-04 6.282330670636188325e-04 1.148209652071411160e-04 -3.981867252661555352e-04 5.530574858033319432e-04
-9.352655306007717187e-05 -1.782946755057114097e-04 6.000513263920683122e-04 -1.942556582064975008e-04 3.654107011566528522e-04 4.693211239683931966e-04
3.613132983566878136e-04 -4.598917159136030634e-04 1.323933914592787800e-03 -2.082553701870785458e-04 -6.609903105085231079e-05 1.093418125420092361e-03
-4.086619896058974410e-04 6.403450887015174403e-04 8.540917976419238299e-04 6.954067058335341740e-04 -1.621557992197630946e-03 4.540553000862531307e-04
-5.189432281698476077e-04 5.858391488220533131e-04 3.516344651885129017e-04 7.379279536355766314e-04 -2.650451471004752844e-03 -3.451816606880853100e-04
9.463267143517702746e-06 9.391120834763329729e-05 8.158914606822471362e-04 5.553268486872052316e-04 -1.325335616197169429e-03 -1.083008930754815989e-03
-5.191321539481173319e-04 1.038120907798506954e-03 1.013859725231733809e-03 2.809757836571948400e-04 -1.058286097359074441e-03 -1.197684913327530867e-03
-5.936725126215417359e-04 1.057734458157249396e-03 -5.915257109647135058e-04 3.006783411751204056e-04 -1.310095974520038503e-03 -1.199849967004272024e-03
-6.986961008521030969e-04 1.281914427383662632e-03 -2.202818832544281070e-04 2.151580752681862580e-04 -9.485952037101250426e-04 5.171023178247824122e-04
-3.863559232845561325e-04 9.232008984377496497e-04 1.261017692761347547e-03 2.122935072740700347e-04 -9.520041504938725734e-04 4.556060074779441009e-04
7.242944517536595468e-04 -8.574743466013205577e-04 1.684691318419975162e-03 4.941898713510842981e-04 -1.201998304594998224e-03 5.422850924272121405e-04
-5.964432473182966965e-05 4.263827880030479026e-04 1.194801845701536471e-03 -1.903790364708248830e-04 4.827706074431056230e-04 5.945562030228045049e-04
3.882783935616450637e-04 -2.193538622266185388e-04 7.568508720221441563e-04 6.051690710052651636e-04 -2.006232173089103968e-03 -2.356977007509998329e-04
-2.760632652704100246e-04 5.950423191329527565e-04 4.624770649499250876e-04 2.065361713198500732e-04 -1.491078155421757343e-03 7.449368904862854832e-04
-5.026187118920368881e-05 5.373862549302552312e-04 7.712473769084703329e-04 2.868279315473499700e-04 -1.359413875709871659e-03 6.928737168142031465e-04
-6.117785626214944199e-06 2.925095006379162016e-04 9.166713959322759847e-04 1.226751737296172268e-05 -6.966495510140039598e-05 7.092589547187952773e-04
4.539771753142968734e-04 -7.350205176941212613e-04 9.891139539009276629e-04 -2.561814751573094056e-04 1.275432227390829103e-04 1.337854309391549735e-04
1.050368077060897251e-03 -1.363224015278664955e-03 1.575278732903697201e-03 3.418045341259688457e-04 -9.150698817198442891e-04 1.823792506129269053e-04
1.975074563483053677e-04 2.848646049984101636e-04 1.659446224246807506e-03 1.535391203848791570e-04 -6.954296785758826713e-04 6.105076071577718007e-04
4.672484378585110279e-04 -3.779632005044338428e-04 1.224126462611638960e-03 -2.423496047977288727e-04 1.449047230530908239e-04 5.219855709643866481e-04
-7.341070248027120864e-05 4.281022266753523996e-04 1.932818550303269742e-03 1.011913649726521580e-04 -7.136481582635852833e-04 -5.063139401579470336e-04
5.224932555393823654e-04 -9.701815542641965785e-04 1.041593941307954055e-03 -2.107678936835224450e-04 -2.559126232353758630e-04 -1.223006946513367690e-04
3.947301988466231240e-04 -9.119022513429088589e-04 9.638293629032174906e-04 -3.792517943889281103e-04 -4.932389924580606218e-05 8.602565805061399007e-05
8.952519775100738729e-04 -1.184343832991033166e-03 1.734527481188807580e-03 3.119906551340548609e-04 -2.219384398485869329e-03 1.625229347882363603e-04
3.746778098770575790e-04 -3.281488207533526003e-04 2.242423501570013286e-03 1.560817338052829207e-04 -1.017158149510211714e-03 4.928173247559329692e-04
2.994339877736912825e-04 2.270464645816066456e-04 2.254953999251654590e-03 2.457614852846533304e-04 -5.866196026040182551e-04 1.217974545051782982e-04
1.104965649306123912e-03 -1.432552026874845362e-03 1.292484399349531736e-03 2.225958353293385427e-04 -7.804703793205627124e-04 1.445022100659568913e-04
6.324880120292148159e-04 -5.960967982116073321e-04 1.660900084868151228e-03 -8.479424809186175314e-05 -3.820283443998634138e-04 2.308475352765218991e-04
4.584813038828743255e-04 -4.672791502614799313e-04 1.940386094449263838e-03 -1.323407320409486076e-04 -1.625145310158096349e-04 1.240891910547433936e-03
2.750758380495283784e-04 -6.197806268111496477e-04 1.806688874463201156e-03 -7.265201904462591080e-05 -5.158392797448851669e-04 9.948696233568208105e-04
3.280411668122170331e-04 -1.780484171637731301e-04 2.255488778463783824e-03 2.496784307886450215e-04 -9.686757557085274445e-04 7.990958736765170836e-04
5.740528908027655620e-04 -1.105667754605413160e-03 1.461845439486595582e-03 -1.705966033049889381e-04 -6.500355163786022917e-05 -1.026426046344316718e-04
3.991589943769520248e-04 -1.234413682709733541e-04 1.222845518781302604e-03 -1.520522484574338942e-04 8.369353490332435194e-05 4.153777609476556670e-04
4.656136146039303327e-04 -1.014672798658015906e-04 1.025022318532284532e-03 5.646499068899225003e-04 -1.186602079902513351e-03 5.776491926050261782e-04
-1.347762709783395919e-04 -5.282176434184737072e-05 9.051849289561585913e-04 -1.807533894906650034e-04 3.441060278115312373e-04 2.600514739373000709e-04
-4.271128306710953847e-05 -3.368238133093520866e-04 5.716861130615121531e-04 -2.062235072594732841e-05 -2.787009477793092431e-04 6.387370918144127420e-04
3.998248398866556790e-04 -5.537513697127066344e-04 1.454887827300689086e-03 5.203374088890173194e-04 -8.586594877883172317e-04 -1.101327089883643098e-03
-4.796645749679913839e-04 9.670885460136434322e-04 1.841613969106462370e-03 1.782504993148720782e-04 -1.194461613147946872e-04 -6.477054389915460155e-05
-1.702320003948710721e-04 4.335169919022591688e-04 2.316613464527654542e-03 6.600393608838283147e-06 3.388981903843096290e-05 1.834404737406040292e-05
-1.485091872278090051e-04 1.093783913895664088e-04 1.812904584432293957e-03 5.852852972231486041e-05 -1.070885982896088294e-04 2.713211278018174549e-04
-1.047753303816893310e-04 2.575453944719920465e-04 1.851695154535789320e-03 5.023981542515828982e-04 -1.494136949414146768e-03 -3.497689945023840655e-04
8.227420611619215606e-04 -5.639920417579474994e-04 2.665413223273732993e-03 1.951230069791568174e-04 -8.751434254942058342e-04 -5.229497142362575773e-04
8.959296336233705214e-05 5.290665216332282768e-04 2.574719735900215817e-03 3.130919723978705456e-04 -9.488310426287714129e-04 1.252883070653166523e-04
5.173653519213567385e-04 -4.201288042481033627e-04 1.840924634328343183e-03 -7.060273984610499300e-05 -1.006107305888389388e-04 6.017547823003843287e-04
4.051664135556355814e-04 -5.836006577763436839e-04 2.170640543863959233e-03 4.352215378428066000e-04 -9.957002661149108938e-04 -4.187206336911604475e-04
1.948652784175634845e-04 1.543480641075850243e-04 1.835460064884823555e-03 5.124623329381809179e-04 -1.959540921120429564e-03 -6.845571434708092604e-05
3.866069807450326083e-04 -3.331004017933914376e-04 2.219094034053902507e-03 4.528438613776998817e-04 -1.936926227944815856e-03 3.387891645737516381e-04
1.546904292286531337e-04 -1.047194372865442938e-04 2.144326741606009026e-03 5.170484410667843195e-04 -1.255289062288715996e-03 1.499192272780819086e-03
4.190878870287021796e-04 -5.358755315739115177e-04 1.284790757222591551e-03 8.829043315675862147e-04 -1.975173141761787411e-03 2.870870283331915847e-04
-1.323724829073989230e-04 2.523141078912744840e-04 2.801501079253056019e-03 5.183260922140052549e-04 -1.559880587823399148e-03 -1.179483594645163022e-05
-1.442621840172404464e-04 1.817460989936141866e-04 1.619907307827125843e-03 -1.656692890112218308e-06 -6.230791418220291795e-05 4.751338611160991414e-04
1.040604782483027795e-04 6.890620029263022639e-05 2.327088337834614610e-03 -2.392671383258002885e-05 1.908547265693430332e-04 3.283974980634599616e-04
-6.122348368675699457e-05 1.690972313916088332e-04 1.633541165738404194e-03 2.089062470124938690e-04 -2.393674272713016598e-04 -9.272747237232441069e-05
8.701087502915769937e-04 -1.042410306373860000e-03 1.728726036587979915e-03 2.172670771837159804e-04 -2.241354668785531601e-04 -7.764688195823160697e-05
1.033402536059861536e-03 -1.394291057150881877e-03 1.961223813610412335e-03 -2.360681851105573929e-04 3.116213027536220213e-04 8.163081744294326675e-06
5.068097787893680560e-04 -7.612972525584763830e-04 2.767167322515577677e-03 3.614814046801973152e-04 -8.584781533033437363e-04 -4.828370390905377852e-05
3.296437989004570883e-04 -3.764948731536347398e-04 2.924369796077605759e-03 5.356855660269769625e-04 -9.304991363605789661e-04 2.293749850827145808e-04
7.230047601813515334e-04 -1.396975372833785716e-03 1.547077931023087619e-03 1.102210566178011327e-04 -7.180513813587789337e-05 -1.706332581722556864e-04
1.005334470844929540e-03 -1.953961926400618263e-03 1.260773132111015892e-03 9.550592726722615788e-04 -2.069413494778796474e-03 7.615572543918634231e-04
1.021964253046845836e-03 -1.481693064826542644e-03 1.431976385150981589e-03 3.726295999142075844e-04 -6.904588869434060035e-04 9.167714967423833735e-04
8.066945912241653806e-04 -1.327072633394392812e-03 1.873095718171136461e-03 3.837145269337805778e-04 -5.228530874346839401e-04 1.238328085567840973e-04
1.428651917077240286e-03 -2.062575396925356817e-03 2.050706814003845028e-03 2.956362108233804003e-05 2.466589788198106001e-04 8.097396716592480427e-04
8.644111892839329708e-04 -1.308297898517449178e-03 1.801908871050726191e-03 -6.496208464096804125e-05 9.813884558559603775e-05 4.928642504016966406e-04
6.313672763667925979e-04 -1.207906405254605391e-04 1.821505961195628905e-03 1.717887382933891275e-04 -8.390128286139547772e-04 2.132161005275284263e-04
1.030531815676895930e-03 -1.349801127532990978e-03 2.414502327009264947e-03 1.471962396256603972e-04 -6.900343506392881809e-04 7.099930256514400823e-04
4.143585153720096958e-04 -3.379259700549018986e-04 2.137240431969610575e-03 7.329686570403554113e-05 -6.596704556696713793e-05 6.665784204276433561e-04
2.928605465733755738e-04 6.149636490021819120e-05 2.576816672492264135e-03 2.390304145910828934e-04 -7.006400148755545509e-04 8.664264889969409229e-04
3.002915973109316749e-04 1.679246795536368459e-04 2.158795581623142688e-03 5.768215872985523861e-04 -1.245515170850200514e-03 5.849580071077230530e-05
7.087288867628010417e-04 -1.226602581733188561e-03 2.364546203728991498e-03 5.585525530837294516e-04 -1.706395150690045385e-03 6.740816402338474771e-05
1.673871604588452605e-03 -2.342878455521378057e-03 1.719161662765718909e-03 1.851166463620965575e-04 -6.026243109631039627e-04 6.221530716117475287e-04
1.463826365414085378e-03 -2.070881218056160912e-03 3.192907158503646443e-03 2.480527743358449180e-04 -5.399379537145778968e-04 2.617163995135791195e-04
3.010999274580109832e-04 -1.926915598280919129e-04 3.011252318099250785e-03 -6.892019165191651578e-06 -1.714250985844730565e-04 2.355032645534332761e-04
9.612933463990171092e-04 -1.522105108442794400e-03 1.984856245547414987e-03 5.414895494734573269e-04 -1.315518949312958650e-03 -2.561383672907118349e-04
6.808857740451894867e-04 -1.284446345478365385e-03 2.729700588679478263e-03 -9.046470882907009904e-05 2.898459050408299319e-04 -4.898742569498801616e-04
3.503390898854750069e-04 -4.822358770223707626e-04 2.140164367516451688e-03 2.275339647768531660e-04 -7.753089627969583135e-04 -5.131718947399353369e-04
7.556628131558304744e-04 -8.852000152806043052e-04 2.469043065239447717e-03 3.354494216415529776e-04 -9.741370783995503347e-04 2.084085226003273665e-04
9.815898018543109740e-04 -7.898447665110880497e-04 3.599996208840016299e-03 -1.620029295856227093e-04 3.519814855683620113e-04 2.517092424192725070e-04
6.066419733220490378e-04 -3.606438432237236568e-04 2.969760992999046379e-03 2.620157020869804494e-04 -9.674425091576786904e-04 1.496208921628838090e-03
1.228320861207875822e-03 -1.802344422596151644e-03 2.464276605425690103e-03 5.648514616874641958e-04 -8.492252918579417872e-04 1.708563132202949725e-03
8.408497734913595711e-04 -1.502718536752296798e-03 2.546046383252347119e-03 8.514377553890367222e-04 -1.427267992972883898e-03 1.201889926161304805e-03
1.817289585466402878e-04 -1.217765929176470351e-04 2.643129106599824592e-03 4.204948639941512236e-04 -1.069370818327842814e-03 7.396451260063275886e-04
9.257491823928569105e-04 -1.312290440707400072e-03 2.558637504817759967e-03 6.738589353684331512e-04 -7.444081385479669414e-04 1.654142411352075605e-03
1.151812436219993392e-03 -1.647546220598739963e-03 2.737070711853105409e-03 3.146793714708662746e-04 -3.286902240870195283e-04 1.710815916277165115e-03
7.197531764218109218e-04 -5.921921317107249659e-04 2.613149318613557353e-03 9.044862990394302894e-04 -2.008605822885147722e-03 1.738221623706001206e-03
1.029675557253253819e-03 -1.417149733620384419e-03 2.627759818380499129e-03 3.157842113539097943e-04 -3.703882674550040312e-04 1.667198488123484285e-03
1.090071177564468086e-03 -1.091536289220487559e-03 1.610497957614640593e-03 6.158349585193361678e-04 -1.451962312311815516e-03 1.739967966154137412e-03
8.045689273535682568e-04 -5.551132452104002527e-04 1.632870320406235422e-03 4.382302085854762131e-04 -1.003538418414211047e-03 1.617155959144205360e-03
1.422528421600820605e-04 -2.504638523631064510e-04 6.972454168362099544e-04 9.920894053899935276e-04 -1.792391387385044131e-03 1.982966516226618379e-03
3.912644807357060716e-04 -5.156313019987714867e-04 1.123744206839872358e-03 7.999698434345290168e-04 -1.910612652707545682e-03 1.028534917804440956e-03
6.781108576986135186e-07 2.129292129195338315e-04 1.487412027955852716e-03 7.955519393277154638e-04 -2.083354221405120301e-03 1.141713076511007745e-03
2.725533966530094060e-04 -4.860279025311972255e-04 1.422373561609583921e-03 4.862226863636668782e-04 -1.551446390934166928e-03 1.020380336793967700e-03
7.126209388981757497e-05 -1.483971119135182295e-04 1.283393398563894205e-03 3.104319547282422204e-04 -8.291082068250859791e-04 1.249671705020919191e-03
8.065399210079708409e-04 -1.067392269165470635e-03 5.892302400098783401e-04 4.824482734945549243e-04 -1.079237444517636927e-03 6.186132878741100287e-05
4.473345207892588009e-04 -3.584775944991966737e-04 1.558041575880722042e-04 5.490218466146616367e-04 -6.903386850528833198e-04 9.624951872748357820e-04
5.772102871518263898e-04 -8.188729630400641470e-04 1.206095861341743066e-03 9.967642936986145547e-05 -3.086137761178207894e-04 8.669824089670185360e-04
-4.209552645758167511e-04 3.278895527031303243e-04 -1.601809517152678203e-04 5.961685081510550901e-04 -1.441307185553205791e-03 6.642964768926179356e-04
-8.700411324949843851e-05 -1.828532443955570069e-04 2.949149018133152833e-04 7.646480286756329823e-04 -1.774883305872624641e-03 6.263479193893902201e-04
4.847244954898662214e-04 -8.522064526065056518e-04 3.322663679215738563e-04 7.057544283562435482e-04 -2.166835388498169167e-03 1.764234281679772330e-03
-5.936121760327555189e-04 1.154034224070113121e-03 1.011240203690101083e-03 2.622301229288273431e-04 -8.349985337601881653e-04 1.383635741646303428e-03
3.610595904478700133e-04 -5.157722087144870531e-04 1.144942547160744803e-03 5.790607523095848020e-04 -1.291603260463840492e-03 1.250456714927400317e-03
3.372928952286218061e-04 -3.216231774318352226e-04 1.298885446974260612e-03 2.068797800835232045e-04 -7.102326869694941883e-04 1.745862765408388514e-03
-2.861118584664292626e-04 7.186043704340528641e-04 1.753405708064135517e-03 2.600219088743700073e-04 -8.872602555585370728e-04 1.302382590373460391e-04
-2.274950524812959234e-04 4.358625981613421492e-04 1.061796778100878701e-03 3.663417883047475503e-04 -8.627874841084987902e-04 -2.335417847466299073e-04
6.903448784417531110e-06 1.933910057076232902e-05 7.832942323366056010e-04 6.057041723817499198e-04 -1.052636699628559970e-03 -1.910984195124027407e-04
1.665582662883875807e-04 -2.320846965406106943e-05 6.733883743488131490e-04 6.511913120263821287e-04 -1.210762401837475830e-03 1.999506041461070649e-04
7.463899981123720483e-05 -5.432708930403405375e-05 5.014633389760415243e-04 5.221114355924063449e-04 -9.483982949778525101e-04 -3.627061997494915443e-04
8.808949643998435254e-06 9.526013444319437638e-05 -3.290624415686586738e-04 5.123111755725029285e-04 -8.423009036965311636e-04 9.853858326353734896e-04
4.974930271501055165e-04 -3.738475614676540137e-04 -1.630805044422141458e-04 3.702782445053232497e-04 -9.508778395544256919e-04 7.586626532065127593e-04
2.191152044062782858e-04 -1.399020592026793154e-06 2.595108628871805592e-05 3.566840407372801015e-04 -6.325780655447687910e-04 8.882369409631083595e-04
9.674022041931348587e-04 -1.196944647720940384e-03 1.156675417819237562e-03 -6.554622215505784407e-05 2.861071423167828873e-04 4.119862598153893455e-04
3.614671219335783333e-04 -5.482091618635130670e-05 9.467473262829619735e-04 6.132730829490555102e-04 -2.162356330558382576e-03 2.285723669744707965e-04
2.572299764560858964e-04 7.126922021522165288e-05 8.996253317984431383e-04 2.258698919362165779e-04 -8.972496815404088812e-04 6.254223021159850508e-04
5.178974783345761772e-04 -8.045919309579768405e-04 5.278559757960279986e-04 2.839472651374295867e-04 -9.611565874379855278e-04 1.711328356047156843e-03
4.545878147426857556e-04 -7.941960415989508977e-04 7.550830928541010702e-04 4.379576156827532556e-04 -2.031453436023365321e-03 1.028455427742655699e-03
1.132453583224051147e-03 -1.448129194911944046e-03 7.470545884605791272e-04 5.693259120616333321e-04 -2.048427695223685712e-03 1.319160408367010340e-03
7.734479275344297109e-04 -8.544312658484789786e-04 1.102704201744313019e-03 7.621429820641670164e-04 -1.338252552085082356e-03 1.771433582357303431e-03
-4.673699423357418042e-05 5.158151145153119267e-04 1.162752905470739806e-03 4.304401997397338999e-04 -5.067608171265392631e-04 1.040627754649129126e-03
1.739219146552228488e-04 1.493180797458038282e-04 4.345070187520710687e-04 5.587328607208918475e-04 -1.089566574177890492e-03 1.605149949186491934e-03
2.582799911864137464e-04 -3.161689006311616348e-05 7.184231464153942835e-04 3.732434565968256604e-04 -7.047833939058907116e-04 1.709053901175451194e-03
1.165612727780094768e-03 -1.508719587783547041e-03 1.518535062117398575e-03 3.814731516720749221e-04 -7.547827898420135821e-04 2.499147991088162234e-03
4.963223504464992896e-04 -3.695994647245807270e-04 1.159622080157180282e-03 5.873636397924129849e-04 -1.260088959866832205e-03 1.995761388159540510e-03
2.170624773233781053e-04 -1.656100766198562472e-04 1.412015002270728715e-03 6.106047542419527994e-04 -1.427336751242922006e-03 1.911365090010571201e-03
1.225757251981917815e-03 -1.319361692612352685e-03 -2.411670640650701199e-04 3.896677896342019463e-05 5.540783611502985264e-05 1.060340146200100314e-03
1.307094598662904153e-03 -1.236693001157775562e-03 4.568683996761161272e-04 4.003597923595717607e-04 -8.250521470928136791e-04 1.786846785883487764e-03
5.353532476858447299e-04 -1.424511471309897193e-04 2.157155622507004288e-03 4.617354195100446595e-04 -8.618587171932561323e-04 1.353927791877170168e-03
2.437962954291501188e-04 -1.225079356637691179e-04 1.891382456084201268e-03 -2.460263068076589147e-05 5.020798473269138217e-04 1.781303480684439658e-03
6.263772290829008795e-04 -9.224127040254814173e-04 1.750400385547126606e-03 1.010073246690808356e-04 2.517713618829255616e-05 1.948036154734566951e-03
1.668297293655533167e-04 -7.011017285997395230e-05 4.886020332983529888e-04 7.349582475288305144e-04 -1.727288736736113956e-03 1.443486394614551006e-03
5.549776675782068080e-04 -7.466298734917004758e-04 1.543955752970004557e-03 7.682956727158326941e-04 -1.827052553475799496e-03 1.333299317286059651e-03
1.326570822905792126e-03 -1.590375798946446536e-03 3.537530161551743655e-04 1.594324338634180800e-04 -4.512873129466206347e-04 1.685039289553135746e-03
1.149856361475900309e-03 -7.977979105367940128e-04 2.150043914796900043e-03 4.601644327742933382e-04 -9.355871699533132354e-04 1.356387448647644557e-03
8.295114585568356307e-04 -7.685280825659598046e-04 7.634359588681886508e-04 5.505680770200449417e-04 -8.891286543056158616e-04 1.848062471306441716e-03
8.238539866388926982e-04 -4.201225050259413548e-04 8.021367317389814251e-04 4.596281865911333976e-04 -1.071928994181321673e-03 1.035486839156797827e-03
3.716600317135710621e-04 3.510568612983154188e-04 1.210701728766638407e-03 8.968476793712585639e-04 -1.600824458904877897e-03 1.416903385237049031e-03
4.452923647725108808e-04 -5.204444826289034284e-04 2.648152027799349382e-04 7.605611208225489988e-04 -7.051491470151363596e-04 2.006133431289293563e-03
6.212427353290278509e-04 -1.057989779612480974e-03 3.272473591426281999e-04 7.976136599361102839e-04 -7.804159214346684898e-04 1.939222493182878645e-03
3.701127318749635429e-04 -3.278766931663324954e-04 1.500358584733026569e-03 1.389856791904923658e-03 -2.616813622885913806e-03 1.436102277977001958e-03
6.342813236292292036e-04 -7.743229024359630109e-04 4.450436202371889751e-04 3.846338175317885787e-04 -1.584684959905709005e-03 1.383605770719658658e-03
2.653394810282342416e-04 -3.098072341677066523e-05 1.207882155037601647e-03 -4.611784185593457877e-05 -1.363466860977004345e-04 1.364923805752420822e-03
2.841141069226200879e-04 -3.847932165611901776e-04 4.723790613749588108e-04 1.463222157101381734e-04 -4.589229715302151720e-04 1.683250811500996025e-03
1.304716424682469565e-03 -2.148785048789063346e-03 1.579468654070133662e-04 5.106640289083610312e-04 -7.889498114317402113e-04 2.142913311351558880e-03
3.932636806573873650e-04 -1.886565352661870234e-04 9.204707403123308079e-04 5.188504604555633885e-04 -1.393836057283386444e-03 3.205806523952143454e-04
1.231949679373326020e-03 -1.721790091144163783e-03 3.904087287079966882e-04 5.858725147634138378e-04 -7.655270313695350121e-04 6.027421464508855679e-04
1.445467840303878322e-03 -1.854856711238460267e-03 6.704530643362968147e-04 4.221005721037918179e-04 -5.847251489355036018e-04 1.065404720594158392e-03
1.362112077073468334e-04 1.902873441990476032e-04 6.793792700061798782e-05 3.290013240311597496e-04 -8.610112603595001949e-04 1.154957166383550676e-03
7.110914042146112852e-04 -6.566437619659680177e-04 8.566939377887309529e-04 6.626464448434260090e-04 -1.254159355271543654e-03 -3.699042844758370936e-05
1.095377955093632897e-03 -1.473846635423758109e-03 1.918725289984726801e-04 5.281581376665432388e-04 -1.084488549431398153e-03 1.111170287033957666e-05
1.253560089805336479e-03 -1.215727804159782814e-03 6.780770865310525256e-04 2.531406395185368738e-04 -4.787784997891164672e-04 8.491473329904355386e-04
7.171935314610126521e-04 -3.454564508909652512e-04 1.071165268565406900e-04 5.177182379430299904e-04 -1.233869910733252553e-03 7.985900443344864496e-04
1.163833612093034863e-03 -9.984443364942847173e-04 1.632638795582305822e-03 4.019895677720000996e-04 -3.432210025641576527e-04 5.009375100634894020e-04
1.137048765259638522e-03 -6.909709130475040918e-04 1.479488929590880341e-03 3.240331760843636081e-04 -5.629902742976291815e-04 4.626448418005956039e-04
1.359059019492009053e-03 -1.527631688667183390e-03 -2.942815298305420397e-04 1.030047349937882354e-04 -2.736497694782354106e-04 1.427294403103141970e-03
3.290613051813459731e-04 -3.292194325287515913e-05 3.139988472334550619e-04 2.566836472459928676e-04 -8.156109057565305749e-05 1.374541225294913325e-03
4.425835976761307287e-04 -3.939288426382270302e-04 6.121284516006640685e-04 2.698234383184311739e-04 -4.218378446901342922e-04 1.212441546091496975e-03
1.716729072578041405e-04 3.126290704124408838e-04 1.074530021324616308e-03 6.645915857188247535e-04 -1.851546434292922726e-03 1.059841008536734856e-03
3.149333079104671852e-04 1.350417647924860923e-04 1.633849884749912808e-03 7.649910091427568858e-04 -1.920145980960399987e-03 9.755990286266006100e-05
1.044214736819464506e-03 -1.369829489287814834e-03 1.851328876356945737e-03 1.445915671018795198e-04 -8.951806036164662497e-04 2.362780377239194832e-03
8.152493539454836943e-04 -1.110714820567518723e-03 2.300698283860394718e-03 8.087594069646278361e-06 1.130757851273233141e-04 8.834803151899545039e-04
1.357253167282035334e-03 -1.460900979495152741e-03 1.968370884295405666e-03 3.942524122153298963e-04 -9.534785506718917742e-04 7.660223244581171580e-04
5.458404494133404367e-04 1.466830584075876770e-05 3.417857974942762646e-03 5.799554904638872226e-04 -1.393665361048583703e-03 1.203884078680537463e-03
9.330455493080614619e-04 -5.127091835981642054e-04 3.374483552744836183e-03 2.869058386252018936e-04 -7.410935542548050979e-04 1.074625423346829874e-03
1.495721033125617687e-03 -1.528820318800708450e-03 2.309664056397374952e-03 -7.133363259066838173e-05 -6.483026588715711403e-05 1.241152906529236150e-03
5.942128424321688326e-04 -8.592437900060403890e-05 1.668455755073929275e-03 3.752032551552765788e-04 -4.553534553764782000e-04 3.903449641419625988e-04
1.121847733583881826e-03 -6.968786315118926430e-04 2.182154201441222595e-03 5.793946194060390492e-04 -1.122212024484006004e-03 6.710607073508324371e-04
1.236980511464202742e-03 -6.971699374699880103e-04 2.647281087901792208e-03 5.805335408428980749e-04 -8.423721079737072097e-04 6.256065013218795306e-04
7.647417210578667237e-04 2.303821861398933253e-04 3.688402132930867616e-03 4.568146757032844974e-04 -1.285077640812144371e-03 1.445396879940083956e-03
7.130253031364295301e-04 6.126872518854892431e-05 2.467525504481724984e-03 3.130760814031068799e-04 -6.858482139103107668e-04 1.611973187066560644e-03
1.174884551291725549e-03 -3.804231429573913265e-04 2.577602454330676397e-03 2.641797621897711695e-04 5.441996773609687321e-05 1.457345256858398998e-03
2.653530452264151341e-04 1.020087285993395449e-03 3.298216632656452048e-03 4.055823719629461557e-04 -7.216903333222957464e-04 1.094840692844052882e-03
1.499960844327662742e-03 -6.267982160757027115e-04 3.289667532401782408e-03 7.701523121932588424e-04 -1.359721134213210140e-03 1.342779485327548657e-03
8.340680335714007430e-04 2.096711266779426909e-04 3.749521440267011667e-03 8.545123895659607416e-04 -7.080762708932605972e-04 1.480220254556449677e-03
8.345283891597027976e-04 1.448622803676899440e-04 3.265065741190964661e-03 6.884965411029182530e-04 -3.386737758125815505e-04 1.907333477113141735e-03
6.637517274408626143e-04 5.167680799347163130e-04 2.878578279990622393e-03 3.467031614872983776e-04 -3.981776439552461074e-04 1.891697201658873971e-03
6.264003776411934286e-04 6.703372225704768220e-04 2.740536887099153697e-03 6.887029756732340659e-04 -1.387634276196475849e-03 2.499547799773035525e-03
2.361575241200601465e-05 1.375256624728888894e-03 2.920632402278790403e-03 6.593445363513609700e-04 -1.436894847001899799e-03 7.710529347046850062e-04
-2.142855129919660033e-04 1.580782992313446451e-03 2.876740394644524985e-03 1.713576292991064970e-04 -6.849217360427140933e-04 1.771359302679962602e-03
4.336604385531488658e-04 -1.221551217149175351e-04 2.507170480142962687e-03 7.343436164168305963e-04 -1.972432291579626421e-03 1.181395147992353629e-03
1.415689281246358591e-04 1.009774114988818122e-03 3.002199113178916426e-03 2.652355838063053862e-04 -4.907068746065883658e-04 1.313329609361553853e-03
5.357129717482186047e-04 7.795470637466908777e-04 2.809271314343983039e-03 2.636838434024310271e-04 -3.764306097030153692e-04 1.369396656905066305e-03
5.021348704146227568e-04 9.596601687660369362e-04 2.760706611550135109e-03 1.158584950521073572e-03 -1.997072503270740963e-03 8.809717627597687907e-04
2.717009452477942531e-04 1.444249297465375562e-03 2.856575337644975000e-03 1.090803546628676133e-03 -1.652517969220316249e-03 1.494555281416152159e-03
6.200804355314242520e-04 4.700078481444294048e-04 3.911946294631692654e-03 5.996218633732594387e-04 -1.028537015376413191e-03 1.464487862913893979e-03
6.170337869953106211e-04 5.129761739148988153e-04 3.703865960446500738e-03 4.797824210216701589e-04 -1.075241122577488308e-03 3.922612500807643419e-04
-5.085819523468545090e-04 2.676710781902422263e-03 2.882600670960621617e-03 6.964413402325155640e-04 -1.372449450668861148e-03 1.783044349386029345e-03
-3.363261927511430275e-04 2.144221811882565491e-03 3.026637587799344779e-03 3.692138175943371391e-04 -6.439806318436200111e-04 1.144012637945807315e-03
-7.685719582562768569e-04 2.921841519573106435e-03 2.981297578456944611e-03 4.423977219221168398e-04 -9.600648158982919098e-04 9.393562647013785696e-04
-4.804422897906413317e-04 2.476230758850271954e-03 2.880638761365869258e-03 6.571297132883805120e-05 -2.692821638355781077e-04 1.687608133699279242e-03
-3.291230808832544801e-04 2.096953486106846974e-03 2.384377712951585813e-03 1.896788984544276998e-04 2.371490874280929252e-04 9.479817981965563524e-04
-4.762055148417709393e-04 2.194048148901239087e-03 2.645696671095158509e-03 7.583007001068256493e-04 -1.754729521302229693e-03 9.766105687199040045e-04
-5.987208055541659753e-05 1.747290236070910734e-03 2.968544068039063576e-03 9.126623040108367522e-04 -1.490774470021932448e-03 1.432836572543922044e-03
1.061390885009657736e-04 1.376147179680585822e-03 3.286157104092898417e-03 5.179305262471627048e-04 -1.330350409021164269e-04 1.174373196844906301e-03
9.941015181059403676e-04 -2.880635569922039563e-04 2.907420857556785102e-03 3.227665828330857686e-04 -1.433182374793181375e-04 1.973807505795649887e-03
1.597675355228069839e-05 1.592348882857669724e-03 2.749047000902702948e-03 2.776308084458925431e-04 -4.689647917263388313e-04 2.463797060857899658e-03
3.092536010036791173e-04 9.226444012135674938e-04 2.274298689565663369e-03 5.330683211580881193e-04 -1.900970768332933825e-03 1.350243267878815370e-03
4.260795588417155225e-04 1.076471212495280338e-03 3.007780296436652397e-03 5.674179954583398553e-04 -1.571597328001725271e-03 1.479389764131407679e-03
-2.446984020809502480e-04 1.591312272923063164e-03 2.806173674953788520e-03 2.325595097553805871e-04 -5.786571075890006421e-04 1.106024084058233620e-03
-2.258101334750651015e-04 1.536276051862225499e-03 2.662763765947194407e-03 1.630899182679451317e-04 1.630002822589130245e-04 2.279471307888506285e-03
-1.575106986177908161e-04 1.407969206546982009e-03 3.385981560403191447e-03 -4.547357227281488687e-05 2.116945347320476050e-05 1.261367728400003075e-03
8.857319600201528451e-05 1.047018692971283908e-03 1.921148602276283226e-03 3.065722214730094383e-04 -4.345480600467003466e-04 1.869464824056427631e-03
-1.257511695558375872e-04 1.464418137115796464e-03 2.266198882819262222e-03 2.181817208066142832e-04 -3.729757331767648504e-04 2.329885713876820794e-03
-4.557942727599223216e-04 2.018264363914838884e-03 3.528192348440461687e-03 4.566164631067263276e-05 4.030414567334003736e-04 1.344683930946415388e-03
2.056497167082184038e-04 9.986544856430187161e-04 2.860207627326312018e-03 -9.460598919040286766e-05 5.084244993978906044e-04 1.776887295835427550e-03
5.771428042265277104e-04 4.207612104551370063e-04 2.960296101251772439e-03 3.854430134443726928e-04 -6.337995885124681362e-04 8.279302735860450367e-04
1.351517437249577253e-04 8.802481471005417415e-04 2.685889523744979576e-03 -1.103284437826643487e-04 2.613201425257749263e-04 1.425288476067788305e-03
1.090769191913786625e-04 1.520258366105890421e-03 3.051325212102128526e-03 -8.607622267352900989e-06 1.942804293377801072e-04 8.103007759804139488e-04
8.266754903141779534e-07 1.096370432131176052e-03 2.623396234447152725e-03 3.944377266063574163e-04 -3.634232226644162900e-04 1.378303816877432661e-03
5.889224574869352403e-04 5.275160157839962980e-04 2.986456353883978725e-03 3.061327116281163815e-04 -3.221572488243693109e-04 1.590786741737908790e-03
8.390554902727278067e-04 3.225831034600720910e-05 2.892118420252640792e-03 5.726959441176045348e-04 -1.712037261352302884e-03 1.346321381643667990e-03
-1.469982456349864901e-04 1.095582728912895647e-03 2.448170415064457144e-03 7.125700150182035213e-04 -1.336320392623757507e-03 1.829498839258843126e-03
-1.922336705380471664e-04 1.520098119924726508e-03 3.355946306858925265e-03 6.507248772266490539e-04 -1.377575363167945826e-03 8.577091697457828699e-04
-1.718415967261112832e-04 1.825854957596084694e-03 3.423891475322132436e-03 1.067653663804245300e-03 -2.245575267177109518e-03 1.237484581686380987e-03
3.843576859305648363e-04 8.385868859271162785e-04 3.154145582008723893e-03 4.325116532640638353e-04 -1.280780410120450864e-03 1.569204227052143621e-03
1.455868173382394732e-04 1.189278121232720470e-03 2.886131031601251676e-03 4.658116495382303335e-04 -1.408601130787921069e-03 1.137672269411406541e-03
-7.415617536681321995e-05 1.340416514135641052e-03 3.561160164359197106e-03 3.236424567946128935e-04 -1.011424890424123891e-04 1.720519523944223509e-03
-2.029408391419744179e-04 1.493088945739226136e-03 3.395319156020498979e-03 5.132219022723441982e-04 -1.038677788068469859e-03 1.801880933579248474e-03
-2.768793776780813579e-04 1.393008881743867857e-03 3.740284698746805178e-03 5.919485548068825287e-04 -1.497397086889420926e-03 2.069828742561308135e-03
-1.784998573668523589e-04 1.782562450308005850e-03 2.277812314414954728e-03 5.523111042406362962e-04 -1.138852872555887012e-03 1.174100086273387493e-03
-8.456086834686446074e-04 2.920060996151599073e-03 3.020648312190911920e-03 6.635213959505897310e-04 -1.364986135200240217e-03 1.080310390125087741e-03
-8.874798447320382706e-05 1.529085332266228326e-03 3.516257521629014351e-03 1.171812521971837655e-03 -1.486895424621278040e-03 1.108876551569710871e-03
2.218334790376121513e-04 9.034520912449309996e-04 4.478685475739788320e-03 6.781097009094082945e-04 -1.247835566362056735e-03 8.916660420500002520e-04
-4.730947981943257061e-04 1.823420748549021888e-03 2.901749591872535700e-03 1.087891720035856795e-03 -2.330575442052858388e-03 6.426657468095302870e-04
-4.685070218846698088e-04 1.762353322830824496e-03 2.406263027920424284e-03 1.108448570083889109e-03 -1.770665418326729853e-03 1.432073609352587989e-03
-1.301077871651949713e-04 8.512573350121162589e-04 1.798341946950119188e-03 1.009884903398752462e-03 -1.665586296610287263e-03 8.191043718853114686e-04
1.999877682762171618e-04 5.283134345043698568e-04 2.736387630861545576e-03 6.220353691913213436e-04 -7.018617684769567870e-04 7.335962747366273160e-04
-4.119494668809026410e-05 8.082197000521069898e-04 2.752753732658514731e-03 6.490323014558831670e-04 -8.505338990612999056e-04 8.404007938039766970e-04
5.352800441190368316e-04 2.813538429086058978e-04 2.254589930940693009e-03 1.201877259552439937e-03 -2.832770840119729940e-03 1.982004792168787482e-03
-7.557586468379593175e-04 2.539701677270791644e-03 3.809680655664752710e-03 8.369507994753304890e-04 -1.761602464912825385e-03 1.179441864202122230e-03
2.448047637074331727e-05 1.136026644790262248e-03 2.631575486377079384e-03 2.662444845732824948e-04 -6.426269672846314984e-04 1.520485914070027807e-03
1.852640232334564797e-04 8.338015737828389584e-04 1.847491993420723438e-03 1.382310540422083045e-03 -3.054990668895554012e-03 1.083462284996087373e-03
1.046862210708852242e-06 7.637424867003456954e-04 2.529980699566355615e-03 1.262598769333401864e-03 -2.446400633425216842e-03 8.636248189800143499e-04
-7.881885491900335067e-05 1.107063143478675266e-03 1.967324063462457841e-03 8.136556233580218185e-04 -1.332501244721763078e-03 1.216402880046789240e-03
1.194098598645393881e-05 8.928142734651554890e-04 1.609263357775160292e-03 7.703065329152979437e-04 -1.099944122007451069e-03 1.263936463816239765e-03
-1.525913557893814531e-04 1.086778041771522055e-03 1.869466891675515725e-03 4.357198039704474469e-04 -3.422538143009234480e-04 9.386917597756826506e-04
2.228768524883293842e-04 5.791696091041183096e-04 2.027172430784727596e-03 8.085364598798855818e-04 -1.302028389562460845e-03 5.488448273177616533e-04
-2.446416263404602685e-04 1.777617197855246509e-03 1.728798623552340328e-03 1.003845670010061492e-03 -1.787272669786182152e-03 6.713896964223816689e-04
2.041366876019690135e-04 1.079837988669360297e-03 2.130008168170708770e-03 1.505826911307365113e-03 -2.064811448322996078e-03 1.040179016319605840e-03
2.632669870929630956e-04 6.501749234606378188e-04 1.706195916628068998e-03 1.510055333224068728e-03 -2.675296683024499123e-03 1.355847843436699908e-03
-1.523038716008434830e-04 1.642924135423504042e-03 1.992983044392786143e-03 1.008500261915664569e-03 -8.797342964909657479e-04 1.933340158396122362e-03
1.467241724568450149e-04 8.431718370251060002e-04 1.414975668254710422e-03 9.784065592789985711e-04 -1.771351446200520544e-03 6.314848909114896287e-04
1.883616192747224931e-04 9.381655853952350268e-04 1.398467738681329238e-03 1.907295799815889015e-04 -5.894214615143980075e-04 6.155380087799508342e-04
-2.080564054893504046e-04 1.313699103812527788e-03 1.896376478039647978e-03 1.177249555273206759e-03 -1.977019960635384172e-03 4.025340892430974687e-05
3.925361511705439347e-04 1.926449010942818266e-04 5.895047633754552140e-04 6.620764850497282963e-04 -4.771999505217789988e-04 1.011224791981071890e-03
8.038216715208131588e-04 -4.459747356012568509e-04 1.116664396337838702e-03 1.334923486080994912e-03 -2.622660644154328584e-03 2.453927034403128194e-04
1.469827985395112451e-04 6.681193981824534852e-04 1.568330498616639888e-03 9.756346369895871253e-04 -2.042396002556088296e-03 1.189274110175847759e-03
-1.037533459750639132e-04 6.818786822223019996e-04 1.114110113170286914e-03 8.418431301835983815e-04 -1.769456972525135490e-03 9.300398245852504672e-04
-1.467333863090006501e-04 5.514657668995510314e-04 2.381003934208978431e-03 3.920222647853187879e-04 -8.598921471178325778e-04 9.241076191185865511e-04
-2.199711406477533300e-04 6.358470819647205324e-04 2.581389702768901572e-03 3.133189442081039402e-04 -7.728735450703802003e-04 1.225660284251061435e-03
9.419010282017719520e-05 4.038253256796949268e-04 1.497439974690643015e-03 4.680032908768890203e-04 -6.886964834313067394e-04 1.656348556417033737e-03
-1.083103397007542591e-04 6.469487739505404289e-04 1.700110912716707237e-03 1.014859229224736314e-03 -2.081467584432940884e-03 6.769651262325224487e-04
-1.874475558876798097e-05 2.590434164145153165e-04 4.366021699044631303e-04 7.090932725172885160e-04 -1.364504857637691007e-03 8.604255415829544298e-04
-2.103077793689503894e-04 3.223039012256613935e-04 1.483533000224502695e-03 7.062412008232577931e-04 -9.294792928101053547e-04 2.160437667794832314e-03
2.319874231329540357e-05 -5.084534267724244937e-05 5.714019284156535193e-04 3.156041696241927122e-04 -5.577675792803671925e-04 1.991199214898635265e-03
-2.571450997903725988e-04 8.649818023387993672e-04 9.535257166082036469e-04 6.042931647921092079e-05 2.255716683825489998e-04 1.228560279966509679e-03
4.746872035468088064e-04 1.398480961999019195e-04 8.563816075325516360e-04 1.815486511630067250e-04 -3.272700355108307691e-04 1.461725243484212049e-03
1.205650419833635472e-03 -1.502042174315020842e-03 1.807977695130342935e-03 4.434875092374819397e-04 -7.361431594820140503e-04 1.105411456073333767e-03
5.385569405227974863e-04 -1.234838984477248242e-04 2.058775025977393949e-03 3.074260577615398212e-04 2.075956339850110622e-05 1.776760204638763458e-03
4.292400788478392855e-06 6.963236244498128159e-04 2.017817964609411752e-03 5.679483169231297522e-04 -3.959369599096896567e-04 1.881679290892710127e-03
-6.194739412764594690e-05 1.158022183291994192e-04 2.865149588477294883e-04 1.174147665473477056e-03 -1.806211176206179696e-03 1.539012497032615345e-03
-7.429881052729831294e-04 1.117614894801773539e-03 8.415709476612412898e-04 9.428679314501904260e-04 -1.948190580612295907e-03 2.649648491019921445e-03
-4.327361203360676877e-05 1.562424162698243415e-04 9.133790247821748720e-04 7.934390742606562763e-04 -9.289295564669587712e-04 2.239367315510519107e-03
3.853893974599394514e-04 -2.539693132690471443e-04 1.819212053472400075e-03 7.886245067802561369e-04 -8.651173947913093354e-04 1.469965053210188152e-03
-8.269124178773292703e-05 4.862280111062271650e-04 2.150007540717280632e-03 1.090756465824922706e-03 -1.632875954907349802e-03 1.266222510581999647e-03
1.806063116820779725e-04 6.005788923199636281e-04 1.774390502398055271e-03 -1.987844279538965222e-04 1.160844531263292108e-03 1.637096420984436541e-03
9.864716578378068465e-06 5.512487308821192086e-04 1.894912630140795778e-03 6.873088332640194973e-04 -6.481728249580627184e-04 2.284734026914767360e-03
-2.475430094285590329e-04 9.621746332098620336e-04 1.954368311213262790e-03 1.040287286204442507e-03 -1.771854713125299271e-03 1.797091663958695542e-03
-6.401009206594065679e-04 1.095923738732042067e-03 1.403140330081413143e-03 9.596648759449293757e-04 -1.333063970707936341e-03 1.715258545711535959e-03
-5.630987547101369908e-04 1.192709139573839162e-03 8.002020225902502747e-04 1.107005926067993005e-03 -1.502630597366872572e-03 1.863001194062947983e-03
3.252917503471050467e-04 -1.768404838758030808e-05 1.960299114968700775e-03 4.822951233647175193e-05 4.670661356063498561e-04 2.325971654700108391e-03
-2.703839923215909085e-04 1.355421461636110297e-03 2.479748784995543329e-03 1.104877292719985173e-04 4.048243916703311764e-04 2.857577799877543574e-03
2.833478970047111599e-05 3.673284583504814746e-04 1.973440700068418950e-03 5.469789517517668551e-04 -3.652050782533458172e-04 2.344607872331115617e-03
6.245681874687040406e-05 -1.969507842138281425e-04 6.126587959979047171e-04 -1.212220960201265685e-04 9.554350398674755617e-04 1.900826997874143984e-03
2.081165835191973415e-05 -2.593582336475294442e-04 4.366151372681995805e-04 4.487660549461275285e-04 2.814082536997867916e-04 2.208397247411277194e-03
6.529675569217083600e-04 -7.725319752756802227e-04 9.032155525400167428e-04 8.411167901574338832e-04 -5.667014535020741851e-04 7.390316450179531312e-04
3.090071535141475519e-04 -7.136349016365479666e-05 9.702382869154730456e-05 4.895323079492966932e-04 -8.567005586728648672e-04 1.048956923982053389e-03
2.492422352311448350e-04 3.566138049505401786e-04 9.241905260518066883e-04 6.705502931232064888e-04 -1.014684247182271685e-03 1.124200923888867649e-03
3.629846895376243792e-04 2.197684255132817421e-04 -1.611619621614983669e-04 8.284807404829183999e-04 -7.175653997650424448e-04 2.428357027637805150e-03
5.691900595032723352e-04 -4.192611145454526412e-04 6.520839586876609655e-04 8.387518416702235274e-04 -1.354867329900166697e-03 2.702839611102030807e-03
-1.511488419423046492e-04 1.125675308806766426e-03 9.395379190658373781e-04 5.207441204831271238e-04 -1.411154831332563520e-03 8.468139494714740706e-04
-1.089250918130195401e-04 9.676127334753612495e-04 1.189789859931532790e-03 7.191444856514162291e-04 -1.421287021829448650e-03 1.039326063759306784e-03
1.901183029224337714e-04 2.982772784023891995e-04 6.361362665164320071e-04 2.919824159464120628e-04 -8.689634899610985432e-04 9.074719762197729599e-04
1.879203246307687488e-04 3.482423578160999010e-04 1.035164117945912895e-03 6.724389978087489577e-04 -9.865607956269573705e-04 2.011145444098319957e-03
-1.278089371702724637e-05 7.897576636898018818e-04 9.763760143457804680e-04 1.099912148969518560e-03 -1.558696587456003587e-03 1.575516860378259202e-03
-1.035137250854833643e-04 6.251970017764035391e-04 1.670986209459983602e-03 6.506198210291779796e-04 -4.792331497712749963e-04 1.527373361362350471e-03
-2.812405990762358141e-04 1.157371316996882657e-03 1.492155686310209619e-03 5.014847139226181376e-04 -1.162832832986826145e-03 1.522213764466751312e-03
-1.051193299487394265e-04 1.115404618088089786e-03 9.529363939231040278e-04 5.671322755660633801e-04 -1.311810159539569332e-03 1.284235105398273983e-03
-2.564820498325151099e-04 1.282880181680568941e-03 8.511812396427924886e-04 5.232691456316295115e-04 -6.815367385776126448e-04 2.557830260029130692e-03
-2.742856252363218977e-04 6.605305298058747289e-04 6.372820650045603027e-04 8.306523245525333689e-04 -1.625195112564270473e-03 1.099597594349522190e-03
-2.066043627364040538e-04 6.731989225029073572e-04 7.898517479957669393e-04 8.451757908368871721e-04 -1.382351531884807444e-03 2.377294822015533181e-03
-5.861085564792811731e-04 1.904806361149697595e-03 1.468666951049778843e-03 1.222627210796348044e-03 -1.354535575335259713e-03 8.175085304219795526e-04
3.987619370151550551e-04 1.423605508218593824e-04 1.218551392282499896e-03 1.135697058053158816e-03 -1.219201479773510252e-03 1.482159563081704347e-03
1.329060043664533975e-04 6.509785711176451200e-04 1.842694236247621915e-03 8.524021043041116142e-04 -1.080991304492761197e-03 2.256290497452509078e-03
-6.805745126115894401e-04 1.902773227688879000e-03 1.411010872593774883e-03 1.545479689460474600e-03 -1.988498450434532556e-03 1.257435705522329684e-03
-3.146804135013655428e-04 1.218336924333961787e-03 1.323641353100004931e-03 4.858175412213688697e-04 -5.484479949245243610e-04 1.918874216659151441e-03
-4.138815553508291833e-05 9.081713238325762492e-04 1.595189250915756383e-03 8.794143460162513705e-04 -1.693524795297055713e-03 2.184381324177093152e-03
-1.971705755934741807e-04 7.894837085406355634e-04 1.497905952320881338e-03 3.113078835366424823e-04 -7.692613385356824847e-04 1.753038438939790930e-03
-1.090885858827673463e-04 1.090153273755073903e-03 2.097008511585592497e-03 4.508138982058376644e-04 -6.738576768732577838e-04 2.409083838611168586e-03
5.864524211270632365e-04 5.061001020278257457e-04 1.965643335271707957e-03 8.547484247024611428e-06 -4.967812306453907659e-06 2.039945665136981123e-03
4.074687721065989483e-04 8.047863250735972068e-04 1.731201300071996251e-03 5.927896909617416318e-04 -1.344992907488154433e-03 2.260279152822430079e-03
2.852256968193823137e-04 8.323592388304779273e-04 2.329548893860728786e-03 4.704567459748845758e-04 -9.279890922042841874e-04 2.228621378011974227e-03
5.425279679031834966e-04 5.650835997824288793e-04 2.226601682916871851e-03 2.441439510244716813e-04 -2.071511700312500754e-04 2.404235471392929691e-03
2.855316051640326559e-04 1.238837241390889927e-03 1.761945939370488518e-03 4.443296913795168231e-04 -1.110591335250878239e-03 1.052143483825184736e-03
8.696453742391579457e-04 -1.743563776759026731e-04 2.026571877503223745e-03 6.887334225386033569e-04 -1.384636176613642401e-03 3.590629579207500451e-04
-1.555340942562682960e-04 1.374430080522690781e-03 1.746908721424257930e-03 7.262826503133028517e-04 -1.430949930395421232e-03 -9.210257917764339258e-05
-1.596886668972852859e-04 1.722707169615391581e-03 1.646027276948130872e-03 9.734225403495234182e-04 -1.925676400978145950e-03 6.824542176694429986e-04
-3.338332064438583871e-04 1.785868564146911395e-03 1.447879900706149428e-03 1.135875311060559638e-03 -2.149527222567571613e-03 7.412527793355426844e-04
-4.380320190272185858e-04 2.083825279211048466e-03 3.066482496088479906e-03 5.398979775280082034e-04 -5.861295882474913113e-04 2.421550527684292273e-03
-7.183394385746659722e-04 1.901423887687581603e-03 2.045019975610262632e-03 1.449775896949714741e-03 -2.730795941449245222e-03 1.481338632402825215e-03
-5.472340362790672737e-04 1.733991707792857141e-03 1.889263352885005905e-03 1.234743281036508470e-03 -2.488075634984757666e-03 1.854295133951432140e-03
-6.577855527329723798e-04 2.252818578728909161e-03 2.273454726210443616e-03 4.045990327227334924e-04 -3.692624782042578518e-04 2.400980270268453058e-03
-2.593273331286607844e-04 1.248951432599921477e-03 1.647045971375334528e-03 4.584023226491118074e-04 -2.368398777720196477e-04 2.752180268190800201e-03
-9.796234210399318645e-05 9.829332968455668611e-04 2.520982779439658820e-03 2.489690339064864859e-04 4.972802628890624164e-04 2.535066499086185022e-03
-9.063327258253415977e-04 2.481967973147122634e-03 2.809546646710929605e-03 6.127284310305481600e-04 -5.289310546967621561e-04 3.028178748011604773e-03
-8.191634382207397830e-04 2.458634260934760250e-03 3.135289977313226312e-03 6.748711157073528349e-04 -9.328881626334407755e-04 1.822071394808219948e-03
-4.691706322002742093e-04 1.676299388490561353e-03 1.725213243922633140e-03 6.156776178780029064e-04 -1.004986237013477668e-03 1.732037163432095404e-03
-8.223402791305595583e-04 2.239907419048212979e-03 2.795745394478392314e-03 8.401086554767854802e-04 -1.117274333500041950e-03 9.302426603580442495e-04
-7.362111100284477946e-05 1.594522202740199755e-03 3.177121469607870584e-03 1.475099920399443407e-03 -2.724861686085591414e-03 1.383525784766727329e-03
-1.567734026483918672e-04 1.414599029414193194e-03 1.933805716369333457e-03 1.545656807352230279e-03 -2.814268585342023093e-03 1.368837777543475270e-03
-3.202984860970684152e-04 1.653364240010957121e-03 2.951007348752827247e-03 5.440844511862675094e-04 -6.370533515958697697e-04 2.290280334416326669e-03
-3.249372463464093863e-04 1.284302956652707758e-03 1.806314216202223495e-03 2.386180963473198908e-04 8.181798202550136928e-05 3.077214688233502297e-03
3.201533204556263317e-05 1.010079091359452870e-03 2.018309161557973411e-03 2.213509299789595498e-04 -1.412387960453222353e-04 2.449430185692835944e-03
-5.707718933717799556e-04 1.714420330744374082e-03 1.884315936044291678e-03 1.150448928119348615e-05 3.479561281264072301e-04 1.842577588354129712e-03
-9.475952698855018286e-04 2.810963212293331008e-03 2.210440285988705088e-03 6.284372272012055767e-04 -8.505274192209610158e-04 1.406694222561227043e-03
-1.158153684636449403e-03 3.012202282268298861e-03 2.132774538377962478e-03 6.938306512932044699e-04 -1.686502379878768079e-03 2.091535938626321034e-03
-3.198200159234557615e-04 1.010866986949488519e-03 1.018783407850863644e-03 5.711685593148828647e-04 -1.008275006445549056e-03 2.602084440584984028e-03
-1.535749043931534290e-04 1.316347596796533029e-03 2.257172395895782301e-03 4.729212821894094882e-04 -1.163081836516853236e-03 2.813904883253648924e-03
-2.156993764062734150e-04 1.293081717031773978e-03 2.232583000675323302e-03 1.188118032746855084e-03 -2.032437427170627649e-03 2.743122724181857024e-03
-8.917089819623501452e-05 9.173856791019717591e-04 1.381943185486532878e-03 5.382284410434855573e-04 -8.798766642503348884e-04 2.087664458394624702e-03
-2.115454507529569272e-04 1.241970588787695041e-03 1.400853385027724194e-03 5.151227462785136144e-04 -1.127306194181374767e-03 2.071536684489076220e-03
-5.804650299205086229e-04 1.956721502999617460e-03 2.134159798327191302e-03 1.794679649118587962e-04 -8.430206731253608865e-04 1.695805936353671347e-03
-5.074852855190078614e-04 2.223830852630339153e-03 1.874203864824335692e-03 3.521571839475187531e-04 -9.260341848732345097e-04 1.435726047452439346e-03
-9.094506116981529746e-05 1.065802972232453424e-03 8.758921101431003378e-04 6.757961260648171061e-04 -1.701245382468543699e-03 2.404072102951425316e-03
-4.369428052336415437e-04 1.681807980532470112e-03 1.153357605826460432e-03 4.218498100664987626e-04 -4.617097059586944231e-04 2.815028420584732641e-03
-6.352915539853966863e-04 1.681514175889185433e-03 1.640428206452958660e-03 7.151435119835718645e-04 -1.277078482667857139e-03 3.181961806184826005e-03
5.767606727525736478e-04 -4.035442068206463676e-05 1.367801383999093894e-03 7.760699357826200120e-04 -1.906181513749917889e-03 2.409629360224336842e-03
3.542925887238478587e-04 -1.655057071982774051e-04 8.584642157369679755e-04 7.073601915074715328e-04 -1.649440006683603605e-03 2.404432057494728780e-03
-8.394535900357802047e-04 1.743699179649579314e-03 2.048854798911779848e-04 6.668248152910485373e-04 -1.025034986290087767e-03 2.880963277837665041e-03
-1.767450020336201418e-04 4.187809250733343395e-04 3.615893531181248524e-04 9.465039712647043118e-04 -1.807080884437566991e-03 2.719468991755869761e-03
-5.713674950132767135e-04 1.386410840689585467e-03 5.253506858337000018e-04 7.650973428976247468e-04 -1.106776515588157959e-03 1.976693362345162408e-03
-5.494104145196069666e-04 1.391602074802761237e-03 8.062906523699526345e-04 1.409747169417219009e-05 1.759753042870804314e-04 2.860802059479163745e-03
-3.063399339929737098e-04 9.661764620599885920e-04 1.130511594143394916e-03 5.481387454482637613e-04 -8.878275486845405061e-04 2.993539739974359921e-03
-7.970622769589315575e-04 2.308907936703955520e-03 1.309933416825997867e-03 5.146925789519422390e-04 -8.946605943069729132e-04 2.487953601283618595e-03
-5.570473004676964809e-04 1.703391240811101374e-03 2.289289784561138077e-04 5.654636155394649833e-04 -1.081543482993088147e-03 2.376821715985798309e-03
-1.994637016192458675e-04 1.345688567585774219e-03 1.806476034811968251e-04 7.826991878653930370e-04 -1.070677282968703721e-03 1.521476608636168713e-03
-2.100210089949867357e-04 7.154068824796030925e-04 4.463976000941473495e-04 1.171770944574981529e-03 -2.695312929579456868e-03 2.047276012924416095e-03
-1.115811334259209477e-03 2.008066060357597583e-03 1.048584630269756065e-03 1.141318092616812330e-03 -1.850056647859236840e-03 2.819593344628615154e-03
-1.029388082571202918e-03 1.924756404295432542e-03 1.210130948108343154e-03 2.162012181791700014e-05 6.567809397507125063e-04 1.803142563572965188e-03
-8.625847311426307123e-04 1.901372301709542464e-03 -4.830887462974163419e-04 9.536155466077550404e-04 -2.429359449243560180e-03 1.763061035340653592e-03
-7.688175543241473290e-04 2.037405562968078784e-03 4.446347712884271813e-04 1.240739504805190522e-03 -2.099365615042777730e-03 1.956962023140313041e-03
-4.977467286625047657e-04 1.223514448911510594e-03 7.008586828100610462e-04 1.312321820980248818e-03 -2.157222254259254148e-03 1.675761900281274013e-03
-1.686506532862003705e-04 4.902877185479085145e-04 8.745598401776624817e-04 3.927564278528712606e-04 -3.818781639663175118e-04 3.030195523850515767e-03
-4.192861317553693069e-04 7.878614271073218923e-04 4.031923120452552203e-04 1.118179520510589669e-03 -2.361227015550998454e-03 1.649033001730078590e-03
-2.922363327350893441e-04 5.699364323716911299e-04 3.591765204399107901e-04 4.612268881858921487e-04 -3.531062840972436180e-04 2.370977208406582597e-03
-5.293397870633951251e-04 8.145003503184323687e-04 4.325561410068607662e-04 6.977046129913867627e-04 -8.751928638218982402e-04 2.496311059378467177e-03
-6.564463379997369057e-04 1.114391755250309941e-03 1.774559895029308686e-03 6.457273756593380747e-04 -4.830465161868325859e-04 1.921251325466038790e-03
-1.135622916321797713e-03 1.766789084124283440e-03 -3.357177160914421904e-04 3.538879833740605618e-04 2.966105115558028121e-04 3.522832332471186045e-03
-5.096275623099231437e-04 9.355638851585199815e-04 4.200319973514376201e-04 1.051429207836322363e-03 -2.375176322133277194e-03 1.702465687152359547e-03
-7.777572807297781967e-04 1.165483108675950327e-03 -3.466964095388278878e-04 1.003710561970834123e-03 -1.653549342608103597e-03 3.440201150303015846e-04
-7.054413667931025205e-04 1.412462702343051518e-03 -1.193635229073738838e-04 9.599799800579457334e-04 -1.708684899080583231e-03 1.983410501949329011e-03
-6.218315693908516234e-04 1.306456622266328202e-03 1.593648493586860592e-04 5.444370094632502164e-04 -9.221485139451727911e-04 1.374048870785573966e-03
-8.516464862520233036e-04 1.386614795331741210e-03 5.690776509734142791e-05 4.343064441176587446e-04 -8.156169267286080427e-04 1.364579536816056763e-03
-9.450848800664645886e-04 1.187090674439883302e-03 -4.478046235111605598e-04 9.436188382880787272e-04 -2.032562070561303239e-03 2.006238830500790132e-03
-1.786182427608132804e-03 2.674045201072154480e-03 6.600987053379452985e-05 1.199726915779083343e-03 -1.985193799670739462e-03 2.413950380002797234e-03
-7.468059898740103588e-04 1.304779796215517615e-03 -2.632528162174123496e-04 6.213073300530484559e-04 -6.496652145048495463e-04 1.672086758034623281e-03
-4.631938485243821410e-04 1.262327429699630632e-03 5.021074889858126791e-04 1.418054260419841263e-03 -2.724417496287886032e-03 2.082037300064222725e-03
-5.404795449835348223e-04 8.724427399685985140e-04 -1.477915336036892107e-04 1.354253264560140429e-03 -1.696862804948026573e-03 2.403184695409921971e-03
-1.127819294626854771e-03 1.985568989207497654e-03 -4.394747391234538753e-04 1.062241562597675704e-03 -1.830781932239172001e-03 2.372223346971192356e-03
-1.491544282649710416e-04 8.164271792043146852e-04 -7.795035131594971753e-05 7.799351931117150336e-04 -1.232536566609184056e-03 2.566738550983813962e-03
-1.072533242815539999e-05 2.101179514621013340e-04 -8.213981557866268561e-04 9.660867366092664279e-04 -1.696109002141667817e-03 2.389573452463149283e-03
8.544398992196661181e-05 2.105480593672372724e-04 -6.802124050253328513e-05 7.396471875230400256e-04 -1.447545876054725242e-03 1.977585602474627932e-03
-1.625307449038435818e-04 8.436632683095988527e-04 1.027920694212096754e-03 5.447161320151292906e-04 -9.838535614791919445e-04 2.239315333032836086e-03
-2.975340463118996423e-04 1.350150426895206732e-03 -2.236157513372439187e-04 3.334983086166712243e-04 -6.178075626984950606e-04 2.911622514141027924e-03
-7.509173687603813143e-04 1.664309927566788236e-03 1.360150097476039467e-04 3.997110547325527681e-04 -1.556287643566351200e-03 2.318789990135205082e-03
-1.048014808779717134e-03 1.832312243027496785e-03 -2.703671997348881697e-04 8.140374790696744325e-04 -2.122264813053011644e-03 2.944727811965565378e-03
-6.931152447975871562e-04 1.096313386616817355e-03 -2.327944564390141966e-04 1.093227053379700400e-03 -2.564076621985745229e-03 2.941154520447113001e-03
1.998296124335224345e-04 -2.514226631698786101e-04 9.670192027778113123e-04 9.816366973864501608e-04 -1.691929862333602097e-03 2.946204334318710313e-03
-6.939287684239796262e-04 1.293252037877754262e-03 2.840537507366083900e-04 9.823028944225078475e-04 -1.551079174355051576e-03 2.343051866767841170e-03
4.259635718236053537e-04 -4.773066761894364618e-04 1.511007993508532634e-04 1.321393218830409764e-04 -2.588068607933987882e-04 3.438482318614165950e-03
-1.170092028843818356e-03 1.951918782734984002e-03 -1.465491748709241062e-04 6.811866335158884775e-04 -1.786517471804317456e-03 2.752347426504000993e-03
-8.946510287074618058e-06 7.884055753028343947e-05 -4.294932194809928175e-04 7.981311455299515802e-05 -8.375495640908775649e-04 2.636227439636960185e-03
-4.474223481438761949e-04 9.196083098996705226e-04 -3.504464378848013610e-04 1.232600659979496980e-03 -2.339075611354366358e-03 3.081642350353553349e-03
-4.495439036458667411e-04 7.645346238169633451e-04 -3.059823551854987957e-04 1.124195962454118932e-03 -2.239034489481812277e-03 3.057099400401721515e-03
-1.129445888087827180e-04 -1.210978459317022329e-04 -1.906091542720597307e-05 1.017728176179126488e-03 -2.345548524423229919e-03 3.052720353172549451e-03
-3.699479350310748925e-04 6.924470431441963380e-04 -2.437563633577430116e-04 8.525789034987441310e-04 -2.134472022008605113e-03 2.847031186577184125e-03
-2.623487102252554815e-04 3.788975928851837658e-04 -3.500132937104480368e-04 1.739353700634768858e-04 2.756076158130760755e-04 3.476476435665986405e-03
-2.713620264382378649e-04 9.386524800550596122e-04 8.330597512840588704e-04 9.323763032784478794e-04 -1.741988439236669692e-03 1.973593550335949603e-03
-6.003516606321217600e-04 1.368354893939120872e-03 4.982027278586676497e-04 9.404447861634778741e-04 -2.023212348183691008e-03 3.469108220421575350e-03
-3.790598590112324298e-04 1.009184335981089297e-03 -3.904036606066329769e-04 8.557712639869235376e-04 -1.476571682548179091e-03 2.837493523092418733e-03
-1.400315967243237502e-04 4.554796071920508239e-04 1.463999249371671866e-04 1.371275611229889543e-03 -1.952222748176978039e-03 2.102785095546220485e-03
6.449684246825866185e-05 -1.041368543299318520e-04 -7.681869539005240204e-04 1.301524679123921245e-03 -1.717522046693158427e-03 3.035623825542575586e-03
-5.295347361571603115e-04 1.215439109129579304e-03 3.607871685928448172e-04 1.114398085478506386e-03 -1.315451346003750424e-03 2.510330064062385458e-03
-2.194590494323823688e-04 6.754063733600311828e-04 -4.288691734921448750e-04 1.735957996089737597e-03 -2.964105395342431400e-03 2.336722142837677728e-03
-2.610558626262623593e-05 2.922289559870173666e-04 -2.926742273908973274e-04 1.849301901831275049e-03 -3.053332257525315490e-03 2.459586468925510985e-03
-2.695636041939511712e-04 7.047125006291667278e-05 1.177660945829401640e-04 1.613461100032950518e-03 -2.771242386511246769e-03 1.476584004169321108e-03
-2.180074064883378237e-05 5.843869390846948789e-04 2.884549896299432059e-04 8.188170515235120234e-04 -1.418375030610138270e-03 2.642056795178582100e-03
-3.668192063124348003e-04 8.072621100707359429e-04 -1.070426470682084589e-04 1.047351008408035954e-03 -1.751184180918914646e-03 3.446863377223847308e-03
-9.703937210183432877e-04 1.310497605031357140e-03 3.930373891818358988e-04 2.506464499220774442e-04 -5.257532166612142576e-04 2.119745826661838077e-03
-1.014866510599477748e-03 1.548687422107246706e-03 4.713585923826904903e-04 8.990626426812412929e-04 -1.804649860112324863e-03 2.070697703998198962e-03
-7.133607355007275021e-04 1.224162524880683181e-03 3.554762788847191067e-04 6.593221166317095533e-04 -9.448486343204693912e-04 2.121631597207376124e-03
-5.455773850161748642e-04 1.066594273604606988e-03 1.684385218146376446e-04 6.021105131446500289e-04 -8.199126372536724716e-04 2.234350660608435540e-03
-2.022117742532497761e-04 4.134110484665086144e-04 5.033034243073436845e-04 5.777263760115504323e-04 -1.151432515571885074e-03 2.288437414631203006e-03
1.270434664377541670e-05 4.122577303650096486e-04 6.673187928137566715e-04 3.827733024875432490e-04 -6.357971212333037893e-04 2.612316234814075246e-03
-2.810894188780978893e-04 5.617663509501504525e-04 4.968479305560396901e-04 7.260104427503343569e-04 -1.741960713225025777e-03 1.068279645317386653e-03
3.852166261352638283e-04 -3.897109806782345629e-04 6.114876744261158337e-04 6.204234229266222637e-04 -1.145363469922793757e-03 2.772648030470292908e-03
4.870953356633540973e-04 -4.662731813723460287e-04 5.956353007036635332e-04 7.501985344514144286e-04 -1.137271303138993103e-03 1.859358377861206491e-03
6.446128075912019480e-05 3.553445588209205863e-04 1.424480345130915053e-03 3.446134316012434756e-04 -4.508497839743437962e-04 1.730914657800715004e-03
1.243803656060947678e-04 -1.193316241988145706e-04 3.772114253788488077e-04 3.404224416553059155e-04 -3.202940293585541552e-04 1.942425075214668055e-03
1.026573835972216850e-04 -2.650998300515988292e-04 5.636986569647605425e-05 7.779202856267423971e-04 -1.222723822053592511e-03 1.964735779879514272e-03
-1.086583391124479499e-03 1.826821186296107621e-03 3.634899216428797873e-04 5.799052435996823350e-04 -9.997979537169790574e-04 2.130222504304819450e-03
8.594532444954067077e-05 -3.945785981268292364e-04 4.419231866424239998e-04 -3.111158663648551197e-04 7.682755388492126586e-04 3.406768977269674162e-03
1.598085206331122771e-04 -2.091977444138822580e-04 3.368614225123078951e-05 1.065518462720420681e-03 -2.337752778539666995e-03 1.483427628546986430e-03
-5.337015796519172092e-04 6.492754414025275322e-04 1.511670351153011405e-04 9.618916037751894417e-04 -1.640553471171525080e-03 1.426748095285995058e-03
-4.942372642862680188e-04 8.039195506934165934e-04 6.367544444663939289e-05 2.747071364137259209e-04 -2.173858341974395933e-04 2.280628363523246483e-03
4.525887202199497302e-04 1.428651808854174794e-04 1.417988770833678372e-03 5.185096231723172484e-04 -1.055998056741599099e-03 2.010345249920634722e-03
5.372789280868983230e-04 -1.741202829561120389e-04 7.115439965283846873e-04 4.025922219620946024e-04 -7.792986716604188976e-04 1.351388647528558792e-03
3.348228376973921665e-04 1.701422408243872858e-04 4.880010143316256812e-04 6.697015899962531103e-04 -1.769174891516899027e-03 1.773020864549193889e-03
4.146077390459221128e-05 4.698659100968078945e-04 6.693826737467712057e-04 1.827460534415835305e-04 -3.085600122829939987e-04 2.397993640819182180e-03
2.057210217805648914e-04 2.736253305167720426e-04 9.753619816278667753e-04 1.803044849037753364e-04 -1.593439383102048662e-04 2.400725387042968242e-03
3.514025718151372402e-04 -3.324011457597037499e-05 1.349089050979504836e-03 -4.506587890776249036e-05 8.092633764843690236e-04 1.799394521013270888e-03
6.277037733122949135e-05 1.187971817265095131e-04 9.390718502914736053e-04 8.131186589458277427e-04 -6.915707876217148855e-04 2.527444442988221844e-03
3.138757045944177764e-04 -1.591351592986895011e-04 9.917775650737279368e-04 8.941151100655831806e-04 -1.558638062174154274e-03 2.646583538870294402e-03
1.450980265021880027e-04 1.643377015352081487e-04 8.583576332116322387e-04 1.125785494407007979e-03 -2.692089986288408524e-03 2.057769120119362898e-03
6.243407687639111747e-04 -2.512105610005289924e-04 1.028835316523543783e-03 6.458634600051187330e-04 -1.205318367313479039e-03 2.079388952648899593e-03
1.039005721816578802e-04 9.284955274182396902e-06 1.113576928526789411e-04 6.997076526354301150e-04 -1.197744088308364463e-03 1.404516227056251806e-03
-1.392472268602819199e-04 3.867925512967149365e-04 1.040632758717915528e-04 9.189233287560411457e-04 -1.610374353302807069e-03 1.059960848832638275e-03
-4.850517130483430420e-04 1.128649751725253024e-03 5.239536069456422534e-04 8.179785214838585037e-04 -1.571790739809809326e-03 2.300034588341500798e-03
2.691685423587960257e-04 1.092122564599156656e-04 1.442385199121857479e-03 9.335261673260630052e-04 -1.502182094216648715e-03 7.218072323086927727e-04
2.448524127363102369e-04 -2.198695124292454172e-04 1.685781084349015097e-03 9.787870975381406016e-04 -1.901531064172626772e-03 1.498187143673225660e-03
-4.961842746343505172e-04 1.368938093507498068e-03 8.114350501134566778e-04 6.298032122049141909e-04 -1.309759122417146916e-03 1.802867812676012520e-03
2.212375601378768330e-05 2.897151696925774405e-04 4.404006127120050186e-04 -1.418543773789882620e-05 2.838686681886139771e-04 2.038817053428538997e-03
1.055077199265783529e-03 -1.118666463289722272e-03 8.370111293539231074e-04 -1.814402766469428731e-04 9.317342245974136183e-04 2.281842346055847678e-03
8.290298191430015918e-04 -6.405370848635591561e-04 7.350192781096359651e-04 2.899458328086638309e-07 4.984717308715147900e-04 2.080832265404060182e-03
-2.260203722863356646e-04 8.992456403989388617e-04 5.926051075808584558e-04 6.963283528279323080e-04 -1.855147217862644290e-03 1.491847846670983462e-03
1.044039325165790747e-04 2.657649266167424681e-04 1.234250333562591064e-03 2.285778493170311908e-05 2.516715454812781718e-04 3.074768224040698612e-03
1.120965381762411531e-04 1.740513480208754553e-04 4.759463120336596392e-04 8.840823798156013979e-04 -1.761807256906644178e-03 1.990712428444661210e-03
1.922779597129467295e-04 7.932124796853278707e-05 9.129983643377836185e-04 3.227399876190099577e-04 -5.942290299076254676e-04 2.312606037587472234e-03
9.081836105100800328e-05 -2.817250066867999620e-04 -1.251209263791313859e-04 2.674325268701572135e-04 -1.647072376366701552e-04 2.067081570153878663e-03
-1.538496742205153114e-04 3.300617818600240809e-04 5.454838683763800619e-04 6.507389220055494802e-04 -1.369944921511938914e-03 2.064127226508759468e-03
-2.931492950661974224e-04 5.632371370210789057e-04 7.041186440927041899e-04 2.745375455591230959e-04 -2.431753648947452672e-05 1.853751356419276091e-03
2.311446184379165676e-04 -2.657786735291058490e-04 2.638084595349271793e-04 2.133922821544078762e-04 -4.399935627401533179e-04 1.296699137053908702e-03
-6.473135476653745857e-04 1.191038454839618175e-03 1.135841054375958878e-03 1.013113011264253367e-03 -1.782583782828905342e-03 1.451896139339396187e-03
2.189373054654116402e-04 -2.027219335473487991e-04 1.090282033496949119e-04 2.176523686414882485e-05 7.795714302954441944e-04 2.310194706302248248e-03
3.147438155763614695e-04 -3.082078993886933614e-04 4.494650795077519113e-04 1.477909059826942677e-04 3.443995664723943900e-04 2.430287041499785538e-03
-5.103675198273765253e-04 1.341041020782517698e-03 6.495820224640786681e-04 3.657352862565115578e-04 -2.959312407364950116e-04 1.698275039518049815e-03
-6.587240100901267225e-04 1.264648237773262612e-03 6.271983807159863325e-04 5.352773349315004129e-04 -1.047301308354293969e-03 1.598784615084468397e-03
-2.890070865861567350e-04 4.703158771379447548e-04 4.859890684417315964e-04 1.099571532832061330e-04 3.385870181932512700e-04 1.119315756088667436e-03
5.024085393018989064e-04 -6.884565047443234279e-04 3.815689866645674750e-04 1.966629179045577096e-04 -3.033469681427525635e-04 1.343405090225812271e-03
2.995892401023829161e-04 -3.855472156817718403e-04 1.082199208841072091e-03 6.021258744769147214e-04 -1.308695234478746659e-03 1.089240447936580406e-03
-7.750875137549367465e-05 -1.239583190636087530e-04 6.044340223840828077e-04 -7.867397082381217990e-05 2.856406423200554706e-04 6.010363235152939776e-04
-1.360974829546937419e-04 1.144151686988282711e-04 5.452631329544555374e-04 1.334381909198891836e-04 -5.769907579826202360e-04 9.814726200737316705e-04
2.713362725732091263e-05 1.782007726696587728e-04 1.701830037028364520e-04 3.427387613686536539e-04 -8.640021014096302583e-04 1.786192099438020566e-03
4.376786879385031396e-04 -2.995438411257393598e-04 4.503119474566041718e-04 4.254196798381335021e-04 -6.253264714011184944e-04 1.516762797636754014e-03
-4.935172963693061155e-04 5.172975117405761341e-04 1.088790563888551591e-04 2.137362056302816160e-04 -3.013736719173004067e-04 1.075828948499251174e-03
-1.722704329599708290e-04 3.312002486024935447e-04 -2.932297316475924401e-04 7.133750663536744601e-05 -3.238287982052815111e-04 5.080580969541396291e-04
-1.104143536059059801e-04 4.158311150368168476e-04 6.336711045479739412e-04 -1.074465418892111841e-04 1.067047827018655602e-04 6.928365804382693397e-04
-3.035717833751090146e-04 4.842211832581991000e-04 5.871233926551130099e-04 -2.240154789753184621e-04 9.252785736258014541e-04 1.710711301685371956e-03
3.469711616733078341e-04 -2.737053639089230789e-04 5.118173587581174204e-04 -6.196894292364723026e-05 4.877258334890897549e-04 1.861105742832293341e-03
-3.952457503099325803e-04 1.134982307764610546e-03 1.188638554537981614e-03 4.310652845406539582e-04 -9.407377204643997031e-04 1.009717488965084387e-03
-4.519631448471810118e-04 1.024645332857048808e-03 5.709499641613114025e-04 5.467635818055130784e-04 -8.311521798802655632e-04 9.782275870038276231e-04
2.859585608849052004e-04 -4.586906944440289615e-04 7.292635809613136301e-04 6.452080673918849122e-04 -1.055692225381795694e-03 9.506720553622680005e-04
-7.950665500625027967e-04 9.218198848011222805e-04 1.116929393238657361e-03 6.134149718136164015e-04 -5.034480947086175575e-04 8.093747669734567161e-04
-4.459620433628132285e-04 8.745000738961739625e-04 7.721711252303096193e-05 -6.465484855472789687e-04 1.749716975676656773e-03 1.611859680523694896e-03
-1.210514056564128426e-04 5.057049553980604646e-05 2.637645068735951703e-04 1.017300450446714604e-04 3.298112131905229106e-04 1.769392248932370217e-03
-1.136836497108746212e-04 2.514311730423640602e-05 3.084593239035792194e-04 -3.468102662894250485e-04 1.286304793892486305e-03 2.209177931979953817e-03
-1.937036106191045810e-05 5.089516428691319514e-05 -5.401724113025416175e-04 5.758538376723548518e-04 -9.863280751481499301e-04 1.431417459647625883e-03
-3.615168544228135198e-04 4.384277267674442083e-04 8.193200872440450054e-04 -2.003999237489976809e-04 4.687747417030055266e-04 1.945348823464243364e-03
-2.910987298460732228e-04 2.500407690304856526e-04 9.663500563136160314e-04 -4.331460866342269492e-05 3.823024761103847868e-04 1.280615554726495780e-03
-1.106744120407075153e-03 1.487108091693161317e-03 6.019162704466069240e-04 -2.579682448035032277e-04 9.924437769993923152e-04 2.198840750915667837e-03
-3.663858542564885686e-04 7.513298467085307783e-04 5.991200664192081020e-04 1.425706712308481513e-04 -1.442566662461625647e-04 1.807877882355243826e-03
1.633888957484737282e-04 3.302319673475378504e-05 1.605673170702893722e-04 5.359829975654385173e-04 -9.748568555763446539e-04 1.208943467271740265e-03
5.899394028296685386e-04 -5.831296953016389031e-04 2.740172001311955131e-05 6.638605328219268284e-04 -1.037881130088857268e-03 1.280927313971162501e-03
5.705820929434964658e-04 -4.462736011458289854e-04 7.545750960949771952e-04 2.862241528384864035e-04 2.529244400853714308e-04 1.813125385905718472e-03
7.059693097936449229e-04 -7.004364411492882423e-04 -5.475255440468436950e-04 5.910783466253848430e-04 -1.142066720068026864e-03 8.575490187371257681e-04
2.698163480971942779e-04 1.270571349574346591e-04 -2.098204529878119407e-04 5.918475045421098604e-04 -1.156627678961020134e-03 6.619624076030529696e-04
2.999320563135197525e-04 -2.073830929717904799e-04 8.417979722686135782e-05 7.301614141715511179e-04 -1.283791662847788865e-03 2.390287434043133086e-03
4.970256039473086194e-04 -6.224639279232528502e-04 -2.258437472194094880e-07 9.251645676746278121e-07 7.483579556767561061e-04 5.096641189029287944e-04
-1.405791416586697632e-04 4.430005837369956241e-04 -5.950090346091383309e-04 1.811675339563280818e-04 -6.661834481117714186e-04 1.573910829704898949e-03
5.725635106054475175e-06 1.342509135832029683e-04 -5.260668415240043983e-04 2.624466267652015889e-04 -6.552197973857510314e-04 1.503117727803094912e-03
3.064250208054330408e-04 -7.215437177282715093e-05 1.342661998977316001e-03 8.435932624280106495e-04 -1.618496912833657705e-03 6.372862143473104462e-04
3.754140103353815518e-04 -4.851674241508741438e-04 3.307045359407368552e-05 4.099599913177360113e-04 -4.347403634355206936e-04 1.372842123167710392e-03
3.497207852477997054e-04 -2.829195754099530493e-04 3.411536406815691763e-04 1.841898309102299111e-04 5.068441384250539725e-04 1.330317540759101257e-03
-7.576668463483328267e-04 1.111211368434369788e-03 -3.003716834800781586e-04 7.700774550094345149e-05 6.143726534795980899e-04 4.319569233901339369e-04
1.469618187400729221e-04 -1.552893823241365391e-04 -1.017617098252684591e-04 1.340692086989391484e-03 -2.701846714236697065e-03 4.612453647291473759e-05
-2.866567627889725985e-04 5.394005511323232563e-04 1.202754578043779805e-04 8.754233040383801491e-04 -1.298454344782189011e-03 1.107788359225424756e-03
6.648775985450432516e-05 2.005864998893523720e-05 3.259858491109903313e-04 7.409122351160235846e-04 -9.979126710633564636e-04 1.030615153407157120e-03
6.063853369380884078e-04 -7.869131795379726837e-04 3.846821666494624732e-04 6.372543006047966642e-04 -1.653211567899965468e-03 7.274874120122087158e-04
-1.570333835526247727e-05 4.347720061397195284e-04 3.633610649666645684e-04 3.824003068041827787e-04 -2.453262128182304071e-04 7.942320266462669746e-04
3.780661103174596301e-05 7.454631959183399565e-04 8.988664591350143057e-04 1.529156265257152012e-05 6.451060693212141333e-04 9.608239837855477895e-04
6.216524013119420012e-04 -4.282995217354395603e-04 7.607971970496237024e-04 1.626623173378361799e-04 2.300342254323601979e-04 2.542768134003309255e-04
-3.499776701366670920e-05 6.215703884317552936e-04 5.177595726971582655e-04 2.039312889034605313e-04 -2.126900487938348291e-04 2.134805892475869719e-04
6.132300279592415660e-04 -8.769045592845714195e-04 5.258194519974437745e-04 3.496905480890460396e-04 -1.671603511599079744e-05 1.618386640078316391e-03
3.965776550803344408e-04 -5.976090218882824500e-04 3.263883871319594576e-04 5.105854565026020277e-04 -1.735306036305954598e-04 1.206803970098693866e-03
4.981221439700987946e-04 -5.781003015188092807e-04 6.816922280298658415e-04 3.116647392870722775e-04 -6.180296569407400624e-04 -1.604048130948060888e-04
7.556521623107393879e-04 -7.439084607740367033e-04 -1.183373560395532700e-04 5.794097754344374948e-04 -9.845392497700770039e-04 2.149980338997437013e-03
-2.988596466937170834e-04 6.844846592059915117e-04 2.638093540319686120e-04 3.974124581171945524e-04 -6.608265657461221418e-04 6.498085136545684063e-04
-3.411976205796915908e-04 9.164665082200555615e-04 5.982196610752350124e-04 -1.469118362710584004e-04 1.065500898595232661e-04 1.204261633847478283e-03
-4.537979823833443557e-04 1.283826009895053374e-03 1.200788736148103789e-03 1.634773128725609012e-04 -1.218744403577006136e-04 1.209483751539154389e-03
-6.416230993597030750e-05 -1.061767830869605729e-04 -2.011435565644680240e-04 3.338697960558448165e-04 -1.486053741891706472e-04 1.176775257137502393e-03
-1.537559007042491618e-04 -6.285707604737487053e-05 -1.292218961781681620e-04 3.393510856905622279e-04 1.758041574552529369e-04 1.432543344502772327e-03
-5.319310703599147531e-04 5.481153718088489606e-04 1.122824007741397932e-03 2.773445481922835656e-04 -4.531687531776056196e-04 1.178127456368826360e-03
-7.959350983024099423e-04 8.825112187647566296e-04 1.028909835676716165e-04 2.077429042906890058e-04 6.942834836689735448e-05 7.241742279595906120e-04
-1.057993778944407368e-03 1.670490785737020539e-03 6.283922479957107423e-04 4.047959067618709956e-04 -3.970861078101665552e-04 1.171639977932041696e-04
-6.453825187856615194e-05 -8.877300598338544371e-05 1.331449186713978220e-03 3.613782434817027172e-04 -5.853986081779015893e-04 2.563601181268244759e-05
5.859730085812448136e-04 -9.061503342569709411e-04 7.707028763961964535e-04 2.989421307643390932e-04 -2.221733425071868804e-04 1.397186856912856342e-03
3.114760649849665562e-04 -4.614870377358709684e-04 1.114175707490482449e-03 3.999584785493151464e-04 1.853473521983104323e-04 8.769556843276236566e-04
1.329534905472316321e-04 -1.403488518952155490e-04 9.210368633506675097e-04 7.709005954036497049e-05 1.383106778728611375e-04 1.367623173702270335e-03
2.756400694248731416e-04 -2.073341054077988265e-04 6.122201030178996747e-04 -4.774561816774089743e-04 1.524911245504265026e-03 5.295036447789695441e-04
2.476458224406485756e-04 -2.694812691656327253e-04 1.812518466974137902e-04 1.780528894015033416e-04 -2.072299388744701029e-04 1.605335955468869223e-03
6.482412238036201703e-05 -6.297379983268423689e-05 5.544608922341646984e-04 7.676880843475713395e-06 3.810808310628119961e-04 1.413531307155255212e-03
-2.048008907508957772e-04 -2.660513953108797111e-05 3.256056588620744063e-04 1.565911405304273342e-05 4.939047260537763251e-04 1.531677641249459300e-03
-5.413676079797299923e-04 7.748726650876262660e-04 1.807459969925342166e-05 1.834714577789239723e-04 4.657126236693822675e-04 1.227506322386218152e-03
-2.279561970354805124e-04 1.135415669751633951e-04 3.564130034766736788e-04 -4.817661186545731545e-06 2.323649169909280552e-04 6.807397794187828536e-04
-7.386817585870877152e-05 1.689509712643121552e-04 3.607424131640234437e-04 5.283279643558362734e-04 -1.279404448740739924e-04 8.904669135744562331e-04
2.050589460822115290e-04 2.161958754575666556e-04 4.067602874757645357e-04 7.008053898071677553e-04 -2.072660416069461368e-04 -1.023510691749472635e-03
2.628857878105790623e-04 -3.386977655311560983e-04 4.996100088972017100e-04 8.258290822043293190e-04 -5.589776580117523973e-04 3.728302059676294467e-05
-4.549636391592729403e-04 7.764198977795937033e-04 2.319491866761415159e-04 6.843480018500775874e-04 -1.355180234995445945e-04 8.844264667258250941e-04
-6.647880857677139271e-04 1.201384973931747101e-03 4.995793971960473152e-04 7.118067900266277165e-04 -2.034377813343805474e-04 8.144577405871098515e-04
9.877291477960353002e-06 -3.816191194380062855e-05 -3.236141379314294705e-04 1.047812396480609590e-03 -1.202366127923908947e-03 1.029051952248271132e-03
3.921897339104272583e-05 -2.582677769916833540e-05 1.481561784716579205e-03 7.641838755337076929e-05 9.792316735732177133e-04 8.585103732995150432e-04
1.692391827388959387e-04 -2.848271146131752625e-04 1.929662284370524590e-04 3.914376691940823767e-04 2.065778686008452186e-04 9.438872021190738894e-04
7.013241485743846974e-04 -9.634601874471402424e-04 1.444242230755622605e-03 1.055368492549340178e-03 -1.097761325598539716e-03 1.240705129930809100e-03
1.434578846721716930e-04 -3.114960964867674424e-04 4.178206776642051949e-04 -3.923706800014020420e-05 9.758344845244152407e-04 9.071906724204617523e-04
1.899199396659806958e-04 -7.646232941531468010e-04 -4.068683874413751064e-04 -5.675650987201275770e-05 4.549351016522920057e-04 1.647086090175509283e-03
-6.968064723572665376e-05 -4.861291022107134380e-04 -2.816157164850634242e-04 4.622763368331748134e-04 -1.007617923649136273e-03 8.651870062628460450e-04
-6.652640548820939245e-04 3.255835704754768108e-04 3.457957162586804915e-04 3.716248433064653811e-04 -2.653947141531341584e-04 6.823139180746891179e-04
-5.322075425590498069e-04 1.936976127007907910e-04 2.225227143680820040e-04 1.201239356543654297e-04 -2.304463473646171413e-04 3.614268261962770611e-04
6.064797136254554324e-04 -1.105025100617292640e-03 8.282873125996641781e-04 5.021957704072379895e-05 1.703401943757561036e-04 1.047654154425939560e-03
6.788618767012232326e-04 -1.134102886676277002e-03 -4.757896151068489814e-05 1.441015508578027265e-04 7.575727231546463842e-05 1.282171983080802446e-03
3.645875765996983101e-04 -9.423529632980519278e-04 -2.148130826629852399e-04 2.935259374073995262e-04 1.195710716299152807e-05 4.888030056887338829e-04
5.041774733276646007e-05 -3.700566431502765887e-04 6.664282767150223389e-05 1.691311040661002373e-04 -4.175357452144212245e-04 1.492487456686515017e-03
2.505229766439541700e-04 -7.680843889869011076e-04 1.059996944068448640e-04 5.501817605366439261e-04 -5.142588954527992258e-04 1.395325997208628818e-03
-5.394696670582456980e-05 -2.535366532737208783e-04 6.926460714099128089e-04 -1.070645721778189360e-05 4.332266916916681235e-04 1.376880431485543290e-03
-2.697135879382536218e-04 2.261174438296618147e-04 -2.165061905696683258e-05 2.814362674236209338e-04 -6.646835178651599400e-04 1.695930878633101395e-03
-1.084715350943497012e-04 4.051035581841210226e-04 6.251193066090368145e-04 -8.068844524207295773e-05 7.888721274760622905e-04 1.314019965745144482e-03
5.372934211364606590e-04 -6.544988395784539538e-04 5.130463982827047974e-05 -3.295370611678381280e-05 8.419435806569393593e-04 1.219087554801535868e-03
-3.334392748388753896e-04 8.666839131971860923e-04 3.210956256204743997e-04 -1.155835175884302804e-04 1.282170582754292966e-03 1.905416123685869110e-03
9.815703158986969264e-07 2.992280639417524619e-04 1.841176902582010737e-04 1.703886991967567491e-04 6.758040142850157798e-04 1.278116302990948017e-03
9.265968703343420746e-05 1.033725610579810386e-04 3.716332716016371336e-04 -9.020520237714867075e-05 8.588123620649068405e-04 1.484685665994236667e-03
-4.098043455642530974e-04 8.315972964528991216e-04 6.539844579467177970e-05 4.327949186612758655e-04 -2.615722856189981339e-04 2.490021318498603174e-03
7.980420046135232141e-06 3.172504918687909636e-05 3.394405873599432510e-05 4.877053557072246956e-04 -5.874354174053284840e-04 2.025864090683390534e-03
9.847935400338731719e-05 -2.458449458026296824e-04 -2.820683755383568241e-04 3.797718307167954215e-04 1.239245183491674909e-04 2.004175641122261584e-03
-4.684669562176843084e-04 5.643186642098013770e-04 -3.279515757747706261e-04 3.473791143305155231e-04 2.346223412801559140e-04 1.599178940741676110e-03
-4.385285708595250019e-04 5.263300520530456682e-04 -5.728403173129138163e-04 -2.404898396219026378e-04 1.313714007015692829e-03 8.748110777800215425e-04
-3.301033759031324539e-04 4.194968340049067988e-04 1.016385346224324296e-04 4.741364055807092102e-04 -7.331296758451464560e-05 8.303132981297863240e-04
1.764693918311723334e-04 -5.818617442218715526e-04 -3.207329941589735734e-04 4.504081825454823800e-04 -1.826531520013235975e-04 -1.848150313137551489e-04
-1.673167861773885252e-05 -3.793990310620317351e-04 4.840461621793664738e-04 -5.699651249754664672e-05 9.313640580510942684e-04 1.795379489598604656e-04
-2.914542832566723138e-05 1.538478651750165146e-04 3.473555104270086404e-04 -4.313975219791713967e-04 1.813402468101834187e-03 6.784024068821936692e-04
-7.485942630446455227e-04 1.046852947295753584e-03 1.137569026915488560e-04 2.575604352351906008e-04 1.454485784284517908e-04 6.157292644514544139e-04
-5.727091020188745983e-04 8.258160029307474916e-04 -2.355843407233148504e-05 2.835066631320803813e-04 2.592536812279459943e-04 6.582180336506772075e-04
9.286707256676786544e-05 -9.087234002504361000e-05 3.166791004143051209e-04 6.015713129645316407e-04 -5.947015267914818526e-04 -1.880043383066338711e-04
1.104346606698272432e-04 3.299369624571158160e-04 1.223277401927277313e-04 3.706595172496053060e-05 3.784981723613322453e-04 5.496856029920684471e-05
1.775948588685641533e-05 -1.771124883484922270e-04 1.602784467435728797e-05 1.613452573116336644e-04 3.052278087923919296e-04 5.748695772728295694e-04
1.369003703053578501e-04 -6.105893864111531068e-05 4.725742009430355050e-04 2.991234177570834723e-04 -6.954013998968552185e-05 4.255965528200119177e-04
1.199634446622021905e-04 -2.677390300294321939e-04 -1.676454999053032541e-04 2.402333410141161579e-04 -4.397256560860883664e-04 4.590197495339410618e-04
1.703945694358707796e-05 1.523243547836147186e-04 4.948064898540712386e-04 -2.741234163765608658e-05 -2.296474796403641340e-04 7.378272654947231387e-04
1.737431736547438710e-04 -2.506747372068546904e-04 5.833131385185421399e-04 -3.242104093418533427e-04 4.786595998039721005e-04 4.742656649331773396e-04
4.987502486139499093e-04 -4.060648014582495186e-04 5.131389090817092217e-04 -2.703983136284431304e-04 7.367440867173406707e-05 1.073191050386381080e-03
1.177925003682588762e-03 -1.857111995333256185e-03 4.385789550856809133e-04 6.703251495382894559e-05 -1.012850461797041614e-04 1.919770596297207255e-03
7.552080898457667283e-04 -1.098269148127954805e-03 1.096708860539083626e-03 -1.284452208782505120e-04 1.059095146042902079e-03 2.888038658715566032e-04
4.282888116086361763e-04 -7.202080998031778342e-04 2.113687118541465650e-04 4.945523291215495575e-05 1.110143649103994797e-03 1.678025980609846235e-04
4.099631769083011642e-04 -4.871018387937387146e-04 8.984604352063039513e-04 3.020075301929587338e-05 6.317586668627135464e-04 1.405663458104901157e-03
3.275651970590823074e-04 -4.285247067272203165e-04 2.797198567645005417e-04 -1.874070770424382960e-04 1.490146581470329704e-03 7.360874650232070767e-04
1.664178301751161266e-04 -1.888558627923087149e-04 2.200627181782307336e-04 2.220600513157368686e-04 -5.179084121576867528e-04 7.207524521777087557e-04
1.197699267138926742e-04 -2.557952411554497351e-04 1.044987371618347899e-03 -2.563786976564764574e-04 1.032022941550992832e-03 1.409756247877283009e-03
-3.907528637466066977e-04 2.446880643105806908e-04 -7.684279438537927782e-04 -2.690355350055458755e-04 1.072731012007632464e-03 2.917146897180695423e-04
1.699818900790616273e-04 -2.535482488383533845e-04 3.112496417514896106e-04 4.932666060909864439e-04 -2.439352254201435175e-04 1.529131689586729712e-03
4.506465686548314698e-04 -9.768854462970438454e-04 -2.826626902843208449e-04 3.402218555651848140e-04 2.907894221755306019e-04 1.046837380058903300e-03
-1.444517784576000068e-04 8.864703624203889350e-04 9.744596023096668792e-04 1.915101001843611743e-04 4.312787151233157075e-04 5.808997880327345081e-04
5.541520112355064788e-04 -1.075798893750522147e-03 5.940049258227247725e-05 -2.189814763617508632e-04 1.379696700193430497e-03 1.335727390072277091e-03
3.610422444488136252e-04 -7.050584299621745314e-04 -1.546720072317152935e-05 1.237192381338565999e-05 4.086970625965349641e-04 1.499969286386588141e-04
5.901205833209911681e-05 5.794899034868824438e-05 -8.642285629511506275e-05 4.097750597167001442e-04 -4.421272954520545900e-05 4.092403550970918728e-04
1.383079628851183749e-04 6.093505594702886853e-05 6.234157083758877808e-04 -1.093329907790681257e-04 1.241889555708058489e-03 1.434929370366250841e-03
-3.124270711408797495e-04 3.716369246584507770e-04 3.135757504275827235e-04 6.434908391698111480e-05 9.320298393074157939e-04 4.222597927718303029e-04
-2.959969130900524372e-04 2.598426700336353831e-04 2.324074931700513590e-04 3.713701531908644975e-04 7.776561230598090296e-04 6.367359934879738897e-04
-2.656071238046054089e-04 3.202787444631601844e-04 8.547256886015144591e-05 8.146507747419179596e-04 5.010705764806271762e-04 2.217302713995618476e-04
8.571113655767237599e-05 -2.641371590542286184e-04 1.071774044290790817e-03 3.744527230821964939e-04 -2.451539174523048982e-04 4.679932725318230536e-04
3.533143366233907549e-04 -7.306232905803818197e-04 1.064447903062915512e-03 -2.417789520287443874e-04 1.515204980723229219e-03 8.693437080889832415e-04
-2.483603512524988079e-04 -5.634277793614347885e-05 -8.888308987425319607e-04 3.998626564437176493e-04 2.949859555860673017e-04 7.384237932555841452e-04
-6.829150480595766936e-05 7.760860683980707860e-04 -4.083377852846255653e-06 5.358100929485681754e-04 -6.184934537749179392e-04 1.115521959140301647e-03
5.522221772987583564e-04 -3.003854773413626358e-04 -1.999037750001846601e-04 2.362814733746322138e-04 2.706111314633716843e-04 8.577546323518259186e-04
1.372489248798610360e-04 2.949898320056660813e-04 2.184287896864557698e-04 3.214419875784031168e-04 -1.115064034120248539e-04 1.198363463101222550e-03
-4.361856185177899491e-04 1.081165053307335143e-03 7.354459067124432354e-04 7.088821936774331207e-04 -1.420341656591170634e-03 1.189591799451261960e-03
2.332528382823817513e-04 -1.598804523994559984e-04 4.367132156556224063e-04 1.186667580145464140e-04 4.751587288968667395e-05 1.259764457813702769e-03
-5.343758888136395692e-05 2.657179933651613994e-04 9.536603936171651752e-04 -4.003924812829364214e-05 1.323919145012942633e-03 1.700625990614062014e-03
-2.161320987110316549e-04 5.012616342858734145e-04 2.563150211906611116e-04 -3.158214043156204638e-05 9.726091349848301013e-04 1.888833720756632247e-03
3.474375305291676087e-04 1.247755189697998977e-04 3.415389373251918100e-04 3.010355247323764265e-04 9.716700819693570822e-04 7.906049018077200606e-04
5.171707164319344586e-04 -4.819860230342169522e-04 3.978006821549218705e-04 8.508688682904678047e-04 -8.275157376238992651e-04 -1.680424105735673062e-05
5.151124133365149417e-04 -5.749945764062264642e-04 3.413145371284175954e-04 7.268269336345121187e-04 -4.614124559067142562e-04 2.471867927902747682e-04
-2.839804479449197384e-04 3.521013753365005499e-04 -1.458182686372183786e-04 -2.633467939592609892e-04 1.360470037845720823e-03 1.410150038487448243e-03
1.069536584034923613e-04 -3.872125505558862593e-04 2.460311440594386027e-04 -1.856154940621868640e-04 9.932403414506095918e-04 1.546204045914883248e-03
4.225960861343574767e-05 -2.861500201736814302e-06 -1.223265515426121670e-04 3.222006236390487937e-04 1.149876818594397759e-04 1.017955349973826470e-03
4.571449770257237115e-04 3.626881289166345368e-04 1.025390599338332157e-03 -5.106735598378543597e-05 1.063068089624358194e-03 1.114960447642798606e-03
-5.163411549497321038e-04 1.618627530638030564e-03 1.489829145147183141e-03 -6.054597918788947371e-04 1.705855818585604944e-03 1.202908040776384585e-03
-3.962264713617621873e-04 1.100597427070858312e-03 7.837164764568369316e-04 -4.447301297823025323e-04 2.160764631341789959e-03 1.435760750458166864e-03
-8.737433444471769031e-04 1.560864903165090157e-03 1.194734992687136786e-04 -5.011753849431238974e-04 2.289999718249253503e-03 1.464814410005333334e-03
-4.033447654535959946e-04 7.897785485114707134e-04 4.835631001008805518e-04 -4.207586148027100156e-04 1.912450528107248254e-03 3.955314639515356825e-04
-4.894789191809596502e-04 1.242496923356676978e-03 6.814182261800890220e-04 -5.690056488653974249e-04 1.894733245316699687e-03 9.382459107675198730e-04
-4.548908119762819506e-04 1.048201973857568713e-03 6.000218518663536687e-04 -1.664735314271283671e-04 9.312636367488551312e-04 9.875239129513721861e-04
-2.920592770861622865e-04 4.783713789444908626e-04 1.818963762616076943e-04 1.222457920104313522e-04 2.922818502490581467e-04 8.121355193660151090e-04
4.936932915844505047e-04 -6.332776792841069520e-04 1.260819303280613559e-03 -2.653641354688141473e-04 1.038973672440517224e-03 7.732979340895860003e-04
2.922219804094396741e-06 5.026206751918512773e-04 1.040973519486748915e-04 -2.073489298792406590e-04 1.044214437458960889e-03 7.401359120637482575e-04
-4.099370158607547419e-04 9.813164363466813159e-04 4.495617594477973071e-04 -5.036246467809552246e-04 1.434038823310771664e-03 9.359618600026791161e-04
-2.655143645867312540e-04 7.521391709597526239e-04 9.667630758000507387e-04 -6.766514942214063230e-04 2.207627548054120516e-03 1.195824474257579234e-03
-9.497163686034441801e-05 8.925328588317235374e-04 1.012918730976096080e-03 -9.060211530424657628e-04 2.205324574997293528e-03 1.456072037099108603e-03
-2.029485936961252705e-04 6.872674734308161209e-04 3.402244976418261038e-04 -6.030764716991638026e-04 1.898819154531031358e-03 8.357718201777040914e-04
-2.718570515454154200e-04 6.969935735929383641e-04 4.656254323696429657e-04 -4.899599866380575930e-04 1.844967497501488665e-03 4.110418330435535285e-04
-8.653988829503821308e-05 3.704326155110554473e-04 5.699595151361745845e-04 1.984929140520525631e-04 7.917250692664649188e-04 -3.376254641831832990e-04
2.594939761030003113e-04 1.095733372170448316e-04 4.004609343371822198e-04 1.610934619315569812e-04 3.455744279173380337e-04 2.894453206793091071e-04
1.885623523266909628e-04 4.381428742304086400e-05 9.894372568544386719e-04 3.064297031334915246e-04 5.341564767733803648e-04 1.278539955464401369e-03
-1.320529522247489368e-04 6.888461282713999149e-04 5.075959250885567643e-04 6.084437475835139351e-04 -1.716780372215985029e-04 -3.757854826429667247e-05
3.946076678097023920e-05 4.136450044093870006e-04 5.611343704814903462e-04 -2.123283955338150283e-05 1.465407122060557576e-03 1.137189920985192662e-03
-9.176312765006268890e-04 1.437266716125141586e-03 2.440964729872852046e-04 2.710885846594465113e-04 6.439274016446141363e-04 -3.490430458643986491e-04
-7.901836019472358377e-04 1.288523468955887763e-03 1.917954642912977122e-04 4.382857820905463600e-04 4.252036810744263227e-05 5.000702756841903483e-05
1.840739581702167103e-04 9.481105785073240771e-05 6.760724832567137268e-04 -3.766287987217099191e-06 5.910465626215831306e-04 -1.143900280905931865e-04
-3.289864066672638530e-04 6.849560595944906034e-04 7.374684397400746699e-04 3.209838980866592389e-04 6.054231747892124078e-04 1.117082953333394359e-03
-7.799592042930612455e-05 5.065451535702336335e-04 2.477887075299341430e-04 3.488466196140065740e-04 5.259177871914533925e-04 1.119245711382872363e-03
4.476404414430296629e-04 -5.076382471758703009e-04 5.477438521576746691e-04 3.657407600164769767e-04 -1.576411241494334948e-04 7.604449623724086373e-04
-1.522603093277514650e-05 -3.377259691385656052e-06 8.293381522760060343e-04 1.262003608989315938e-04 2.219960371502830874e-04 1.806018170048185982e-03
-2.496092302297091324e-04 6.838424996653608883e-04 -5.345457376866065554e-04 -4.848670220492129783e-04 1.831127896563616202e-03 6.069874349293432128e-04
7.388804687798289470e-05 3.529184276307839986e-04 -6.358255851655112258e-04 -4.605477340429980503e-04 1.796284972271647512e-03 6.930611983278358408e-04
3.166488930507587720e-04 -8.853418681893161129e-05 4.270193593406129283e-04 -1.147678935278110884e-04 1.508870566458799401e-03 1.237807170889944179e-03
-1.194129890114102317e-04 7.836971951639093133e-04 4.052619137540812650e-05 2.462484495439472244e-04 2.522366356318658017e-04 4.752923417985841620e-04
7.170392411804833981e-04 -5.283310818996935637e-04 -4.312288946058709079e-05 5.817846577402434674e-04 2.736775201347806802e-04 1.154587468984788826e-03
2.636850762431058436e-04 -7.037257412250750676e-05 -3.314606877885597222e-04 1.619946687485467681e-04 4.865533932368967416e-04 1.335862494345437142e-03
4.132459073149340320e-04 6.612996426989424179e-05 5.032283842057896743e-04 1.029596935187806995e-03 -1.208639193699880638e-03 1.128472504821041028e-03
4.622789564803262514e-04 -3.349231205268654978e-04 -4.452771300870748462e-04 1.131276177055055149e-03 -1.931178256691220120e-03 9.996620313080066544e-04
1.075320267108883458e-03 -1.149365407225252066e-03 -7.725599569852615710e-04 1.034321810994489168e-03 -1.196398425170863570e-03 1.463924321412407668e-03
1.698613771887444446e-03 -2.285163092827230055e-03 -6.406819298248636304e-04 4.348192135897753410e-04 4.114923212021840554e-04 8.195051633311791969e-04
6.816314550361361919e-04 -7.394004409999201501e-04 -2.731125454318663356e-04 3.931000776394831270e-04 1.185775544429944726e-03 1.302836666061986089e-03
-1.851184570264645640e-04 1.647866260114806811e-04 -8.752973917245573379e-04 9.552959851965908602e-04 -1.280148605615872388e-03 1.100187030740303615e-03
-1.924644325943915615e-04 2.680444499002877031e-04 -5.126606048050418377e-04 7.396012320295489986e-04 -8.926049850820279600e-04 9.309692516732402147e-04
8.493303099107597353e-04 -1.267631409968270669e-03 4.249067406852539757e-04 5.384474279603988387e-04 -2.642156317929205420e-04 5.436605994133176557e-04
7.979090226522938796e-05 -1.341107113436533081e-04 -2.046018463352248856e-04 1.303861977440974856e-04 3.082946874251267771e-04 8.071012750592393382e-04
-1.395282626539583258e-04 6.814949181034949939e-05 1.419977660699247430e-04 4.693797723280513051e-04 -5.345550769734995489e-04 1.804232940539204260e-03
-7.193928461874467316e-05 3.651248729015090324e-04 9.536339348635767513e-05 3.953363606040078467e-04 -4.638749713619363317e-04 1.523569849471842919e-03
3.430184562377753166e-04 9.634318042628641507e-05 -6.300686982865698555e-04 7.229577820680632878e-04 -8.335654215884600845e-04 2.100124446500779146e-03
-6.488649302868982694e-04 1.659934818754475521e-03 8.959173099999393278e-04 1.076309488293156029e-03 -1.822887179115699301e-03 6.644022915030224847e-04
-5.832337938078678043e-04 1.403699048020647577e-03 9.617224637649834798e-04 9.664558537153765654e-04 -1.498180448090485938e-03 4.482648032406423241e-04
8.184642312207383863e-04 -1.055787434241964523e-03 2.900294931797081427e-04 3.843692460686231249e-04 3.941965001689085469e-05 3.289475815851408387e-04
-9.482298557659895157e-05 5.467588005151183305e-04 -3.720742003337839743e-05 4.669849379621118833e-04 3.186513105979020891e-04 6.771205261302756535e-04
-8.134032044422264719e-06 5.673935248791885273e-04 1.214150915534745016e-03 2.113218046098231501e-04 3.063430022740427612e-04 1.529777652304987112e-03
5.264284604333551885e-04 -5.390243729531220881e-04 5.535952948931900956e-04 2.202285924894908388e-04 -4.672571822891173968e-06 1.570328464036937523e-04
8.482680722367587334e-05 1.370361665181277851e-04 5.670019990180456175e-04 1.079442861026750885e-04 9.844737473740480978e-04 2.924413926668139956e-04
6.024505030158927262e-05 3.891393251794124115e-04 -3.389396782772749646e-04 1.382182902268330824e-05 1.394330190454868938e-03 9.262695760406921067e-04
2.145870245398152183e-04 1.152972634544116245e-04 -4.463773072060005188e-04 1.904065030556058042e-04 1.031284882911360275e-03 5.720726817784614528e-04
2.300428156630416568e-04 1.730804578651493758e-05 3.628517862845663999e-05 4.448893662818341433e-04 9.266846191592213906e-05 6.123429212899284468e-04
1.140710733047662685e-04 2.154266788695756874e-04 6.441472191446132338e-04 5.723206686576715182e-04 -7.965789211329219344e-04 7.385447283233315986e-04
1.044406607251964210e-04 2.736829238249063032e-04 -3.829075208404289846e-05 -6.390574221299724200e-04 2.333028032765008600e-03 3.626299543480918726e-04
-5.250859903207906552e-04 1.211556680503291655e-03 8.197593646943840493e-04 -4.507193203713396245e-04 1.197709650832496546e-03 1.728609426883689296e-03
-4.129800308915816849e-04 1.188702957211503668e-03 -2.509526563119400490e-05 -2.015069591597757519e-04 1.072083338877267977e-03 1.400617067200403063e-03
-7.294156322451316506e-04 1.196188898355218279e-03 -8.019463315652017223e-05 -3.259178754559579477e-06 4.622461883993628749e-04 1.976308296304436253e-03
-4.959807981420182206e-04 8.752544568121926796e-04 3.443999068705612919e-04 3.702553607467981003e-05 4.312689064025652594e-04 1.846865788476308818e-03
-6.369348303271937448e-05 3.423149325659440392e-04 7.473905541374556601e-04 1.835430962395630727e-04 1.973528184479869316e-05 1.010614337532301545e-03
7.670474212226608942e-04 -5.894835152991934188e-04 9.217975050368344258e-04 5.016510707365084325e-04 -5.207828126769273964e-04 2.491019722219054225e-03
9.730645512106650494e-04 -1.155294401801524847e-03 -9.471713535567601646e-05 3.984167938851082753e-04 2.022912731235229893e-04 1.741339581563560498e-03
6.551489652838668725e-04 -7.330723731770941295e-04 -8.161810125096895978e-04 5.505638507286160326e-04 -1.697524283902551376e-04 1.644368205125537000e-03
3.443019640514120329e-04 4.889352064611721810e-04 -5.814335070189645340e-05 3.371931213422672434e-04 -2.126177945318994615e-04 1.473169738961837985e-03
6.193039834650663046e-05 4.630135099540494403e-04 -9.034021337491672131e-04 6.214287969371886993e-04 -1.101344361338537844e-03 1.279368298462303828e-03
1.086709470383204467e-04 6.347852239428516908e-04 -7.168750154397429729e-04 5.688892441888104964e-04 6.658281214891401817e-05 1.887424776830072667e-03
6.651944661880716814e-05 8.983363657190248470e-04 3.054826083736343883e-04 4.495545884146537655e-04 -5.283236166214863236e-05 1.464534671432737075e-03
5.099000393610053205e-04 -3.343967450622137901e-04 -9.422762183093591178e-04 1.523082756681607493e-04 2.003853403065743426e-04 1.358993886754660116e-03
4.178451449415306962e-04 1.391031210322135614e-04 4.192387164367424512e-04 2.623660942573012252e-04 1.788401302985991558e-04 2.211730982558963738e-03
4.412683102468697299e-04 -2.264274423183675533e-04 1.131048712117626237e-04 3.519690179676515543e-04 -4.337999215362918406e-05 2.291133039919124748e-03
4.131554057768167267e-04 -3.236232773374941038e-04 -7.452813094855519679e-05 1.469901199307841085e-04 -4.066781493348309035e-05 1.606817129375894297e-03
3.700425392106381677e-04 4.183427182843961413e-04 -1.004992010792538212e-03 3.491406615292605236e-04 -3.823633075479203293e-04 2.258814766334660707e-03
1.215022058369194091e-03 -3.666365712335774123e-04 3.394770192255779735e-04 4.110606338653589485e-04 -8.101522149258559395e-04 8.353520521498714784e-04
1.063291604367820609e-03 -6.142003310407225794e-04 -2.044248547302817028e-04 4.741189658655755516e-04 -1.675542644192400728e-04 1.269995849188953422e-03
8.619548762840180661e-04 -2.744793584585653468e-04 5.668047921523125662e-04 4.699400090058273509e-04 -1.174926906930804076e-03 1.363791550172627123e-03
2.709127936116779447e-04 5.693056096322306951e-05 -9.490771212596329706e-04 3.777883891256386076e-04 -3.299047992742295968e-04 8.221853800342083293e-04
3.116294364522035417e-04 3.744188030778132395e-06 -1.096777654734194547e-03 4.649475898241360984e-04 -4.749055057676025162e-04 8.729229123015795925e-04
-2.484671400638247874e-04 1.229890845589978873e-03 -6.387662306415544961e-04 5.612073049485586827e-04 -6.251921647929226892e-04 -5.378285373716944120e-05
-3.231998351462060225e-04 1.260469558709362151e-03 -1.977816233778671847e-04 2.475372712473789807e-04 -1.305256807590276960e-04 1.573200590871467065e-03
9.122660138397584509e-06 7.503641800448968523e-04 -6.843325591259154413e-04 5.363239153094892346e-04 -5.010891458541024768e-04 1.977337608743567725e-03
-1.253421492333525299e-04 1.234434451205552487e-03 4.827446522193513468e-04 4.618899852614657790e-04 -5.822373292015056712e-04 1.200193981009629873e-03
4.724866401113497110e-04 3.557831689090904144e-04 -7.611395503660724638e-05 3.615804745121412402e-04 -5.939371253995187876e-04 1.682252037678114284e-03
-4.701179596433121741e-04 1.529488528525931208e-03 -1.013121005289419367e-04 -2.081397157346560932e-04 1.079844251200501315e-03 1.723806725699418996e-03
-2.662384456868736047e-04 9.993816170559216908e-04 -1.995229253854128204e-04 -1.269366171673956046e-04 7.500842344053863060e-04 1.651749819959542637e-03
2.541967654960605727e-04 5.804639729404132689e-04 2.779850756725572663e-04 3.966959401416960155e-04 -8.038904735294886538e-05 1.315567967131538608e-03
-2.487865257771308984e-04 1.220806877869091501e-03 8.139941476776955519e-04 7.590668789301782855e-04 -9.305754521958148643e-04 1.728178597331015733e-03
7.025792981449653640e-04 -2.093287518566895903e-04 1.922470815249206484e-04 7.436664960733845508e-04 -1.839789770279362090e-03 2.200597161552848673e-03
4.711071105693509444e-04 3.800741745227797391e-04 -3.476882768599394566e-04 3.301776071367746321e-04 -4.644488308208787920e-04 1.820307455861695138e-03
6.032634744059877339e-04 2.500576304278441866e-04 -5.433710051365828490e-04 3.388287936557300055e-04 -6.892064662477790336e-05 1.886964568654002448e-03
1.171259787714372478e-03 -7.787967362823063934e-04 -1.445716467644805089e-04 5.257317654430834677e-04 -1.101446792312745860e-03 2.268554014689191586e-03
9.805632036533045576e-04 -7.220100886527248442e-04 -2.816971972579444860e-04 4.337999976755968793e-04 -6.766345641674148927e-04 2.189775798373782591e-03
8.993559298306210662e-05 3.011762618265173400e-04 -6.532344421437747588e-04 5.926411463989522937e-04 -5.352982057939692376e-04 1.503407702557973393e-03
7.686701183031203902e-04 -4.935299713209900406e-04 -6.144646267594901234e-04 5.564385261182628077e-04 -9.102937014831537438e-04 1.270615779774214278e-03
8.060280202584114593e-04 -5.892700844282178088e-04 2.158768036747554797e-04 6.160146771480917369e-04 -1.137194826459524957e-03 2.215188807013400863e-03
2.826868400056812072e-05 1.017028580897824967e-03 -7.054373978369958250e-05 6.451540111022194008e-04 -1.285883399128754170e-03 2.094788621842280998e-03
9.709450568294184175e-04 -6.530687680453800374e-04 -3.115046555400345727e-04 1.154123233391946240e-04 -1.828828766809671756e-04 1.942809908736735152e-03
-2.620148384452486434e-04 1.089178416551393313e-03 -3.745648511355377823e-04 3.738091389477630295e-04 -7.410259694971393354e-04 1.586273829007319412e-03
-1.619007118220185159e-04 1.135777522088904801e-03 -4.808342582901799049e-04 7.148617029098421061e-04 -9.465428845518268370e-04 6.783630140267842609e-04
-2.075025658925215696e-04 8.320822574112233519e-04 -7.534657348533977880e-04 5.054970319635274621e-04 -3.321414712029824388e-04 9.889530820775603408e-04
6.814967715272929761e-04 -2.859198406186942666e-04 -3.748873809324230469e-04 1.146051302435478715e-03 -1.704802919704741021e-03 4.417087404476596952e-04
-2.661999156907295713e-04 9.583089162171689202e-04 -4.601813669365890686e-04 9.275731282972339521e-04 -8.034837522292313967e-04 3.296563615293403760e-04
7.668660925212007155e-04 -5.459106875505720683e-04 1.933160325712472032e-04 1.063186529806720449e-03 -1.166666072057205485e-03 7.816676523203501840e-04
-3.656838492853521703e-04 1.185475604868709227e-03 -6.406688311282239144e-05 1.032847751207450994e-03 -1.284267147567094572e-03 1.183278283737517053e-03
-2.061116324931506333e-04 8.682197522895160986e-04 -2.560304936247248357e-04 6.280141348892372393e-04 -9.698151915476956302e-04 1.166384477360539679e-03
-2.171864482496205445e-04 9.405339026030345388e-04 -6.204646259753766370e-05 3.477081856753890844e-04 -3.159131107017156123e-04 3.953309106763980589e-04
-1.038087720298445601e-04 4.971548324808899725e-04 -4.188677017604843173e-04 1.505881892192628192e-04 -1.145402503313208394e-03 1.471816226463205316e-03
-4.892123585089419796e-04 1.543488595758960372e-03 6.179815848230993218e-04 -2.451719561498880802e-04 -1.507261810043869954e-04 1.487837197698053558e-03
3.223785970827770016e-04 3.571818389061676580e-04 -1.756746158397014311e-04 -5.785896377598907011e-05 2.694994321946182856e-04 2.377471896827741335e-03
4.146973664505449885e-04 -1.104266732056909030e-05 3.726461709291949750e-04 2.430126031804973269e-04 -3.844502103017089292e-05 2.275205495289100294e-03
1.064820587545318130e-03 -5.987871526763203014e-04 -2.216765068239427282e-04 3.258051112297201792e-04 -3.080784363896474950e-04 1.120970832826829414e-03
1.153550077643056629e-03 -1.279675688572170502e-03 -1.139354413831675933e-03 1.683623850788556282e-04 6.662433118645815335e-04 7.662519444797464933e-04
-1.180505712904131115e-04 9.652357265489349986e-04 -4.923598063785733373e-04 6.271764091531330460e-04 -1.223126247905294544e-03 1.840893820065619274e-03
2.767085366910127789e-04 6.857274523091468586e-04 -4.790641188079882069e-04 7.526410190110267677e-04 -2.275507585124575925e-03 1.004935847672300828e-03
-4.172305041407072500e-05 1.083452736412395846e-03 -1.459788014071022779e-04 8.760611726781415611e-04 -2.012591457978806994e-03 7.512330440792503632e-04
3.605683777590639599e-05 6.689872279147441626e-04 1.926238160481383538e-04 6.293349187828261356e-05 -2.920897293163277498e-04 1.772936674593662311e-03
-8.787346686625803222e-05 9.903077528592085180e-04 5.491646165083201867e-04 -1.804126991536321445e-04 -1.493873278238166610e-04 1.629812695416530365e-03
-4.317573207406879762e-04 1.672654275855673571e-03 4.953003102524303593e-04 6.243587756239603369e-04 -1.848543773069791143e-03 1.169191872585641201e-04
-7.305228865043026341e-05 7.993490759965555994e-04 -2.218890206351063787e-05 2.765878531761013412e-04 -1.358943124395553580e-04 1.443430061250302026e-03
1.331291710475280892e-04 1.818531009475281908e-04 -8.564221983071821113e-04 5.613417143205546699e-04 -8.607448020881956503e-04 6.193666515982711000e-04
1.102209957383632269e-03 -8.109882570279665186e-04 -2.347791074866573341e-04 3.232824366200668016e-04 -5.404136006207183127e-04 1.131262574421119244e-03
5.307664876583481715e-04 -1.460436245044239743e-04 1.859129881642390659e-04 7.492050781317730447e-04 -1.523353613636133303e-03 1.168620689211447884e-03
5.158082438198118664e-04 -9.189450664680390854e-05 6.131580840203937918e-05 1.902027231441410777e-04 -4.942495506256416437e-04 1.386212032531084545e-03
5.035814133385738871e-04 4.103515921619654470e-05 -1.201950477356798265e-04 -4.713903343469942348e-05 4.542096816951739571e-04 1.458416138423674572e-03
-7.333804518641471757e-05 4.935775640828143473e-04 -9.479053223074333182e-04 3.260179937276980622e-04 -8.730853169362671681e-04 8.809336558988421599e-04
3.504107359384324286e-04 -1.686949614672950430e-04 -3.515299653446885735e-04 -8.520750876499065280e-05 2.750187462576389377e-04 2.086149456079523790e-03
4.284182058437698893e-04 5.205206902270162863e-04 2.343400421948648804e-05 3.893548893728382464e-04 -2.652537412706405351e-04 1.704165851594023270e-04
-1.785837434593869977e-04 1.272044526274613251e-03 7.091473432419481346e-05 1.617459949873746952e-04 3.261624734000240005e-04 8.238607133723830191e-05
-5.142054807130865251e-05 4.775750068986770445e-04 -7.442221550260358495e-04 -2.827366921786513758e-04 1.106730385113253784e-03 1.076444431213593664e-03
5.035619253073952929e-04 -4.470156111044927354e-04 -6.416182444023627637e-04 -8.199748080298414486e-05 2.827806293581496336e-04 1.238770766991334309e-03
5.706672114591089745e-04 -5.732039290560491003e-04 -6.980553575000403646e-04 6.137237584482539005e-04 -1.233779491153759542e-03 1.186656858978299423e-03
3.544922702126559414e-04 1.078360809743543263e-04 5.576591513036456733e-04 4.572657207950174703e-04 -9.963068436725105136e-04 4.148794298515062198e-04
-1.108069527304807937e-04 6.975366258926025140e-04 -4.280912289402899213e-04 2.982216548326566217e-04 -3.569373075489189911e-04 9.681674199716965544e-04
4.763472140988556265e-05 7.299884614578836146e-04 4.079092727193021927e-04 4.016273269303481316e-04 -7.670736279209286381e-04 1.238316358763556779e-03
6.043900730468605579e-04 -3.953073113877856887e-04 1.595080459714545533e-05 3.906279301811433724e-04 -7.622165044668948201e-04 1.049301601053813805e-03
-5.160842743617305873e-04 1.472523296239655523e-03 -7.849331851641761209e-04 4.576143307167865435e-04 -9.570788472725373815e-04 2.926804067149645598e-05
5.547771651360970755e-04 -2.072448999401819286e-05 -8.398086637813469927e-04 4.607274645245105138e-04 -7.504569641306421159e-04 5.292096220826750805e-04
4.572911904231786594e-04 2.512898421338442389e-04 2.626894026640892244e-05 5.590997029604821093e-04 -4.316782750986652116e-04 8.084965532646455968e-04
-2.435430178859775119e-04 1.359046070352703302e-03 -4.932815823201807184e-04 4.180013658775738822e-04 -6.669787727613950582e-04 1.773942209309752180e-03
-2.242630926798243633e-04 9.898880152282595914e-04 -4.928104705461200732e-04 1.021946083006686082e-03 -1.529933500686950047e-03 8.599425055342147916e-04
3.928978764228388868e-04 1.605789564320792397e-04 -1.039309333257098112e-03 6.798529838634736512e-04 -1.377223659578859314e-03 4.923719705669210144e-04
6.463321955196161270e-04 -2.748802662548932661e-04 -9.482624027973643194e-04 4.420711774134437346e-04 -1.065171213639168595e-03 8.998965494687282936e-04
1.614055937657713500e-04 4.980688658380313201e-04 3.940552724644933846e-04 -4.930475837233402100e-05 6.763233555934632536e-04 1.080709553205702611e-03
1.322158408409868785e-05 8.353272651241313825e-04 -2.462261879396720685e-04 4.878047846985533080e-04 -4.064258769006999202e-04 2.389385956229543410e-04
-6.352541544707825463e-04 1.297213438156605584e-03 -6.421263813569481069e-04 1.515061394880520861e-04 1.830258005199805619e-04 7.842903853249455493e-04
-7.199208012326020539e-04 1.553167126472950431e-03 4.550611980078803141e-05 -3.757666502986470509e-04 1.507774906052590513e-03 1.119343413091306895e-03
-3.950754893517312229e-04 1.422770156690703449e-03 3.297162963265165190e-04 2.067594205115745533e-04 3.103975973544625695e-04 9.601753367080333775e-04
-2.137017146059626532e-04 6.627607778882179008e-04 -7.396667097580226884e-04 -2.019712874035684545e-04 1.175169163768497674e-03 8.626562183086643881e-04
1.448658928887877173e-04 9.467393575821485871e-05 -8.508442572297554140e-04 -4.665136116246244250e-05 6.343306568634512251e-04 1.412741527648173599e-04
6.274538591953221327e-04 -1.568080054468943803e-04 2.164940954653631175e-04 5.298921355593609519e-04 -7.386746545590947878e-04 -3.073926299561910262e-04
4.085380794341627090e-04 -1.563320610562585937e-04 -9.069338677373920982e-04 6.444528156171608346e-04 -8.057194934114850519e-04 9.523628688910630493e-04
5.036734209529647064e-04 -1.779623035101507563e-04 1.171531050031611627e-04 -2.906236617158876497e-05 7.520480856054228766e-04 1.443070449636110102e-03
-4.303150960454352929e-04 3.133175142128625254e-04 -6.249744519695602310e-04 1.137141777259436650e-04 2.992302073831736150e-04 1.569053803239302269e-03
2.541189252526400303e-04 2.389802972025907091e-05 7.186957045282515370e-05 3.929164437933289531e-04 1.115389212312638007e-04 1.420878350752134353e-03
1.775421491771626901e-04 5.025938205146352573e-04 -7.702203784822027810e-04 5.873856112642680989e-04 -5.022003708763504194e-04 1.040598828884911663e-03
3.620365781637727588e-04 3.473000392700984428e-04 -4.680520611771140987e-04 4.596425717089909816e-04 -2.698402479433327809e-04 1.966926228411543069e-03
4.882895745522523867e-04 -3.239582197353955192e-04 -7.580365918614766219e-04 4.415940573095567456e-04 -9.133420464343592173e-04 1.252222561143169575e-03
-2.412127622258126124e-05 7.439687304502400240e-04 -5.878619555212400002e-04 7.775541519257563343e-04 -1.540025790183038781e-03 9.726063325608206699e-04
6.242035483788958275e-05 2.831719488049147656e-04 -3.936908060897402657e-05 7.220061283354131231e-04 -1.093312332806435985e-03 4.729472996138269500e-04
-4.279704649125138250e-04 1.150215004614761269e-03 -6.806808336660670825e-04 5.105933644207650982e-04 -5.133595086364585967e-04 4.582187181239586642e-04
-1.370725156034678172e-05 5.202407206475616374e-04 -2.455687773650507390e-04 1.129433103018059848e-04 9.518631864295457143e-05 5.199583989611166910e-04
-2.670564993959986745e-04 5.916689101628916153e-04 -9.460090664283166118e-05 4.431701339103288439e-04 -4.808123706573226011e-04 3.448491941615423580e-04
-3.002014492635215613e-04 5.341231686937265855e-04 -7.540071412455296557e-05 3.171069718840877441e-04 -4.361902853662633171e-04 3.361158794885647696e-04
-2.726576325832347518e-04 9.797562465861558208e-04 6.754708907992046461e-05 4.563097488980646672e-04 -6.524323329323621166e-04 7.087968583923573386e-04
-4.632062738633520500e-04 1.019827383980510425e-03 1.015777925902526730e-04 1.010239475612323846e-04 -8.155558762845297816e-05 1.029894642993024224e-03
-4.065754041609412079e-04 5.848323260021612204e-04 -8.550106250002871078e-04 4.394636041956172744e-04 -1.029193414502662524e-03 8.086680990220822176e-04
-5.728498858601499414e-04 1.131999776056194637e-03 -4.412016026711463386e-04 3.058708832502512283e-04 -7.766405414615894232e-04 6.843470372846034364e-04
-4.701467982932069369e-04 1.199054585243056236e-03 -6.908848268429037230e-04 5.099101030502493524e-04 -2.838495099022799849e-04 1.188489617057740663e-03
5.770816280837058262e-05 2.344111905108548291e-04 -5.588805736016574802e-04 3.104498471389385015e-04 -7.297165546360499149e-04 1.326729700522957149e-03
-1.649209382962405228e-04 5.056758116680782613e-04 -5.531223639483344359e-04 2.284757291976404858e-04 -1.167292307372661073e-03 1.259104663595308950e-03
-9.001897162138611371e-04 2.031966626525978734e-03 3.373601598770484310e-04 4.141358609294761928e-04 -5.761030896442305253e-04 1.097399094294447888e-03
-5.437302293811049035e-04 7.940660455201401305e-04 -6.655822929835296473e-04 2.916600516642005965e-04 -5.842940504023415478e-04 1.177630492683111362e-03
-6.377021691797604523e-04 1.258993202411135296e-03 -1.124060529737450000e-04 6.325242133437409793e-04 -9.078170445378922534e-04 2.425208156494205059e-03
-4.624877309220911683e-04 1.075625920978456884e-03 -1.482558654225936911e-04 1.307472113451648528e-04 -2.999213798625175028e-04 9.861186984245233142e-04
1.316299069259900599e-04 6.552294821043799745e-05 4.970795789871983433e-04 4.790970506626815803e-05 -8.346265731092952517e-04 3.372389231704091077e-04
7.171180778040085572e-04 -9.584047848025493846e-04 -6.494404824317324097e-04 5.060006185482136733e-04 -8.355182715543585815e-04 8.146412879862553486e-04
4.649429523835298768e-04 -4.858198118050664933e-06 -9.520998164021501810e-04 7.398295082877067450e-04 -1.491036160591223316e-03 1.480008705416727957e-03
2.260588018912049776e-04 2.307214206435842302e-04 -3.365490286024211105e-04 7.927044875451869262e-04 -9.050751318304075697e-04 1.280087916362404425e-03
-4.972946816908138364e-04 6.833006246148955794e-04 -4.270768078428914603e-04 7.922935353155879847e-04 -1.349440482558845458e-03 9.098517227882118100e-04
-4.438894082152343391e-04 8.061248050757746772e-04 -1.020539186565428032e-03 5.249051913556836754e-04 -5.753082821434896306e-04 1.073139559954135657e-03
-4.787619107801533553e-04 1.306509738297599241e-03 -4.119762461098425621e-04 1.870725973861469930e-04 -1.835255442786268634e-05 4.194106871658542725e-04
-7.603176839950697222e-04 1.983171180667819833e-03 1.457243352240253885e-03 2.110033160500224421e-04 -7.863182948709234029e-04 7.074939114835865350e-05
-1.227377712755942573e-03 2.534101648173759866e-03 3.675168889315465594e-04 5.389310714588169257e-05 -1.602935962591867645e-04 1.002906566454259173e-03
9.152950151253226498e-05 2.828318367383011404e-04 -4.683807835421549440e-04 2.682659497598532906e-04 -5.001419622500094444e-04 1.248091495389142252e-03
-1.281480139068115736e-03 2.465284031058838539e-03 -2.546534417153796352e-05 6.835049495643305204e-05 2.111717208688349088e-04 1.336515566777285620e-03
-3.874766212857539511e-04 6.977356313580330201e-04 -1.640972001516318520e-04 -2.328556710593965469e-04 1.297310193749118615e-03 1.749184970655762996e-03
-8.436921416613294214e-04 1.461221888665855707e-03 4.125902300064566487e-04 3.702450865811460104e-04 -3.268227513076502576e-04 1.547048334392063604e-03
-4.178683081570507170e-04 1.493942339390959186e-03 4.462529656767630641e-04 4.406630976207453283e-05 4.290817410369693026e-05 8.028705438077306331e-04
-6.147310547025849978e-04 1.847261600480962695e-03 3.829962718079958466e-06 2.721248029308257757e-04 -3.251155793111602473e-04 7.123104796985037538e-04
-1.078315612948641542e-03 1.614559037390708371e-03 -1.110994973648221640e-03 2.770194537126037678e-04 -7.123460066765340947e-05 7.922676645684302707e-04
-1.113656771358185012e-04 1.726084186089981440e-04 8.928582592417837020e-07 4.418149110728280832e-04 2.572617423224107368e-04 6.455452904163694198e-04
-5.454256190629418492e-04 1.111528634414632021e-03 8.177724341242996898e-05 3.035193593446955255e-04 1.843732174792116598e-04 6.278229195490029084e-04
-5.241888237585458354e-04 1.214505913557605921e-03 1.351734777430507284e-04 6.283299821453633633e-04 -1.308597914837873744e-03 6.626903989657268422e-04
3.845711852172361894e-04 -2.266660459887691499e-04 6.520496058849971528e-04 6.840278758470674271e-04 -6.874166921964941805e-04 -3.174922843738910280e-04
3.387420694827907811e-04 -1.542827829486881396e-04 5.996282029415590104e-04 4.911683366126451443e-05 6.081515452597673760e-05 1.093779529429579189e-03
-5.132582561921882839e-04 1.164837718131266422e-03 5.667804053841365422e-04 2.659540816207745873e-04 -1.046499409038762493e-04 9.518320471073502508e-04
-4.992826417898846725e-04 9.277183882520005469e-04 -4.932044472358569805e-04 3.667539295125132816e-04 -8.475442092827441178e-04 -2.814140885284716759e-04
-2.830229920930591413e-04 5.911547630081992509e-04 -9.236053458509927870e-04 4.526536705277081911e-04 -8.955502624807673215e-04 -2.517806683670621536e-05
-5.328784264868556813e-04 8.184517588389072801e-04 -8.981916020879601162e-04 5.421318382614610625e-04 -9.576403862305525854e-04 9.785500603037868266e-04
-1.650361138793650004e-04 5.339645569123285893e-04 -2.530901628057254755e-04 5.983130501323106858e-04 -1.418720892870301616e-03 1.346154761570402458e-03
-4.843876632429758083e-04 8.175590493613637752e-04 3.971124451892961557e-04 6.574764041466471835e-04 -6.414568971406058289e-04 1.013465337515490018e-03
-7.089799442447702535e-04 1.344845632650646826e-03 2.937507468327388380e-04 3.331239660118896773e-04 -3.828348502065309113e-04 1.332001008836531525e-03
1.381962000164701186e-05 9.486090720067699017e-06 -4.878049415590735949e-05 3.701986729844091622e-04 -3.657575663701908468e-04 1.569220717165584807e-03
-3.002193615933744443e-04 9.846448485165933736e-04 -5.111175060991343406e-04 6.656660060083466855e-04 -1.262479901335041054e-03 1.106321634424595494e-03
2.923966280320278556e-04 -5.312446435370158293e-05 5.242836168938139804e-04 3.872220630825143643e-04 1.255428367980951972e-04 2.230398655054033775e-03
3.433334377079338365e-04 -5.893027739830504919e-04 -6.630705978934034938e-05 4.291559500764205513e-04 -7.308556431033494177e-04 2.007191771469935861e-03
1.119103294958199421e-04 -3.321395993305807279e-04 -2.973858471008142984e-04 8.684973822398871517e-05 1.530423363065841870e-04 9.755170320350861363e-04
-3.696512395183617163e-04 4.851701524293415470e-04 6.895943420198453588e-04 4.501837319396899515e-04 -1.115367413498498600e-03 7.590311670417842311e-04
-8.583788351194314263e-05 -6.663027784150211529e-05 8.419816172008554207e-04 8.825906737943610631e-04 -1.793759854097382251e-03 1.301928768410796954e-03
1.531968660766031606e-03 -2.365789915283985842e-03 6.039791500242543435e-04 6.972201537126234902e-04 -1.521017087908422671e-03 1.343613005826923374e-03
8.226557466165709126e-04 -1.065543058388229106e-03 4.237066170408760072e-04 2.203087334708851079e-04 -1.786054280580389136e-04 2.061898615252042832e-03
-1.495661428493748368e-04 2.906785815169798850e-05 2.189590706022907665e-04 2.561303192696542550e-05 -3.093968351943934391e-04 2.003799934079774150e-03
-2.830902970347965548e-04 4.409915470156110370e-04 -7.823031903465073626e-04 5.122300426501944859e-04 -1.353034024432737872e-03 1.158580733184860464e-03
2.441884960041098554e-04 -2.009182029988989572e-04 4.293227742064961066e-04 4.386978355778436696e-04 -1.181189182610283906e-03 1.613965809038750681e-03
-6.987075786988462388e-04 6.466827118806431785e-04 -9.053879929231788007e-04 -5.607215457088311240e-05 -4.141029454870749312e-04 2.374502952977465293e-03
-3.320402508585485325e-04 1.572260353536354942e-04 -5.154126950771555863e-04 7.719082016584258212e-04 -1.283347152685062947e-03 2.091955857285120440e-03
-6.350526658103542148e-04 7.204441242123477531e-04 -2.643204069195248399e-04 6.371587231052848249e-04 -9.165595383307879917e-04 1.792690639626362721e-03
-8.584519173513385391e-04 8.020571859036404721e-04 -7.821312494445068625e-04 -1.737443597263481376e-04 7.866534499603517524e-04 2.247184059998305963e-03
-6.008613876684330054e-04 1.456515806255070163e-04 -6.645355439627451339e-04 2.589668952193147078e-04 6.439877985609947274e-05 9.873107604825891517e-04
-6.537175446007470426e-05 -8.635820941455533322e-04 -4.599398710753087554e-04 3.690945155822837219e-04 1.148424714601701483e-04 1.033335028789642571e-03
-9.402539158591705646e-04 7.193352240797601556e-04 -8.510880621751820024e-05 1.050321980095291060e-03 -1.955755652911428909e-03 7.966213787506878918e-04
1.381660920691344123e-04 -6.230383575216793830e-04 -8.733128031453634777e-05 8.998346466154552624e-04 -1.367012985153607044e-03 1.362744176534695650e-03
-4.685561152009860299e-04 -2.813160404258841993e-04 -8.741635464785557251e-04 5.292168753913317931e-04 -8.179474316353267313e-04 1.852868468718078376e-03
1.839969201241981522e-04 -5.924645202749486772e-04 -7.416891823393628128e-04 3.356268904796291634e-04 -1.659566264198043557e-04 2.590191520393013772e-03
-4.884734607808829693e-04 3.826103929787304193e-04 -7.396387991927422939e-04 -1.427479821914226022e-04 4.830957539183909416e-04 2.948404943389653678e-03
-3.028441378873208403e-04 5.744004011947429844e-04 -9.404650779645760137e-04 6.364300175181715957e-04 -1.292300170358341499e-03 3.319254126784259087e-03
-5.560711960379722011e-04 9.792063900451010786e-04 -2.195943962729733504e-04 3.844981271884503004e-04 -7.014435293564004557e-04 1.512083630998279022e-03
3.597954128930916720e-04 -3.611108024428995528e-04 -7.435791036711437898e-04 3.161769595445814221e-04 -6.697662101642578745e-04 2.426371683257432920e-03
1.757314559521908949e-04 3.278123002051519953e-04 3.272926350687055462e-04 2.774914554745431627e-04 -3.490197937441401853e-04 2.323352910679401563e-03
2.158453008346724038e-04 3.457916664315530326e-04 1.140067959032529097e-04 5.059945032062314113e-04 -8.044849683462867865e-04 1.629476893629717245e-03
4.300631023293249779e-05 2.313017304936011015e-04 1.599674041220939245e-04 9.463330447658645662e-04 -1.260654185308394872e-03 1.451962338200661704e-03
-3.737276093242603947e-04 8.647539899664294762e-04 -8.353886198887439107e-04 1.015114037329606107e-03 -1.211413568719992050e-03 1.494913826627405039e-03
-1.143438701590189900e-03 1.340374273722450818e-03 -1.469182819022578574e-03 7.351559165864381823e-04 -3.542339788181803929e-04 2.142873606795030889e-03
-5.033117397309290648e-04 4.077759737293563469e-04 -3.974665850188832368e-04 9.466749386932787023e-04 -1.086833503041820161e-03 6.161452497165320836e-04
-7.914125040583628841e-04 1.126865187043672549e-03 -1.238802052911111042e-03 8.934258830885571327e-04 -9.291440058672159131e-04 9.517401959801047220e-04
-5.069249316898771177e-04 3.587249153095947631e-04 -8.629935612401625758e-04 7.719181213851253852e-04 -8.335860563425299095e-04 1.827789621704568705e-03
-6.944511437027338580e-04 6.808636891177579503e-04 -8.482128674640923007e-04 5.818182213349016923e-04 -6.681321626793108783e-04 1.576105036349361842e-03
2.454505257260463313e-04 -4.782819194133045471e-04 -7.198537783740641040e-04 5.768499060394679991e-04 -3.795456098269529453e-04 2.072036250467245658e-03
-8.083941532261011177e-04 1.023157555905460569e-03 -4.458592712585075194e-04 1.680431348719604325e-04 7.751578047452865276e-05 2.942489994483757886e-03
-3.520962169009881487e-04 4.440132938128308823e-04 2.708937788104538139e-06 6.986745522360008915e-04 -1.031356113907215023e-03 8.442382827745975506e-04
1.757654833783253039e-04 -7.308879627320849677e-04 3.143596033159338360e-04 7.794001284711870019e-04 -1.042639779677759140e-03 1.246386435542154577e-03
-5.662108291939792551e-04 7.762957650207983175e-04 4.703584861719573322e-05 9.408344489088651431e-04 -1.589752484978917968e-03 1.652181244425444040e-03
9.812444719744530496e-08 -1.562917280576901974e-04 3.663600696027339860e-04 1.468396471797418041e-03 -2.640883539080554187e-03 2.464965775214626384e-03
-2.564951813572272261e-04 3.416703504478122897e-04 2.274715092792448925e-04 8.642883478286958075e-04 -2.005861774491004591e-03 1.873438410423607266e-03
-8.528433732540283184e-04 1.619337575697334629e-03 3.265063348484051960e-04 7.075885805375020654e-04 -1.672814187201075286e-03 1.654671754112772581e-03
-8.221178482664508180e-04 1.347266077582278667e-03 -8.332908302423815573e-04 5.616160219218825200e-04 -1.349284172777842671e-03 1.434948180780634512e-03
2.991139825571085317e-04 -2.547627323562362133e-04 1.298434794627107824e-04 1.367554853919820262e-03 -2.877077994610032809e-03 1.438425807063813035e-03
4.316733964235396504e-04 -5.944549142084718484e-04 2.947820320543904438e-04 7.566166071787160455e-04 -1.615686149589516847e-03 6.422414283081969528e-04
2.340021007097703573e-04 -1.096183742800909897e-04 -2.391481077374677726e-04 8.857416571163006114e-04 -1.679534686595970721e-03 1.067474105908412362e-03
6.465119847585023942e-04 -9.520312279145567947e-04 -5.868295738178078060e-04 1.339644545548504019e-03 -2.114797623849516608e-03 2.346475864903998891e-03
7.043813623744778814e-04 -8.789443152557916252e-04 -7.147147903135931887e-04 6.255943616842214597e-04 -9.772821548890190356e-04 1.975198087883489606e-03
3.021036066734738993e-04 -5.620223389659039095e-05 -1.882627039783575087e-04 7.024960764453830548e-04 -1.722600553227128517e-03 1.774307075906453573e-03
1.003464824347726284e-03 -1.158438731347506993e-03 -4.065888824956439347e-04 4.765785157194602092e-04 -1.694149660635588814e-03 1.549799737505274441e-03
7.615318666246811670e-04 -1.183418371524742061e-03 -2.493710908238341525e-04 5.449794260515655698e-05 4.375154154718644602e-04 2.265655300817029372e-03
8.513011491299979014e-04 -1.229500057360072545e-03 -8.929226148082626633e-04 1.053857697493181759e-03 -2.630798424660394687e-03 7.085635795711160874e-04
1.207097570514063150e-03 -1.646573886827408300e-03 1.870153278294834059e-04 8.864592392497192431e-04 -1.260945363052155691e-03 1.849777514452502231e-03
8.774999007965594237e-04 -1.487464018872178100e-03 9.147531505240353222e-04 4.099727793277774257e-04 -2.632346654017092037e-04 2.021133957456184259e-03
7.305843776023280374e-04 -1.294248955479114678e-03 8.315589826380478987e-04 7.080485501647795863e-04 -1.836934969880925708e-04 2.010917259790618791e-03
1.180532114040671200e-03 -2.140958634900038023e-03 7.421086782483424758e-04 6.817046869172481167e-04 -1.271858225372372950e-03 2.320942907028245364e-03
9.813912626842790016e-05 -3.675987668134936834e-04 -1.291902409862700574e-04 3.774684386104937891e-04 -6.756009433100810310e-04 2.319011764007538386e-03
2.453782760553923931e-04 -5.731030121048326983e-04 1.408761271182850934e-04 1.712413379314123275e-04 -5.175510887270021914e-04 2.064018353276956663e-03
1.365077407184802499e-03 -1.748668869933170736e-03 3.337956708664677500e-04 5.013561944360680513e-04 -7.042810585369085712e-04 2.338554019511835790e-03
5.194126806074578911e-04 -6.585008416881347852e-04 2.303257384803080203e-04 4.204639831816938170e-04 -5.697638891250020711e-04 1.357306992408852542e-03
4.342820967740343430e-04 -4.502617557087998769e-04 2.785660074095903048e-04 4.582868545573495485e-04 -3.636276434921441661e-04 1.824519106370120535e-03
5.523313685821596743e-04 -5.688250661857245606e-04 3.085797873932253428e-04 5.515019718691135378e-04 -6.736280870210840325e-04 1.854825839723366629e-03
4.327428520561510698e-04 -2.419436442158634862e-04 9.357770727882551822e-04 9.576478795671479038e-04 -1.040950534688079958e-03 2.226637533991010758e-03
4.385227936561723037e-04 -5.025643108090983423e-04 9.845175336283369053e-04 1.256927182667910226e-03 -1.363528753451788943e-03 1.657400636045033545e-03
-1.449425301335659070e-04 2.871400768666333573e-04 -1.653135310791607586e-04 5.620788468230753475e-04 -5.977723285463022469e-04 2.036131865337973638e-03
-9.505318068887126486e-04 1.863764426472781744e-03 1.240817096449780416e-03 8.399047290314088504e-04 -1.307955230652668157e-03 1.626364795144323583e-03
4.521668668344714379e-04 -3.732826998605465315e-04 5.102493382033479767e-04 1.084698986068706765e-03 -1.685857093937211983e-03 7.087805737072299436e-04
-1.889871996717874846e-04 4.682793235148113419e-04 1.001913362301281533e-03 6.180608829936921900e-04 -5.806695412129880742e-04 1.376257204412480086e-03
-9.036341090684328896e-05 3.083656314262333544e-04 9.526429717795084975e-04 5.437258075824319197e-04 -4.364619749554763447e-04 1.564418593027193469e-03
1.088537662048666259e-04 3.763862443941930723e-04 9.637504167138223913e-04 7.078388428103297948e-04 -9.752299711196811809e-04 4.170652915414367091e-04
-9.526176699835208687e-05 4.327350177891624598e-04 6.245558595782804614e-04 8.314970426026469397e-04 -1.336904170125427288e-03 6.102964667720712708e-04
5.872078715785772861e-05 1.720617407329586316e-04 -5.843943831897884010e-04 -2.316678630875863886e-05 4.008455084559951233e-05 1.544040629024453180e-03
-3.307396006945376556e-04 7.314517765915183470e-04 -8.196055202326325232e-04 7.993571354510393794e-04 -1.538551310292400262e-03 2.296313806916053420e-03
-1.424439855925426564e-04 4.428838593674819962e-04 -3.533489650179190552e-04 6.012085770723471501e-04 -1.525612971760171438e-03 9.992315406454510985e-04
3.786905287174360921e-04 -2.660119205988168214e-04 5.048206618450429718e-05 4.770584471693505783e-04 7.527487172574840076e-05 1.021182724456660496e-03
3.303732219766758807e-04 -6.037713999079249885e-05 6.286623742982272792e-04 1.136530081016413592e-03 -2.417400526955380911e-03 2.485954497955746804e-03
5.112055152532344292e-04 -7.919477926080511175e-04 -1.864252933826413060e-04 1.189274982285165247e-03 -2.328473650664116077e-03 1.522597192082408889e-03
1.003963293478255610e-04 -3.480487686070317518e-04 7.268534156875893458e-04 1.009497317773058777e-03 -2.048812886362476587e-03 1.344659246774708092e-03
3.892404402809228922e-04 -6.273989346547848142e-04 -3.322100292530963026e-04 7.894133480755705220e-04 -2.225575775571422225e-03 7.763144668240403150e-04
4.038622905306782406e-04 -7.676865442165027630e-04 -4.326409321854245323e-04 1.038928330263396652e-03 -2.277486569172216743e-03 1.089438543764206053e-03
4.530032291839961077e-05 3.774088452937628580e-05 1.138980953384264921e-03 1.007861846300722730e-03 -2.002939972749289994e-03 1.844489345030608405e-03
2.157213247308130844e-04 -6.087582293464789164e-04 -6.276823255483767339e-04 6.887129713360996223e-04 -1.305291560303675075e-03 2.675055614674468410e-03
2.199027596592836213e-04 -2.169237983834784386e-04 3.655333416500139692e-04 4.238493751479864200e-04 -8.492948298973224163e-04 1.522304162232028957e-03
6.886482270558803203e-04 -1.076885353313350013e-03 1.076502841058045055e-03 1.152956035195510038e-03 -2.649729664251792433e-03 2.191311442304450050e-03
8.532078741269598669e-04 -1.004205550830519636e-03 7.309960424514559034e-04 1.213835583567226357e-03 -2.548879460505950635e-03 2.072653475304084975e-03
1.385596172356349848e-04 -3.513207459497132579e-04 6.708155725095460171e-04 8.313019821503443447e-04 -1.037183619606994517e-03 1.380454642199430712e-03
2.305638228166992506e-04 -6.303821871510618697e-04 6.463773964362718935e-04 7.232786668872494664e-04 -1.200428415004521979e-03 1.603994395226580709e-03
-4.156702304772249071e-04 9.621974260621621441e-04 1.597236604575451692e-03 7.582814642964276659e-04 -1.809512956251513836e-03 7.254691110953248503e-04
-1.760674657512323338e-04 4.686347853102599626e-04 7.025917192154571781e-04 9.798214280226894175e-04 -1.564921596507135720e-03 1.714641085216959612e-03
4.996016710798225876e-04 -1.171891101705280908e-03 8.022564649088055697e-04 1.031619399220199979e-03 -2.140464172143512027e-03 2.310743994615836825e-03
-6.669547485903604199e-06 -4.698111392934098060e-04 8.928177081915391168e-04 3.932671384008148301e-04 -6.080411664361948243e-04 2.024732648260731994e-03
4.738377965890943938e-04 -7.901770998890235735e-04 8.474827550565203335e-04 2.544418797160484871e-04 -1.570347735422918676e-04 1.802138963392296714e-03
4.958655801501634340e-04 -8.538665465732825106e-04 1.630590117855941490e-03 1.401623816552936223e-04 5.925216176993089532e-04 2.340677212146999395e-03
7.300830602777406671e-04 -1.016109306542777122e-03 1.514322548554569627e-03 4.832747522905751119e-04 -1.160564679513911932e-04 2.255863822836724850e-03
4.487992752867914605e-04 -6.857215295996241678e-04 1.329578760856634304e-03 6.377183697673108548e-04 -1.281482005630796847e-03 1.505224930464273657e-03
5.029890855107726350e-04 -8.539342446418288083e-04 -1.766848329308431985e-04 2.634591959990906142e-04 3.104783395352342292e-04 7.670453332491577059e-04
4.506831585789208903e-04 -1.021219354005805432e-03 4.185823389595715906e-04 2.407038524058005015e-04 -5.673878845118018356e-05 1.837892290568788689e-03
4.713898450963173708e-04 -6.682732881192951762e-04 9.978380359956977655e-04 1.000845969192900621e-03 -1.660215389237106997e-03 1.663974031372642470e-03
9.440666135569008395e-04 -8.431559898656250688e-04 1.392339688240293782e-03 8.870236414905731392e-04 -1.608329583635457593e-03 1.016622468230440977e-03
7.136142424144343395e-04 -6.375299727170026087e-04 3.473139740529479188e-04 8.969285321885107779e-04 -1.366800247606567240e-03 1.968865559132059427e-03
6.305813536366081280e-04 -8.486159738134043101e-04 1.231100320735738695e-03 4.526209908884254430e-04 -9.860656555429479948e-05 1.567318595578401103e-03
3.888547073213344252e-04 -6.462276775745684791e-04 1.071130155900532933e-03 -1.521602488450788000e-04 9.995859580072474163e-04 1.615260814129733987e-03
3.463848185510450700e-04 -2.310083283818450668e-04 5.162725062321232980e-04 -4.612250668823168536e-05 2.237437683619196514e-04 1.981953631240694538e-03
5.724495010465554222e-04 -7.304639970307742281e-04 5.632014890902028439e-04 8.905879040114959540e-04 -2.407974535110387650e-03 1.730126344072096568e-03
3.476627611339182006e-05 6.216702604113679277e-06 7.811262654032133379e-04 9.600715950365944370e-05 -3.615653802249695634e-04 1.046721722973039965e-03
6.136412438907602913e-04 -5.609242094446449754e-04 1.821799471547284541e-03 1.069369390352236781e-04 -9.927222398013267179e-04 1.503879623593379041e-03
1.127587961006874329e-03 -1.710958796318944215e-03 -1.198016961577550322e-04 -1.768313772099366411e-04 4.888861955656754240e-04 6.600042340103574835e-04
3.489948465870000333e-04 -3.900530911991697039e-04 3.904809841445479345e-04 5.010911932136323261e-05 -3.640273423200522987e-04 1.107493591688173042e-03
5.441645732324918317e-04 -6.546499846211549945e-04 5.649114964695680112e-04 2.655557120926614763e-04 -2.750692538878229476e-04 1.430467986581020591e-03
6.007884975736604372e-04 -8.531663791261465297e-04 1.020854731844690610e-03 2.765936061082743553e-04 -4.590806190477237292e-04 1.304569061638886267e-03
4.064295998653362583e-04 -2.012399276586647847e-04 1.125092641936778970e-04 1.036237341980601707e-04 -9.389667852231144574e-04 1.018875882481888595e-03
6.724221841230935016e-04 -6.160214549804475396e-04 1.859320802752874291e-04 9.105876640508263993e-04 -2.281962070533390119e-03 1.628150512662026195e-03
8.501231485414300704e-04 -1.185736038480862762e-03 4.277191626793425605e-04 7.861356722193536210e-04 -1.887071006960207515e-03 1.184112118447391403e-03
4.816967276228393581e-04 -4.778435786831110180e-04 1.481939497752425691e-03 7.629287851149775448e-04 -1.454414228844027289e-03 1.379623704345056849e-03
3.875386273301031090e-04 -9.053491198740036897e-04 -8.015981508417742299e-04 8.601862711617858223e-04 -2.524071212897435051e-03 8.802187864182531036e-04
1.114462353427266928e-03 -1.671047282434234577e-03 -1.136448022154646145e-04 6.202998841483952763e-04 -1.419531361085737400e-03 4.577457737490659741e-04
2.603260373544283757e-04 -2.406545056930580969e-04 3.085526178919368581e-04 5.606306820878605894e-04 -1.332529856057289557e-03 5.917940662171529420e-04
2.693462861485683337e-04 -4.190530635861770283e-04 -1.025738502891020490e-04 7.946889069896294431e-04 -1.870065913463533512e-03 1.471232659943592881e-03
6.223185165917339765e-04 -1.121222950961808709e-03 2.464999590438769869e-04 2.175932398991637143e-04 -6.920800287640074258e-04 1.653744092741431465e-03
4.695592162899364088e-04 -7.954228863638000127e-04 5.440929007763350674e-04 5.919541710635151371e-04 -1.633505938099270079e-03 4.218718368493702773e-04
7.449223811668803609e-04 -1.577615514332400331e-03 -4.835857080811825810e-04 5.147417945552035159e-04 -1.161538927054703340e-03 1.209692832092904837e-03
7.338725383485040100e-04 -1.365185809961161605e-03 -5.144356657722109517e-05 8.505960327620258523e-04 -2.056621110835254399e-03 6.520733754533389673e-04
1.775016629100477036e-04 -7.331726128741561897e-04 -2.162716907415032240e-04 6.595982724389402863e-04 -8.952308178920092251e-04 9.443253382961269878e-04
4.847302191951718899e-04 -5.954888262949095852e-04 5.893454933813735332e-04 7.628839884255897560e-04 -1.048886255492159072e-03 8.113912686397658797e-04
4.863793440228170693e-04 -8.296645521016685586e-04 1.070959152705041988e-03 7.004907632299401960e-04 -1.011052738659158927e-03 9.616003978945785683e-04
4.840181181226265480e-04 -9.068645501889924113e-04 5.590085581831575169e-04 8.986650292942394407e-04 -1.832000467365867006e-03 6.207214430503280554e-04
4.299454725713699934e-04 -6.560658739378911856e-04 -3.619544865109202520e-04 4.120143289132455330e-04 -1.462265871360109420e-03 4.218418812873431798e-04
5.938031735878919514e-04 -1.173864223221650089e-03 -7.084076757496642150e-04 3.818716441669932826e-04 -1.660794508752176614e-03 5.022818919398356133e-04
4.100743037856875413e-04 -4.029495209551080389e-04 5.848279176507627805e-04 5.556008451743862670e-04 -1.374685366505696508e-03 1.009382905113237689e-03
-6.844239026096422774e-04 1.043448375013520226e-03 3.144592815666827899e-04 7.175798956703798590e-04 -1.554866091944811807e-03 8.387630467778352597e-04
3.902195180755688804e-05 -8.745640534765151920e-05 2.432942618529100880e-04 7.463303072019898850e-04 -1.671762177245146109e-03 1.238112755693853177e-03
-2.499131106976987737e-04 4.034826404262065701e-04 1.246557880798580906e-04 5.352318413048585142e-04 -1.348080355000500765e-03 9.652952388149484142e-04
-1.717246863465764131e-04 2.990577675381777970e-04 -4.081134660306390879e-04 8.841564928904084835e-04 -9.117692795589510662e-04 2.629311194252892045e-04
3.249701280764786225e-04 -5.737256826150715370e-04 -8.331648244913337749e-05 1.278221093985723675e-03 -2.564798255124283322e-03 8.746331250582394662e-04
2.562238460095899416e-04 -3.652126803170271723e-04 -1.792371131491209374e-04 9.697472547751824750e-04 -2.092408893756798199e-03 1.070572386655654429e-03
5.265195748625446431e-04 -1.142398629735996403e-03 -3.419262181363016571e-04 2.908424514564297261e-04 -1.096857601226412966e-03 9.319117085092873745e-04
-4.517361094539691624e-04 3.980830414084831183e-05 3.478350304342553824e-04 4.992918038651440607e-04 -1.060385905020737232e-03 9.540670478771631291e-04
1.892028120695204562e-04 -9.288773760978821575e-04 -1.831010626720866170e-04 1.674114332182233527e-04 -7.004831795790040193e-04 1.760464075021602858e-04
4.408463544009942289e-04 -9.201087405011105103e-04 -7.781457923361229795e-05 2.480860937884606771e-04 -8.653345761784256556e-04 3.915968435703369790e-05
5.021006735804389373e-04 -7.318607288044536117e-04 -2.521603362170668538e-04 1.272163386861347302e-04 -2.975133247458494699e-04 7.178309991629455537e-04
5.171523735166404668e-04 -7.623384358904285608e-04 -1.331309802436186646e-04 -9.726078967154988455e-05 7.372342246267911490e-04 5.483596529915028828e-04
1.528255221420757391e-04 -2.441891467883354093e-04 -1.600896986174623390e-03 6.595043526279315135e-05 3.693508130788272000e-04 6.222430410303013068e-04
1.054099399428688223e-03 -1.662440480789026918e-03 4.605329505305967661e-05 9.007888857106748559e-04 -2.141886964578116129e-03 8.562470750638579917e-05
1.146893668496185015e-03 -1.857082663005129881e-03 -5.133837933524180086e-04 2.872230483148611969e-04 -4.297895387558678003e-04 1.723073869688201542e-03
4.802379897390259824e-04 -6.560693063701915958e-04 -9.963153342081032537e-04 1.077469683510108491e-05 -2.532437755461694408e-04 8.064444393624305716e-04
-7.254371164643748197e-04 9.207544956691866584e-04 -1.334113116205625903e-03 -9.135995522359318072e-05 -4.551094300986176732e-04 7.302402002242671265e-04
-4.078129781027230194e-04 4.257314988402226491e-04 -1.129949791929117219e-03 -2.668747436160203833e-05 -3.620176247153099325e-04 -1.868939228207369685e-04
-8.359005020248212259e-04 1.161491752903485389e-03 -9.059115011890528455e-04 1.321606070350304593e-04 -5.495380312113182751e-06 6.406781218316914307e-05
9.849891771887848827e-05 1.264323550479447647e-04 -3.648864185876700352e-04 5.149043179147646653e-04 -6.904088801386655018e-04 1.147398331086832641e-04
1.034630904474307441e-03 -1.442635063726388153e-03 -4.531212905620266018e-04 4.523748520899259235e-04 -1.103797213723955312e-03 8.442372368350534824e-05
9.179670766041697324e-04 -1.373615876068961638e-03 -5.171885903288387862e-04 4.463217742995470713e-04 -7.048394444385292380e-04 -8.450600074387084118e-04
-2.539989295425949313e-04 4.260715507149600515e-04 3.526303530548984032e-04 1.858441801900536652e-05 -4.753787128835621737e-05 1.428508062947200937e-04
-1.340370534471964749e-04 -1.729380383725907799e-04 -5.045364915962123956e-05 -6.811471216672774923e-05 -4.510258682183357392e-05 1.425733102956624337e-04
3.943489680973934685e-04 -9.892698979316720282e-04 1.373547849711157908e-05 3.913700975710590222e-04 -1.232722857224028204e-03 7.759872340937360499e-04
3.444703042032969250e-04 -6.889320391752446014e-04 -2.684765133089263116e-04 1.437968377454647046e-04 -4.658825461115892550e-04 5.613946323479964470e-04
7.165969537335149147e-04 -9.945537544869603383e-04 -1.585305389928263250e-04 -2.649489136431812234e-04 -2.420463129086504266e-04 1.108850111961087520e-03
4.495265315893874234e-04 -7.598869881606657968e-04 -2.893035888300272496e-05 7.189416887862977597e-05 -3.110940996154400152e-04 7.611908668099531556e-04
4.264384204393534836e-04 -6.117056473631046765e-04 -1.288632114299515115e-04 -4.992541427886168417e-04 1.075601023191090138e-03 9.512815186812524637e-04
3.547782854340100159e-04 -3.438311111497664285e-04 -5.233903214030737397e-04 5.897663724584961513e-04 -1.565107640607596960e-03 6.104409774182475382e-04
6.580641524076519082e-04 -9.760162988004361228e-04 9.849428688726142005e-05 7.532856765270897967e-04 -1.729727707070330151e-03 2.923395496128667953e-04
6.104541091068690136e-04 -1.076949704068687038e-03 -1.578329023353380271e-03 1.009503313428597449e-03 -2.114075667201995024e-03 1.060458879452818746e-03
5.810703783351620728e-04 -8.589294996225014947e-04 -2.816888900406098887e-04 1.238531304370623504e-04 -3.247068050074530224e-04 8.762180159072615162e-04
1.400489268734299883e-04 -2.688456533621644794e-05 1.366749461378082226e-04 5.743196665802276484e-04 -6.454850191495541253e-04 9.533464399965974143e-04
5.331424426451423408e-04 -5.957821993141164223e-04 -5.220625545392350644e-04 4.547530841475595949e-04 -6.858593194636747326e-04 -1.204525556526241505e-04
3.003180196810718698e-04 -2.779127707502674336e-04 -4.630301266967654008e-04 3.881590678656715327e-04 -3.879690761610945734e-04 5.912683429991191699e-04
2.741700746957512246e-04 -4.118876525068015698e-04 4.087919189634896516e-04 4.633925422677902120e-04 -1.114589142390635121e-03 1.457022597509608722e-03
1.886718925477229422e-04 -2.539344438060103727e-04 -9.638516141415834522e-05 2.871515188294804927e-04 -6.353873054759831118e-04 1.237657094873709880e-03
2.886206594153582663e-04 -2.540919727784715079e-04 -1.306202632857097687e-04 3.173047010871247390e-04 1.681497004028466476e-04 1.588299832095552231e-03
5.996269979807535054e-04 -8.076116120813560482e-04 -6.261944438151967806e-04 4.468369920121060754e-04 -5.899740252040265283e-04 3.379200693069704989e-04
1.555633579905714870e-04 -3.241186276537937148e-04 -1.676957788428064125e-03 -3.083436956398657915e-04 6.353421221957697819e-04 7.261099287965818100e-04
5.273781744241358383e-04 -1.063448793108545676e-03 -8.429853225019883108e-04 2.669568685242295833e-04 -2.458747352089035070e-04 6.458619018458568520e-04
-3.605908377519550893e-05 3.518611082173295993e-06 -9.559428493579049616e-04 3.684173229139854882e-04 -1.011309881160078663e-03 4.498716195091903829e-04
6.388641766087357204e-04 -8.167682054528983436e-04 -6.629178077245802096e-04 2.119418837367412255e-04 -6.381688385121735878e-04 3.200472053094457212e-04
1.907390699723710958e-04 -9.379606317365014336e-05 -1.332399484815136991e-03 -6.016380999994584635e-05 -8.752866104190171128e-05 1.138154360224246211e-04
-1.803619265187944966e-05 2.985081267839531909e-04 3.778922914042016652e-04 -3.365381204775965362e-04 1.047935011630433651e-03 -1.322531043057756416e-04
4.369031031160750195e-05 8.959965270294138490e-05 4.981171395201054990e-05 -1.040301822034762837e-04 5.609779317978721980e-04 1.312136750822315767e-04
-1.379807107369272691e-04 4.852072783421941060e-04 -1.316555750030578621e-04 1.849672626628671708e-04 -4.401086145115321903e-04 4.883171709037411852e-04
5.091293079257405534e-04 -9.415413786852483641e-04 -1.973423773228919886e-04 7.643969313583886367e-05 -4.555950239395197910e-04 4.378023762282345953e-04
6.024998695233127737e-04 -6.247509331329822134e-04 -2.643397642318819248e-04 1.821416005368540537e-05 1.029055711799890804e-05 -9.601956174528909586e-06
-2.201911617692898647e-04 4.033353809341541207e-04 -6.438087448737354456e-04 -2.088660880359524588e-04 4.130337166444260810e-04 6.886312000582974976e-04
6.934231090308557192e-04 -9.352011449117183465e-04 -6.212659950513219065e-04 1.026973640986419793e-04 -4.374167777532596236e-04 1.005613384812086963e-03
2.139611198682143467e-04 -1.089238195859824421e-05 -3.431135257384026072e-04 3.557204072685046358e-04 -8.231965741181412628e-04 1.231599154780021153e-03
3.896434014010319432e-04 -2.806529940499098729e-04 -7.606318225986841586e-04 5.615319736242550992e-04 -1.037657842324302094e-03 4.441157377888993365e-04
1.154620695637202437e-03 -1.228168767815774904e-03 -7.490789693852100426e-04 -3.790158039956831424e-04 -4.100728424760700127e-04 7.193094296546115925e-04
9.130874934850655633e-04 -7.458728743210264571e-04 -2.906960156313174309e-04 -3.733588507703937626e-05 -8.075852514123624867e-04 2.391104963664652432e-04
8.614431186672317879e-04 -6.873321652142775056e-04 -1.429803172661270154e-04 1.417830138003767020e-04 -6.084954868143645570e-04 6.711659491804797002e-04
4.593408274075358542e-04 -3.727020414910247378e-04 1.098301576648087665e-03 7.474394865283069244e-04 -2.058725827008083074e-03 -8.219743062443307310e-04
2.336485269269661543e-04 1.430473396562450660e-04 3.923670892410377562e-05 8.446733364496222807e-04 -2.252875066903793373e-03 -8.157466411168864734e-04
-1.436264894024636199e-04 -4.784914420666107988e-05 -7.263156938023343241e-04 3.269261659628945843e-04 -9.122540841738053337e-04 5.389217547167835746e-04
-8.144091062715127366e-05 -1.675545319799634871e-04 -6.160116102637148549e-04 6.802348319675309389e-04 -1.278384255051270282e-03 8.393223189180630582e-04
7.297825328072139305e-04 -1.068409703356924985e-03 3.297845176694624847e-05 3.076342565925422332e-04 -8.675669069846149700e-04 -2.116097538811833635e-04
1.483391250352579082e-04 1.143026126393013138e-04 2.217789109270454405e-04 2.251870255167313711e-04 -8.314689523362978497e-04 4.446100424008444596e-04
-5.409158365686183006e-04 1.198130961870070730e-03 3.309714750810966409e-04 2.226524248798687506e-04 -7.396363047897471562e-04 1.010673598492509151e-03
-7.668729406094304448e-04 1.497857587599947006e-03 7.457461336378738096e-04 9.304527818481349690e-05 -1.919225195126586644e-04 5.875167992040816614e-04
-6.255821214143367703e-04 1.213210260952456198e-03 1.869380550566631586e-04 5.565094211545885874e-05 -1.737423733584198687e-04 3.271813220839082199e-04
3.938370851705590993e-04 -3.371131795936323878e-04 3.832715464073450668e-04 2.150826053847732476e-04 -2.193705769371183953e-04 1.101291163624944659e-03
2.049111297959701995e-04 1.135247804734194194e-05 2.490799068977210149e-04 1.432413300389971146e-04 2.612093479834066154e-04 1.399889402973332302e-04
-5.574574363744470200e-04 1.210929139216858873e-03 8.172473384903517456e-06 6.688057887959731641e-04 -9.048460577668398716e-04 -1.531536941898780009e-04
-6.005273644209178181e-04 9.312024740003269508e-04 -6.925714328089344236e-04 3.187800724208691137e-04 -2.278340946089534307e-04 6.849524122303585292e-04
4.732779895728840059e-04 -8.301822276209656426e-04 -2.717325356507924996e-04 7.292552748632376899e-05 4.423529175560506933e-04 1.910839524879941707e-04
4.641346021348024121e-04 -5.993920204613677584e-04 -1.350611979336793344e-04 4.764592177872660180e-04 -1.592178616227725614e-03 3.561691762569848489e-04
9.794348809662352384e-04 -1.632148554351451827e-03 -2.158460573516763660e-04 3.206224951990538081e-04 -1.559011070495764945e-03 4.325732614840635754e-04
3.472856062593864088e-04 -6.262816870518434940e-04 -1.319563532570094955e-04 5.014147568916065131e-04 -2.094160826170336429e-03 7.529716027337527307e-04
3.536799908281335427e-04 1.574266806150294035e-05 2.728219084998470979e-04 3.774505161344955890e-04 -1.296266494850629569e-03 1.427028798239576759e-03
-3.225499516086514614e-04 1.316513647834284756e-03 5.558438770833188259e-04 9.569614688291169010e-06 1.647729192858859537e-04 1.685506031579951571e-03
5.901167247251383127e-04 -4.141335873049209644e-04 -9.522014717723288439e-05 3.658787264418288197e-04 -2.431759566820965407e-04 5.596526632081776130e-04
9.274326145085605259e-04 -8.254117901891534380e-04 2.346344059256941575e-04 5.773751447491670599e-04 -1.141167892349637114e-03 1.078038455936150726e-03
4.190514588321911371e-04 -1.854398525116142784e-04 3.400355010779493488e-05 3.779082740868981846e-04 9.964510449815349672e-05 1.011803273529314571e-03
-2.697647146253886780e-04 1.280768743004617521e-03 5.027015494666390010e-04 2.726999323386025340e-04 -4.450217989787859981e-04 1.283793716242315978e-03
-4.193079240669662314e-04 1.243185019891697614e-03 5.697556608230302166e-04 1.018591851693344871e-03 -1.690288737331207668e-03 9.421188585058536819e-04
3.500228605829468274e-04 -4.034585287851384910e-04 5.895880221055429214e-05 3.683063527548652966e-04 -6.907375559367840995e-04 8.396787791367038914e-04
1.551291917976533599e-04 1.977459851527920646e-04 9.084669576887108040e-04 2.889646543000212340e-04 -2.960566052601308596e-04 6.787971530201985897e-04
2.008047713613562014e-04 2.920982750998910222e-04 1.010600804441545448e-03 6.867171467485078682e-05 -6.742957094344761114e-06 8.184910407780141787e-04
7.143995995801354342e-05 1.570047950133011527e-04 7.346238618329630713e-04 3.743115693765993639e-04 -1.042142182802419711e-03 7.495143513621981869e-04
1.539420863858134442e-04 7.222118287156790344e-05 6.127343599233651787e-04 -2.422807113349200218e-04 -1.122071624695312282e-05 4.922742456704503559e-04
6.622690242061430015e-04 -8.228541216437569496e-04 1.357078658389737538e-05 -2.670010256170323674e-04 5.738771088002534012e-04 6.775721297881200404e-05
4.933042204312454871e-04 -5.383963015560013204e-04 9.489984980308723440e-05 5.269708790491933314e-04 -8.226706589577685146e-04 8.881753597401614332e-04
2.746162381621421221e-04 7.277481789297790462e-05 5.373255306778742125e-04 1.755253815623429169e-04 -1.320830981504088233e-04 7.999986859468175828e-04
9.002127670663356406e-04 -1.945187896133555730e-04 -5.941482791818998924e-05 -3.605484348014364234e-04 1.194554091274443747e-03 5.450707827892535941e-04
9.488238372863406350e-04 -7.444468498757678045e-04 -2.509667894963975472e-04 -2.783190087353386950e-04 1.154767577346201566e-03 9.671004955228082586e-04
7.029167053791239702e-04 -8.755790512839382780e-05 -2.028922402713098823e-04 4.205832134058067875e-04 -4.765256596645101863e-04 1.001548036516011243e-03
6.452692443848724374e-04 1.636516080468308851e-04 7.315255568163324222e-05 1.332303135824527258e-04 -1.917156126515039540e-04 4.017760139070676736e-04
5.106927404713625931e-04 -7.325460433218057132e-06 4.856883344842616475e-04 6.712576510395954713e-04 -9.442732606175119770e-04 1.205456716268743468e-03
9.330762549977451642e-04 -2.524572149455720687e-04 9.964011806677954518e-04 5.508687083257371876e-04 -1.607111179423470699e-03 1.269756101629087013e-03
1.036073319493643983e-03 -9.281319509596877397e-04 -4.251215785054825429e-05 4.477855893171792806e-04 -6.517824885214778836e-04 1.336438620469373485e-03
6.112082279776658456e-04 5.573125864814657340e-05 8.530951651834802873e-04 9.832858729854612387e-05 -4.150730326920677640e-04 1.160647306300804926e-03
2.918276778676166762e-04 1.237800089954408506e-04 -6.435016476077800012e-04 -7.425224511604762369e-05 -3.485577490943488239e-04 9.792976309669994186e-04
2.496173055306309522e-04 2.150246666113511814e-04 -3.354700912598445554e-05 1.318044291124666569e-05 -5.199304090078207125e-06 1.916738843995301894e-03
-2.484089916556740099e-04 7.496869527545297349e-04 1.932109246992004320e-04 3.002940341625342331e-04 -1.155813263714030106e-03 1.415266243681928462e-03
3.789958258951844081e-04 -3.402767164621136285e-05 2.439898803112223666e-04 5.102764012945544894e-04 -1.838500981769633979e-03 2.085231861807925260e-04
-6.754396679716124932e-05 9.184995972725679136e-04 4.919098850944398065e-04 4.025611350809858496e-04 -5.186913555306215968e-04 1.211790090991065509e-03
8.846680832991281416e-04 -6.191591001835652051e-04 8.265175492063712732e-04 -1.730032643343479455e-05 2.058170165574459099e-04 1.463918744310656328e-03
8.478796727714944977e-04 -4.439719375698151149e-04 8.079422370730394466e-04 2.170212606888533653e-04 -5.970636695473300129e-04 4.517714452589813323e-04
6.765510566869893661e-04 -2.188249260796405488e-05 1.445640883968707900e-04 -9.060516743814378483e-05 5.441601881572866476e-04 7.728631470064449300e-04
9.527168800100753801e-04 -4.839545801224037639e-04 1.311621023742414512e-04 4.071155340966370827e-04 -7.443966932839942655e-04 9.954647149449389124e-04
2.955966556704384823e-04 6.197775095243939891e-05 3.001272433219654085e-04 1.095037328438991701e-04 1.710324888493710291e-05 5.769372788888047594e-04
5.705352860370317865e-05 4.487107441894477551e-04 6.580032878034806952e-04 -3.348592253049467509e-04 4.732115809109552641e-04 7.051564121407368716e-04
1.842905062004094284e-04 4.913641956936079047e-04 7.403729914769847063e-05 -2.892193808400337273e-04 2.191292911532053680e-04 4.901923793897255532e-04
4.587597935398627161e-05 8.273467910408480218e-04 9.837393143217643306e-04 -2.337605896001672032e-04 -4.216644044523146099e-04 1.112602595911621342e-03
1.260093656668816002e-04 6.118837833956850426e-04 4.941954378064870347e-04 -1.294726739145862684e-04 -4.846951231383083000e-04 -1.775533896852267673e-04
1.761561281461857323e-04 4.928623102996166749e-04 -8.048039884038018241e-04 3.028773551814721316e-04 -1.251966223937348889e-03 8.508687887452902852e-04
4.662852043792244669e-04 6.759558701649050856e-04 -5.905509064280061284e-04 3.174433524873554826e-04 -5.979570941531248390e-04 6.112453396517982841e-04
6.807265965849251116e-05 1.092194914543073540e-03 2.166353307561241651e-04 1.892065193375459266e-04 -4.864747244135951684e-04 4.903905201057053020e-04
-1.016048660759555659e-04 1.047954814653015432e-03 -3.104959034380459868e-04 3.746914298808519113e-04 -5.254078559963978748e-04 4.992172428742900573e-04
2.237690143036352806e-04 7.678601011623670952e-04 2.621861495171964483e-04 4.113834505396755828e-04 -5.823717362087295433e-04 4.641254674991370779e-04
4.394972066491213821e-04 5.538257518348137839e-04 -8.115637006974654993e-04 4.805912365006077195e-04 -1.074239573678318661e-03 -1.014504373869954366e-04
6.797007568950675510e-04 3.548016882232412749e-04 -6.263076058266002499e-04 2.354836911223865152e-04 -7.166248491867297117e-05 8.653403430850442396e-04
7.521745144737190369e-04 1.265954335407710627e-04 9.849449723818332232e-06 5.611846428846558286e-04 -1.358630516106705110e-03 6.889922133796249834e-04
-9.896252929349029503e-06 1.200585938552741275e-03 -7.365204214955503245e-04 -8.687899182207035930e-05 1.804463924461412443e-04 4.751549378758255972e-04
2.039490182720492739e-04 1.080206056832866326e-03 7.162798639145163179e-04 3.609898058242803865e-04 -7.378392709931097960e-04 5.516574353366886750e-04
1.106051345126090723e-03 -7.799295134028861286e-04 -3.886661967507121533e-04 5.358169945147978194e-04 -4.815490266586675764e-04 9.565950839064316872e-05
6.615903912157381763e-04 2.927277841847620524e-04 -7.148305276444895818e-05 5.529870818193889474e-04 -3.401521380966107851e-04 2.906263958021210506e-04
8.212279252604544116e-04 -5.140041852902381024e-04 5.523983945114661984e-04 2.103092707888525991e-04 -1.317502289865650380e-04 -4.234385293197268779e-04
8.036004476715142425e-04 -7.090649749538007699e-04 7.382473528527049890e-04 3.562199685305206080e-04 -9.738759462432373254e-04 9.891452432177684929e-04
6.008382798854460059e-04 -2.096871197840702902e-04 4.943875583587148360e-04 7.195465664760490642e-04 -1.592764795113686465e-03 -1.268015380374951529e-04
3.153340847207185727e-04 6.398367743345333061e-04 -3.739873762985215268e-04 -5.014130655351068874e-04 1.325169300866311205e-03 1.134182946290580255e-03
-3.345686744130935532e-04 1.309890585276966184e-03 -2.259950199318754797e-04 -1.540899504300143074e-04 -2.714044654275863831e-04 -4.384836794813126151e-04
7.667752742429873990e-04 -2.258873229683857600e-04 -7.034918094758201316e-04 2.997711145813437622e-05 9.801817243240674125e-05 -1.332083224563198405e-04
4.274955032411285232e-04 4.825154143739278411e-04 -4.836251984072216471e-04 1.347521361573374393e-04 1.256184946343040314e-04 -2.301816414195167950e-04
4.033205706744790071e-05 7.571818678831869747e-04 4.709561742476762059e-04 -5.974732233388371468e-05 5.311819416339635469e-04 -6.341188093599830350e-04
-2.220616388426074634e-05 7.716859421806782386e-04 8.321842486682598386e-04 -5.406214271580689259e-04 1.428390093825827835e-03 3.592145184659521978e-04
-5.400234937038003247e-04 1.942043153768992182e-03 8.773788265042836883e-04 -1.595328158384845952e-04 8.735524979323953899e-05 -4.790065256114156393e-04
2.643025850965482560e-04 5.475405746960307872e-04 5.607242393083082706e-04 -1.437653463078385967e-04 5.019435321408215623e-04 1.105580156407549343e-03
7.583984056366149806e-07 1.166923002763577610e-03 3.904438531218280394e-04 1.803769355885365979e-04 9.032503446518031637e-05 1.135811083689223979e-03
-2.962830470129405197e-04 1.388085768321258885e-03 2.931021652745741373e-04 -1.682820275892230467e-04 7.372947476363023601e-05 1.210660359573420206e-03
1.554012016909141853e-04 6.343051852042509622e-04 7.113062467532207033e-04 7.550939845027681294e-04 -1.167810675683779139e-03 1.008676788228147049e-03
-1.552174882708890272e-04 1.232872852743025806e-03 1.351433563570768803e-04 6.114926392459076650e-04 -1.180561605704035216e-03 1.224903530887877555e-03
-2.085993598475673928e-05 1.227771560131799347e-03 3.510778701920191230e-06 5.950300763160648772e-04 -1.568518114831857213e-03 -3.046311773660312361e-05
3.820929169511240800e-04 6.345813619458384822e-04 8.612922571284197318e-05 4.968483967643166433e-05 1.513028846038386079e-05 1.675316132902221391e-03
1.612525270033906546e-04 1.006952518806822567e-03 -9.541187821103400352e-05 7.075490709550035081e-05 -2.211714289851529429e-04 1.572587552670433797e-03
-3.693671697440912898e-04 1.968725434039230501e-03 3.412044614782162172e-04 4.527507010214078340e-07 -7.812003830856267123e-04 -2.717388700157061178e-04
-3.647764193433110304e-04 1.721222878885151405e-03 1.195879753090904260e-04 3.368903503673647409e-04 -2.378043887340123620e-04 -2.145443048545096895e-04
-7.653479949223500074e-04 2.442161195451328284e-03 7.212349346966845940e-04 2.661139639429968258e-04 -6.259091895858279533e-04 -2.350797695141107610e-04
-2.329308848834591578e-04 1.420202973940314431e-03 1.007848906358052620e-03 3.136849515083437151e-05 -2.850776546729912281e-04 2.595983546908679209e-04
-1.617385566583415214e-04 1.247064503951870237e-03 1.108617678187179918e-03 3.913717933795516756e-04 -5.212161067921525053e-04 7.558760553723509624e-04
-2.235429647613131239e-04 1.227819817018281591e-03 1.608374555107526440e-04 1.334112159913075223e-04 -8.711863582181542803e-04 -7.821893155640726771e-04
2.179107259308863450e-04 6.099339030211994861e-04 9.077317536598048658e-04 9.714762571399976159e-06 -2.704988605516332463e-04 -4.221433367581144363e-04
-6.847388856014107296e-04 2.147310543580500421e-03 -3.685531296926499367e-04 1.793148400884233846e-06 -3.436609986248051083e-05 -5.702959746390967111e-05
-3.338019641291731969e-04 1.646324960227534863e-03 8.159876519483054598e-04 6.501255671708514494e-05 3.858244619467350394e-04 -6.247975967953224314e-04
-6.602164075822047852e-04 2.550938545275841830e-03 1.395691116488233675e-03 3.670534536468462680e-05 -2.694907851160132956e-05 -5.858308035448201671e-04
-9.017946820646449224e-04 2.670680403551098717e-03 4.830305602500022761e-04 -2.721856140620434929e-04 6.927447480149745256e-04 -4.156658182387281417e-05
-6.107133503587643857e-04 2.044798753950749937e-03 4.433210662982368044e-04 -1.764538300590823673e-05 5.635792474180354198e-04 -4.736583188704219941e-04
4.143893958044528314e-04 6.422425812373163149e-04 8.963328541867094388e-04 -7.480842104660241545e-05 8.432965030454828712e-04 3.414596784302303002e-04
-4.185040551610615805e-04 1.703735975013007456e-03 -5.317178187277309207e-05 1.906406515829415778e-05 3.430814067629420314e-04 1.537830637015354216e-04
-1.964060477169824815e-04 1.255230425898198844e-03 -2.375056298974540718e-04 3.446397648738382482e-04 -4.918282431518837539e-04 -5.816412607096846724e-04
-1.207538920587520465e-03 3.102804770040800894e-03 -5.147106583328693759e-06 2.533447690458754493e-04 -8.407031620339395876e-04 -7.380698682930435283e-05
-5.096385362561755075e-04 1.995184989912181413e-03 4.354082345300967077e-06 2.384490743470300583e-04 -6.894909497554340891e-04 -2.507471617564849460e-04
-5.364804548440367700e-05 1.003546584204889234e-03 6.046756694282523536e-04 1.650194399971638664e-04 -4.447372350121799175e-04 -3.019017778264580093e-04
-6.344141220982933097e-05 1.078511667581717433e-03 5.278322982531255363e-04 2.336244611054363971e-04 -5.763927827154657988e-04 -7.037905693382446627e-04
1.564428299582051526e-04 9.301450986202134015e-04 8.117168073430183718e-04 -1.079067111329044007e-04 1.390634573989617034e-04 5.461412969459591288e-04
-1.147995466520108855e-04 1.204884772400248829e-03 -8.123728818680607880e-06 -5.015761505035766391e-05 -4.811139814026623427e-04 -6.421833349579019650e-04
-2.509072007113715428e-04 1.648066805127592098e-03 9.099544811600173561e-07 -5.490030059944334129e-04 8.964205069505780735e-04 -7.608833195245828579e-06
-9.198946105647637719e-04 2.762353375121295081e-03 9.324013773169927740e-04 -6.016277182515987997e-05 -1.137253103564419480e-04 3.033979567484539628e-04
-1.138832892787060638e-03 3.071810896723461450e-03 1.137558328809005516e-03 -1.320949568519873729e-04 4.441880149378228258e-04 -1.006280295567185494e-04
2.907993045892883128e-04 2.176007073003634372e-04 -3.266475075454700668e-04 4.840270546997033096e-04 -1.173793627542604702e-03 -3.026955200321672455e-04
-1.565808231862211961e-04 9.245339675982472459e-04 -6.523406692314595882e-04 4.216810735134409165e-04 -1.552989285392270859e-03 -2.344013738379065073e-04
-7.911114955720506764e-04 2.334071981108065078e-03 3.279103099006429583e-04 3.170857228786190421e-04 -5.242545509194134271e-04 1.364062178887764064e-04
-1.942613063254585316e-04 1.232336079943557091e-03 2.728920972627199614e-04 -7.663721747188815886e-05 1.750370422836631005e-04 1.060067290618094734e-04
-2.013775282300323129e-04 1.234819446773910250e-03 -1.337868933755469300e-04 -4.674589706113168198e-04 7.187650887431143183e-04 -7.001239095862570950e-06
-6.346805715210873883e-05 1.395837163140755278e-03 -1.650423776404474603e-04 2.502376397194202825e-04 -5.758446970124505215e-04 -7.855506974842707373e-04
1.385763578847835041e-04 1.163101745888830887e-03 4.067849960279190918e-05 -3.491938419228069997e-05 3.323844030835822129e-04 6.672113635177454385e-05
-1.019850534387077979e-04 1.405547567740831390e-03 -1.940247977561607975e-04 -1.791431702405150332e-04 8.038864925598787018e-04 2.840477650503138440e-04
-4.670850006020108502e-04 2.239515508129082295e-03 4.020490698286547119e-04 1.123098433382328505e-04 2.312061877392340931e-04 1.671679648183121785e-04
-2.930920115121267064e-04 1.835484328183925855e-03 -1.302959630430963311e-04 -1.181704494898106763e-04 2.703891334274028096e-04 3.518371938801122408e-04
-4.242603701155852952e-04 1.644045132653277263e-03 -1.817689666472601870e-04 1.485066682576124042e-04 -1.783636838675878972e-04 1.656626306344360434e-04
3.095013369966616995e-04 5.615870122057676486e-04 -7.800069930100701938e-04 -3.774044155973317973e-04 1.027499299989773334e-03 1.004586596640171968e-03
-5.578220793632452778e-04 2.253830971855646809e-03 1.270264259005239246e-03 1.924152713287540135e-04 2.694591199170683505e-04 -4.104721244639456023e-04
-1.959427277214679944e-04 1.434803191916479356e-03 4.197045840024465728e-04 7.898430948204016727e-04 -1.507215261428531718e-03 -5.433987414041791019e-04
-3.202778982285627062e-05 9.355847514765063943e-04 -3.036043489366287932e-04 8.157112624336285362e-04 -1.843209876047671204e-03 -9.778158660780824490e-04
-9.312544710440330553e-05 1.259736375379308382e-03 -1.215973755596913997e-04 -1.233751558458333667e-04 -2.790181360465615666e-04 -2.478079542432901875e-04
8.456871753109804907e-08 1.609177380961550330e-03 -7.372699824843829443e-04 -9.814232077859292084e-05 -2.746697970416123527e-04 -5.195719596149717167e-04
-6.988379316846858938e-05 1.381354261379130798e-03 3.961328615153550349e-04 -8.887183855924634334e-05 -1.175814754546261750e-04 1.535966554950708317e-04
-1.007683104314246797e-03 2.623036096413287541e-03 -6.376275131733727050e-04 1.528635124765623157e-04 -2.970502466981425832e-04 -4.827408048360953960e-04
-1.199341891654261963e-03 3.123889192037243665e-03 -5.903354729449032841e-04 2.856648085443474496e-05 1.697400770529883772e-04 -1.910683998150396038e-04
-1.061262011312894514e-03 3.023852220183615314e-03 -8.704974664595247847e-04 -3.563174873903331543e-04 9.611159602574425882e-04 6.012142936756544129e-04
-1.005062595114898476e-03 3.194136646128061842e-03 7.060738567447356895e-05 -2.068906661518954654e-04 6.478348139577464913e-04 2.456842572893147190e-04
-1.069059942317758570e-03 3.134848270079512115e-03 -3.544208061340691504e-04 5.258563924033522177e-04 -1.082555762677761026e-03 -4.344249877945453105e-04
-8.150139642172168778e-04 3.010676746209433978e-03 1.228066250336221684e-03 1.462474084065898622e-04 -2.890875853943645937e-04 6.056880275050606803e-04
-9.064682720836495650e-06 1.893349513696972880e-03 5.942660980704428039e-04 1.885460524568057113e-04 3.932758428943334368e-04 3.939861249148060704e-04
-5.047197688163248836e-04 1.867490105254170692e-03 -2.667562101779774987e-04 7.201271683103739780e-04 -1.015080963877781645e-03 -7.305884828241926334e-04
-4.039507591415159591e-04 1.878925428860282179e-03 3.088649286903279298e-04 2.664962855034357439e-04 -3.578679078332504628e-04 4.862705469593803936e-05
7.356203348320498707e-04 9.492699470331164048e-05 9.048733799719802526e-04 1.160765330160665101e-04 2.374197358047397811e-04 -3.664283859981714913e-04
1.909364305784978268e-04 1.308259234933567810e-03 1.393378709664012255e-03 1.022204120443103814e-04 2.292647545417025759e-04 1.379206457511812948e-04
-4.905981851624084851e-05 1.574239291295420357e-03 6.877177910238028991e-04 8.356986705410377955e-05 9.205803842706128870e-05 3.262022647622251563e-04
-3.924659149500207399e-04 2.638015516203768597e-03 1.359504969690678326e-03 1.932124008925828354e-04 -1.139967924546305322e-04 -1.511218132728840875e-04
-8.110587794264178564e-04 3.059250593794388996e-03 8.048309772890960886e-04 2.568926793567359525e-04 -3.372396671034490071e-04 4.656621421419232737e-04
2.866322927709277161e-04 1.302555925484203975e-03 1.314290615881233242e-03 6.496165497564352492e-04 -1.056811466476480004e-03 2.704976644429120088e-04
3.960583855571673780e-04 1.169912022642727051e-03 1.520692795948002524e-03 3.456951465555908268e-04 -3.361186810903649298e-04 -4.654795304386286558e-04
-4.865100423392952666e-04 2.598306687615161304e-03 1.511235932377783583e-03 -7.486897585040451367e-05 3.464089318957916342e-04 9.066669420549060710e-05
2.495562544280269940e-05 1.621074580513958644e-03 6.237163189226834718e-04 -4.096956811737179766e-05 3.434352913542038999e-04 5.359148942991305911e-04
2.032895315080304570e-04 1.548296197986422616e-03 1.110574817264954519e-03 2.030194488308363502e-04 -7.443211842157416644e-04 -3.807542383509183960e-04
-5.050996584777629403e-04 2.687780486518556635e-03 7.129698481430541985e-04 -2.764626442268516577e-04 6.673053134278216555e-04 -3.820852855321513609e-04
7.594153644872241949e-04 3.786888043204336782e-04 1.145545968550093843e-03 6.711729777192652945e-06 7.396016560155384907e-05 1.304466867335285409e-04
-1.458113135232072099e-04 2.281972922611275306e-03 7.123227091313925376e-04 4.208857578774554743e-05 -3.174623638237460230e-05 2.596014743662129060e-04
-3.182312149827051231e-04 2.059874171167418080e-03 3.220231130061340218e-04 4.778291905257382206e-05 -6.064330828967839189e-04 5.353436083231591803e-04
-5.564013454925655338e-04 2.432711763600449092e-03 4.002500618083895678e-04 -4.723566031763829339e-05 2.057213631010272094e-04 5.389532767112273923e-04
1.868314090851686676e-05 2.162930570624155106e-03 1.524767052567886465e-04 -1.878612318802286643e-04 5.321090306363652003e-04 -4.103982755715632593e-04
2.293301279148295818e-04 1.791276602050563983e-03 1.715952420464939964e-03 2.947833483427092375e-05 3.114947743907448300e-04 -2.369948016049995836e-04
2.046442872788241298e-04 1.595359083448767614e-03 1.778468104289242886e-03 2.710915289495572744e-04 -4.374904431516242974e-04 2.397880994167044715e-05
-3.484732398640104584e-04 2.140715704071259259e-03 7.958861388379260627e-04 -1.320703385769441784e-04 7.823580705998732033e-05 -5.839980208108725172e-05
1.238820059235622769e-04 2.157032129428868364e-03 1.547070098332538725e-03 -9.381532637039340702e-05 6.355333505194532811e-05 -1.755456630254647590e-04
1.604455394323914957e-06 2.630213267659716608e-03 1.481636327572291058e-03 -4.674113891102345806e-04 8.675006880412855113e-04 1.665786421940847650e-04
2.648265676591867075e-04 1.723496765608093124e-03 1.093311685868462307e-03 -2.102891046232047449e-04 1.619403910608436582e-04 -6.656513032048360897e-04
-3.501131686503588560e-05 2.276151022052859234e-03 4.805422162648968678e-04 -2.638392109041053568e-04 -1.987728792708453153e-05 -1.468742115601303798e-03
-3.280437348360813916e-04 2.808579547170570855e-03 8.170162075213107354e-04 2.517379141777951286e-04 -5.084018779799255377e-04 -1.079685088654958307e-03
-3.643705586176711458e-04 2.725106046509023772e-03 7.649942956690116954e-04 1.250652641377764801e-04 2.705434568637655026e-04 -5.740599401684002992e-04
-3.536451984573363728e-04 2.826963781349118264e-03 1.567688242619031443e-04 2.929208614723529335e-04 -7.954340893398843685e-04 -6.427453389498005319e-05
2.750283419869762507e-04 1.722333611468494915e-03 2.480655276536688093e-04 4.335950398959817530e-04 -1.197964061165620892e-03 -1.998236293910193786e-04
1.182709519043495354e-03 8.939154758639907992e-04 1.192825789090307207e-03 2.288038501806860222e-04 -7.499656967551726616e-04 -1.119111048172438151e-03
7.234855457168649830e-04 1.922283125697691079e-03 1.128307425407051000e-03 4.446742312378605569e-04 -8.897536578758174792e-04 -9.144223632374065373e-04
7.409888530479618457e-04 1.801892498081097884e-03 1.088806813376866182e-03 2.583378735022496208e-04 -4.003646044512559248e-04 -6.292241746257539120e-05
5.690687289011244019e-04 1.793287089712998278e-03 1.359534296832609190e-03 2.129664106149751341e-05 -3.877596909830541934e-04 -3.154847486207315306e-04
3.890269332673358064e-04 2.064677169784743128e-03 1.346806673203302870e-03 4.491201509507808561e-04 -8.696945010470769413e-04 -5.012710868932022880e-05
9.238515297986362243e-04 1.349134029438204575e-03 1.185456368410231238e-03 -3.312904687640663356e-05 4.004659297999411645e-05 -4.479590079427992486e-04
-7.580539095987750588e-05 2.461015484628409876e-03 1.463697000889179270e-03 1.059241620657442587e-04 -1.330820928858337604e-04 -5.352098982599281683e-04
-1.745387770467603933e-04 2.397789036981105241e-03 1.124980734459969005e-03 4.087061142862907174e-04 -3.737178999810636046e-04 3.518767522162077150e-04
-2.535850154568980962e-05 2.153785666588466357e-03 8.482249482565957111e-04 1.881120408983482837e-04 2.758190880957587252e-05 -1.675211982648529404e-03
2.863076009372415593e-05 1.846530155986126449e-03 5.734967080913417996e-04 4.194711831391722667e-04 -8.711444508894515548e-04 6.375342292356200001e-04
-5.453667893885833992e-04 3.202251790120509527e-03 1.386494426546463132e-03 -2.073663291331294487e-05 4.809958021557101402e-04 2.162809984705806661e-04
-4.541200636073452167e-04 3.000582078842003574e-03 9.528177520139196775e-04 5.395978839550901731e-04 -1.116146460366026702e-03 -7.456556288038775808e-04
4.121149274902847614e-04 1.714408616578307239e-03 1.280378801666953725e-03 5.146128319283815563e-04 -1.080070168728436419e-03 -5.836645920374540150e-04
-8.417557891030238298e-04 3.075258217201675467e-03 6.869525898026480242e-04 4.343074954320823365e-04 -7.736305152620383090e-04 -2.352474392833544354e-04
4.017268794716608981e-04 1.021485761405419544e-03 9.371383728760996918e-04 2.646319307933568609e-05 -2.404732510731512286e-04 -8.189799949078265407e-04
4.740179064960359755e-04 1.012247004382089499e-03 9.363977730415702638e-04 9.909098730424945219e-04 -1.604562685352388255e-03 -1.248049408798422512e-04
1.316299663826746985e-04 2.396128077104181086e-03 1.757122892247939445e-03 4.353564600065502367e-06 8.456497429988644402e-04 -1.551228020213632724e-04
3.169057110701000747e-05 1.820880287760673994e-03 6.434191369210707275e-04 1.935464943210520343e-04 8.413142245355245208e-04 -2.179638277134489691e-04
-4.707426346017525628e-04 2.884015665637345346e-03 4.135262227974378858e-04 9.151370901289919467e-04 -1.657206606904120319e-03 -7.726510173986969165e-04
-4.303107795951075908e-04 2.924286590409322026e-03 1.781510663406472156e-03 1.782396969202322025e-04 -1.780704064159244410e-04 3.068505327991292563e-04
-5.096405607141359356e-04 2.781697357044959646e-03 1.041525503488002118e-03 -9.349899120537316947e-05 2.627968417124638164e-04 1.662527410533044749e-04
-1.150427751056163315e-03 3.461036845223196354e-03 1.081104119052852478e-03 -1.224701733426321164e-04 1.658185332680508150e-04 8.147338426029487792e-04
-1.219256634013384053e-03 3.569691653574338149e-03 1.306855988146255788e-03 3.840339733009384216e-04 -9.674969519435784159e-04 4.257236705402478146e-04
-1.125777809192114037e-03 3.470188371713433390e-03 1.384964775806031426e-03 -1.236246222515047385e-04 1.601739267563884813e-04 -6.571086187125976460e-04
-5.048919567356312992e-04 2.662907215387529374e-03 2.694121060886731263e-04 -2.657566726186812059e-04 2.812122595861021564e-04 -4.513307529548368302e-04
-3.130245318167200735e-04 1.905909370319857580e-03 7.283898141738240307e-04 -1.729580160903123167e-04 1.018283729372063595e-04 -1.147220767771899290e-04
-7.083948069979146677e-04 2.432473157353135830e-03 -1.312397859560638573e-04 -4.051553819400432110e-04 1.314385580471131828e-03 2.115347462197142057e-04
-6.308011190636006200e-04 2.351267867698218165e-03 1.143664924863647438e-03 -5.716901796112044054e-04 1.516967230315012212e-03 -1.344527758551103749e-04
-7.027873182633627858e-04 2.320350584512561286e-03 1.311918936474816989e-03 -9.337808075340946548e-05 3.547831658579104759e-04 4.943968702343888100e-04
-5.689632388432741723e-04 2.226384847663596522e-03 1.442536831923054872e-03 -1.336998167401718134e-04 3.384036503923582755e-04 4.934558215767638261e-04
-9.898203411723253964e-05 1.782586650422212250e-03 1.135553256923116545e-03 -4.326478552002402476e-04 6.984986635638325498e-04 4.774151818723414284e-04
1.837061457377059262e-04 1.192458773053003528e-03 1.766663480482232908e-03 -4.886118778319396404e-04 8.320260916172914772e-04 9.565052333207400793e-04
-2.843836868087557326e-04 2.035971788142386125e-03 2.640758806660675317e-03 -2.379559052545340749e-04 -2.424137097514009599e-04 1.606990598064597176e-03
-5.517280805745163790e-04 2.399972562662609429e-03 1.934517991595231237e-03 -2.069163111652568324e-04 -4.835882365213929309e-04 -1.855035402788734545e-05
-4.139803984992342523e-04 2.437590334901938108e-03 2.725189553933069376e-03 -4.105794753059542092e-04 -4.257491681661077811e-05 3.152467561060840308e-04
-7.100097345553893317e-05 1.992202255711305638e-03 2.814644184185366004e-03 -6.727202644964346522e-04 8.320767141481888885e-04 -5.759971378190242809e-05
-3.086842577017393299e-04 1.954056107071500993e-03 1.275384331463502762e-03 6.669615224723741346e-05 -2.275183387619422574e-04 5.527127247791983715e-04
3.116244763570767597e-04 1.423868715176565547e-03 1.793152102912679144e-03 2.292305718870000760e-05 2.059811392172866706e-04 3.265867377146010157e-04
-7.244763569375306869e-04 2.825546464804908064e-03 1.348205447548327281e-03 -1.919133415589065824e-04 7.252606901852918717e-04 1.906963140850095114e-04
-9.018153132801539186e-04 2.979165704449383140e-03 1.956173280330610140e-03 -6.398270444358265851e-04 1.486982932217657642e-03 1.473979195277190079e-03
-8.312474819906182262e-04 3.144568213490876816e-03 2.221377272291073877e-03 8.354567115618938169e-05 1.122781560065593941e-04 4.475114081564218467e-04
-2.588621031584343798e-04 2.098932118767391289e-03 2.045947272304542847e-03 3.412752519613517811e-05 -2.961895009293076704e-04 5.623905319585359918e-04
-1.024015522531608125e-03 3.203379596603983352e-03 1.362130036655948701e-03 -2.548737658868450713e-04 -7.623520580811663362e-05 9.682497746838482312e-04
-7.652099796881806082e-04 3.061585788648491478e-03 1.436816612325411127e-03 -1.961237182931953012e-04 -2.372882355425382688e-04 3.792765370998818280e-04
-9.232006849031898239e-04 3.322650272936980217e-03 1.918193227753819605e-03 6.757965482250140972e-06 -1.695956304519027110e-04 3.417678095928381181e-04
-4.252516702976815886e-04 2.126706117623515004e-03 1.512290678841216648e-03 9.055009019888433713e-06 -3.081527287268940544e-05 4.157168887999378930e-04
-3.372132482342084150e-04 2.177417688201695786e-03 1.771949317336403342e-03 8.132299935129581577e-04 -8.589905322173587397e-04 -5.531109173572265267e-04
2.354277574885337791e-05 1.601481184981165887e-03 1.382152937477995180e-03 -1.251154424571654942e-04 5.311163300000978742e-04 1.313704386188432535e-03
-6.397546316931044825e-04 2.655859732720507963e-03 1.240747464454359465e-03 -2.373886903358665126e-04 5.071400880701945829e-04 -2.752037024153806489e-04
8.025023543184765448e-05 1.275604508488673104e-03 7.715120927647119500e-04 -1.196930900087629559e-04 4.363147194151566080e-04 4.091115868563239329e-04
4.494854608579491439e-04 8.230577124737218156e-04 8.980871059737333649e-04 2.924591043130762022e-04 -3.448262780708195255e-04 1.041606415977646251e-03
2.162342119867151184e-04 1.598205750554957272e-03 2.166125109715470731e-03 -4.034452323899897358e-04 3.576588489939981608e-04 3.533029701056498908e-04
5.498122183142757288e-04 8.130383540979971031e-04 1.069057675208228515e-03 -5.415067372837658070e-04 3.653916929428550724e-04 5.887233420605738569e-04
3.639957349497601087e-05 1.599043189212715670e-03 1.827251102571905619e-03 -2.269383548797849700e-04 -1.742773355670434706e-06 7.175823207451774086e-04
6.278219023261324104e-05 1.320530923310667386e-03 2.466215292390985022e-03 -3.203788556555212780e-04 1.003250441825157316e-04 1.079863115394360000e-03
-5.961028052888521413e-04 2.466014483370184036e-03 1.257371197408025656e-03 3.309906501214139249e-04 7.988177771689410241e-05 7.006207994200920781e-04
-4.192267271231685070e-05 1.553736493120961605e-03 2.405199513152606570e-03 5.521557720570502642e-04 -2.223009025796408920e-04 5.640877070764631438e-04
6.669441837499475931e-06 1.504575431350269705e-03 2.611544198281111947e-03 2.182039915634915095e-04 1.414984720998967117e-04 9.077492326719636311e-04
-5.637258541127604990e-04 2.320606344862203262e-03 1.044039354410880929e-03 -3.312189482077514515e-05 8.029686337716059833e-04 1.711124078694215489e-03
-5.454694231154859308e-04 2.330769456702971344e-03 2.739328121349300909e-03 -7.787514906005030919e-05 9.074537093569929724e-04 1.446160381161434166e-03
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00


==> datat/sp2_ours_baseline_vel_combined.txt <==
8.063916661596529914e-05 -4.658721597904230140e-05 3.746037314515964943e-04 -1.713080345657483285e-04 1.016754156006800282e-05 -1.262691652040292666e-03
8.063916661596529914e-05 -4.658721597904230140e-05 3.746037314515964943e-04 -1.713080345657483285e-04 1.016754156006800282e-05 -1.262691652040292666e-03
8.063916661596529914e-05 -4.658721597904230140e-05 3.746037314515964943e-04 -1.713080345657483285e-04 1.016754156006800282e-05 -1.262691652040292666e-03
8.063916661596529914e-05 -4.658721597904230140e-05 3.746037314515964943e-04 -9.037040051021910962e-05 8.110859596787663769e-04 3.998314306655381851e-04
-3.556001084692217472e-05 -8.656570149938906330e-05 -1.310881684635990547e-03 -6.693937443864876504e-05 9.636092046098373564e-04 2.338876018742419116e-04
-2.304785762033642084e-04 -9.185778916994325654e-04 -3.213898513213381269e-04 -8.977046917149533105e-05 -1.102219652602300364e-04 9.810497174423578608e-05
-1.025411993802797215e-04 -1.201143798978625233e-03 -1.507370042085647965e-03 -7.601660599518289280e-04 9.525261760007736143e-04 -3.436868925642165389e-03
1.952098931427934548e-04 -1.157013346190138760e-03 -2.158715422061935384e-04 -7.491406706657424783e-04 9.556834408390319771e-04 -3.788743018445227349e-03
-2.626780100238767699e-04 -1.835115985371659278e-04 -4.994989242140443139e-03 -5.910456188053922390e-04 1.960627674587989144e-03 -3.531875671177838426e-03
-2.726467848848077328e-04 3.895547070242222267e-04 -4.809157720447734992e-03 -3.781645043472987942e-04 1.677057794614231646e-03 -4.255575181930715441e-03
-3.454163065753016316e-04 -5.904065438056553712e-04 -7.964197387352517365e-03 -8.057991943616933531e-04 1.426965818798936513e-03 -6.487611962767902626e-03
-1.450225334364769027e-03 1.995511281613281465e-03 -7.916165697071852678e-03 -6.005925419306517741e-04 2.166785175702697248e-04 -6.948950076467046849e-03
-1.493209116688227339e-03 9.222687372701840990e-04 -8.627334370759593557e-03 -8.541002696573602414e-04 1.602001472159746229e-03 -7.004627527759727662e-03
-1.538018914826208431e-03 -4.758442486900516313e-04 -9.168663250925799743e-03 -1.284808951879828779e-03 5.553211605114028934e-04 -6.107367462757619381e-03
-1.644547166993943089e-03 4.310539305339695752e-04 -8.917400201221432551e-03 -1.697398493094016275e-03 1.339766104749562370e-03 -9.693853016791802862e-03
-1.937284687024206243e-03 1.056245142470458535e-03 -9.404041434643418615e-03 -1.704137661046057402e-03 3.420681188987455094e-04 -8.949140314468384885e-03
-2.596262421699576956e-03 5.674511108770350504e-04 -1.089425120880897942e-02 -2.083813684789711379e-03 1.291212327603704930e-03 -9.653891435266129945e-03
-2.601141364356905281e-03 1.065942271007760782e-03 -1.051851765079718851e-02 -1.611051904802464569e-03 8.434562666437494215e-04 -8.489291423116402530e-03
-2.307833014945185734e-03 1.370283644920119830e-03 -1.015579054939611849e-02 -2.323251735925690748e-03 1.088224955613494634e-03 -8.649989804183433675e-03
-2.288212674631938393e-03 1.534654242199911915e-03 -1.063795817125680158e-02 -2.398553675118802759e-03 -9.684833329034418098e-05 -1.030182992364211958e-02
-2.325752510101840916e-03 3.307926747828631581e-04 -9.991849491743507589e-03 -2.095166775451276844e-03 8.106440682501001374e-04 -8.624090961873309355e-03
-2.433916708143679056e-03 1.314873498056599692e-03 -1.060725779768163443e-02 -1.771180495041702746e-03 -4.513386762027048540e-04 -8.726479031108475698e-03
-1.887665503067255997e-03 -4.860315452322322427e-04 -9.445623344401219562e-03 -2.444080992019279173e-03 7.916197942379162369e-04 -9.146441889314363416e-03
-2.055387787195176331e-03 -9.083290108915838962e-04 -8.679257786867721272e-03 -2.335437919859309486e-03 8.515638660427011543e-04 -8.774408388145599896e-03
-2.012462350867771921e-03 -1.207457158591301004e-03 -8.636048499127291916e-03 -2.158131631823036797e-03 1.165524191467936805e-03 -8.125846196786324152e-03
-1.568873271744274794e-03 7.545023392923353237e-05 -7.481397381082804943e-03 -2.471871418757351762e-03 1.412311575259428496e-03 -9.081900406640175047e-03
-1.913490680586337617e-03 3.022720913578107703e-04 -8.963199114057520192e-03 -2.898257613895743271e-03 7.463143239770080734e-04 -8.731027517385036435e-03
-1.434926905774804116e-03 4.031791190147729007e-05 -7.889883148910512706e-03 -2.393827375017239766e-03 3.060359919019916067e-04 -8.747409333649213553e-03
-1.715617857412738041e-03 1.801937284182965338e-04 -6.819644895199993700e-03 -1.792223188413233489e-03 1.029650514608330351e-03 -7.266522942158716580e-03
-1.783135242408525039e-03 1.100532970104739581e-03 -6.076700579416659601e-03 -1.769398683073216631e-03 1.335479293508552842e-03 -6.257968948214534706e-03
-8.992466976813747251e-04 6.319604785614807950e-04 -5.795876887551669465e-03 -1.670370916854672060e-03 1.009158567638253259e-03 -5.625974053221418324e-03
-8.801396177900379283e-04 1.204195259282222347e-03 -5.765615603277932794e-03 -1.417328018408640531e-03 2.828365349162652136e-04 -5.636011074023944759e-03
-8.282052084641227437e-04 8.146050897026692675e-04 -4.496120268900912972e-03 -1.231540227395653241e-03 3.389094567713959658e-04 -5.624252182483608677e-03
-1.363783344901318148e-03 8.090781905168114956e-04 -4.607235624317944020e-03 -1.003702396749811369e-03 -1.263609436622490506e-03 -5.590339991749152145e-03
-5.416654198375572826e-04 -6.179006643065474910e-04 -4.506634630586387608e-03 -1.015919769116452277e-03 -6.793233680860290107e-04 -6.142732526180706351e-03
-5.359080137388380627e-04 -4.425278116263527822e-04 -4.111898395128908874e-03 -7.471492393717797881e-04 -1.426302649535150444e-03 -5.317018126575862383e-03
-8.593206017320876655e-04 7.422960607337819724e-04 -3.986246681720461912e-03 -9.769056132276578066e-04 1.134787662487998870e-03 -4.469339505082233974e-03
-3.197388759539731683e-04 1.179607867566125762e-03 -3.741497384795590669e-03 -6.742809488918496182e-04 6.965607404176617917e-05 -5.022867578925650778e-03
4.530764222931881672e-05 -4.979992119902444236e-04 -3.956789277449289724e-03 -5.559362746237731965e-04 3.433884556520131089e-04 -4.622145793127445043e-03
-4.319992265353186293e-04 3.905145516688745448e-04 -3.626757025290929491e-03 -1.118220044541048377e-04 -3.795024329990483863e-04 -3.650356510813517787e-03
-5.767235346209864926e-04 1.232351576929866964e-03 -4.449568285318981214e-03 -8.594400153120497488e-04 9.819561393995921046e-04 -4.372574915292612267e-03
1.465980503430591025e-05 1.363161107283514858e-03 -3.551531008973330891e-03 -9.141808839878038610e-04 8.903525920726850038e-04 -3.690473177766024661e-03
-2.788877801219720280e-06 1.059019151715100788e-03 -2.952807609446130282e-03 -2.280119404838260673e-04 8.508218716298651587e-04 -4.033939219801309373e-03
3.091555008292092986e-05 1.130802678152769596e-03 -3.962355371450563754e-03 2.238718997221672644e-04 -5.847823425782503262e-04 -3.444167559233512945e-03
-3.766772396503218433e-04 8.964883403918413136e-04 -4.995587228957235233e-03 -4.050390503254617299e-04 4.059921412059507256e-04 -4.150264571367340456e-03
1.326531664055362607e-04 5.381956925140417639e-04 -3.735084057156582912e-03 -3.521548345711319051e-04 7.699402996795441916e-04 -4.350237860183300311e-03
1.085958832727497133e-05 1.282641753750626747e-04 -3.634229154377501773e-03 -1.771528878117153397e-04 1.916814872890310625e-04 -4.418400207398379131e-03
-4.883819668098968690e-04 6.422753081280586441e-04 -4.857328661119844800e-03 -6.178333240602283368e-04 9.533556959454372610e-04 -4.445038170209654645e-03
-8.000731321634186590e-04 1.087579433276324517e-03 -6.443131990479843488e-03 -6.250412501419598879e-04 8.525049634955398573e-05 -5.268946720999005337e-03
-1.077476172356948113e-03 7.267367316101402703e-04 -5.714214031127927071e-03 -8.187474443374152637e-04 5.155776684189026116e-04 -6.845841601759149533e-03
-6.809123947236692120e-04 -1.108365658518598420e-04 -5.617385882808377529e-03 -1.052947630825357161e-04 -5.204986428833089686e-04 -5.986864618421511644e-03
-6.772484912175132576e-04 -6.501577933643847701e-04 -6.037191180033958139e-03 -2.324648793091281030e-04 3.131695292557398974e-04 -4.886349634940156776e-03
-6.816829237744678055e-04 3.520901032058658354e-05 -7.546481394540251880e-03 -6.713528167287636725e-04 2.160758272892198567e-04 -6.512020015591956854e-03
-3.697509122385265416e-04 3.669881437080904619e-04 -7.399548823570548280e-03 -6.203564051513915699e-04 1.048950608294045442e-03 -5.035972882626582603e-03
-8.115382942696471643e-04 2.501122897291369290e-04 -7.246483366918151856e-03 -1.689718078271080148e-04 -6.744954855291176695e-04 -7.642843562500354314e-03
-7.218351474510457206e-04 -5.917893501591219756e-05 -8.063866134298561250e-03 -3.774424496514486391e-04 -2.469975199859865541e-04 -7.750272578609228996e-03
-3.526103176581217580e-04 3.477243390209205963e-04 -7.413077262217240664e-03 -1.504465234758043052e-04 2.281865600034899914e-04 -8.464009820148037794e-03
-3.735260554622843975e-04 -5.333202259081385463e-04 -8.594536171537084726e-03 -5.643954299606073529e-04 1.213979176695745830e-04 -8.473479250589907238e-03
-5.094414172267048083e-04 -3.616553029609743475e-04 -8.002292169641274378e-03 -6.000270977335614171e-04 -1.608400750142737054e-03 -9.324816687453978820e-03
-4.852052975654833761e-04 -7.857053601575787142e-04 -9.233419858224350615e-03 -4.459772971473580051e-04 -2.804118959479930378e-06 -8.666228986508928145e-03
-1.852529496693268007e-04 -1.563983315830071641e-03 -8.932386453789915859e-03 -5.185204018413583273e-04 5.680874885148876107e-04 -7.597517053786646823e-03
-2.284705459362058964e-04 -1.350677768260229953e-03 -7.843088316083580980e-03 -2.458449211262586555e-04 -6.469597468328389632e-04 -9.495113185380633924e-03
-2.980076081573470540e-04 -1.860095578829957033e-03 -8.510256844785474978e-03 -2.595677633182331013e-04 1.042358147257532080e-03 -9.235912435781453225e-03
-1.415693141136784537e-04 -2.447442570318163983e-03 -9.165910833005930930e-03 -4.946264291733432029e-04 -6.922746743946177252e-04 -9.336194028927888647e-03
-6.136609117061109188e-04 -1.398668498155782296e-03 -6.429651493878495161e-03 -4.977661787124237295e-04 -1.145416196840700219e-03 -9.085976191626489798e-03
-6.053381173152221767e-04 -1.544999482816173785e-03 -8.682547284688365424e-03 -5.107577642210033497e-04 -1.753012730930224739e-03 -9.846486539563562013e-03
-8.663111675713517940e-04 -1.764105349929747041e-03 -7.720487059635459601e-03 -5.286100684481973011e-04 -5.722320751849457182e-04 -8.422861079972848025e-03
-4.879267285585889638e-04 -3.509650850165102389e-03 -7.685879312146697874e-03 -5.378236639060744208e-04 3.273714595992657838e-04 -7.142512873571319615e-03
-4.231753831978029429e-04 -2.352591336653639658e-03 -6.608668669223971212e-03 -8.429926102416322731e-04 1.190118716772355870e-03 -6.763374906350983796e-03
-7.465888450376340123e-04 -2.145811743850320821e-03 -7.633637806864321425e-03 -9.946756698450214505e-04 -1.486313804683705910e-03 -8.868706868446981501e-03
-1.264603534187338021e-03 -2.369265687136419551e-03 -6.738168688703670590e-03 -8.845535179862659128e-04 -1.804705161237921650e-03 -8.097157609892782770e-03
-1.172690499246338168e-03 -1.159095748962178478e-03 -6.561911169750333714e-03 -6.560565223134679977e-04 -1.279206980989024134e-03 -7.391782161767816543e-03
-1.266323195434234522e-03 -1.469844627653469661e-03 -7.052298272921309064e-03 -7.324604749593234890e-04 -5.778204054040149851e-04 -7.335211871601858731e-03
-1.219406665709612571e-03 -1.949649452938484375e-03 -8.086038748917823843e-03 -5.278616552531027739e-04 -2.872172824229387526e-03 -8.823465625169040621e-03
-5.727902247902804615e-04 -2.758011992777830747e-03 -7.957967746901641048e-03 -6.937415339264615260e-04 -1.929306850657605977e-03 -7.840368613671445594e-03
-5.322711963045845263e-04 -1.360177454971769635e-03 -7.544046502468915866e-03 -3.071800579115989069e-04 -2.616419088374035123e-03 -7.115847761957736287e-03
-3.318316672105020050e-04 -2.660121221730468721e-03 -6.780546099399773277e-03 -5.625109347522114049e-04 -1.997533185258604151e-03 -6.543419922427677615e-03
-4.304992241494702380e-04 -1.908318557579971554e-03 -6.422565616960551962e-03 -6.814260827686345612e-04 -1.690537621939639315e-03 -6.437447925399181550e-03
-4.165763816429168039e-04 -1.029551639649346154e-03 -5.335026243793056580e-03 -5.951177520499917675e-04 -2.454923026725717040e-03 -5.983377754113979388e-03
-1.958873412247943546e-04 -2.466031106419432767e-03 -7.552883130561776487e-03 -4.018158488945980898e-04 -3.341003121418063045e-03 -7.872499107374256871e-03
-6.105339565994835627e-04 -3.176630486152426640e-03 -8.151283738021014580e-03 -6.419935683372045461e-04 -3.979054789544746520e-03 -8.595357685854324373e-03
-5.444099869232148486e-04 -2.815966269884294208e-03 -8.084320198242515160e-03 -6.809246117347575369e-04 -2.770851110066279398e-03 -7.089373060945397542e-03
-1.092083978825217046e-03 -1.445970968698317288e-03 -6.261659361966494253e-03 -6.976764108210357657e-04 -2.932815557711967829e-03 -7.753910981410334219e-03
-1.207128100894601722e-03 -1.464657527828481512e-03 -7.665264129223019196e-03 -1.331133555710206987e-03 -1.865539160419740468e-03 -7.481797520187023764e-03
-1.227144229788399354e-03 -2.843739522915823131e-03 -7.940654604335855779e-03 -4.555776509600588386e-04 -3.475901960047042289e-03 -7.028544651197121684e-03
-1.018207551060678565e-03 -2.951351758236497522e-03 -7.197148292819234572e-03 -8.533069554599594878e-04 -3.602122102634808774e-03 -7.723217638264872481e-03
-1.568734806937547611e-03 -1.920508969949461485e-03 -7.449271938155071354e-03 -9.773056416726402969e-04 -3.630947292110460640e-03 -8.235437730017020758e-03
-1.230578092558877196e-03 -1.610135259311822400e-03 -7.846263114186315807e-03 -6.998566904181688191e-04 -3.629391775587637557e-03 -8.330233423740132648e-03
-9.439313340593421045e-04 -2.372656588064430382e-03 -7.794136787559968749e-03 -5.292417770681439454e-04 -3.294078092475478427e-03 -7.553903298005107403e-03
-8.514442940335308421e-04 -1.751141979245663619e-03 -6.923909513703106755e-03 -4.770848078260378489e-04 -3.912337074656675046e-03 -7.927091739356795230e-03
-9.710056565706143283e-04 -2.711512577585389796e-03 -6.850538002416764471e-03 -3.471555306766046893e-04 -3.928268257012057854e-03 -7.692856147059924654e-03
-1.049080997797220693e-03 -1.804917468783695522e-03 -7.608170463960301638e-03 -5.353734073697130613e-04 -2.306371399680391850e-03 -5.173853114526137664e-03
-1.211003491159137659e-03 -1.854809196663237793e-03 -5.349691306480122699e-03 -7.201423303596380873e-04 -3.636749218314652265e-03 -7.267379357131169282e-03
-8.228407260534803883e-04 -1.251977322252382802e-03 -3.889927762864946181e-03 -1.408936497123183286e-03 -1.153353606471659541e-03 -6.349092908209962721e-03
-1.271233763310913693e-03 -7.188323542124026595e-04 -4.140145278367857867e-03 -1.268428598316318628e-03 -6.078337235286613606e-04 -5.059080695706662939e-03
-1.633380899581636861e-03 5.372843265674138048e-04 -4.636916894739252781e-03 -1.248569374444932246e-03 -6.102291051097530426e-04 -4.815038642127709295e-03
-1.623030059178911470e-03 6.463998337195425974e-04 -3.580804921589679501e-03 -1.313363267443032247e-03 -1.615871971568865568e-04 -6.109624267307083717e-03
-1.290269253281567299e-03 2.689092033794631016e-05 -3.849124735053419816e-03 -1.438226140152647214e-03 1.481274334440649959e-04 -5.411840492276370068e-03
-1.509742640570929748e-03 1.697161756680927967e-05 -4.068643924176211513e-03 -1.156173077175823381e-03 -9.001914858605089987e-04 -5.436033999977787912e-03
-1.095210149771218971e-03 -1.579728270895222619e-04 -3.859489497026049459e-03 -1.398677345650786719e-03 3.896071622423122891e-05 -5.086095206974818039e-03
-1.458862182324049961e-03 1.061709010409851890e-03 -2.768703277386853900e-03 -1.019918590267879580e-03 8.882635892485920073e-05 -3.645240762520492173e-03
-1.377827345878322382e-03 1.281015680605275412e-03 -3.108983250472874271e-03 -1.353533369241294304e-03 6.961726677852632860e-04 -3.269481201927267738e-03
-1.658260587628061604e-03 6.842218618283386683e-04 -2.478787050752877252e-03 -1.390354554353074625e-03 9.642016733529216316e-04 -2.643940419546852993e-03
-1.695631228782449543e-03 1.164626147871077890e-04 -2.633500004638036907e-03 -1.150261051194561689e-03 4.716619595576134437e-04 -3.005355345906002978e-03
-1.330583889056675267e-03 -2.896176526621453457e-04 -3.185197727388299621e-03 -1.600567115165564373e-03 7.174662245233712947e-04 -1.883664683660329908e-03
-1.313390284216971356e-03 -5.214711748412987962e-04 -3.366619495883155233e-03 -1.082578658214213875e-03 1.059694717745799123e-03 -1.896678992183258028e-03
-1.065410237296801708e-03 -4.115065126633756865e-04 -1.673881171068737628e-03 -1.618663880075633249e-03 1.866181349107295983e-03 -2.001387254438595498e-03
-1.595730393690994800e-03 1.628746781747813545e-03 -1.750396799166449580e-03 -1.331613963052977363e-03 3.352435712320998591e-04 -2.586659780956096499e-03
-1.304394891043104271e-03 5.651163596743427739e-04 -1.303597505113072985e-03 -1.697341561114075990e-03 1.376175173010151659e-03 -1.195748743290925287e-03
-1.199881007770486376e-03 7.218020700913119984e-04 -1.789965770109550047e-03 -1.348491119032378845e-03 2.052038879809063229e-03 -5.962194135773341008e-04
-1.226753826656545431e-03 8.533246592059365049e-04 -1.155309901966578012e-03 -1.242650176097386330e-03 1.208325716793933347e-03 -7.126958598370966569e-04
-1.228115610862239807e-03 1.545086359166208479e-03 1.698132613102192046e-03 -9.343164007323723382e-04 7.152718210965834829e-05 -1.636890752640972335e-03
-1.340603977444693000e-03 1.254881711849830826e-03 -6.968053675029950433e-05 -1.087183842439510759e-03 2.376744783329598314e-04 -3.207274529085785142e-04
-1.352787515916557132e-03 1.967871844728176674e-03 4.141886574865957793e-04 -1.227893265833716885e-03 1.839856242899902893e-04 -1.781384427210902510e-05
-1.178275472040077494e-03 6.469433890459914700e-04 4.276272376835810185e-04 -8.903891288486488753e-04 1.417060989431624240e-03 2.168614947625116529e-03
-1.534668893531617069e-03 1.871483809638611537e-03 7.187440967904648592e-04 -1.107759969538887369e-03 1.900695550497250638e-03 1.477058017029637960e-03
-1.192611842915733411e-03 1.494492749570812363e-03 7.450187662141338762e-04 -7.834737895782532824e-04 1.187309422840344660e-03 1.942378020647970993e-03
-1.353291023677781479e-03 3.799142505393054373e-03 2.660568309208792559e-03 -1.631333273618341094e-03 3.126603862900142333e-03 1.601320851303253412e-03
-1.189601279288889091e-03 1.724766423869474648e-03 2.274334118769774649e-03 -1.611348257872603773e-03 1.966297723592609539e-03 1.897942998990480301e-03
-1.660526231643699724e-03 2.722570610209424334e-03 2.799243121044812932e-03 -2.047830769038941519e-03 2.687326970905974406e-03 2.532474184936545081e-03
-1.892552183674230375e-03 2.940547367608737674e-03 3.279651014976917023e-03 -1.960224923638082678e-03 3.205936292295363636e-03 2.515229994891766963e-03
-1.836401565388691252e-03 2.757895535138945968e-03 1.934559957179220191e-03 -1.836515090056991747e-03 3.358957680068250067e-03 3.416767556322301835e-03
-2.017522310609325045e-03 2.706470104439265278e-03 1.494526495207641748e-03 -1.195127863074130214e-03 1.596608282905682399e-03 4.646888035668865491e-03
-1.999180788390800267e-03 3.239093157994994872e-03 2.301967538480026443e-03 -1.283897830923489726e-03 2.378881741259705751e-03 2.944083705467538670e-03
-1.722079650143140336e-03 3.988209336943296553e-03 3.802613982871363985e-03 -2.099353618014832869e-03 4.033395461333437113e-03 3.875923686371018917e-03
-2.056726323595554906e-03 3.892420989681420751e-03 3.851633186830252797e-03 -2.060366948552466715e-03 4.449246085526770145e-03 4.679595790599642979e-03
-2.028753174866621510e-03 4.216833130177565468e-03 4.578585894110899501e-03 -1.422977128146921642e-03 3.256102525048906998e-03 5.535307375937992269e-03
-2.002923239879890460e-03 3.793384155952313902e-03 6.421566363962322166e-03 -1.442962071794869419e-03 4.112366847593080903e-03 5.836671741902638155e-03
-2.003326256896901907e-03 4.283952569321820315e-03 5.408767930912161681e-03 -1.384260539356282731e-03 4.440696915553594797e-03 5.305655190771224605e-03
-2.221730327570926866e-03 5.355198062539265683e-03 5.186898646913150335e-03 -2.150959949478520143e-03 4.237141557617976791e-03 7.221016019578911649e-03
-1.992474435477571693e-03 4.565590885833953512e-03 6.138603569484792077e-03 -2.064985040382876814e-03 5.237504331403070382e-03 7.093222772856372371e-03
-2.178433397988606066e-03 5.447460371958085315e-03 6.632924465596448660e-03 -2.084994879909213804e-03 5.892619609781289680e-03 7.743674025904291602e-03
-2.581470669131370743e-03 5.806817797742287734e-03 6.655204244412626924e-03 -2.191530156624226303e-03 4.267494404814417379e-03 7.229416993777611211e-03
-2.667829011982973675e-03 6.542672001879282564e-03 8.075920487072500709e-03 -1.967463549102755477e-03 4.749851164294681405e-03 8.073458687831408520e-03
-2.860271998328875465e-03 6.114835915815635022e-03 8.356294702635727600e-03 -1.999080842199458044e-03 5.581838151341774606e-03 8.426912474992651059e-03
-2.667870109689227456e-03 5.925269596256663336e-03 7.968259538375641049e-03 -2.160861079285107157e-03 6.010484293014007988e-03 7.974067396831027721e-03
-2.743813530359797206e-03 6.083069648518044797e-03 8.844613084938730829e-03 -1.992157408085522448e-03 5.526668584631725181e-03 7.449440215873362470e-03
-2.581500223449338487e-03 6.575324904235024109e-03 9.624798018837733837e-03 -1.957253045219741958e-03 5.196197055130299253e-03 8.727242457810167886e-03
-2.238080382427462892e-03 5.617545175542601986e-03 9.865039134142751520e-03 -1.920506301998035729e-03 6.076566053310586239e-03 1.066833746631318247e-02
-2.729676817942929858e-03 8.529084259586582409e-03 1.122545889239877359e-02 -2.044765888928811240e-03 6.669186318497597778e-03 1.224926566038912756e-02
-2.333735710165383073e-03 7.300214926045798386e-03 1.157425881217606645e-02 -2.211663070874959544e-03 6.746439474960060773e-03 1.173653043865927059e-02
-2.701823843346113328e-03 7.856294677575663757e-03 1.034390210528233350e-02 -2.464530415082512999e-03 8.511806621933667993e-03 1.244964707700182971e-02
-2.661942762594415174e-03 7.157812757792339671e-03 1.104273159922031927e-02 -3.163427369002803045e-03 9.102996032009324362e-03 1.167295037848085221e-02
-2.760889552735841350e-03 8.782618998248357955e-03 1.153003667863796572e-02 -3.050209182557220983e-03 9.567894739610713351e-03 1.378207014016381154e-02
-2.120137558269057088e-03 8.374923990082919559e-03 1.242035096415565476e-02 -2.576357518977204566e-03 1.052958969083634538e-02 1.404699939010696508e-02
-2.878494320099986986e-03 1.038588836320495160e-02 1.366339858411414615e-02 -2.443341617902351597e-03 9.955472936853840965e-03 1.289072579891891585e-02
-2.448306781043836297e-03 8.874312440029846413e-03 1.379225410267405361e-02 -2.454896614342868058e-03 9.556953280522679714e-03 1.313009658739415497e-02
-3.137958388514296842e-03 1.017652981297964554e-02 1.672949908977330868e-02 -2.457939069158502840e-03 1.001968178674114002e-02 1.377457026658444189e-02
-2.624004619409371110e-03 1.030249887294105993e-02 1.548721710749505903e-02 -2.454542442715662402e-03 1.116058842098420836e-02 1.600756444443811322e-02
-2.961087444391584562e-03 1.030138305378902608e-02 1.554139299777259481e-02 -2.474309491159626048e-03 1.031252272015610941e-02 1.556206188122127160e-02
-3.039414279365014460e-03 1.064836550391699659e-02 1.576678181307934745e-02 -2.583558281512643613e-03 1.243599062077523944e-02 1.693138702688939956e-02
-3.105125628038746255e-03 9.957185877551070347e-03 1.435754605382399268e-02 -2.530148715131365009e-03 1.024665944588316023e-02 1.639942233073449218e-02
-2.913890821190453020e-03 1.009686352753900486e-02 1.642958644408838015e-02 -2.694135502383930743e-03 1.060639469018696823e-02 1.620700721123689153e-02
-2.982177269190050377e-03 9.947288948960301275e-03 1.553535580235323316e-02 -3.032064170308121018e-03 1.111567214208713378e-02 1.736767141027729944e-02
-2.965321100075942254e-03 1.229146010068590637e-02 1.841905394563565779e-02 -3.181922631332234977e-03 1.201759498731579459e-02 1.766470471730376829e-02
-2.705635117456987350e-03 1.190139987628204173e-02 1.752541467677996151e-02 -3.039865442732794104e-03 1.216497104348834846e-02 1.935168440851731814e-02
-3.122611701335503524e-03 1.328124559949529770e-02 1.942116993843757272e-02 -3.343816082668185988e-03 1.331081241652130355e-02 1.997309304917783968e-02
-3.258842681844533601e-03 1.041218951179307545e-02 1.893674340182988775e-02 -3.075036757305735224e-03 1.196033393951885862e-02 2.057321978456723433e-02
-3.339439119730839428e-03 1.230294633303696122e-02 2.095531199793412847e-02 -3.370978332067371165e-03 1.262228544819393380e-02 1.890576319773710351e-02
-3.265989937335903731e-03 1.200600643445296628e-02 2.118708285995355572e-02 -3.311132272968094793e-03 1.277283618262370704e-02 1.929743520215641134e-02
-3.148604746412783303e-03 1.193813319171414464e-02 2.184576635432815966e-02 -3.234565585053058093e-03 1.217495375525737972e-02 2.107657569596326635e-02
-3.060725291869456806e-03 1.381202803584126101e-02 2.406989560525296667e-02 -3.013012962423796716e-03 1.339807313253690499e-02 2.290625332222227806e-02
-3.501790575338787313e-03 1.388432672446925781e-02 2.642366880145917418e-02 -3.148310037851001497e-03 1.456655036390501999e-02 2.365974728823114215e-02
-3.129146455256168018e-03 1.459978273449531044e-02 2.492811754363447735e-02 -3.115024504173856401e-03 1.416255706298364010e-02 2.404176600881371278e-02
-3.782751382831712507e-03 1.461766022154665882e-02 2.588805023181630499e-02 -3.827214329229729206e-03 1.499436262588254784e-02 2.674345659136254105e-02
-3.354457186684856734e-03 1.441398655632735587e-02 2.646820659822515798e-02 -3.290495539449262222e-03 1.398973826361777154e-02 2.626797419061228933e-02
-2.806342694333274768e-03 1.431235928236750457e-02 2.638308783980791716e-02 -3.875926431292619698e-03 1.448403957568303660e-02 2.601476435845585800e-02
-2.823286723562950379e-03 1.442505849504762197e-02 2.586830486918882677e-02 -3.061600203820036628e-03 1.509875432990064395e-02 2.702135396010149626e-02
-2.274357601188744041e-03 1.397057479763347959e-02 2.711622673561549929e-02 -2.908996970542842772e-03 1.543974640495659328e-02 2.912838077865347042e-02
-2.861771610024226378e-03 1.637971149930563669e-02 2.980028005091882315e-02 -2.895421357931004733e-03 1.699589126383981019e-02 3.119424338780265454e-02
-2.637981531769206973e-03 1.637524024584087468e-02 2.932978532625524909e-02 -3.265425995592467594e-03 1.760923324354725025e-02 3.009718302151916797e-02
-2.632856285545811213e-03 1.748451509784050562e-02 3.031282345552332308e-02 -3.278633016666381364e-03 1.950841189640546702e-02 3.165435661732835665e-02
-2.834412399238251529e-03 1.569668520336552769e-02 3.162918031164771437e-02 -2.825061785913031941e-03 1.852761048859582343e-02 3.222314943541468302e-02
-2.710803572922003586e-03 1.880883982863051918e-02 3.292196632150815039e-02 -3.102777626296679588e-03 2.169936629804286241e-02 3.526930808121127303e-02
-3.740441426049682244e-03 1.884439955817596157e-02 3.237254556256210364e-02 -2.976450872096461295e-03 1.874138440471010206e-02 3.468347188107027967e-02
-3.904945842322503358e-03 1.880006186024470172e-02 3.429440504689640346e-02 -3.320490601135840485e-03 2.070135353897980049e-02 3.661220260049469905e-02
-4.529236041800409340e-03 1.928396635534467690e-02 3.490260631530384822e-02 -4.009825421816592787e-03 2.041905645062050412e-02 3.788581902045944083e-02
-4.409623478928487682e-03 2.033196870933436790e-02 3.716531509425290841e-02 -4.264880264963702428e-03 2.059260363324498522e-02 3.666614385885350741e-02
-4.386232128460482160e-03 2.026595442217792378e-02 3.670364323027279496e-02 -4.615255101329337681e-03 2.249988207166386811e-02 3.777391224879297904e-02
-4.804377630726783602e-03 2.283644812808633198e-02 3.996749423179193905e-02 -4.596436872310039057e-03 2.167100647610199771e-02 3.998185599790928663e-02
-4.781846555620105667e-03 2.235946143927082519e-02 4.060806303767509201e-02 -4.941648430546780393e-03 2.368380200838397440e-02 4.006555851252608519e-02
-5.221991819430784991e-03 2.416811894063360111e-02 3.964452967708712028e-02 -5.566787107928836999e-03 2.485735517845744785e-02 3.954005889743678059e-02
-5.523345535799653594e-03 2.367314891597991147e-02 4.060512666907661883e-02 -5.889627948717316222e-03 2.577536416821078757e-02 4.212198305502742879e-02
-5.923751664968292772e-03 2.715707487764686123e-02 4.293728059830309585e-02 -6.324882746244157167e-03 2.662277958104349723e-02 4.322496333264635310e-02
-6.406941708727357382e-03 2.759382656110467499e-02 4.447117560195509856e-02 -6.492100373850371448e-03 2.625618639370802185e-02 4.152677798810884557e-02
-6.638321135041381701e-03 2.646361469255083948e-02 4.189423046542827683e-02 -6.754227403500828036e-03 2.640453056960042483e-02 4.079420733626659690e-02
-7.139655834579285848e-03 2.541112710457958668e-02 4.199064413374167803e-02 -6.886816739971258344e-03 2.608752662817132029e-02 4.142930120426772944e-02
-7.998104125493329941e-03 2.757763147581788338e-02 4.353866548482536458e-02 -7.021660383787930136e-03 2.712408250490089962e-02 4.238238493379328092e-02
-8.282645294968063801e-03 2.912090936308063538e-02 4.480059437382867549e-02 -7.850800514995530388e-03 2.814156091966922221e-02 4.410415428119432435e-02
-8.550601527339694169e-03 3.084125562547454860e-02 4.761685414327947868e-02 -7.845567855502479093e-03 2.785474989404198090e-02 4.553997303684502451e-02
-8.366869704469979616e-03 3.054914401183869005e-02 4.666914578707184041e-02 -8.630118304655872569e-03 2.831963060385309441e-02 4.614456456424763375e-02
-8.725855695368062853e-03 2.895970090173538569e-02 4.739441068507888044e-02 -8.892143913818482612e-03 2.928164549355980265e-02 4.567544399663773375e-02
-8.897694204696248929e-03 2.949689515323320604e-02 4.631916584651694230e-02 -9.396655917707760763e-03 3.073278446360343599e-02 4.652650246883163754e-02
-9.734111363473355732e-03 3.260751221969618308e-02 4.876830873763939728e-02 -9.822110482008254706e-03 3.213305362304752499e-02 4.839207637263037709e-02
-9.437574873199662540e-03 3.288417583179493314e-02 4.879568310154001193e-02 -9.851893628290787908e-03 3.127213849850313254e-02 4.779079919441235613e-02
-9.556351916847592026e-03 3.337342914342848743e-02 4.902719359747829964e-02 -9.215036666750027819e-03 3.250667368977810945e-02 4.788658176720254900e-02
-9.474128578676480061e-03 3.114076812974664321e-02 4.750428929194303040e-02 -9.413170064799239109e-03 3.194620570354434613e-02 4.928311540725376083e-02
-9.452373282995096132e-03 3.386717581295163593e-02 4.892630148514026667e-02 -9.984045230216741923e-03 3.434936941337191074e-02 4.920415436957887440e-02
-1.038432820284103039e-02 3.285884086388027314e-02 5.008804259430241212e-02 -9.903501791392266274e-03 3.378150921314596045e-02 4.882480783232187593e-02
-1.007071140682769435e-02 3.196810664640700739e-02 4.859448356239838562e-02 -9.985908293971978641e-03 3.299824209941742276e-02 5.007220875257230308e-02
-1.046666748187848051e-02 3.407580200767964390e-02 4.888793030479628154e-02 -1.014979895351965020e-02 3.303910425884082347e-02 4.782752922270422369e-02
-9.867281170624984943e-03 3.378275248772515116e-02 4.932823960185551970e-02 -1.050735313124892024e-02 3.345875817057837598e-02 4.930087399204430287e-02
-1.000119813394654417e-02 3.624311471634569792e-02 5.107363864316287472e-02 -1.038333491767595013e-02 3.286361923042267763e-02 4.839119900837494936e-02
-1.031481133443814917e-02 3.525553226304376647e-02 5.055433506762917195e-02 -1.082995318878224832e-02 3.591032334567397649e-02 5.014456565057592158e-02
-1.067351525906888761e-02 3.787607528362231524e-02 4.989561888029749037e-02 -1.066445251156766458e-02 3.556966961566749436e-02 4.907554161054050040e-02
-1.089053411056500539e-02 3.774373681133493669e-02 5.198630261934439334e-02 -1.129802142121880300e-02 3.803618120444889061e-02 5.103584031090108164e-02
-1.077754415219975802e-02 3.733964229698454040e-02 5.125692656608023257e-02 -1.107585151823715572e-02 3.581817415071822386e-02 5.160904529405609814e-02
-1.070954757160308413e-02 3.666802507334554484e-02 5.086372951912258855e-02 -1.091125649785743522e-02 3.658957676694579025e-02 5.399062593213062311e-02
-1.112809309361326160e-02 3.744167109741560612e-02 5.033733028611540178e-02 -1.088407031874106048e-02 3.879192557808160136e-02 5.435130545239930805e-02
-1.131740096075713881e-02 3.782899363502890966e-02 5.195700775293704554e-02 -1.071459498754653156e-02 3.818283825093109901e-02 5.268780867529655743e-02
-1.139983273111214862e-02 3.653909407464419473e-02 5.231347188865212439e-02 -1.094701473329006206e-02 3.662576945879647550e-02 5.121965324937428898e-02
-1.114908485734492430e-02 3.868893498106444617e-02 5.191793847813773455e-02 -1.056125265965633664e-02 3.785989762379720486e-02 5.147589042711855911e-02
-1.132972418615315127e-02 4.040687685751930686e-02 5.425733508153890439e-02 -1.060871412275872852e-02 3.840614783836894530e-02 5.198166452462069098e-02
-1.154727243700642836e-02 4.029386611713891425e-02 5.439505275897876108e-02 -1.072630466268704487e-02 3.945946500671414225e-02 5.403397838824434973e-02
-1.161031976884806943e-02 3.971872000082905807e-02 5.298934059630906052e-02 -1.075074151210302954e-02 4.034823504454946447e-02 5.466360826086129332e-02
-1.214010846959969088e-02 4.140458798391161849e-02 5.484854347194377533e-02 -1.160174321459273364e-02 4.065188178297810678e-02 5.486283378746706352e-02
-1.266722781504061625e-02 4.512934974264760923e-02 5.670077529612634060e-02 -1.163012686875314165e-02 4.110251899438218531e-02 5.617617938512919906e-02
-1.212453630720412498e-02 4.438270408998678390e-02 5.688707068648889142e-02 -1.147313934229315241e-02 4.119319894148532057e-02 5.524656454255129356e-02
-1.210805229964130071e-02 4.382665696337104122e-02 5.684759645182802662e-02 -1.222219669464709446e-02 4.312374223084992214e-02 5.803180998512678934e-02
-1.292888246460571072e-02 4.422299979340391096e-02 5.670135877346228759e-02 -1.207269926730593704e-02 4.252986160678030869e-02 5.812329553259625026e-02
-1.320630849158672265e-02 4.556296259189318576e-02 5.825167537856360683e-02 -1.290280697993004613e-02 4.548536606697742291e-02 6.088913335365322282e-02
-1.353316661337583895e-02 4.554056069657883704e-02 5.633165953239493984e-02 -1.313795395696336007e-02 4.564499085413593893e-02 5.834766852011059879e-02
-1.339901924831706295e-02 4.620663136441536395e-02 5.812024962785999893e-02 -1.321253519928033797e-02 4.610884239637149523e-02 5.782440231763767702e-02
-1.424324515811367306e-02 4.972299672756739369e-02 6.079655635365877747e-02 -1.378414656806234428e-02 4.738263485108138579e-02 5.810905583320330470e-02
-1.400680322830623326e-02 4.790336818328970458e-02 6.023358296006427887e-02 -1.364401881946877837e-02 4.802344336942813985e-02 5.847078000209244425e-02
-1.450414963234027479e-02 5.048029161913897972e-02 5.845146701010163481e-02 -1.429399955182212439e-02 4.943452968665301012e-02 5.862342174812900514e-02
-1.514980129741917703e-02 5.015765871860684150e-02 5.914768788053077764e-02 -1.439732407971456435e-02 4.886580540040885712e-02 5.663359601155574380e-02
-1.481285201977462079e-02 5.042981470932184074e-02 5.935910292816478501e-02 -1.471418364877252749e-02 5.040701847755871268e-02 5.804415921007636397e-02
-1.566909927397062280e-02 5.223613219625580090e-02 5.908724040324812854e-02 -1.596311691844119751e-02 5.127512226664336648e-02 5.806221017425922115e-02
-1.560518949054035681e-02 5.112697124122984188e-02 5.755669669191509907e-02 -1.574561637623648688e-02 5.382362323784849190e-02 5.782903789540067702e-02
-1.590777225400958131e-02 5.271766967334954451e-02 5.952629775340253365e-02 -1.551184428248633673e-02 5.233109069773133476e-02 6.060007059907022986e-02
-1.611850711655189727e-02 5.340247586365090560e-02 5.800119019318887570e-02 -1.607366000753683577e-02 5.372005974192921307e-02 6.002928784026396319e-02
-1.677929190238636528e-02 5.511196007900352745e-02 6.023524723879238041e-02 -1.676671712019807414e-02 5.442806187658655315e-02 5.914200713335594772e-02
-1.677224281027441324e-02 5.659910054965974768e-02 6.276606273046127227e-02 -1.703631138871031930e-02 5.493609953834233811e-02 6.108377583024050816e-02
-1.692044197941187239e-02 5.612278628952958870e-02 6.384149375499927059e-02 -1.723855880410104721e-02 5.599733265138494981e-02 6.276818057038907606e-02
-1.771528066521301653e-02 5.697884599046121323e-02 6.521859459761775168e-02 -1.744254676870393012e-02 5.656890400822141285e-02 6.334775129384237480e-02
-1.916150903769680072e-02 5.990037184859971220e-02 6.600714635393672980e-02 -1.777848377642839497e-02 5.803786613549465762e-02 6.264285920298567900e-02
-1.888747310034690624e-02 5.912232403293833649e-02 6.723830799697248783e-02 -1.864544369153377928e-02 6.092894790975387359e-02 6.857275519165034749e-02
-1.948871902778501197e-02 5.911506551901392348e-02 6.747632467169534243e-02 -1.949679559762788200e-02 6.059267248855792348e-02 6.818860050772414250e-02
-1.983094206239311569e-02 6.048506859118819856e-02 6.893641955795722087e-02 -1.930778706032790920e-02 6.088261095719142008e-02 6.930658008736591269e-02
-2.002409012949069034e-02 6.117958131171359615e-02 7.006183878492433514e-02 -1.976143951831637116e-02 5.941925966671604553e-02 7.009630873918087923e-02
-2.000699599195558329e-02 6.201827204009011801e-02 7.226387784186165397e-02 -1.993882013927405356e-02 6.055425854112200801e-02 7.122850731051408313e-02
-2.036106387362739134e-02 6.299336169257820084e-02 7.441317052425673595e-02 -1.981938103384654065e-02 6.252678936810136812e-02 7.273331750308013877e-02
-2.072661038806159275e-02 6.571882667951053913e-02 7.737615630640840014e-02 -2.031677702607486910e-02 6.306215505542896171e-02 7.584508640468234919e-02
-2.052327300105276017e-02 6.575961444439287762e-02 7.842362264059418719e-02 -1.984912294305940517e-02 6.459766287256241135e-02 7.565114209466658468e-02
-2.027257090290511543e-02 6.627950386857424381e-02 8.185930478532985055e-02 -2.058608916417204587e-02 6.628399740223366032e-02 7.873601629255880252e-02
-2.141495343278176575e-02 6.866285149440040647e-02 8.387365742792186885e-02 -2.045618510916604946e-02 6.666881685853706663e-02 8.019869765081832913e-02
-2.146315035496479742e-02 6.907289654504454590e-02 8.411878497130367838e-02 -2.032892817589369849e-02 6.665660124103589546e-02 8.246253744037321254e-02
-2.186080518538281031e-02 7.006073143706009754e-02 8.642697913553760991e-02 -2.063495212180582739e-02 6.748054785844140313e-02 8.425253860857596921e-02
-2.186008044400886488e-02 7.052464629415346187e-02 8.845737533124176100e-02 -2.134186429364040571e-02 6.886173918416402251e-02 8.606166181174915164e-02
-2.217819123442541646e-02 7.202964504635230025e-02 8.983471847017643341e-02 -2.237432570936867191e-02 7.222949035199444090e-02 8.933785646449760032e-02
-2.300003619987185319e-02 7.252583447216419399e-02 9.072296501195281637e-02 -2.192277402232652855e-02 7.242613623848645488e-02 8.922552821445942084e-02
-2.321404053585197219e-02 7.335878088803868269e-02 9.426289200443173366e-02 -2.274319988727020736e-02 7.230051729015257722e-02 9.115018984430545146e-02
-2.346923631440044414e-02 7.366550621139485167e-02 9.512837393086914783e-02 -2.309344733599111993e-02 7.296269492407829460e-02 9.356976796667484941e-02
-2.420079246409938614e-02 7.613353833785832525e-02 9.430096491721626228e-02 -2.318563950274261931e-02 7.456429813945399110e-02 9.437829372422047725e-02
-2.477915946594123203e-02 7.683919345184302141e-02 9.775697739815641940e-02 -2.452105583422574051e-02 7.719753534905333947e-02 9.695379668632003733e-02
-2.524965621883780778e-02 7.942226465193368001e-02 9.836686618176850028e-02 -2.512299479859773921e-02 7.660082551268349027e-02 9.671925641767825654e-02
-2.517703817982208658e-02 7.910298345301539080e-02 9.744050123561190380e-02 -2.605812047415647509e-02 8.021711919324428508e-02 9.972188630137446275e-02
-2.530752607121971448e-02 8.106062745211242704e-02 9.781980723906180675e-02 -2.625592468398674217e-02 8.044637172664981239e-02 1.007352328469269531e-01
-2.579979555544896150e-02 8.102398689624148997e-02 9.849593415280960551e-02 -2.595191331311944363e-02 7.921670737442720878e-02 9.933979056403677288e-02
-2.571628588439842100e-02 8.303995113144822804e-02 9.863211376150764209e-02 -2.623985088556003015e-02 8.067103429402770753e-02 1.010353869327396265e-01
-2.645804766027280708e-02 8.376083442453660655e-02 1.005574555872426612e-01 -2.591334641770336178e-02 8.327887570884565105e-02 1.009323649262007516e-01
-2.681106388494823231e-02 8.454113097002302624e-02 1.014317304139520093e-01 -2.617427352769680082e-02 8.386813308117828381e-02 1.040269905932343364e-01
-2.724180817169322144e-02 8.492624693642789047e-02 1.040523953361911363e-01 -2.684214884396801323e-02 8.322396747439987641e-02 1.037833767771261517e-01
-2.719523497226359471e-02 8.620569502371175363e-02 1.063677089475541793e-01 -2.672552631597115147e-02 8.445454572543237282e-02 1.042161175464319522e-01
-2.822936713445947654e-02 8.799176443173961637e-02 1.087331872773479036e-01 -2.824715890046299374e-02 8.818116928945610167e-02 1.084949963248539595e-01
-2.970863768018398160e-02 8.931709516824047623e-02 1.101678902618213052e-01 -2.782311287689896023e-02 8.743840363520760661e-02 1.084400037352997170e-01
-2.986125483163172556e-02 9.015694592932135820e-02 1.117188119148782854e-01 -2.888698811467535141e-02 8.820685616853095323e-02 1.085579945212853253e-01
-2.991370640407043507e-02 9.132089394487810652e-02 1.129403069775921226e-01 -2.967088778655301018e-02 8.955659446125030509e-02 1.108240739030464245e-01
-3.018482675601860676e-02 9.127042357492164137e-02 1.146417468256070715e-01 -2.988621465597412347e-02 9.054112805590100455e-02 1.130708875463786178e-01
-2.942713013905273733e-02 9.273983244017204586e-02 1.149821150161506877e-01 -3.101923289977995962e-02 9.251495796188921594e-02 1.139458889797861918e-01
-2.969942160784615551e-02 9.349055811989098741e-02 1.149609631819349664e-01 -3.072889309259693724e-02 9.465498121114233887e-02 1.172020118301056041e-01
-2.943347190750807141e-02 9.431970981059106807e-02 1.173657398448543221e-01 -3.083011419739367653e-02 9.426820769493376995e-02 1.166390043431061174e-01
-2.961038785270439164e-02 9.612946340160952174e-02 1.177193284274929835e-01 -3.104589978996535882e-02 9.518363423683523505e-02 1.181776132294690834e-01
-3.008366948151811743e-02 9.648762056950498101e-02 1.208225069372287214e-01 -3.091565688650780436e-02 9.775298209494258372e-02 1.198517782386377128e-01
-3.030582269249510949e-02 9.634903290975062318e-02 1.203507145328073791e-01 -3.091328183526727974e-02 9.933124822096571493e-02 1.222961661987292670e-01
-3.081328689217351785e-02 1.003740387817377289e-01 1.218896645524806671e-01 -3.110561622010473565e-02 1.006567367287354436e-01 1.245667802791518841e-01
-3.094794950362370414e-02 1.003584013990512364e-01 1.248299630423916340e-01 -3.122596759653583492e-02 1.022125882730481050e-01 1.243137691281927665e-01
-3.183398007139423558e-02 1.043402691165195434e-01 1.269100200843513992e-01 -3.232850416409906863e-02 1.030156258749925918e-01 1.280436007494178130e-01
-3.237273507121554011e-02 1.036169889159794660e-01 1.269003105867096692e-01 -3.208612227060235467e-02 1.037371359782929270e-01 1.279990422616942569e-01
-3.239265385446394446e-02 1.048173844139312499e-01 1.278577749865395519e-01 -3.191777315786751418e-02 1.047468237842361927e-01 1.276110178078604940e-01
-3.303069068706576683e-02 1.064653121812686037e-01 1.289119348729020897e-01 -3.300217655609926498e-02 1.074363284656709300e-01 1.285226760285992087e-01
-3.294884108425389507e-02 1.058427206343080518e-01 1.291701663100321695e-01 -3.250465071148828100e-02 1.050770373255032059e-01 1.273503033735997603e-01
-3.303428274974953144e-02 1.072855325017073730e-01 1.290150057988439236e-01 -3.323059416785353881e-02 1.072085686432025092e-01 1.269792546308992354e-01
-3.382654343305802058e-02 1.093073210328207867e-01 1.293785256909433246e-01 -3.368982601249123632e-02 1.083647163175953110e-01 1.283216273261293394e-01
-3.349879755847307017e-02 1.104301457015379601e-01 1.309680778467210982e-01 -3.442459407569112284e-02 1.116655151377085042e-01 1.306525435733167928e-01
-3.402674847706850525e-02 1.110219742792402375e-01 1.304368459779979283e-01 -3.435872448765600606e-02 1.124781760169575595e-01 1.310229595214399412e-01
-3.343052870395125942e-02 1.111394280299840276e-01 1.334480201743243333e-01 -3.424915237897381559e-02 1.136592484652790974e-01 1.348562938786416199e-01
-3.476719110482522773e-02 1.132909103432774289e-01 1.338012909861258093e-01 -3.485842731658483906e-02 1.118501353751555627e-01 1.347607165014257646e-01
-3.487667719476669065e-02 1.138816390835415415e-01 1.346327225286337304e-01 -3.570055473047928363e-02 1.162873437794891135e-01 1.355835738738275509e-01
-3.509513211375027419e-02 1.157863647823060005e-01 1.381629834500432974e-01 -3.641535774218364330e-02 1.168354129142423758e-01 1.377862874758451761e-01
-3.602846909542725684e-02 1.181106395729223102e-01 1.399075412137721075e-01 -3.638666836516261938e-02 1.159568443772854146e-01 1.373466686999622044e-01
-3.647080483465209300e-02 1.188580387144788642e-01 1.401640414099052379e-01 -3.627062873186446407e-02 1.162545708631157471e-01 1.383749663015977349e-01
-3.736776559265941183e-02 1.203029358991275499e-01 1.431130307429812343e-01 -3.659538428439360058e-02 1.166088402445018268e-01 1.411327382225923688e-01
-3.743994613175152808e-02 1.194795198796956698e-01 1.452795923481305096e-01 -3.654334477007044335e-02 1.216290735448550542e-01 1.432399271087259895e-01
-3.682064645866148234e-02 1.204278829324762767e-01 1.461374775849308416e-01 -3.757207245304954729e-02 1.229741225114445308e-01 1.453152060510689292e-01
-3.755495815171708968e-02 1.219816347983774113e-01 1.471834999234009067e-01 -3.793272762004995524e-02 1.204508262811339603e-01 1.488251648516493719e-01
-3.815118181392426755e-02 1.230689586578215949e-01 1.495609600835590691e-01 -3.847142747910808902e-02 1.262227940789610592e-01 1.518190563489714706e-01
-3.895361409022785049e-02 1.253914841180200357e-01 1.528842862984719775e-01 -3.829735840299561961e-02 1.250335955455191272e-01 1.511206151155022881e-01
-3.912762128301879028e-02 1.282682296353170048e-01 1.570657606122561611e-01 -3.864849620483601367e-02 1.268105497093872103e-01 1.545662628704052577e-01
-3.900031280325983590e-02 1.273286326903605992e-01 1.568071120660254336e-01 -3.987242552659542999e-02 1.287089621394962025e-01 1.578131846499181701e-01
-4.051062588640742812e-02 1.310845624314479763e-01 1.600141889496232150e-01 -4.006112167606083740e-02 1.301002628120910276e-01 1.581684857431309987e-01
-4.035367018633490704e-02 1.326775388305430625e-01 1.603305402624898013e-01 -4.065808763328029873e-02 1.321769032062629079e-01 1.602663429642772475e-01
-4.089267232052285622e-02 1.315127163964691648e-01 1.608599798983054441e-01 -4.036186134954096449e-02 1.341140476865587128e-01 1.627926397464192210e-01
-4.166206485062719234e-02 1.334730563939195425e-01 1.616705703876212818e-01 -4.052590824606813052e-02 1.345177084631679620e-01 1.641100441370314522e-01
-4.223078422720598357e-02 1.364787484986427768e-01 1.625658515205821719e-01 -4.120351213178644056e-02 1.341554734264879534e-01 1.662001948267033402e-01
-4.327034332258309496e-02 1.391519523039417838e-01 1.650978644483434565e-01 -4.227718881257160055e-02 1.375584716233144711e-01 1.684181489743662719e-01
-4.292604675803469994e-02 1.385898180524253454e-01 1.657575706649864478e-01 -4.392714463493325311e-02 1.423402702895244232e-01 1.699537254074100223e-01
-4.501413996336634665e-02 1.412614270942726957e-01 1.653877028421374684e-01 -4.407101361708937182e-02 1.424817204798049519e-01 1.689949719421526830e-01
-4.533584354613233447e-02 1.428546550197264120e-01 1.656458998867159083e-01 -4.406712373150073470e-02 1.439205966120864211e-01 1.715781376556925752e-01
-4.568971962445060597e-02 1.467058281054598734e-01 1.674576229478621503e-01 -4.566933278568285903e-02 1.457926186440886007e-01 1.696431833837669656e-01
-4.670785554082843710e-02 1.485262231637494157e-01 1.683333166001918513e-01 -4.671544596778477026e-02 1.488597808307289549e-01 1.693916596661181329e-01
-4.728023782926298740e-02 1.506941736830194334e-01 1.680004687631426186e-01 -4.639538671383235807e-02 1.451036774627244008e-01 1.689848259505001560e-01
-4.746855691313915659e-02 1.482973725237933249e-01 1.689687732333565173e-01 -4.676620365847973526e-02 1.476016468407090332e-01 1.701660192965091800e-01
-4.767308384228206158e-02 1.482001779094391791e-01 1.696195636789127881e-01 -4.749197084013373482e-02 1.513977496770487763e-01 1.707960155331724739e-01
-4.875760204953057814e-02 1.523679424350797840e-01 1.735442468232346880e-01 -4.811355112224319219e-02 1.532975667771022954e-01 1.758330136640717800e-01
-4.880438180313708546e-02 1.510240348255763032e-01 1.763659102433443593e-01 -4.770423874948914733e-02 1.515910018847096696e-01 1.754517577418656105e-01
-4.763877759631961195e-02 1.521967495568567197e-01 1.786040747044436716e-01 -4.829514458893822276e-02 1.527593462590292606e-01 1.774342642952719262e-01
-4.743977158254787663e-02 1.544282721482651000e-01 1.790462526337350257e-01 -4.888757545766447138e-02 1.542957630144419778e-01 1.794235272981303531e-01
-4.765446237395830342e-02 1.554661980458809378e-01 1.827733159514776662e-01 -4.810457245589726955e-02 1.575953097487504395e-01 1.820454125509793353e-01
-4.748506114575226644e-02 1.543209358703008516e-01 1.831282468334307634e-01 -4.789238329178864551e-02 1.544591969565672906e-01 1.826074523346685463e-01
-4.789236393724468493e-02 1.547618329326799214e-01 1.833185046930185802e-01 -4.757251395664979787e-02 1.558301125439859325e-01 1.866439848502152721e-01
-4.818193035415740955e-02 1.570904094851373334e-01 1.881799105661085547e-01 -4.786789566521282291e-02 1.552254245342016836e-01 1.883829401828488459e-01
-4.695020048200009705e-02 1.572922908685049359e-01 1.913015017118852024e-01 -4.846571990308055911e-02 1.560218976364813603e-01 1.882252866660920065e-01
-4.707538853125840805e-02 1.563825044595530955e-01 1.938486136963798734e-01 -4.765339882883393163e-02 1.590700125455592195e-01 1.941669435587719539e-01
-4.787952172493692427e-02 1.568835138329938983e-01 1.931432961141009708e-01 -4.861237367902127016e-02 1.607363246866742035e-01 1.970590218813423056e-01
-4.912259903587466031e-02 1.575008802541025543e-01 1.959137606873900539e-01 -4.842659328873789859e-02 1.610813727482138247e-01 1.983503225159547190e-01
-4.945740674312895657e-02 1.588847066298752497e-01 1.966679475989982773e-01 -4.854340104042861870e-02 1.603311740861733115e-01 1.981356604296976298e-01
-4.911121179131162917e-02 1.584756620933047422e-01 1.938656645110170551e-01 -4.966460501795197380e-02 1.624840821089333365e-01 1.992154474431075406e-01
-4.917957539619932650e-02 1.584172596865171534e-01 1.956340390056388046e-01 -4.951510715258077705e-02 1.607480602411406057e-01 1.982129668382196230e-01
-4.863948365306070692e-02 1.599064152225651292e-01 1.969060946443013105e-01 -4.952853931784137465e-02 1.596432803352226537e-01 1.980954048163239556e-01
-4.987204076227252925e-02 1.576820761132514404e-01 1.949349196127028172e-01 -4.957302055044551792e-02 1.587265416348089264e-01 1.978709625620807544e-01
-5.013873386937962168e-02 1.593409532697616371e-01 1.971427774895655183e-01 -5.090905473286373717e-02 1.619430141535266321e-01 1.986215690071200246e-01
-5.151117261069357300e-02 1.609246923348220393e-01 1.988389627291308470e-01 -5.126062716106698225e-02 1.616599419361733347e-01 2.003164875071531958e-01
-5.122700645247039303e-02 1.614977612171863142e-01 1.977840497727536284e-01 -5.140137253517515492e-02 1.619773785646018427e-01 2.005290081993207074e-01
-5.169908996889844427e-02 1.652362164804286326e-01 2.026391598539640793e-01 -5.277010033319447235e-02 1.635247380952611351e-01 2.011683932088837445e-01
-5.221382998535158138e-02 1.618296109161555807e-01 2.017015800345859089e-01 -5.315228878649833066e-02 1.645642134574751281e-01 2.016244083228196926e-01
-5.320219864080938388e-02 1.639633298326394484e-01 2.039194187144426351e-01 -5.368869173440887071e-02 1.661219612858174099e-01 2.038657050721361108e-01
-5.481792591688220556e-02 1.617619290552101408e-01 2.052343842852801248e-01 -5.399018447664680892e-02 1.617711375296460030e-01 2.023794160186137558e-01
-5.468960680410386854e-02 1.637207444692268254e-01 2.061013717110121990e-01 -5.514807220017674261e-02 1.642199140849144312e-01 2.026982592377493675e-01
-5.542374912639673468e-02 1.671998762794829063e-01 2.101929888265920421e-01 -5.531194616628852534e-02 1.645742846818904481e-01 2.064697655365368978e-01
-5.690947416401140324e-02 1.679094639413719336e-01 2.133121670748797383e-01 -5.547252271443908755e-02 1.667019344049317509e-01 2.067741833362529424e-01
-5.729133414170544530e-02 1.694983094202544560e-01 2.133594719644699711e-01 -5.758708090503365795e-02 1.720543160473973765e-01 2.118628135974066351e-01
-5.858860373212962380e-02 1.715287081573880767e-01 2.142106400050993731e-01 -5.789671921503333069e-02 1.728001138552478499e-01 2.134153678368747031e-01
-5.912190890358564460e-02 1.740385111561104647e-01 2.167637133510983971e-01 -5.783774192666631814e-02 1.716773034778134588e-01 2.126625132756274350e-01
-5.861960846155791355e-02 1.732854904867757728e-01 2.172530986003567421e-01 -5.853259156710517719e-02 1.719475364340162793e-01 2.153008641619265917e-01
-5.891159517443217419e-02 1.743428935139762215e-01 2.172473774731138174e-01 -5.892655821938679733e-02 1.745543206030305272e-01 2.169570815842011280e-01
-5.933511714449564434e-02 1.758875298887178362e-01 2.202163804182045159e-01 -5.995764321980129319e-02 1.735608689463319088e-01 2.189756217954536288e-01
-6.065789184036078641e-02 1.797722848910308369e-01 2.245355300439361990e-01 -6.008618376935675326e-02 1.750823392587499139e-01 2.187025889213055074e-01
-6.078839488555023984e-02 1.815379109382816158e-01 2.253483938311971468e-01 -6.093044987652972144e-02 1.804398429540935989e-01 2.245304075137608546e-01
-6.067303923314945613e-02 1.811033343130970252e-01 2.223824508793342536e-01 -6.084345356166315222e-02 1.799063661049424279e-01 2.278002469281504294e-01
-6.063126024630931254e-02 1.797957590196671840e-01 2.253724126569781605e-01 -6.098679193664950648e-02 1.831186967760038420e-01 2.283298007842960164e-01
-6.096014867971672607e-02 1.850764861242324422e-01 2.255598414112625627e-01 -6.154759508882274438e-02 1.828879252096900498e-01 2.265466007093989986e-01
-6.083179238754329865e-02 1.843557172116681575e-01 2.249299674302569496e-01 -6.154439595566194021e-02 1.844928089163243579e-01 2.293721320845666378e-01
-6.206740240575901735e-02 1.897751111185038697e-01 2.286779440907935335e-01 -6.148553169572529287e-02 1.858752898584444258e-01 2.285551477956217492e-01
-6.302973371734750530e-02 1.906942988069246780e-01 2.314578427947544814e-01 -6.138110719745870636e-02 1.852888989292817146e-01 2.303667053292915434e-01
-6.399235505157838122e-02 1.911110708028178617e-01 2.325091767751323868e-01 -6.190570109488195694e-02 1.880940226825116857e-01 2.322242491154467015e-01
-6.369271407294561926e-02 1.925023303961514720e-01 2.316731914873503551e-01 -6.428419848538149961e-02 1.936680756983257534e-01 2.343166604071540982e-01
-6.477809499981940222e-02 1.960778577273058487e-01 2.331487434126439107e-01 -6.501111570426196251e-02 1.958569956446628846e-01 2.357890738333240366e-01
-6.470453239130424805e-02 1.978631388743256891e-01 2.338269255122078505e-01 -6.410312959228456342e-02 1.933114798579780302e-01 2.336993446113845851e-01
-6.423170237284900330e-02 1.973822612619618722e-01 2.375181943041445587e-01 -6.641806996546133213e-02 1.985224262593523470e-01 2.364990314710086472e-01
-6.515005123650799423e-02 1.990811386022091345e-01 2.363590642973174838e-01 -6.683171260092439503e-02 2.012826384400189794e-01 2.370565475473568329e-01
-6.632590695558737703e-02 2.027974766222461755e-01 2.354672522829386327e-01 -6.595635594875032259e-02 1.989408250023839142e-01 2.378275664318657834e-01
-6.687392992985556617e-02 2.043957472686440402e-01 2.370776628280463483e-01 -6.764592086035643714e-02 2.019810343956502663e-01 2.368351471335171099e-01
-6.698901727007385010e-02 2.048981891765472851e-01 2.373507118091759960e-01 -6.692377295290428962e-02 2.043010592874743570e-01 2.366058853033846665e-01
-6.716904268940739053e-02 2.042504714563551094e-01 2.352238933043727664e-01 -6.781671332937770635e-02 2.054418462437392900e-01 2.369145659825889483e-01
-6.852117923224532170e-02 2.045743869315783670e-01 2.361447829700900891e-01 -6.776681206385046230e-02 2.049481386379881642e-01 2.379480840057979218e-01
-6.866982659679243817e-02 2.047979103494514952e-01 2.367959264716473222e-01 -6.871427190176991606e-02 2.071544071083488148e-01 2.394238941351012617e-01
-6.814370527675836509e-02 2.052919390692276580e-01 2.349391861831180150e-01 -6.873186770995597106e-02 2.076529172975337123e-01 2.392825600146318843e-01
-6.816360974626536895e-02 2.047020144753296800e-01 2.395023504484442289e-01 -6.933872352529299454e-02 2.117657576156679600e-01 2.427841928279118044e-01
-6.813675136599067761e-02 2.039044627225007345e-01 2.416180614267124382e-01 -6.897019119447254931e-02 2.082890326196090436e-01 2.425373075509273946e-01
-6.925319591172615641e-02 2.067773982269349164e-01 2.450022568512815468e-01 -6.883067563540576361e-02 2.069456266422667334e-01 2.425950073593615974e-01
-6.909627252400692143e-02 2.046353059322440215e-01 2.499787068183054739e-01 -6.921089014753928348e-02 2.048123249476420660e-01 2.480322954922137002e-01
-6.785361957793514809e-02 2.060279252417407947e-01 2.538090193963279950e-01 -6.981943349480942973e-02 2.063735957540280830e-01 2.461207292025985871e-01
-6.809630460922089235e-02 2.064714630517001104e-01 2.506006808514409934e-01 -6.803161705761492928e-02 2.030747476193984768e-01 2.498029785971916383e-01
-6.721291025545354791e-02 2.070187889931341396e-01 2.576267422715477484e-01 -6.776839425816377771e-02 2.035008522420413690e-01 2.537852911501297104e-01
-6.574106577506733107e-02 2.042715738657809310e-01 2.621387932385844666e-01 -6.649528042366789626e-02 2.046854233099368869e-01 2.565826283725067825e-01
-6.558332721410310706e-02 2.054175820198264613e-01 2.645711191693413400e-01 -6.636262798926451101e-02 2.050919211409673593e-01 2.579542987605781823e-01
-6.493151351277666461e-02 2.060630600520391709e-01 2.652806454327387153e-01 -6.537175105834952538e-02 2.056122859918766976e-01 2.642031698510178273e-01
-6.450902421985624247e-02 2.043339600904004738e-01 2.672751953526272817e-01 -6.513717813288022462e-02 2.064320245756726402e-01 2.677890782518058121e-01
-6.538509026302062599e-02 2.104935917055185124e-01 2.696349239599672432e-01 -6.616474803026628493e-02 2.090147056340901088e-01 2.673806332877403102e-01
-6.591011314930184106e-02 2.100625898946832382e-01 2.683911530271370638e-01 -6.578473776616397539e-02 2.074091232586511846e-01 2.707012639356635164e-01
-6.722567523451268567e-02 2.137647639403751076e-01 2.731713328625311465e-01 -6.646906727275574134e-02 2.102204334971481403e-01 2.721849848278575790e-01
-6.878348640520284829e-02 2.169192221470001847e-01 2.722818723051604328e-01 -6.668260265663207564e-02 2.132360932484816396e-01 2.736152502505009299e-01
-6.930596024787093190e-02 2.158582159958388202e-01 2.715332492496294603e-01 -6.799808199865244041e-02 2.149883597960126624e-01 2.757070521339801683e-01
-7.165532522166212503e-02 2.198515645124659301e-01 2.705130967673970988e-01 -6.961362434214982131e-02 2.150927641623230357e-01 2.759372351849749827e-01
-7.355269349221560393e-02 2.221174989841135372e-01 2.690674557054189009e-01 -7.018285927488970843e-02 2.186468245028724833e-01 2.746578233245787759e-01
-7.656904145310766685e-02 2.238380894341862326e-01 2.688365563487703502e-01 -7.246188542161105528e-02 2.200873875236580846e-01 2.742976304933553156e-01
-7.655585921225997736e-02 2.237502701315422227e-01 2.696786256718746166e-01 -7.516941202068851136e-02 2.202779062262027188e-01 2.733943110150020561e-01
-7.864325712508966892e-02 2.260594985429590920e-01 2.697596842969346431e-01 -7.730940838577173013e-02 2.224733531263620723e-01 2.714985476779691043e-01
-8.174421759073176308e-02 2.280077018734667504e-01 2.700537258814896813e-01 -7.920529569964829264e-02 2.246312713150277751e-01 2.706473391101921200e-01
-8.138337571248613345e-02 2.265418714047542914e-01 2.698402884735545126e-01 -7.891148423820215640e-02 2.238277108908874047e-01 2.699359254507411876e-01
-8.256755762190048920e-02 2.298291237960023992e-01 2.701522128714924920e-01 -8.115741457182494567e-02 2.269362203693105484e-01 2.704759068863522020e-01
-8.323154853536225695e-02 2.288347063434649498e-01 2.715563327619222034e-01 -8.192481758502782874e-02 2.286669350338461637e-01 2.707415613200953031e-01
-8.211141217432721406e-02 2.259499594428066582e-01 2.705569487520991800e-01 -8.203831944337930393e-02 2.290117383329087763e-01 2.718373820453585665e-01
-8.271019200413802508e-02 2.288817905534951958e-01 2.738003291039143861e-01 -8.274568048974453860e-02 2.281974634694547421e-01 2.728499154151367567e-01
-8.256139348745780704e-02 2.293157880636813029e-01 2.712111226694171595e-01 -8.320970464214512419e-02 2.290598960272682005e-01 2.749919153283572615e-01
-8.212883419850085243e-02 2.305790220719128591e-01 2.736307890835881773e-01 -8.321487094221155512e-02 2.314937873147818181e-01 2.778323292885165330e-01
-8.282822220562341409e-02 2.339326166459581580e-01 2.756130250397780812e-01 -8.331094684568297881e-02 2.318160590321010073e-01 2.786978412444154896e-01
-8.244439434008467293e-02 2.324210175193526240e-01 2.737502253110876693e-01 -8.358866482595009306e-02 2.328678323502135494e-01 2.770400220645650724e-01
-8.381174541719138560e-02 2.372008732397979380e-01 2.692235372694294360e-01 -8.336353793552539471e-02 2.334921870144067158e-01 2.789620727231104103e-01
-8.484729592179696134e-02 2.380725303957221539e-01 2.717956334084436487e-01 -8.430948383696136583e-02 2.380182046334296531e-01 2.733967818553515450e-01
-8.536410225032090016e-02 2.412227747239432951e-01 2.690363713479095309e-01 -8.421356412615219056e-02 2.365183491534603721e-01 2.781126502925614363e-01
-8.803452268683047144e-02 2.467570048974543073e-01 2.718279418701308736e-01 -8.585534573520095525e-02 2.405222440834330344e-01 2.753204673571095773e-01
-8.779958639664244002e-02 2.469556792928498945e-01 2.704603643218209119e-01 -8.603598129831989405e-02 2.431506550526743027e-01 2.741005230723906338e-01
-8.785934762117242336e-02 2.462240769027318199e-01 2.745923606649584570e-01 -8.622615208779643714e-02 2.433100729770863169e-01 2.771407215882488173e-01
-8.989295619548925975e-02 2.515475074672761102e-01 2.777577736232861860e-01 -8.748682589357775763e-02 2.474325963720360733e-01 2.753984870723515943e-01
-9.115434215279800967e-02 2.563876244612440791e-01 2.836466493202386974e-01 -9.075342719569588767e-02 2.534850858142642105e-01 2.756410051896027724e-01
-9.138453885576938718e-02 2.587042329586312639e-01 2.877685786278845748e-01 -9.051326005371124195e-02 2.556426631482671685e-01 2.813838543168182271e-01
-8.954731940154156411e-02 2.573537618735777244e-01 2.914253554764490439e-01 -9.124380921657847254e-02 2.572234324390821891e-01 2.846603126261456618e-01
-8.893586999886146649e-02 2.591883759106576868e-01 2.980401875792887401e-01 -9.191286210900151410e-02 2.594957717632271343e-01 2.893111422673497746e-01
-8.750897192226668453e-02 2.620042642189789328e-01 3.009995684265415750e-01 -9.167241051170997579e-02 2.618428708494000556e-01 2.906054784037073180e-01
-8.768446546453829982e-02 2.597675432321294720e-01 2.969702157026216094e-01 -9.006343856235889123e-02 2.581141717760231380e-01 2.922587301717722297e-01
-8.852461563891914076e-02 2.626894379133670743e-01 3.029113576119722984e-01 -9.018440449241198198e-02 2.612505434338790455e-01 2.980364472631725770e-01
-8.624924399700843736e-02 2.617190168399926575e-01 3.057255833451179017e-01 -8.849234314119212852e-02 2.614420385580837891e-01 3.038806775000655880e-01
-8.464338953690585254e-02 2.618962081254549434e-01 3.073552208832089905e-01 -8.803380045593256487e-02 2.628230176825372411e-01 3.078806688174531292e-01
-8.576821204643510221e-02 2.639564227903842819e-01 3.053886784301582669e-01 -8.860084506167997809e-02 2.625915780127202059e-01 3.038206509505518849e-01
-8.469547469500050829e-02 2.605194431267526256e-01 3.075552785082045770e-01 -8.752371000469504059e-02 2.643001637323652009e-01 3.130854107827458765e-01
-8.597771361769079856e-02 2.642003241109435185e-01 3.082322421559199332e-01 -8.586850679594146274e-02 2.644212255098442599e-01 3.134885843770064406e-01
-8.722282154583291258e-02 2.636181005513169029e-01 3.074679848184481146e-01 -8.676692837014721160e-02 2.654429779342595275e-01 3.112618363649863884e-01
-8.807407277162257464e-02 2.663494867194152738e-01 3.124703915371592755e-01 -8.651725990900653585e-02 2.644050179492762886e-01 3.139370465715276004e-01
-8.993700961706925512e-02 2.718909062849374503e-01 3.121058740832215461e-01 -8.615548411711329568e-02 2.669452593900714099e-01 3.143569860971076046e-01
-9.157537226825278320e-02 2.726543132547933901e-01 3.140517970839381001e-01 -8.860441406552234389e-02 2.682350116892734393e-01 3.162313335308430395e-01
-9.126768764752912766e-02 2.710805270699187530e-01 3.133858499628774386e-01 -8.766430845409287076e-02 2.666846627853770024e-01 3.143884323741241715e-01
-9.520434940623846709e-02 2.753457189735408761e-01 3.115946703476640267e-01 -8.843010709507176381e-02 2.704012716675215366e-01 3.136223941602680476e-01
-9.495485296121428109e-02 2.768328624513399783e-01 3.107278925166481742e-01 -9.062587831999747989e-02 2.734587118726132249e-01 3.158077013826465218e-01
-9.482005238721030738e-02 2.756185374034988977e-01 3.111328414659501607e-01 -9.081222682876416430e-02 2.752930444810350874e-01 3.153067989356532763e-01
-9.541574436139710347e-02 2.767815170187300500e-01 3.110026389740062625e-01 -9.240504694424070409e-02 2.753565947342532794e-01 3.173540171570140567e-01
-9.555776168480153987e-02 2.737324955569916396e-01 3.041860878363835674e-01 -9.504162429895970932e-02 2.782353850760177494e-01 3.155944532428439087e-01
-9.641416712447742343e-02 2.710482595623711077e-01 3.024495779488436953e-01 -9.552436070317160688e-02 2.751269217957985069e-01 3.116770230310370038e-01
-9.705826577847828651e-02 2.754181964434395113e-01 3.023526881667791821e-01 -9.551905163123304565e-02 2.751276026930467022e-01 3.139062093070715265e-01
-9.795469546669133276e-02 2.757316361503195923e-01 3.045780924827478642e-01 -9.495455905445032707e-02 2.743731071493577534e-01 3.118861194918622903e-01
-9.837372594546728299e-02 2.762352680904497926e-01 3.029250921547662068e-01 -9.624140303127934337e-02 2.759605815953858343e-01 3.107488987658960644e-01
-9.845469424706429495e-02 2.773118134892085251e-01 3.052196030080175926e-01 -9.699837665863289549e-02 2.764166315799133633e-01 3.082062386579554336e-01
-9.916419478162254164e-02 2.768267420658767630e-01 3.076536691229111997e-01 -9.742778697567247570e-02 2.750144624415432615e-01 3.071798351484285594e-01
-1.022086711210450777e-01 2.790249387154561944e-01 3.040496488800820685e-01 -9.953549140753517599e-02 2.749941375162091584e-01 3.072380813735454130e-01
-1.027479935221044804e-01 2.798244814389090895e-01 3.055134614215005429e-01 -9.906343890870100699e-02 2.767577022854201818e-01 3.073920965871377309e-01
-1.022622313020229157e-01 2.805346471491986793e-01 3.110771197335941429e-01 -9.892053938396110080e-02 2.787306127199444261e-01 3.097905580031783956e-01
-1.030035333687548543e-01 2.808482984948079686e-01 3.088018564394301446e-01 -9.993798484725058273e-02 2.777557589019751250e-01 3.096974635930254127e-01
-1.034151572101703331e-01 2.827017243320333328e-01 3.105079651879534830e-01 -1.032101490012312522e-01 2.816881290707561325e-01 3.093782776044092797e-01
-1.033213254151783833e-01 2.816083214112581889e-01 3.104858621365043647e-01 -1.042482256667991020e-01 2.813375782950940929e-01 3.114814505797908750e-01
-1.059174078173785866e-01 2.866968869533000341e-01 3.100375874987658653e-01 -1.031825023534256314e-01 2.791486282836003197e-01 3.111146116451540822e-01
-1.080526109653049960e-01 2.937653770860648716e-01 3.141244998973130031e-01 -1.060867856402793741e-01 2.874674144789529651e-01 3.157791284747773486e-01
-1.076789598506542045e-01 2.955966754672638697e-01 3.193824260367504886e-01 -1.061177733958105773e-01 2.911720945161322405e-01 3.168169118250735439e-01
-1.072359445567479530e-01 2.932185706186585805e-01 3.196337561458246768e-01 -1.074912136531296497e-01 2.948012817857064150e-01 3.213627808215446247e-01
-1.097479274707144903e-01 2.993511345204714624e-01 3.236759236223858416e-01 -1.090128405231562403e-01 2.959531716761858444e-01 3.214621065888075280e-01
-1.107555785446891483e-01 3.016521989386788394e-01 3.236731389233478140e-01 -1.110898048172984653e-01 3.034508692177642075e-01 3.232451892878279720e-01
-1.106655794399495352e-01 3.018543407601419482e-01 3.201203430190970867e-01 -1.122014986818037213e-01 3.062971559265266208e-01 3.292382052836251294e-01
-1.112821686530622023e-01 3.032669264846690194e-01 3.266239469888876923e-01 -1.117940894533086260e-01 3.040089226859997162e-01 3.272475106911781895e-01
-1.096289106612163139e-01 3.026498335246128879e-01 3.305351583713995733e-01 -1.104962268656337621e-01 3.036254345558964673e-01 3.299899113691545649e-01
-1.092811681417774905e-01 3.023685054833417096e-01 3.349357285623582037e-01 -1.108715182602539595e-01 3.034905689916115867e-01 3.307129207452395026e-01
-1.095111037810769516e-01 3.018807001104366616e-01 3.315251077312210692e-01 -1.112675841920362507e-01 3.062742066391960227e-01 3.321747506175388165e-01
-1.082333261049657769e-01 2.986733945327901263e-01 3.381179745768501665e-01 -1.112211360254640596e-01 3.047363498558798844e-01 3.348393498979970739e-01
-1.072526430569397254e-01 2.961123870206537889e-01 3.404641514176378059e-01 -1.091808096377078208e-01 3.009449596373601765e-01 3.390091120314621675e-01
-1.060666373958425168e-01 2.982130979169409501e-01 3.442729183271421856e-01 -1.070393033319494980e-01 2.984285192132707376e-01 3.423882201293375616e-01
-1.057084065388805977e-01 2.983247728817539079e-01 3.447311776569923492e-01 -1.076584821480244258e-01 2.984912488555979682e-01 3.377798053536189005e-01
-1.039591991390976522e-01 2.949785721694912488e-01 3.485383434518970480e-01 -1.074576840300995872e-01 2.984507593464181818e-01 3.407055684604102797e-01
-1.043545872711614253e-01 2.967205612753095467e-01 3.459159740094066571e-01 -1.067969626369976305e-01 2.986405424011734921e-01 3.484141338463025428e-01
-1.045288071916084249e-01 2.980289301440854910e-01 3.456960235206875121e-01 -1.052283248090399581e-01 2.969598267483843923e-01 3.489183216956088796e-01
-1.046707469049161787e-01 2.971818873758800272e-01 3.445133383216417711e-01 -1.047831649603855331e-01 2.965535087001889281e-01 3.491254244271340124e-01
-1.040623013299051269e-01 2.937824536428210731e-01 3.402460236756801315e-01 -1.046266357839421984e-01 2.959466663723951396e-01 3.515831324786721779e-01
-1.031977040022375169e-01 2.928471702653766551e-01 3.387000976015293596e-01 -1.041834110849210737e-01 2.968081950505130906e-01 3.494797926879947836e-01
-1.031951637527880467e-01 2.916826109914442688e-01 3.381176424766004773e-01 -1.048547046026485074e-01 2.970456729594687650e-01 3.465693718079413954e-01
-1.041191856041157743e-01 2.861383954520131390e-01 3.354808308652801330e-01 -1.046630166384896754e-01 2.950505835772460062e-01 3.461400932195480840e-01
-1.055695905017690617e-01 2.878486260701579313e-01 3.324040174963039385e-01 -1.037689781986236015e-01 2.889141763277401909e-01 3.423567757167818026e-01
-1.046914431609806684e-01 2.865720087089730916e-01 3.299534007393277735e-01 -1.039509504747836155e-01 2.885524944479541110e-01 3.380626838147258728e-01
-1.054888576898596608e-01 2.856878178255225498e-01 3.306392085060597119e-01 -1.037495292558474197e-01 2.900943680294041926e-01 3.386472188374800574e-01
-1.049841203780021437e-01 2.846491362337143505e-01 3.345887951375038361e-01 -1.046145288080191083e-01 2.823561773109229955e-01 3.344891737456540115e-01
-1.047949081964830165e-01 2.835653060051671615e-01 3.373059840588594205e-01 -1.049091511355674383e-01 2.832833830128484442e-01 3.314641312610239199e-01
-1.058341861387586402e-01 2.868549066090474997e-01 3.361446198398608809e-01 -1.059098386755740473e-01 2.864122401956261665e-01 3.334955430882878824e-01
-1.068261123793983886e-01 2.857660582727135634e-01 3.385501165924957312e-01 -1.071741223017344813e-01 2.876975057952799730e-01 3.375447451717424330e-01
-1.071976813032133879e-01 2.884089648701169128e-01 3.386103793752210378e-01 -1.053894380323305430e-01 2.888303577748042583e-01 3.388412705522248491e-01
-1.076384985596267330e-01 2.920492497343498695e-01 3.406920041693136669e-01 -1.067983344005569712e-01 2.863691374436097004e-01 3.438778461325952551e-01
-1.078843063093749555e-01 2.936975432087146620e-01 3.430194326479066858e-01 -1.076527577536114944e-01 2.884521199285920989e-01 3.426271361044262442e-01
-1.082119977288565210e-01 2.969060343544422942e-01 3.452642492249746176e-01 -1.074645144354157145e-01 2.913994421346208785e-01 3.450581364568264808e-01
-1.144836633665457792e-01 3.078900527335933224e-01 3.455993214042558659e-01 -1.082980126979557201e-01 2.944423451417941262e-01 3.446053751098328566e-01
-1.129330869155678735e-01 3.050003889592420303e-01 3.455847243261130353e-01 -1.091735980134306838e-01 3.017352565654757290e-01 3.500077036744476677e-01
-1.182666072867126633e-01 3.143526195989221339e-01 3.420126593033875340e-01 -1.118306293161238918e-01 3.043459436586469224e-01 3.524168635134445338e-01
-1.199257358367525200e-01 3.166926562443902471e-01 3.411629218483465120e-01 -1.138792391299165985e-01 3.082181556912582110e-01 3.506624568896439254e-01
-1.211847486396632201e-01 3.217271964857048583e-01 3.429838080930338595e-01 -1.182277017046407808e-01 3.162522572894999051e-01 3.479184957136934875e-01
-1.215899824350515079e-01 3.210383439216730750e-01 3.433843091782683987e-01 -1.166368588213582830e-01 3.125331042337637921e-01 3.480047269683604894e-01
-1.252663100660254547e-01 3.256320860220053848e-01 3.411114582865930611e-01 -1.198084078522465290e-01 3.189843018710665223e-01 3.469524940214499531e-01
-1.265652463627252589e-01 3.255892422977739731e-01 3.415027045071487022e-01 -1.231864160688762866e-01 3.253813412933239668e-01 3.448535764974163809e-01
-1.256490801959072867e-01 3.230690057944410887e-01 3.423843560608997860e-01 -1.238749208781860511e-01 3.267421003286322678e-01 3.434502948524142951e-01
-1.246343858503657920e-01 3.270358416466688789e-01 3.469040036910957525e-01 -1.238365520434370481e-01 3.242211954787376227e-01 3.445548096406675365e-01
-1.253690266816415433e-01 3.284670971228230152e-01 3.504268114428920611e-01 -1.262019173966885954e-01 3.269282154422943343e-01 3.460871360883083225e-01
-1.248505918051727032e-01 3.276354518341399458e-01 3.499047251708132800e-01 -1.272714274407917845e-01 3.290575250635148774e-01 3.478123632855793512e-01
-1.252588727337078101e-01 3.277205203796909050e-01 3.503969602595550237e-01 -1.270428315382158557e-01 3.280231091077333572e-01 3.472098440654272644e-01
-1.255528157625627195e-01 3.266802757346294883e-01 3.537499768640879338e-01 -1.264507525711298097e-01 3.279511272408585087e-01 3.499986539628529014e-01
-1.234314718718260429e-01 3.283949412035250259e-01 3.549090089646032009e-01 -1.255711727759495355e-01 3.288098305522383358e-01 3.558164742176060380e-01
-1.237397084595243946e-01 3.276972143323969022e-01 3.524953031313355356e-01 -1.246213669497814869e-01 3.271052693232138764e-01 3.587254410055045750e-01
-1.217714074945200897e-01 3.273906518588349801e-01 3.579919343115286479e-01 -1.253291662095739056e-01 3.270333637916038039e-01 3.557336502339646378e-01
-1.220694504941991221e-01 3.256586441068769489e-01 3.583973857954552700e-01 -1.241774091698170379e-01 3.275068835802873446e-01 3.570751694638310547e-01
-1.222764806902913448e-01 3.226991395615435021e-01 3.551136845819520826e-01 -1.237622834688010542e-01 3.268022388432264003e-01 3.573586528325214950e-01
-1.207450707348349250e-01 3.192789284446612141e-01 3.546626463219015868e-01 -1.224174668748513606e-01 3.264051162853038313e-01 3.596098442654931948e-01
-1.210775067503247482e-01 3.203447284218957636e-01 3.557190665337360280e-01 -1.216847950480382246e-01 3.239410294697080417e-01 3.621988974751640944e-01
-1.191232500560083646e-01 3.150002114955555710e-01 3.528857939604369554e-01 -1.205929233353185137e-01 3.192521580682747828e-01 3.571349258061440324e-01
-1.196853744382665036e-01 3.168666565867013230e-01 3.529020948384790080e-01 -1.210512319303812812e-01 3.173544562435880456e-01 3.560749728113949963e-01
-1.208256252654812679e-01 3.189178825329540001e-01 3.533092733703555588e-01 -1.201458985676971958e-01 3.173643232175734075e-01 3.554729856133704291e-01
-1.224833659744022640e-01 3.229694648379155542e-01 3.519759543157971460e-01 -1.210131011677269552e-01 3.189407564920855864e-01 3.550681083038862429e-01
-1.222831873525779545e-01 3.225901282652962609e-01 3.520835897540336989e-01 -1.205386810748836357e-01 3.197241744432689492e-01 3.557849771014374163e-01
-1.220380200159706108e-01 3.214476722076642923e-01 3.516299869653815025e-01 -1.190767049159497659e-01 3.180338942121320178e-01 3.530648231560661321e-01
-1.227511678160106701e-01 3.236011478188923207e-01 3.536744339313823704e-01 -1.213960178873619289e-01 3.208509593943942861e-01 3.575474021461156338e-01
-1.251248789542404038e-01 3.288480770560667232e-01 3.542179111689112148e-01 -1.232388775652243917e-01 3.217996035294621304e-01 3.543925668676045637e-01
-1.245890586193029170e-01 3.269651248395569754e-01 3.528541133452898215e-01 -1.257837693693540648e-01 3.292295041294367453e-01 3.572323125057770277e-01
-1.271683599104843077e-01 3.316369384900551553e-01 3.548695348144293993e-01 -1.257051072826862737e-01 3.286871475236438078e-01 3.556836028815597017e-01
-1.292212759763122221e-01 3.384957451735463585e-01 3.568985635126337708e-01 -1.243207120763051010e-01 3.340750399454339714e-01 3.611768609745238390e-01
-1.295404513093186549e-01 3.389163882123126248e-01 3.586594112935077572e-01 -1.258284741787166483e-01 3.338233226543225740e-01 3.617820488920802657e-01
-1.283763786094763160e-01 3.355824792013556990e-01 3.573636464926577827e-01 -1.277574830683367302e-01 3.379104747605092829e-01 3.625304453256605886e-01
-1.334618937711467279e-01 3.475113844478692204e-01 3.588485138542203967e-01 -1.300421525469923900e-01 3.398279870868904373e-01 3.599415527521452884e-01
-1.336485445925202908e-01 3.456525487705696120e-01 3.562905740569091706e-01 -1.315939037388797750e-01 3.424186794763438013e-01 3.625593547999539368e-01
-1.327037089340140918e-01 3.432464152112271183e-01 3.540386634026582158e-01 -1.316673449973375376e-01 3.439472475484624536e-01 3.614453305618394729e-01
-1.345134741560086722e-01 3.451166891677881488e-01 3.526837742260474640e-01 -1.311341010694442311e-01 3.416676831921431345e-01 3.605293210428808792e-01
-1.367774115205277752e-01 3.492660764324571621e-01 3.488710757324678946e-01 -1.338618305573367473e-01 3.454471468436053350e-01 3.600287720384982570e-01
-1.381378375301494099e-01 3.508418799850682168e-01 3.474712209978594313e-01 -1.365391105005923367e-01 3.468907637567885116e-01 3.547358053394829014e-01
-1.367120466293041403e-01 3.482603432890646333e-01 3.497072395791582800e-01 -1.373012552204624093e-01 3.487863688294329245e-01 3.496966844100670713e-01
-1.386486144473533799e-01 3.515821922810791200e-01 3.431968858448378734e-01 -1.375068999969941141e-01 3.494780608533482047e-01 3.505174498754321522e-01
-1.391807520824683564e-01 3.507964153611156655e-01 3.425465480730737755e-01 -1.378850825423303950e-01 3.492909987272418970e-01 3.478911080239515119e-01
-1.395272898566145003e-01 3.494008097244798439e-01 3.409315150580685128e-01 -1.379180420513970995e-01 3.508054696497237002e-01 3.480149814651417040e-01
-1.402185949760162420e-01 3.485002400838910219e-01 3.390515992566686676e-01 -1.380171543715712767e-01 3.498706408469353102e-01 3.497083701413468138e-01
-1.395790829972636260e-01 3.470890047886535101e-01 3.388113067600550532e-01 -1.390586827468576758e-01 3.497043125624041404e-01 3.471543095000915180e-01
-1.366729973380169383e-01 3.411729663553313419e-01 3.435039180498710154e-01 -1.404564978569025624e-01 3.504600094468532934e-01 3.432651100776584197e-01
-1.375771579767575969e-01 3.441702524756780623e-01 3.439169613888551358e-01 -1.389251882742432720e-01 3.452340553340785823e-01 3.439879766842058872e-01
-1.343142300166585978e-01 3.335672967691903357e-01 3.445822765181371095e-01 -1.381239084945516948e-01 3.448505085807583859e-01 3.436760222767064610e-01
-1.345164041017602730e-01 3.310481937799359953e-01 3.462181755222744628e-01 -1.349794019087681152e-01 3.370019026781158611e-01 3.454155882936067457e-01
-1.329559910287035629e-01 3.306532374999529567e-01 3.518713923829642765e-01 -1.348657422018207652e-01 3.353247389434090842e-01 3.441664412437545062e-01
-1.304162414578803886e-01 3.285748663799409885e-01 3.498270493049466801e-01 -1.334919577529231349e-01 3.308090939716841206e-01 3.438761947727710377e-01
-1.276689236539877148e-01 3.260091829379077599e-01 3.573185006355933391e-01 -1.341583584790409234e-01 3.298258629377888163e-01 3.480425797426162648e-01
-1.270150565053195235e-01 3.256354999854723098e-01 3.560951262629488689e-01 -1.311258405119591075e-01 3.266735716138175483e-01 3.499366585176576505e-01
-1.273235771134168526e-01 3.258564527561424451e-01 3.548023365423472741e-01 -1.285862513500561077e-01 3.235365182137335260e-01 3.550854541609957393e-01
-1.276496281120095277e-01 3.258740807101868087e-01 3.553646585882657138e-01 -1.299084569389615806e-01 3.256931055254397855e-01 3.519687087051275309e-01
-1.273922157900100327e-01 3.251629502798928928e-01 3.601850407782430374e-01 -1.275634286672589213e-01 3.241117053959488015e-01 3.566963739013658818e-01
-1.266237614110558574e-01 3.268988582121343800e-01 3.593113386861861991e-01 -1.271567822854140772e-01 3.248626363235771475e-01 3.623074482479396452e-01
-1.286170483464595948e-01 3.306567593676060790e-01 3.621411778810906812e-01 -1.271013226782968797e-01 3.262039527234707470e-01 3.618947637489690061e-01
-1.310660150100188825e-01 3.319432888312843222e-01 3.633919950749137651e-01 -1.271510776301901235e-01 3.268006953375451884e-01 3.620645443298652344e-01
-1.324388937339149863e-01 3.334795413618761306e-01 3.625977212277071704e-01 -1.275908022408841769e-01 3.294438800492305308e-01 3.661409721093922265e-01
-1.344294844988160875e-01 3.358240954746157803e-01 3.601250381653746668e-01 -1.294217151484998996e-01 3.329955042510235330e-01 3.666333155734439742e-01
-1.356912612233582283e-01 3.355912974993345843e-01 3.586488761504434963e-01 -1.294567411151626712e-01 3.316047245917110864e-01 3.649711619498258175e-01
-1.362240151152493695e-01 3.360470440427493211e-01 3.607121447648418133e-01 -1.317852941386132293e-01 3.328037169840835641e-01 3.643653155192506099e-01
-1.365571733781827390e-01 3.363610417858932111e-01 3.614422876666809614e-01 -1.351968603217060250e-01 3.355131595942749678e-01 3.608010665769529890e-01
-1.369291045860346334e-01 3.368994639412674630e-01 3.593661933533508490e-01 -1.356403315683654687e-01 3.337874107997541584e-01 3.598241181027423963e-01
-1.396371297323857896e-01 3.364266483507779570e-01 3.581269741566512343e-01 -1.356931318243872198e-01 3.340371329597229266e-01 3.602610108461478666e-01
-1.406620954693569847e-01 3.383567975281534523e-01 3.551520603063754722e-01 -1.373927719327897312e-01 3.365897601423001317e-01 3.590099504570719580e-01
-1.403641863376620114e-01 3.384219774610546239e-01 3.550323487851219650e-01 -1.386749897624098560e-01 3.395353296247506369e-01 3.599132041291812079e-01
-1.413324907191591262e-01 3.421236358465115091e-01 3.556074344078239413e-01 -1.387977059864194951e-01 3.389523745187224546e-01 3.571842442231697445e-01
-1.405054191628307692e-01 3.419044100451340551e-01 3.524501742598730725e-01 -1.417111354015126445e-01 3.432260306554284490e-01 3.614253542902252647e-01
-1.412738452334283967e-01 3.393202025136230482e-01 3.466143064346633995e-01 -1.407993076032693636e-01 3.400227911864868169e-01 3.562940148013402641e-01
-1.407247749038846585e-01 3.392706794155745387e-01 3.483466447563021706e-01 -1.418794265276882016e-01 3.413024362217305097e-01 3.548532049347444262e-01
-1.409392905630989234e-01 3.399532474632188661e-01 3.431325799225229400e-01 -1.422371965811730643e-01 3.414838998785766910e-01 3.541017242852649294e-01
-1.419518060761326139e-01 3.394809786976358268e-01 3.356828219590516360e-01 -1.413432144947359970e-01 3.373853222511885575e-01 3.469636437483187286e-01
-1.418763457886339785e-01 3.404340965252694029e-01 3.323349822151139277e-01 -1.412941668766134473e-01 3.371841197372609233e-01 3.460532079517601445e-01
-1.432721818049010054e-01 3.413437910275690657e-01 3.362238782895545230e-01 -1.401415927096026359e-01 3.350070616601455997e-01 3.461644422316183523e-01
-1.444861592031010389e-01 3.424119625400524058e-01 3.341506899660008356e-01 -1.421636458625746835e-01 3.382272969698556508e-01 3.399377721874115021e-01
-1.470361835909331505e-01 3.451146166768436219e-01 3.318052973459887367e-01 -1.431183726684678026e-01 3.400267572374754410e-01 3.379753472774231216e-01
-1.454426409101061135e-01 3.427995732423753106e-01 3.322773206161858117e-01 -1.455292651199984744e-01 3.419053307145299980e-01 3.354549386922953125e-01
-1.456888108178079622e-01 3.449840640143684301e-01 3.306298213568073519e-01 -1.442809943309652509e-01 3.413509486857357889e-01 3.386918901642665958e-01
-1.454369879107646479e-01 3.486175701644223524e-01 3.381093866889547384e-01 -1.449237786185317567e-01 3.420084421224481863e-01 3.337956143838098355e-01
-1.458557801672784038e-01 3.525868094759564975e-01 3.400353103202818916e-01 -1.465034482259411908e-01 3.461774315756962483e-01 3.331814991827921624e-01
-1.451650050334830633e-01 3.516255962139511193e-01 3.384733255811115393e-01 -1.479997828338290855e-01 3.520363689289954245e-01 3.346752257404178588e-01
-1.469219772227438325e-01 3.563640432692130045e-01 3.446197186772987364e-01 -1.472451807997311457e-01 3.512168193417282702e-01 3.361103962484805474e-01
-1.470458870016094211e-01 3.568948418082640295e-01 3.459953340139079736e-01 -1.476258313559998814e-01 3.534222569346280318e-01 3.406885434064710338e-01
-1.469151275979126980e-01 3.555243034316535877e-01 3.457217827365075546e-01 -1.481687789401255062e-01 3.580250849868181762e-01 3.459204814590134403e-01
-1.472072711414075530e-01 3.569205322934165814e-01 3.489072510017962037e-01 -1.476298802822961775e-01 3.544647874424816658e-01 3.422469970555577778e-01
-1.460342476460383676e-01 3.538573699268697803e-01 3.545701276395517576e-01 -1.475428674484324243e-01 3.548929129713587760e-01 3.471488378009850440e-01
-1.457179304934000108e-01 3.518606525061749868e-01 3.540422652231446921e-01 -1.474448763166597565e-01 3.552157497883398074e-01 3.518492342958884356e-01
-1.457457752001037610e-01 3.520448694289683989e-01 3.511490434947902028e-01 -1.471775856514801473e-01 3.552085507524375130e-01 3.543645361071728894e-01
-1.470573746760276967e-01 3.545074964561372166e-01 3.515325098941846638e-01 -1.451732454644094616e-01 3.510682617509977010e-01 3.562057484203476898e-01
-1.471303412034143387e-01 3.573329575582378514e-01 3.513358100896907255e-01 -1.461276223816220243e-01 3.548267236081645848e-01 3.585349303522589182e-01
-1.462564760513295758e-01 3.540785957825943742e-01 3.498641328473554024e-01 -1.455607666181382154e-01 3.541929845613121519e-01 3.572942131088757689e-01
-1.488016630711888610e-01 3.581709642830440687e-01 3.492233747557903500e-01 -1.464450250406646448e-01 3.540449687229820230e-01 3.544552543525942845e-01
-1.497499985853442406e-01 3.575802019583776414e-01 3.479987777297924301e-01 -1.478608569866063926e-01 3.540326744701577377e-01 3.535334717158146733e-01
-1.506742263143792948e-01 3.557350435875140660e-01 3.430880291713055419e-01 -1.481826643814372346e-01 3.572957936958262581e-01 3.508839731048393751e-01
-1.495546211794634983e-01 3.520316207903228523e-01 3.386672440560333786e-01 -1.490685894650463084e-01 3.591106664125104930e-01 3.509248766211015003e-01
-1.493649927738669170e-01 3.493047875564304627e-01 3.373551999368686327e-01 -1.480727241439607766e-01 3.559453521879472060e-01 3.500578613044157961e-01
-1.472983843569846685e-01 3.415472291942200922e-01 3.308958607234095961e-01 -1.510406072925996046e-01 3.563389950922717375e-01 3.454138794374412846e-01
-1.489477868726550580e-01 3.450601668644126541e-01 3.320847969297191504e-01 -1.500265761339114878e-01 3.505283785670149088e-01 3.410618100454935187e-01
-1.495574462821546435e-01 3.404483724455092952e-01 3.261708537611922587e-01 -1.490274757413217466e-01 3.462061523823489750e-01 3.363802418697815488e-01
-1.498307230117663369e-01 3.406298383880699276e-01 3.266093684180252921e-01 -1.485708009000340224e-01 3.428870910993104260e-01 3.313626658984132334e-01
-1.488070147910678376e-01 3.371551937624807649e-01 3.272186991323793315e-01 -1.482924471410891343e-01 3.420903420885514912e-01 3.324607082010879733e-01
-1.478807222950996592e-01 3.367332922235983794e-01 3.257662530032539028e-01 -1.473692241715167384e-01 3.367803259555154360e-01 3.299699756523529759e-01
-1.489366515110739919e-01 3.388686615647773515e-01 3.258811693922174513e-01 -1.491636304368518240e-01 3.410502098464787135e-01 3.312887346144844924e-01
-1.519106217394510239e-01 3.453256742480019237e-01 3.263566766287493426e-01 -1.502105010483048564e-01 3.394549409146080388e-01 3.268130681119617575e-01
-1.505038538904636958e-01 3.430357590891996988e-01 3.257523379605327118e-01 -1.495225603064753161e-01 3.390870571125492727e-01 3.284412261534992994e-01
-1.536446322314672652e-01 3.494121036806772107e-01 3.245382057092651706e-01 -1.498695410374129566e-01 3.411575872958702016e-01 3.308828884740204757e-01
-1.534174988422828956e-01 3.495238768718064715e-01 3.244219488564766274e-01 -1.501190076236926241e-01 3.434082523990727998e-01 3.321949145877637344e-01
-1.534176926508224459e-01 3.489586371838082623e-01 3.254246367468224266e-01 -1.513758522689803154e-01 3.438512126320550921e-01 3.277787017460404573e-01
-1.545805631633017097e-01 3.500184397610072717e-01 3.247975669301720325e-01 -1.544220957445840425e-01 3.489020972575511692e-01 3.276015726755125979e-01
-1.544391287609861441e-01 3.487585320062406291e-01 3.190278263079702747e-01 -1.517594439679240126e-01 3.437102408492060390e-01 3.267668730351468431e-01
-1.540132505896994464e-01 3.429864284076924452e-01 3.186711385364546789e-01 -1.535625999318320778e-01 3.466944719146616283e-01 3.255638284345566680e-01
-1.536458944317754538e-01 3.433205881102077694e-01 3.197078246309191796e-01 -1.529866382081150333e-01 3.454815976566537605e-01 3.239542258421995724e-01
-1.536757163050326558e-01 3.423824326869383539e-01 3.188101206440237534e-01 -1.534765049496932821e-01 3.443121231308433616e-01 3.213555572585798936e-01
-1.552528518261017121e-01 3.468023071277038238e-01 3.172727769975053347e-01 -1.543220941977975214e-01 3.432651582294972137e-01 3.216328692337263040e-01
-1.555682534920371229e-01 3.464787554645299972e-01 3.180485187795728530e-01 -1.558300634615855385e-01 3.441105207419664636e-01 3.183236235720119933e-01
-1.558399461546934317e-01 3.475469424587910305e-01 3.194755836371507840e-01 -1.563200357440506227e-01 3.457826207728632029e-01 3.177818987043118937e-01
-1.545900797625213707e-01 3.465825892911043038e-01 3.241352984603464438e-01 -1.563017365125785596e-01 3.460558993205384848e-01 3.174528224304318802e-01
-1.538145919867678901e-01 3.435635139776663793e-01 3.246467725204997823e-01 -1.556713536204136772e-01 3.461724242648169803e-01 3.193796257749240697e-01
-1.540452637762048937e-01 3.437720913831344705e-01 3.221075072280155660e-01 -1.564777341720010595e-01 3.478263538265126131e-01 3.237500433749208595e-01
-1.520826025401573744e-01 3.416363880391297125e-01 3.219471646353644911e-01 -1.554009231695316351e-01 3.448793153847078963e-01 3.214281067747930543e-01
-1.487898599689612134e-01 3.345643027909776523e-01 3.256844923525286650e-01 -1.550300952350748829e-01 3.446985774120345791e-01 3.200686129551281178e-01
-1.461402980916345351e-01 3.306814094847158603e-01 3.231625391910856182e-01 -1.520532803055339444e-01 3.368931126501301110e-01 3.205107605475107091e-01
-1.476203343390871947e-01 3.327125991021350759e-01 3.229210390677733078e-01 -1.509003091688914666e-01 3.348948320456132111e-01 3.235956529158783290e-01
-1.471666574657927162e-01 3.306367896651267735e-01 3.211062078105243467e-01 -1.506428529324690957e-01 3.348840634539584360e-01 3.201214601251710090e-01
-1.471829116197628795e-01 3.297032959411912434e-01 3.189284515473544412e-01 -1.493061086572305962e-01 3.339940219853101966e-01 3.200536696275902981e-01
-1.472820244437862414e-01 3.290600354238594760e-01 3.170013651465348192e-01 -1.489426937637693960e-01 3.310143094800794827e-01 3.204280533456372870e-01
-1.482550161298322455e-01 3.305753414588474826e-01 3.162230045984022464e-01 -1.491461105421622857e-01 3.309055463952070286e-01 3.199555431768390523e-01
-1.506103119779106381e-01 3.356264026049382565e-01 3.125840326442667072e-01 -1.491256240053333293e-01 3.306847502562284546e-01 3.183300976203417010e-01
-1.526234389378272327e-01 3.415140249592208410e-01 3.116804504082757443e-01 -1.485802608207588693e-01 3.319830845174303602e-01 3.192879056681230399e-01
-1.519035617166218377e-01 3.391825170687336466e-01 3.111193054550417392e-01 -1.484804411322956375e-01 3.312859925631974067e-01 3.175051079452016478e-01
-1.557655491464473019e-01 3.444463779834841533e-01 3.114668101345766660e-01 -1.496699292227320066e-01 3.324990949891038494e-01 3.163366320179809565e-01
-1.570521908271143574e-01 3.456192404452820277e-01 3.087279284628939857e-01 -1.518427191390445685e-01 3.367352644976211451e-01 3.168080815240575387e-01
-1.545615452371968401e-01 3.398560888693719084e-01 3.081070893180544723e-01 -1.535041663925390265e-01 3.391161114909631014e-01 3.162959765236763587e-01
-1.576330286946991399e-01 3.471709052853458322e-01 3.081457651025958921e-01 -1.554216575443826687e-01 3.453883263559022199e-01 3.146062693684506528e-01
-1.591493936071742277e-01 3.500764321763889519e-01 3.091947131022764195e-01 -1.549938948098597558e-01 3.431811649410988485e-01 3.138622753622939965e-01
-1.602577425401553179e-01 3.496384170890984300e-01 3.064363358501863699e-01 -1.578304565332558085e-01 3.482022214620763001e-01 3.121968393954501209e-01
-1.602007255064067937e-01 3.489631602012432943e-01 3.048089523140650181e-01 -1.576999743141515031e-01 3.466034219632504465e-01 3.111448845491509574e-01
-1.607356044991631872e-01 3.487839577328832874e-01 3.061735009878269187e-01 -1.583098185921146261e-01 3.441195376157163421e-01 3.092968388951477521e-01
-1.613168037643862851e-01 3.494813541252916322e-01 3.052292231666711153e-01 -1.585510483545966298e-01 3.425283963978428270e-01 3.055014265168663479e-01
-1.622935087005639709e-01 3.497560415537588341e-01 3.025636640325466975e-01 -1.599916110229328559e-01 3.445170026955294285e-01 3.063625018168337766e-01
-1.628681123900059258e-01 3.494026485860822762e-01 3.015653523621079080e-01 -1.607924701206154827e-01 3.481376228779388127e-01 3.052991443890555323e-01
-1.647203855934621375e-01 3.521038868984516790e-01 2.964250068426608209e-01 -1.602708293652240767e-01 3.458461039174832719e-01 3.029591270237344536e-01
-1.636999757742687578e-01 3.483131506733531113e-01 2.907223649465009441e-01 -1.611339823775354563e-01 3.457213541114911304e-01 3.028261474593451075e-01
-1.631829711688201345e-01 3.462363931084935231e-01 2.886194728530011022e-01 -1.637975919184780360e-01 3.492945103255832295e-01 2.995585445599613927e-01
-1.642561783183852098e-01 3.457559512856577255e-01 2.836667235582984725e-01 -1.631338010411986228e-01 3.470952886102354196e-01 2.981533820196213824e-01
-1.628987144341031978e-01 3.427619990571242892e-01 2.802276991776823656e-01 -1.624916487390462572e-01 3.449743022975508833e-01 2.970611858672638772e-01
-1.633215904184881218e-01 3.401726515020777053e-01 2.797357310337393876e-01 -1.612319032337056202e-01 3.414469617188086725e-01 2.912948236943659897e-01
-1.643599380010172251e-01 3.401157587165190010e-01 2.781661552589739794e-01 -1.618898088066486052e-01 3.414481216440775069e-01 2.891553785545505351e-01
-1.659213561393673986e-01 3.416750512994731759e-01 2.719894960578232990e-01 -1.611675457550628687e-01 3.391254363584577103e-01 2.883808718605007648e-01
-1.651181598028975961e-01 3.384509599443928929e-01 2.717166461876833194e-01 -1.622365732880612921e-01 3.377461502202603882e-01 2.820528194976873460e-01
-1.651119666224913352e-01 3.387210144937300438e-01 2.728468659601956947e-01 -1.629241045257855958e-01 3.357879806945502366e-01 2.759626606108656621e-01
-1.658001336936284209e-01 3.401675317456495651e-01 2.761261642058672194e-01 -1.639517011734307195e-01 3.366659879258515065e-01 2.727629217948049911e-01
-1.665855212888333603e-01 3.423501754707081735e-01 2.764229648496890346e-01 -1.625274596458065324e-01 3.339988249367883966e-01 2.740316778021585353e-01
-1.643603767108711700e-01 3.367949879853124329e-01 2.730694003370871537e-01 -1.644045100371875900e-01 3.349179419058737062e-01 2.703501232581243530e-01
-1.638091437717019427e-01 3.365864747374252008e-01 2.753519111663110808e-01 -1.660472802861723274e-01 3.374835422668680529e-01 2.715109025305106893e-01
-1.620684069079945666e-01 3.342160280706396591e-01 2.763164185840973897e-01 -1.650965929275728938e-01 3.364722062848745088e-01 2.712751018295962435e-01
-1.585276341997197691e-01 3.291368194871953090e-01 2.799083495499605223e-01 -1.641936576105305079e-01 3.367083054179165202e-01 2.719473517539098273e-01
-1.587550963121892589e-01 3.290117935898285717e-01 2.771088062300243737e-01 -1.644764388828582335e-01 3.348908228111370233e-01 2.787521540157491540e-01
-1.554373639866394319e-01 3.233280966981302851e-01 2.799736493845268459e-01 -1.623421885159079259e-01 3.320845375515697473e-01 2.785608639955298726e-01
-1.540940110667421981e-01 3.204380352402722010e-01 2.793089041717907728e-01 -1.631760622253083659e-01 3.333026893384158917e-01 2.761001875127808702e-01
-1.533306712103590375e-01 3.170860762322088577e-01 2.767219408529910663e-01 -1.579342283595379648e-01 3.240983981600308317e-01 2.802262572310667554e-01
-1.536249137506649487e-01 3.185207891130408808e-01 2.778991684153536701e-01 -1.563719306777553164e-01 3.205914672665820531e-01 2.798321018076080913e-01
-1.535712724838388943e-01 3.194430833903475486e-01 2.745196187775426067e-01 -1.551264239053365412e-01 3.184131879460602166e-01 2.818961601342940271e-01
-1.552495914417871548e-01 3.210307620519821103e-01 2.740220154440343725e-01 -1.532179767768452050e-01 3.158040537167201567e-01 2.808558345708509485e-01
-1.566053957133248520e-01 3.210232182576033821e-01 2.723156107051727393e-01 -1.531945604426020457e-01 3.141255302988912312e-01 2.810288754917622533e-01
-1.577075619749431223e-01 3.218693638447564509e-01 2.696265175201837394e-01 -1.544295739484895236e-01 3.165058256109469226e-01 2.769381931803395203e-01
-1.578434153249436145e-01 3.188148413989104757e-01 2.672730253181416216e-01 -1.536425979085234428e-01 3.149643643318763009e-01 2.752398617547674453e-01
-1.586431577497812162e-01 3.195992402652473863e-01 2.664890756355254853e-01 -1.555949378597790145e-01 3.184188225086718171e-01 2.744811477705968450e-01
-1.583540785502822734e-01 3.178444302624723883e-01 2.637751184052241626e-01 -1.553798549914905403e-01 3.180803837921659105e-01 2.710347418035431444e-01
-1.564130829780260579e-01 3.126223152238634118e-01 2.620667484880323528e-01 -1.564549791225067765e-01 3.171989460101917735e-01 2.707086748287300670e-01
-1.556778518612883522e-01 3.091397635244169106e-01 2.607836795900191351e-01 -1.565841599266913353e-01 3.154675861102881895e-01 2.653166637666892758e-01
-1.572957253941825728e-01 3.121125706955761858e-01 2.599892858549553987e-01 -1.574685735443726031e-01 3.143389299256952318e-01 2.634244813649136430e-01
-1.577507619207201284e-01 3.151473752016046848e-01 2.588234189342627500e-01 -1.577965427244111540e-01 3.124447857477348767e-01 2.628034501205520623e-01
-1.570963026615933567e-01 3.115283431586690632e-01 2.575821650122773199e-01 -1.557366233847226611e-01 3.101240986166891034e-01 2.601044868553568090e-01
-1.566747806831104151e-01 3.101532172697145651e-01 2.567994780703520274e-01 -1.550166156734154033e-01 3.080793680841836801e-01 2.610322824177505607e-01
-1.576852228507919784e-01 3.118574094600198854e-01 2.543988622870540506e-01 -1.555169925429484845e-01 3.062745386404265302e-01 2.574044283806964928e-01
-1.619303182988396927e-01 3.193402991482713893e-01 2.505542921443618676e-01 -1.579299512344466416e-01 3.097818993155658784e-01 2.571980090483687031e-01
-1.646277272564769245e-01 3.230844760880030031e-01 2.497074850458352313e-01 -1.582394782645984987e-01 3.081351850413505122e-01 2.547369274687512064e-01
-1.658667561822004255e-01 3.259039680641559467e-01 2.471867767844015962e-01 -1.586513179523088846e-01 3.137343281823004593e-01 2.554424500930866371e-01
-1.683302844951501676e-01 3.319753427181502126e-01 2.435996194325748543e-01 -1.602479617965463232e-01 3.154911698688098731e-01 2.568453076892661113e-01
-1.684348037896851169e-01 3.290212892705651204e-01 2.408243639460634911e-01 -1.603851757754316265e-01 3.144511228808688497e-01 2.534874686781070641e-01
-1.682264034627302118e-01 3.261610647508490501e-01 2.370873628179297199e-01 -1.622291337007153167e-01 3.182043136825820628e-01 2.496933552087432229e-01
-1.697113241163893671e-01 3.278886364194286696e-01 2.327050237413697265e-01 -1.660378518852105578e-01 3.210408007206516645e-01 2.467807370505443743e-01
-1.699108451752660565e-01 3.265974682814101748e-01 2.303476608817671134e-01 -1.684407577950759738e-01 3.256331911471746499e-01 2.391969598156818977e-01
-1.705719009577033596e-01 3.262873153072529675e-01 2.283869363046633905e-01 -1.674441316493543164e-01 3.221316994841458281e-01 2.402141003112069906e-01
-1.710010693009552663e-01 3.257624858707756643e-01 2.271976284715265249e-01 -1.696609325966588200e-01 3.266789348953032524e-01 2.351908428366872028e-01
-1.723115444668045504e-01 3.302912489039377952e-01 2.275656112148249366e-01 -1.695494965678915888e-01 3.253676544339801358e-01 2.316917942995716240e-01
-1.720366545816808812e-01 3.280049689327182438e-01 2.281275355044128927e-01 -1.707621473374316967e-01 3.240210859819455114e-01 2.289277915687877862e-01
-1.709466260169977547e-01 3.254951553508302342e-01 2.262945124537769914e-01 -1.706777557205567397e-01 3.243903902982874787e-01 2.276235915306996371e-01
-1.692179314990687744e-01 3.243760904540662349e-01 2.274736885081078963e-01 -1.704565028216036837e-01 3.229935503309845912e-01 2.244744835107411740e-01
-1.673478334579091564e-01 3.170941349332951353e-01 2.291178807415871765e-01 -1.724782912883500163e-01 3.284636752692234318e-01 2.275953130920643774e-01
-1.666887230090623451e-01 3.164487863918417077e-01 2.250863350254151130e-01 -1.716779377663399941e-01 3.253261072082795913e-01 2.255839291960159421e-01
-1.671358263302355762e-01 3.171893275344664365e-01 2.245673162592984329e-01 -1.716820628878630017e-01 3.232929623782132000e-01 2.252933245122682171e-01
-1.619983558403864654e-01 3.082296091894778378e-01 2.255570051488763883e-01 -1.709107958405463312e-01 3.224801323957726673e-01 2.246890224210002507e-01
-1.607720867654617858e-01 3.047682287697386361e-01 2.258262279379340265e-01 -1.699250418380045535e-01 3.193834090847065821e-01 2.273503687105322968e-01
-1.598439640766440573e-01 3.007587488298241185e-01 2.238650857232217239e-01 -1.671492184049925556e-01 3.140445911876674212e-01 2.244702871601152172e-01
-1.593749553137107089e-01 3.004059170204803064e-01 2.215908729847156367e-01 -1.639404300486833610e-01 3.061840724492588817e-01 2.234662594992128659e-01
-1.604519354799406605e-01 2.995342363690788323e-01 2.187253805094459547e-01 -1.627797231628433927e-01 3.040763222744789496e-01 2.220487546466942685e-01
-1.569378863464989116e-01 2.924254078306254279e-01 2.150819759454807578e-01 -1.635039823949670512e-01 3.052046229663891719e-01 2.200302829322122733e-01
-1.581262152785141706e-01 2.944896257135292128e-01 2.144296083640739592e-01 -1.587390028593614888e-01 2.925555377188169270e-01 2.196747695755127128e-01
-1.570304030111304705e-01 2.910317603543812748e-01 2.143820301789302052e-01 -1.577162252069149728e-01 2.923489290376338756e-01 2.170754062604541568e-01
-1.580365526297142775e-01 2.940109258574133411e-01 2.109871360697797016e-01 -1.571111608124697856e-01 2.894222746324435214e-01 2.154103625838034719e-01
-1.597801431750457413e-01 2.931923788465164438e-01 2.090173576166563796e-01 -1.568356465344369344e-01 2.875635058444231396e-01 2.154325643737985130e-01
-1.592249512709214831e-01 2.913966220947485919e-01 2.053368184626594428e-01 -1.560015825087540664e-01 2.849093861252031123e-01 2.133402124686324675e-01
-1.585359603942933238e-01 2.889767363529915922e-01 2.060274863068125850e-01 -1.565591914311699195e-01 2.855878506601189915e-01 2.107432233916339825e-01
-1.593100829379227035e-01 2.920335346049736658e-01 2.052120654522962551e-01 -1.576963031969300655e-01 2.870040889281018082e-01 2.108141823347843002e-01
-1.591871770566073430e-01 2.913091912436116537e-01 2.041286246411574135e-01 -1.582654916184045302e-01 2.863843425278396193e-01 2.084742441374772548e-01
-1.597062665536586046e-01 2.894275699469125995e-01 2.044009491014532331e-01 -1.590361394985024268e-01 2.876660588444593381e-01 2.067182885701299155e-01
-1.604928665062373971e-01 2.867854938972759227e-01 1.979214427485182781e-01 -1.599824153365267398e-01 2.888074916974369133e-01 2.048579253790835386e-01
-1.634059945831619898e-01 2.897218915963619135e-01 1.969890820059169434e-01 -1.603170901205213383e-01 2.863621834348810680e-01 2.043371638117763567e-01
-1.641992654199063706e-01 2.923444245247399653e-01 1.944145249682909249e-01 -1.611442498363974962e-01 2.865622390196777003e-01 2.031493899916607948e-01
-1.668016207232533021e-01 2.998428576634743492e-01 1.961093966580775005e-01 -1.605148606206588391e-01 2.859544941749865288e-01 1.991639106821358751e-01
-1.681332668004927033e-01 3.002497918390132914e-01 1.947849096036876337e-01 -1.601247145244250603e-01 2.850625814018925008e-01 1.984269273409578760e-01
-1.673894477856992524e-01 2.980404108797898854e-01 1.906210278084813081e-01 -1.654296382718135616e-01 2.923328751080087606e-01 1.981236688247045852e-01
-1.683194065037004195e-01 2.978409440757947002e-01 1.847045084273646054e-01 -1.666878019529464960e-01 2.939993874564246767e-01 1.943764540993365708e-01
-1.705737825649734918e-01 3.011573997988313822e-01 1.794205940455065873e-01 -1.655897304552759741e-01 2.890951084741668620e-01 1.916304875085867998e-01
-1.695933021494789306e-01 2.980494734679273172e-01 1.770629586308902492e-01 -1.684230758228855152e-01 2.947302548928163457e-01 1.890214068578693618e-01
-1.686065364411944156e-01 2.953800132889656815e-01 1.789282954197297659e-01 -1.701140212759206793e-01 2.971658036628002098e-01 1.865604680207431365e-01
-1.672285865184166553e-01 2.924738134288250024e-01 1.719894836943557936e-01 -1.703384311096971526e-01 2.963418107435560889e-01 1.824367950164325625e-01
-1.682744414979747694e-01 2.914591972024128674e-01 1.690087568919182992e-01 -1.701272437990531960e-01 2.952740073179779823e-01 1.846510826115919657e-01
-1.670101392936987894e-01 2.864151525300978052e-01 1.694501097763624065e-01 -1.688742936733775291e-01 2.909143750513992766e-01 1.733468666923895507e-01
-1.672725174586946750e-01 2.877858885144354284e-01 1.667275780311649469e-01 -1.686144934680667007e-01 2.914317572807489376e-01 1.719809327012212230e-01
-1.650017747981559757e-01 2.827126296894258428e-01 1.663536222560656197e-01 -1.679303791901901599e-01 2.874276408167366625e-01 1.698436627475151950e-01
-1.643433017646225291e-01 2.831341653168295558e-01 1.658852354086303438e-01 -1.679394564577289251e-01 2.865141571363823414e-01 1.688963492912690934e-01
-1.660313019871090257e-01 2.846207418807948364e-01 1.670486313089997177e-01 -1.674130032446331517e-01 2.845708178570623414e-01 1.642335984188247888e-01
-1.657894510670662180e-01 2.854141623601686439e-01 1.673059979382428841e-01 -1.679074476594114573e-01 2.874966765486270392e-01 1.647665160944259966e-01
-1.665187421760890296e-01 2.888958889622567083e-01 1.703320960334647749e-01 -1.668837797929250688e-01 2.838442229824633678e-01 1.631226847927826629e-01
-1.661102226342768828e-01 2.867476824378303313e-01 1.656937610830164775e-01 -1.652930188061677019e-01 2.806590941086298252e-01 1.624520721626180053e-01
-1.663169370974085792e-01 2.889670310925285812e-01 1.706654838343294733e-01 -1.655658685485231763e-01 2.828347212976054514e-01 1.627570385382461626e-01
-1.666564220458953971e-01 2.910618643941298433e-01 1.726845028760998491e-01 -1.670195027487748063e-01 2.853425007073854269e-01 1.635261548928662045e-01
-1.660657552607350818e-01 2.899840848948981864e-01 1.695429507871396568e-01 -1.667012942437100798e-01 2.819508863601846160e-01 1.644391889400196594e-01
-1.659306411969955486e-01 2.872394742667314094e-01 1.677835831283791546e-01 -1.658207304031000251e-01 2.824497021759544979e-01 1.670743937013443314e-01
-1.648272518465825343e-01 2.839139466959832991e-01 1.662722415991879921e-01 -1.668618606342734123e-01 2.850367072833767113e-01 1.686036899057950234e-01
-1.630071831850807840e-01 2.794155126159127422e-01 1.647245073408143134e-01 -1.647377382123712541e-01 2.794391200478855142e-01 1.650157705830348487e-01
-1.636520007218689454e-01 2.777300515752954557e-01 1.635030492291096316e-01 -1.652491391163837253e-01 2.821657869355984616e-01 1.663229633106909078e-01
-1.629784985463064995e-01 2.750277176266299750e-01 1.602471126239352894e-01 -1.647334799022253937e-01 2.784415026159680617e-01 1.650101883231916144e-01
-1.653587036374974673e-01 2.778501036992348516e-01 1.526844798952892435e-01 -1.625632550869405279e-01 2.736452328907455489e-01 1.620283645528245997e-01
-1.639237634445387948e-01 2.719972898500025993e-01 1.506383213043566427e-01 -1.635527129990765327e-01 2.756721927030638675e-01 1.623820125733259068e-01
-1.647497103214190795e-01 2.733910415632592183e-01 1.504429326113448928e-01 -1.604268571846462210e-01 2.676786511702509141e-01 1.586210288825389836e-01
-1.602263045955080734e-01 2.600314658612076779e-01 1.453738462024384559e-01 -1.618517272578069432e-01 2.685509134990409219e-01 1.578456386479484830e-01
-1.593788074094978358e-01 2.559436578630294168e-01 1.416435203601154047e-01 -1.618811455677275357e-01 2.652253588994532008e-01 1.529918086936065957e-01
-1.586775136024189681e-01 2.507190675080859799e-01 1.364084302541354599e-01 -1.608637416561164990e-01 2.632788137710889709e-01 1.470812528369534189e-01
-1.573995214437598766e-01 2.456467898756434787e-01 1.318465338486806138e-01 -1.599709657243782168e-01 2.561390826504699736e-01 1.436204895169465867e-01
-1.566591955611903453e-01 2.433147404973922678e-01 1.299153416791508087e-01 -1.566819322066578257e-01 2.512832249621608782e-01 1.386527231317971065e-01
-1.539168611340568649e-01 2.391810798357628387e-01 1.247874007622495895e-01 -1.597714768637523985e-01 2.563145908839952747e-01 1.392389353686833975e-01
-1.558905988069392567e-01 2.429991022925878097e-01 1.256793680132454738e-01 -1.570794380058369577e-01 2.435964150939999018e-01 1.327052611359091361e-01
-1.589220595929138335e-01 2.487696832519419587e-01 1.196211505664315777e-01 -1.561258136864310253e-01 2.411307836225361767e-01 1.288839122990687036e-01
-1.605389429875939966e-01 2.511477545062316130e-01 1.166009852291393090e-01 -1.575260220921220755e-01 2.403142993489790213e-01 1.266377930556781273e-01
-1.592001714959598857e-01 2.446432897518069360e-01 1.155747304563284894e-01 -1.582929652891565120e-01 2.416884354145355518e-01 1.250524504768335543e-01
-1.617745521452663149e-01 2.511692012311041444e-01 1.132355682176279243e-01 -1.563039753437639179e-01 2.369853460191920780e-01 1.245710623473269552e-01
-1.662881631395668469e-01 2.603683170998342122e-01 1.128596974727087421e-01 -1.617401333853545342e-01 2.491700718344331267e-01 1.204446082974706678e-01
-1.707541632412076515e-01 2.697439743590532291e-01 1.098337668278467072e-01 -1.604340933725348917e-01 2.458065451262319845e-01 1.204880351008797423e-01
-1.686383287725103930e-01 2.643541824354430636e-01 1.104624592553410667e-01 -1.633932940649437948e-01 2.494838743091508937e-01 1.181860864040167325e-01
-1.759291257498154515e-01 2.726158580116629371e-01 1.089605012192001454e-01 -1.673714764419120815e-01 2.557677784228636897e-01 1.125394197975826405e-01
-1.743613221362626531e-01 2.710378222378489466e-01 1.058017387459023184e-01 -1.705478064822749662e-01 2.624547764184426146e-01 1.132826199306724846e-01
-1.742145051585607396e-01 2.672805232168504186e-01 1.072255246491574943e-01 -1.709741135841410797e-01 2.621316981001690638e-01 1.128832446341747620e-01
-1.740672396685323808e-01 2.661177797551367297e-01 1.061201924480384418e-01 -1.736967663306016596e-01 2.673855546832465957e-01 1.102678016695609886e-01
-1.728885507434591851e-01 2.639886374799350621e-01 1.047648880109299518e-01 -1.747352916491079489e-01 2.661006110301454841e-01 1.076549038734115893e-01
-1.720696914391849908e-01 2.610622352961331494e-01 1.062588344949664809e-01 -1.759137019870948282e-01 2.686378442609211326e-01 1.049881853402607479e-01
-1.714192524919499749e-01 2.578029308532448494e-01 1.020984311806466815e-01 -1.752053802695131557e-01 2.653232977559231154e-01 1.024180599823053539e-01
-1.703237630123162205e-01 2.569450575692580618e-01 1.049609021453594693e-01 -1.730747330036061515e-01 2.603716515699832645e-01 1.021055933090340151e-01
-1.717806531777915646e-01 2.614515961952276757e-01 1.091128638515077853e-01 -1.727836293311206251e-01 2.596772439614802863e-01 1.012931264857589997e-01
-1.703363451293881115e-01 2.585341206471505893e-01 1.090036939164691909e-01 -1.723668863870667922e-01 2.579422071489128609e-01 9.863959041430464536e-02
-1.685699028680396339e-01 2.545972085764396931e-01 1.060651535613385266e-01 -1.713909379487025819e-01 2.556636032498788569e-01 1.007824805112573774e-01
-1.678267633142550008e-01 2.558848548675418666e-01 1.039451869225221370e-01 -1.711337509863139206e-01 2.550180603775079047e-01 1.024045993342460603e-01
-1.667910877211755682e-01 2.521974313895001263e-01 1.016825043940223772e-01 -1.717031241188197166e-01 2.556832607510656219e-01 1.007126173297872573e-01
-1.655027276575555817e-01 2.508900980327216090e-01 9.916763635435352220e-02 -1.694436742439784371e-01 2.535768398529950618e-01 1.008830698211063970e-01
-1.624886604140695634e-01 2.430388594815348080e-01 9.522857784592708708e-02 -1.693496194053910608e-01 2.517397871897296691e-01 1.052726867550361767e-01
-1.598058867399659855e-01 2.364687163047359542e-01 8.719466102730943913e-02 -1.673361425591975149e-01 2.477614727807987971e-01 9.907782470132883712e-02
-1.581191179550500148e-01 2.308553580066235178e-01 8.438370503706849046e-02 -1.682456364576551400e-01 2.486062583274856186e-01 9.787403666674762692e-02
-1.584617952366057514e-01 2.310011451037237151e-01 8.499360884938034211e-02 -1.625410863359888491e-01 2.369747098131282648e-01 9.331466384735431774e-02
-1.522741603732651328e-01 2.179382721065844242e-01 7.759355336510417867e-02 -1.596164124278491858e-01 2.301758049293210207e-01 9.187154788263737770e-02
-1.517304104757473682e-01 2.140798507749027690e-01 7.573631247352227702e-02 -1.593592007792409559e-01 2.286568285172461135e-01 8.777522729651715538e-02
-1.499857660276314453e-01 2.087393442543204747e-01 7.021105870138805161e-02 -1.556580868291490838e-01 2.216650360877261972e-01 8.319557764783427900e-02
-1.497340095942283622e-01 2.082191780792584102e-01 6.848527861473482914e-02 -1.531623390829444376e-01 2.132588200268513701e-01 7.783665833463965233e-02
-1.506485279792001697e-01 2.072384886161914574e-01 6.707313980864676450e-02 -1.502850822911623030e-01 2.090230860304850002e-01 7.250344910544492816e-02
-1.515646110113427758e-01 2.103010136470126468e-01 6.375230890362465486e-02 -1.512326973030013455e-01 2.100931812627963025e-01 7.173571411232146366e-02
-1.537700809332220309e-01 2.138367163211719046e-01 6.401632954346198057e-02 -1.497060168350108911e-01 2.049250173054526503e-01 7.257170109707195005e-02
-1.596215800863858281e-01 2.225509556490475882e-01 6.160922130157986398e-02 -1.506399426167392697e-01 2.066615446023969405e-01 6.602519405897377958e-02
-1.616831664057253870e-01 2.252119366103957354e-01 6.088607505671045361e-02 -1.516804046630554348e-01 2.049496366046660578e-01 6.612411808007739866e-02
-1.640180408819495728e-01 2.281222224360886230e-01 5.607982227620850191e-02 -1.539116291150865734e-01 2.100501775821990158e-01 6.084869050105012889e-02
-1.646366256335815847e-01 2.275773002739971684e-01 5.486390444992161886e-02 -1.576767187104969881e-01 2.157259357688604273e-01 6.182686026884964825e-02
-1.668853311666036454e-01 2.293576582059962121e-01 5.116459520041832798e-02 -1.595179887822395226e-01 2.175344437946989118e-01 6.227505468235045027e-02
-1.690026814647513365e-01 2.322826360850177851e-01 4.793607892272344628e-02 -1.602388100958918038e-01 2.153818541546928811e-01 5.916467554316195976e-02
-1.692067174473600721e-01 2.310439605949069775e-01 4.533129723451412296e-02 -1.657054943980532935e-01 2.248586943364518642e-01 5.621783924361162255e-02
-1.750838493261844264e-01 2.402591264436889917e-01 4.297023459696003300e-02 -1.705041524014016541e-01 2.297067379697133316e-01 4.913083917929411681e-02
-1.740132486588758520e-01 2.378100002290914894e-01 4.249700977757936426e-02 -1.720856673346076171e-01 2.315206019572711715e-01 4.789849979211724396e-02
-1.750895802260397649e-01 2.387331306095602790e-01 4.314759367817072588e-02 -1.732962150832073056e-01 2.324544217742008090e-01 4.694606446744020722e-02
-1.731106316635030451e-01 2.326042676982076340e-01 4.141255719584852057e-02 -1.749857948640130556e-01 2.355696104709743000e-01 4.074992120810833063e-02
-1.724854749414519994e-01 2.302313232301702040e-01 4.038023653113448352e-02 -1.764894826562519170e-01 2.369187888717050050e-01 3.877116524955526167e-02
-1.709904889993358879e-01 2.262898493247607334e-01 4.127771046793210497e-02 -1.749203630145676480e-01 2.321771659871769700e-01 3.744087997022998993e-02
-1.722619984067309540e-01 2.291331215818174782e-01 3.890495891660328276e-02 -1.741051667221515664e-01 2.313620408230236125e-01 4.013846582249375183e-02
-1.689322311114918318e-01 2.214203396047066397e-01 3.995887909472950472e-02 -1.752085795667359114e-01 2.326389278723177412e-01 4.107112159634407345e-02
-1.645449440560043941e-01 2.140751567265677668e-01 3.979623009436900061e-02 -1.743798911885869884e-01 2.286414798137924864e-01 3.972809079049566261e-02
-1.620447567525672983e-01 2.103809449638605888e-01 3.999209573980289090e-02 -1.737286852700960227e-01 2.267971716646616509e-01 3.640751059385877175e-02
-1.623245291833252946e-01 2.112274254127277373e-01 3.900955770743730344e-02 -1.685981712870324722e-01 2.177524678123586299e-01 3.818401234741636285e-02
-1.597121122266180193e-01 2.074089134387724909e-01 3.742346134750218489e-02 -1.660513170961112617e-01 2.122870758769623556e-01 3.699668201166489423e-02
-1.568384664827607300e-01 1.991807862679395302e-01 3.215974282117411986e-02 -1.653426639478928761e-01 2.092926635839815197e-01 3.461118360865289567e-02
-1.563495761494691771e-01 1.970619942108841061e-01 2.967535990531483536e-02 -1.637280342109995457e-01 2.067261263497563173e-01 3.456172479340419157e-02
-1.557343610875343287e-01 1.973553969109123063e-01 2.511221732808560647e-02 -1.604682931831949710e-01 2.004134411087207801e-01 3.460957271238102040e-02
-1.540880354995814994e-01 1.917110100624967450e-01 1.951217995358867086e-02 -1.569916966105359690e-01 1.939677366101816569e-01 2.999838716418284923e-02
-1.536021594561495784e-01 1.896940483846399073e-01 1.655217903427219639e-02 -1.580202048564471606e-01 1.953869480044031215e-01 2.893699090729778822e-02
-1.538598181077139304e-01 1.881678563556147266e-01 1.519942707639998503e-02 -1.525352722105704772e-01 1.841983273751794381e-01 2.356120802996775065e-02
-1.510851115735989403e-01 1.839621136640116617e-01 1.375367833971669063e-02 -1.512514023310461697e-01 1.815578364168194125e-01 1.929029972125312353e-02
-1.510075031306726545e-01 1.815638371125636308e-01 1.346116947972647582e-02 -1.489238137030854947e-01 1.750162723176251489e-01 1.614379281664202193e-02
-1.533755752456796295e-01 1.854173799956395641e-01 9.712627658143013765e-03 -1.495878926126556485e-01 1.762887378524115034e-01 1.298153125997697499e-02
-1.521250201105356914e-01 1.829478757844961723e-01 5.829621930910688921e-03 -1.467391366691934707e-01 1.728723039471924405e-01 9.596811385993886390e-03
-1.533302315548450423e-01 1.832272519974810776e-01 2.257105034414286227e-03 -1.512911393367867841e-01 1.803296834595012055e-01 1.027338425742030381e-02
-1.539916071460197544e-01 1.834361786071971312e-01 -1.211424684966322385e-03 -1.510688269376264659e-01 1.778471201563519566e-01 7.973750462599238364e-03
-1.577290848862428763e-01 1.885569162156510159e-01 -2.057371951048214687e-03 -1.518403080443198327e-01 1.799527925664493599e-01 7.177917529657851237e-03
-1.617022381455224811e-01 1.953036779954896995e-01 -7.462100593649101388e-03 -1.557495820723844293e-01 1.837848914293088720e-01 3.999806084776957871e-03
-1.697021089435690189e-01 2.058446402534019615e-01 -1.125678397291324240e-02 -1.567187119051864641e-01 1.840235106726317293e-01 3.880938518980081575e-03
-1.660916627484732844e-01 1.987321124401947858e-01 -9.933727383420853929e-03 -1.589768757578818859e-01 1.855860098831994265e-01 2.292458387407714238e-03
-1.736281496198217589e-01 2.076650599778545048e-01 -1.799648436561329667e-02 -1.642368822764992409e-01 1.951719978795455335e-01 -1.287402803190451639e-03
-1.729989149747346577e-01 2.068157559944647228e-01 -1.885498886395103879e-02 -1.654415644857826218e-01 1.956883227327353425e-01 -5.266182533416263745e-03
-1.733839793787386174e-01 2.044722930646088455e-01 -2.084110467823718782e-02 -1.678827386973227864e-01 1.971905866487076997e-01 -7.821734000657110109e-03
-1.706315992276085380e-01 1.974153746033022461e-01 -2.353838881203118572e-02 -1.701017878607697098e-01 1.991475133881668858e-01 -1.358801152310590288e-02
-1.703665637687295231e-01 1.952847545435814069e-01 -2.760364074590576644e-02 -1.745584850499804774e-01 2.045040860873152122e-01 -1.860336095732828543e-02
-1.688550322736531717e-01 1.940966692266699045e-01 -2.458575812088331647e-02 -1.754165681738990290e-01 2.037224935297895501e-01 -2.086118470233827571e-02
-1.685715957212529370e-01 1.918744521286631088e-01 -2.799141172716274051e-02 -1.739719910698349359e-01 1.986501351481720912e-01 -2.564099023417182321e-02
-1.662703895021050982e-01 1.887185208700610517e-01 -2.586196192810741312e-02 -1.752664012611499234e-01 1.991987694295883626e-01 -2.717593435023396564e-02
-1.643800806597054964e-01 1.853665542956289547e-01 -2.489778979054346753e-02 -1.734754121594782594e-01 1.946583996875660694e-01 -2.920542028207140373e-02
-1.626362289621806068e-01 1.821999604199860956e-01 -2.501204326925260402e-02 -1.715166390027428045e-01 1.897886799153429283e-01 -3.046877605496178809e-02
-1.604031404160432273e-01 1.762126148134186276e-01 -2.541677130893360559e-02 -1.715494720461151201e-01 1.913409839148565439e-01 -2.984662129064130642e-02
-1.579111609821159667e-01 1.718559399123014975e-01 -2.469265243852625247e-02 -1.691265292763666772e-01 1.870655472494287541e-01 -2.837105189004518468e-02
-1.561908006858400699e-01 1.679208116986843635e-01 -2.652751110797424428e-02 -1.634104313021853827e-01 1.752974643384919984e-01 -2.562025332362677377e-02
-1.570495785305808245e-01 1.685537253283774517e-01 -3.027587514972857052e-02 -1.639587873262386142e-01 1.761717582407435201e-01 -2.796751122683849289e-02
-1.535698022611365343e-01 1.603170586400891606e-01 -3.117790166826278631e-02 -1.601343659128379726e-01 1.692896036339878452e-01 -2.645858675765699886e-02
-1.507990967107842584e-01 1.558255529443871579e-01 -3.734452955636735627e-02 -1.564795944477642420e-01 1.613902776232561398e-01 -2.914232611794581596e-02
-1.480306457271834408e-01 1.506147566378123193e-01 -3.844796032527336704e-02 -1.532250563321606307e-01 1.551447110908251714e-01 -3.365888269462474769e-02
-1.494327808311827210e-01 1.521066435398821526e-01 -3.988168017377080599e-02 -1.506355067479500376e-01 1.492631848464270883e-01 -3.512784851187605861e-02
-1.460230810343355612e-01 1.469171276161332640e-01 -4.469027906252387439e-02 -1.456455956053663847e-01 1.387542630696262380e-01 -3.414031407034184840e-02
-1.467706966326598750e-01 1.468373844430342912e-01 -4.574104110950383273e-02 -1.472117375098307424e-01 1.419440517476784347e-01 -4.005577170743673809e-02
-1.489305256906406916e-01 1.501502327740146803e-01 -4.791328747932216414e-02 -1.485266084299715628e-01 1.437471149185773345e-01 -4.096466351920141635e-02
-1.487570216037900905e-01 1.498531560505019788e-01 -4.899544388865562095e-02 -1.486665682344265327e-01 1.433034344425847817e-01 -4.466102297677654320e-02
-1.553128240546422789e-01 1.605540920126369842e-01 -5.194736275711980822e-02 -1.498172544806462836e-01 1.461429586716515572e-01 -4.515265139115609561e-02
-1.575362542256719123e-01 1.637325474720312257e-01 -5.485827153540845380e-02 -1.505423854597710553e-01 1.474932615048548112e-01 -4.352792787234066596e-02
-1.557107577538442145e-01 1.591093610656721946e-01 -5.502531016173989320e-02 -1.519446133494323503e-01 1.495459563291773319e-01 -4.733135559470397213e-02
-1.634860999919250102e-01 1.683243992551410884e-01 -6.286383484400215327e-02 -1.546910108557857932e-01 1.527782826934823701e-01 -4.924724109186373600e-02
-1.658314883136970119e-01 1.722792166012581394e-01 -6.617166531215895597e-02 -1.598347296519394556e-01 1.608077027588979413e-01 -5.296273768042292218e-02
-1.690449237153210937e-01 1.774410453466357951e-01 -7.231262891553080774e-02 -1.583018487477382275e-01 1.564279847083611674e-01 -5.403925435260448218e-02
-1.669319832049241392e-01 1.692818484696019254e-01 -7.300148334118100601e-02 -1.596938216437706615e-01 1.587818347161059629e-01 -5.655718342258692077e-02
-1.673711320454884799e-01 1.682447233030729128e-01 -8.179860942277550340e-02 -1.664671554561736877e-01 1.712172274343746192e-01 -6.345552338083704225e-02
-1.666813421652401928e-01 1.660967264595257786e-01 -8.635003403934843336e-02 -1.672824942951677274e-01 1.710592791383607203e-01 -7.112271157818522704e-02
-1.659400623731337454e-01 1.649618940557271429e-01 -8.524602742805809097e-02 -1.651501813904447946e-01 1.665625814392631132e-01 -6.932005342555475069e-02
-1.653781817255047804e-01 1.645635678355900633e-01 -8.782706959250324852e-02 -1.696017577017735201e-01 1.703268365831885345e-01 -7.942376666518952133e-02
-1.649243692002040906e-01 1.642376046382250376e-01 -8.679240234516388819e-02 -1.686208845506338705e-01 1.669140696047693440e-01 -8.147010892341483013e-02
-1.615657807975460214e-01 1.580633324584878596e-01 -8.545649357194379236e-02 -1.658665272994552242e-01 1.598320483611466170e-01 -8.824274634265727446e-02
-1.593410690524608986e-01 1.513886222350834809e-01 -8.845715718572305653e-02 -1.679350420268777289e-01 1.625047747828154421e-01 -8.931383064754183643e-02
-1.542740020013833036e-01 1.421780918726064658e-01 -8.932406751473265238e-02 -1.642182182765896115e-01 1.565882344223405720e-01 -9.297029388411698347e-02
-1.501312837958769519e-01 1.361250592286498140e-01 -8.581778486364388669e-02 -1.596167310901221714e-01 1.459573672629759511e-01 -9.313314075274831128e-02
-1.518034585474578591e-01 1.374644646452232721e-01 -8.940719008732983530e-02 -1.613648376538313889e-01 1.489082706632515740e-01 -9.434808486592272114e-02
-1.462450749810922657e-01 1.261693775052638578e-01 -8.852380861000891388e-02 -1.538298707339634808e-01 1.363874590934396336e-01 -9.029619850290215854e-02
-1.431694176750684666e-01 1.188325091514457754e-01 -9.174448227756137886e-02 -1.510344127682727577e-01 1.293501992238022535e-01 -9.081633024583951608e-02
-1.416268542730143298e-01 1.150582157409201500e-01 -9.155642793044616035e-02 -1.451404443751835582e-01 1.172039363463019956e-01 -8.913287407869391332e-02
-1.429918837112409691e-01 1.166145555834559033e-01 -9.306283042727453436e-02 -1.436353319760504399e-01 1.158223400397847824e-01 -9.550965717922574316e-02
-1.446642513758966131e-01 1.195756389716685908e-01 -9.676280226179090338e-02 -1.427422084717385464e-01 1.135406753230871202e-01 -9.291126081098785572e-02
-1.460303157658218165e-01 1.209817799124341953e-01 -9.841067686910381918e-02 -1.426644653298648480e-01 1.157573185208801980e-01 -9.358417267803209594e-02
-1.474176524231714247e-01 1.217414149040404042e-01 -1.004963323742546488e-01 -1.435969138726517214e-01 1.156822982222310559e-01 -9.511796445102344011e-02
-1.488631837938025892e-01 1.224049857550310039e-01 -1.005002025006545563e-01 -1.463533226578581647e-01 1.194936798176377268e-01 -9.592394546421692536e-02
-1.506316347387546550e-01 1.239101986727508542e-01 -9.885224794498492784e-02 -1.505150893155542957e-01 1.256268610256944807e-01 -9.791893119605810103e-02
-1.569177241205041706e-01 1.314972071493539230e-01 -1.024257279611474059e-01 -1.525444391919392739e-01 1.256330465880548530e-01 -9.696807303775756282e-02
-1.552096828898688052e-01 1.274248482684417483e-01 -1.031016136382446047e-01 -1.542129498476106086e-01 1.266388254904128874e-01 -9.894147667958674841e-02
-1.613320114297854546e-01 1.374543306720204527e-01 -1.090020527216730706e-01 -1.584294749764293964e-01 1.328462515582625181e-01 -9.867219623205369938e-02
-1.605275566664636500e-01 1.346447564953316411e-01 -1.140247105001592209e-01 -1.598698766881403721e-01 1.320232606858665614e-01 -1.029131458985718117e-01
-1.600568650305285723e-01 1.321052343566985754e-01 -1.169799921331530212e-01 -1.594444915586741285e-01 1.299485115666753898e-01 -1.042756111619972947e-01
-1.624366011314470892e-01 1.348557014947190380e-01 -1.201812642702601575e-01 -1.598735999130523888e-01 1.268609471868620830e-01 -1.051921202497874686e-01
-1.634010515786678552e-01 1.348400385685860625e-01 -1.283760466021034441e-01 -1.627924202302159784e-01 1.335215512099919288e-01 -1.137253819020950241e-01
-1.676226254068338695e-01 1.398196116861275817e-01 -1.381891448455678517e-01 -1.651773777725087655e-01 1.350854835112429986e-01 -1.158874532827842418e-01
-1.677912431075517796e-01 1.398134115209056505e-01 -1.362859303144220435e-01 -1.652990798345239376e-01 1.326976197510719990e-01 -1.233364981920161696e-01
-1.629344998160803526e-01 1.307307418301744406e-01 -1.435149323209777283e-01 -1.681264175633961078e-01 1.357770367565959146e-01 -1.309498351812564687e-01
-1.624772110047561224e-01 1.286244479355795889e-01 -1.435453897460617356e-01 -1.687001832130803902e-01 1.350944679315424501e-01 -1.321913018984874344e-01
-1.572409292285731897e-01 1.180874252928692247e-01 -1.441792889320004101e-01 -1.682416417201513525e-01 1.346180221104782970e-01 -1.333684482592332188e-01
-1.523933815390827728e-01 1.077938204234457353e-01 -1.457428447551377682e-01 -1.641188214820969993e-01 1.254937465815957331e-01 -1.401335175865129345e-01
-1.445446067200055473e-01 9.084951596030860221e-02 -1.417784743971393646e-01 -1.561613323595816560e-01 1.091253505250692479e-01 -1.466930541587651571e-01
-1.398301724369883647e-01 8.498459605216465707e-02 -1.410702668155447981e-01 -1.519040918055629130e-01 1.000671724848524458e-01 -1.489360461773382993e-01
-1.436633653762511009e-01 9.129690958359557018e-02 -1.437617463530071471e-01 -1.492706010615081347e-01 9.204644379055826331e-02 -1.462892629053924309e-01
-1.392798875054491459e-01 8.596448117142496681e-02 -1.442442252284432125e-01 -1.421962737675765698e-01 8.419804141965694932e-02 -1.493218739598893008e-01
-1.414388465655712912e-01 9.120680058012789471e-02 -1.431215394881274194e-01 -1.412599524350692248e-01 8.313007355924467712e-02 -1.466449003806719609e-01
-1.427055250624001403e-01 9.420850387487292310e-02 -1.421206656821483172e-01 -1.427392229088317033e-01 8.649028073782538684e-02 -1.464934434879220926e-01
-1.462803524157298141e-01 9.821102602919062896e-02 -1.439894993543694990e-01 -1.393302467711801107e-01 8.317895493474988799e-02 -1.472160538783118811e-01
-1.507518953549701057e-01 1.036957034889951501e-01 -1.434124423983231256e-01 -1.454025357367646765e-01 9.491966368480403426e-02 -1.470984136225153283e-01
-1.538975525182644799e-01 1.069657614539095414e-01 -1.470739857187065569e-01 -1.458466253256965328e-01 9.661784078365642792e-02 -1.459073065910005684e-01
-1.561354288520163669e-01 1.093938784838513478e-01 -1.468859497368924794e-01 -1.440630108698935929e-01 9.146703456594024173e-02 -1.487704360557854932e-01
-1.574037145373532176e-01 1.090800863472521087e-01 -1.458550368113710471e-01 -1.542261372833931554e-01 1.043288942144620091e-01 -1.451271313058156709e-01
-1.582025410054045678e-01 1.080053471091795558e-01 -1.495010149957536894e-01 -1.562745554457388442e-01 1.049967260622104159e-01 -1.476524100051427868e-01
-1.621145928349899401e-01 1.142841564653837849e-01 -1.531557680671523092e-01 -1.565623602011115834e-01 1.020547039091131702e-01 -1.504233580857105013e-01
-1.627092826040271722e-01 1.143526007520104526e-01 -1.565468496804723886e-01 -1.590279854349123390e-01 1.056551795019731732e-01 -1.502904053111030758e-01
-1.656015326886037531e-01 1.190569987793609341e-01 -1.616017082386971282e-01 -1.602835127161829076e-01 1.071764138122079935e-01 -1.489986603877913041e-01
-1.696426694600647878e-01 1.235667930250632374e-01 -1.696025130105239809e-01 -1.623569654798086015e-01 1.100174212048959654e-01 -1.530833976496722149e-01
-1.674019270462254183e-01 1.191285863976287440e-01 -1.676954089491873301e-01 -1.616030518741615185e-01 1.064654455770775998e-01 -1.536495063143792916e-01
-1.665274430814939199e-01 1.077463639710098398e-01 -1.821606443347361659e-01 -1.670218083198800607e-01 1.129279143246898764e-01 -1.621864136190769856e-01
-1.647761859443470644e-01 1.023111629034501036e-01 -1.848706809964208442e-01 -1.667300297749504112e-01 1.122030477519424252e-01 -1.677700341102813242e-01
-1.599351665698658387e-01 9.287623589746635266e-02 -1.856948407065827089e-01 -1.673981137891761561e-01 1.106078529456139825e-01 -1.701579939224342752e-01
-1.554376880300106234e-01 8.238934492038871293e-02 -1.882788880273648935e-01 -1.654076819858365521e-01 1.042315505364829198e-01 -1.742693761788472462e-01
-1.445942103484814389e-01 5.967736355094321876e-02 -1.945371639997732216e-01 -1.626302825116702766e-01 9.659291274271145089e-02 -1.834465791911502053e-01
-1.406253685534579745e-01 5.605590572393831517e-02 -1.932721740772145314e-01 -1.584790662691652752e-01 8.335741635626567336e-02 -1.915425649499775118e-01
-1.451658650158912933e-01 6.355121965202323309e-02 -1.949041300947496891e-01 -1.600783351756726591e-01 8.719444095958869823e-02 -1.880536431805331365e-01
-1.393188928827933659e-01 5.898957340382673942e-02 -1.893012572775602809e-01 -1.533331644411287664e-01 7.319156516463831696e-02 -1.936785833572143289e-01
-1.397344365029859203e-01 6.077893590043551009e-02 -1.892828454249672609e-01 -1.483197531910956379e-01 6.408941922672375946e-02 -1.948079492933131873e-01
-1.401240898639302679e-01 6.142805679033921940e-02 -1.923432053051945534e-01 -1.453085846618341892e-01 5.929226020183003820e-02 -1.954134895644434600e-01
-1.432204504398432721e-01 7.019385493380828067e-02 -1.895654577990264766e-01 -1.483288783596880267e-01 6.489336446586793650e-02 -1.937426724382872445e-01
-1.466955276023145238e-01 7.640775973485072758e-02 -1.855659769686442973e-01 -1.472057663374467251e-01 6.933808437594568552e-02 -1.906732809439545262e-01
-1.499066569322270448e-01 8.072346666876561994e-02 -1.881303345616397449e-01 -1.491617513281212060e-01 7.254784690144056025e-02 -1.882720805877259040e-01
-1.485734990057737959e-01 7.717518470954998211e-02 -1.903177119981289966e-01 -1.489127502774272582e-01 6.973109258417872769e-02 -1.892781568689971827e-01
-1.549996976268238902e-01 8.705406897306822156e-02 -1.917518965030115263e-01 -1.474838236331249275e-01 6.756212658090954282e-02 -1.888382153919141160e-01
-1.556349463131190269e-01 8.844682823714034026e-02 -1.920311830005227427e-01 -1.521055862343065335e-01 7.295567469834216001e-02 -1.851756482554962058e-01
-1.579970044133667539e-01 9.146040254958134885e-02 -1.918287746856401355e-01 -1.517978415597980024e-01 7.358047631915101694e-02 -1.882869242758746786e-01
-1.573583838787458444e-01 9.204728901116646100e-02 -1.942467904420849267e-01 -1.517322502917997362e-01 7.226748561347803856e-02 -1.904528860435343585e-01
-1.600503374806471202e-01 9.534997587460652957e-02 -1.979160221750786708e-01 -1.582171850690063108e-01 8.612150908919932735e-02 -1.898986354149302391e-01
-1.582573587985472152e-01 8.606836202606998887e-02 -2.073746914219656012e-01 -1.569931928556089207e-01 8.439277425301364155e-02 -1.920475907776370561e-01
-1.585467909847064205e-01 8.563470022164396123e-02 -2.062327586591254924e-01 -1.574855146480068357e-01 8.096455221389889378e-02 -1.968372931660455905e-01
-1.559421855619200215e-01 7.074473303983547234e-02 -2.151335605940845608e-01 -1.574768968401661917e-01 8.342532846531805490e-02 -1.975420631853128661e-01
-1.522408755659164503e-01 6.307295606790580544e-02 -2.208809494035445242e-01 -1.555476057663044698e-01 7.744470704691786000e-02 -2.005448181057039592e-01
-1.532510184626483252e-01 6.140432805320877874e-02 -2.232824183627135084e-01 -1.509799873526351255e-01 6.414353036494835347e-02 -2.087917379437219667e-01
-1.535661328954535665e-01 5.902055481729237552e-02 -2.291180570953947615e-01 -1.528497191905928698e-01 6.764449466963126656e-02 -2.073939177100176945e-01
-1.497780016332518338e-01 5.082920167525289967e-02 -2.376427810179609357e-01 -1.467695032423837476e-01 5.008866349106994020e-02 -2.207872331982799752e-01
-1.529727555088361002e-01 5.695212161170512544e-02 -2.380426096215109144e-01 -1.469130642672190623e-01 5.070181890300765049e-02 -2.262624054420167841e-01
-1.538715416993346741e-01 5.726280403299457977e-02 -2.377128602867315255e-01 -1.495240149969754850e-01 5.445072358167413196e-02 -2.304172003776626121e-01
-1.548938739648373364e-01 6.019088245021475547e-02 -2.356002391346112557e-01 -1.499935169352111242e-01 5.568603514187311920e-02 -2.318064645679508984e-01
-1.552796427650801059e-01 6.103962267870882696e-02 -2.334287187071513447e-01 -1.535048825112258764e-01 5.984594846542093394e-02 -2.405621142620757991e-01
-1.540705368736276781e-01 5.809278925435795715e-02 -2.331096210370599553e-01 -1.583140327104289036e-01 6.701911727054785106e-02 -2.406536634337962388e-01
-1.531740993675642648e-01 5.782097217408529999e-02 -2.293152077892113561e-01 -1.572257170552562311e-01 6.414632035753631278e-02 -2.393813062871364972e-01
-1.513946290471886447e-01 5.331504197873684903e-02 -2.288617140041800946e-01 -1.581650267879600724e-01 6.390650192963376330e-02 -2.366373233029213097e-01
-1.527658760298200302e-01 5.656732158951646716e-02 -2.290194159142382446e-01 -1.591220518132604456e-01 6.263034870005382282e-02 -2.330187866482843206e-01
-1.526327713719602408e-01 5.506784586933877179e-02 -2.315928040322931536e-01 -1.576807533964139918e-01 5.733613343223348258e-02 -2.305993915778616898e-01
-1.589203479036474520e-01 6.914382231882468255e-02 -2.327547431214633256e-01 -1.571848185795512720e-01 5.497673736658939547e-02 -2.313427107845078268e-01
-1.597302755787663175e-01 7.103726725254005947e-02 -2.324658024753448460e-01 -1.564163454908742701e-01 5.683627623649561977e-02 -2.287805257901425748e-01
-1.594475989033446728e-01 6.801236899397050673e-02 -2.340410402205904128e-01 -1.579686526745703867e-01 5.822192264780981508e-02 -2.285699613811180142e-01
-1.547040938358846263e-01 5.644738104472604712e-02 -2.348106949343156669e-01 -1.583610339147223378e-01 5.938873179952214310e-02 -2.333107600703099305e-01
-1.503203348317248556e-01 4.650215543447491773e-02 -2.353812368681027778e-01 -1.565069902937066271e-01 5.738618788565513773e-02 -2.331861713784165180e-01
-1.455146367555896769e-01 3.345178155762054684e-02 -2.418451696621316260e-01 -1.581908320054012940e-01 5.880760140449339812e-02 -2.367103476970892628e-01
-1.480231365859216719e-01 3.843300332000076924e-02 -2.430182903206458134e-01 -1.557035739979179267e-01 5.292158238739658183e-02 -2.379276684244128193e-01
-1.427181287950007038e-01 2.732150032144087248e-02 -2.457898732027061772e-01 -1.562931488498993937e-01 5.264584382213730041e-02 -2.394139812422477198e-01
-1.418333578969062925e-01 2.355164287669384016e-02 -2.573139064022813560e-01 -1.445550507661086670e-01 2.872592325375478151e-02 -2.399340324397248869e-01
-1.438047937117535868e-01 2.673623820148038344e-02 -2.609509495861552786e-01 -1.438704570265639249e-01 2.558280558960168705e-02 -2.404596847065509635e-01
-1.482039173267319099e-01 3.418300805147467258e-02 -2.631366377686751301e-01 -1.446557390418078404e-01 2.522539481366148362e-02 -2.438117353309369739e-01
-1.520362768268855858e-01 4.005950103014635499e-02 -2.685877003492425086e-01 -1.433140975166201925e-01 2.488973446746878260e-02 -2.500069547378445667e-01
-1.554965926115148278e-01 4.458528447870785394e-02 -2.701597536767670893e-01 -1.491676946888187971e-01 3.345729315854573116e-02 -2.570162572206731166e-01
-1.567609553456456861e-01 4.598649766189391586e-02 -2.685485137351625307e-01 -1.510787715044064616e-01 3.815723271656951132e-02 -2.639527083814549036e-01
-1.584702973971066353e-01 4.814636313538589452e-02 -2.712881749808038201e-01 -1.502506468224436842e-01 3.575198407582375060e-02 -2.591516722518091287e-01
-1.556762821525780327e-01 4.041234038763963365e-02 -2.682795249128028248e-01 -1.616462510574701583e-01 5.136289603484481270e-02 -2.664180644309526724e-01
-1.533269910399137348e-01 3.795502770509504020e-02 -2.649542629998268284e-01 -1.629859989338534043e-01 5.163019881466726635e-02 -2.691890569916928211e-01
-1.550960255920768582e-01 3.911062825643757401e-02 -2.681829971494300580e-01 -1.662968015332987881e-01 5.237333533402097063e-02 -2.678946830162806103e-01
-1.523161018467457661e-01 3.809577604600067335e-02 -2.671861739958609760e-01 -1.637269126196900515e-01 4.700947805113250832e-02 -2.695995649876959943e-01
-1.533051105632061983e-01 3.965698279686979966e-02 -2.681934563169631747e-01 -1.649646167581500233e-01 4.779538990644038865e-02 -2.668068947598373208e-01
-1.519708650846937625e-01 3.599130193370231323e-02 -2.687309332317286970e-01 -1.634775889059312259e-01 4.770599133739694686e-02 -2.640604644203214946e-01
-1.488980033592493535e-01 3.267235961792552823e-02 -2.712893272744881790e-01 -1.645870799373001514e-01 4.666492721557488621e-02 -2.678015474899365644e-01
-1.413875015080822140e-01 1.492128082397350952e-02 -2.747275040610960284e-01 -1.616700528135221471e-01 4.232877097146978129e-02 -2.673116418717750298e-01
-1.371299788849039136e-01 5.440445159265117070e-03 -2.785399527541356224e-01 -1.526633700841410202e-01 2.821183900397261635e-02 -2.698418916913998267e-01
-1.399598736627479245e-01 1.045406549928104556e-02 -2.780002765699129963e-01 -1.480466662530535438e-01 1.943346111717367264e-02 -2.696315002927214266e-01
-1.366820287380420273e-01 3.159312905863187471e-03 -2.760921951417648623e-01 -1.434033821558196586e-01 1.078124011159445339e-02 -2.681630789626383571e-01
-1.364769186141589763e-01 2.493235730562898267e-03 -2.777943441732775298e-01 -1.364191516858149211e-01 -1.024966120651227275e-03 -2.732630568275137284e-01
-1.402615089048996344e-01 6.821861764862685584e-03 -2.836802235792558191e-01 -1.344867735497723427e-01 -9.205341716827103449e-03 -2.745677542015587669e-01
-1.469089708403945871e-01 1.884131859926965746e-02 -2.854456254374095336e-01 -1.356634152342518218e-01 -7.193813265902848642e-03 -2.773627439864745359e-01
-1.517367266595292530e-01 2.785949090801986827e-02 -2.896132765738896886e-01 -1.341950328419728167e-01 -5.846893604976866055e-03 -2.801337117496878193e-01
-1.582168722969976848e-01 3.330383141750956066e-02 -2.970657194680509927e-01 -1.406693050739942219e-01 8.703483336985812224e-03 -2.797403721828518042e-01
-1.558150410254216522e-01 2.936599529737221603e-02 -2.937057956908336598e-01 -1.449482013389901958e-01 1.774385626248031755e-02 -2.838417605949206113e-01
-1.636475991968128207e-01 3.445729891376689280e-02 -3.019033846904971563e-01 -1.500439790321860811e-01 2.173562838479592418e-02 -2.857511884304485550e-01
-1.647416787103689328e-01 3.465055422122240159e-02 -3.045945145511785856e-01 -1.551205017419297061e-01 3.079098988172179752e-02 -2.921585599325600136e-01
-1.685550914576993964e-01 3.779363161308527119e-02 -3.046272615097772585e-01 -1.575027615700623773e-01 3.291721535717254121e-02 -2.938560279208940473e-01
-1.705988948704202923e-01 4.101158102664603788e-02 -3.023233444130545289e-01 -1.569195340924753324e-01 2.670799160231926428e-02 -2.965311418760265272e-01
-1.715585885257986665e-01 4.305390269776079859e-02 -3.012948107905696338e-01 -1.598044304655163450e-01 2.983057680781839305e-02 -3.031040240708049449e-01
-1.685284830654394383e-01 3.684421918469038548e-02 -2.964087185575512429e-01 -1.692054254578920225e-01 3.684464208012816488e-02 -3.069932422977190156e-01
-1.681965542042251349e-01 3.443559369966747719e-02 -2.991455345090429652e-01 -1.710447762055181120e-01 4.069741582326508178e-02 -3.109013165326179884e-01
-1.620481518790334308e-01 2.377968575130198770e-02 -2.992305388040799041e-01 -1.691828766410483076e-01 3.750116374112441586e-02 -3.081210281938047690e-01
-1.467202152197777110e-01 -2.382163595888248109e-03 -2.974740232690870068e-01 -1.714017591962928300e-01 3.986726520644259808e-02 -3.027410805658160564e-01
-1.380186448332812454e-01 -1.824472032384868991e-02 -2.977719210956936702e-01 -1.693476713493667907e-01 3.643781880673946372e-02 -3.041196903604422297e-01
-1.381838888439622937e-01 -1.890136151573401646e-02 -3.003005233649441719e-01 -1.659707473633908470e-01 2.489271059262218588e-02 -3.016114127707163473e-01
-1.334902979163471171e-01 -2.714150454795796752e-02 -3.037234294372436749e-01 -1.566104766917078006e-01 6.303272586924729692e-03 -3.022653894704997457e-01
-1.361492861357929129e-01 -2.177180582047852364e-02 -3.051421229303836191e-01 -1.460708766808771764e-01 -1.201384584966835867e-02 -3.021754074510260568e-01
-1.372989673637579067e-01 -1.942339736399406602e-02 -3.065957865142295291e-01 -1.415054006715570911e-01 -1.910253387597191099e-02 -2.988911930188450916e-01
-1.380589972140015553e-01 -1.582048970248012276e-02 -3.047393046022285334e-01 -1.460999095805016745e-01 -1.144362368922807738e-02 -3.009183653618953125e-01
-1.455208934059367409e-01 -1.161132676558707111e-03 -3.068219336437574274e-01 -1.422950314360791058e-01 -1.748333350286190857e-02 -3.026008724845558051e-01
-1.490909067807236754e-01 2.782270415585208490e-03 -3.109014645042516012e-01 -1.465851090024674619e-01 -1.086881623021215826e-02 -3.045721546397626156e-01
-1.505109967884165345e-01 3.374454836259421775e-03 -3.145281726738513028e-01 -1.478306589107998004e-01 -6.890216408347110688e-03 -3.053046321474371938e-01
-1.542309463254730728e-01 8.245631381978785202e-03 -3.177863070240629084e-01 -1.516666196908425523e-01 -3.235323435370723866e-03 -3.012302859471450711e-01
-1.561110763497821075e-01 8.836317101757362735e-03 -3.223927005751745511e-01 -1.495202177085113160e-01 -3.117368873613024505e-03 -3.031600494695537162e-01
-1.578127624012039543e-01 8.332104124271599854e-03 -3.227016885644810040e-01 -1.561517999811671276e-01 1.963692375024694847e-03 -3.079154098407371198e-01
-1.620919885100564894e-01 1.174441977779397406e-02 -3.316245870581742694e-01 -1.541368909825522049e-01 -1.795060654991798010e-03 -3.087504311963734649e-01
-1.673966167949833272e-01 1.572317567664122118e-02 -3.376595531239062198e-01 -1.551307208239831037e-01 3.192623470779171191e-03 -3.143737032202916781e-01
-1.647316744814065759e-01 9.849292568725576125e-03 -3.384760199224663424e-01 -1.639775439021426973e-01 1.467525456667884143e-02 -3.206048036500766529e-01
-1.642426229389407355e-01 8.387188203466677816e-03 -3.374662536317455386e-01 -1.670149463281170310e-01 2.007909745699701376e-02 -3.299232833553700783e-01
-1.550166837630399252e-01 -9.207277173009648097e-03 -3.343991843762023075e-01 -1.669048048715551791e-01 1.232690664826158189e-02 -3.287214711844969051e-01
-1.494778447186820847e-01 -1.842699153205928919e-02 -3.326229798629248280e-01 -1.670353321963772286e-01 8.417248108234187676e-03 -3.388295422896758780e-01
-1.487874116402362612e-01 -2.199121710292337162e-02 -3.344057451930897429e-01 -1.641866347765202072e-01 2.517069180141356943e-03 -3.402979251119675475e-01
-1.464969649844223287e-01 -2.233634975219933594e-02 -3.321250384238328968e-01 -1.606560602835234441e-01 -5.850635224179612237e-03 -3.360129474769436575e-01
-1.426346968550148975e-01 -2.766724768442549443e-02 -3.310673058200869212e-01 -1.525460879679954584e-01 -1.836013408713302320e-02 -3.344632648643796058e-01
-1.446013083371018304e-01 -2.297893229685318839e-02 -3.306740001005845087e-01 -1.479568879439497331e-01 -2.587851523378470464e-02 -3.322829925523101968e-01
-1.455705108493355049e-01 -2.210517914125462169e-02 -3.324202193821513829e-01 -1.449742581334121927e-01 -2.697416032182467505e-02 -3.337055333549585057e-01
-1.494065434011540017e-01 -1.615326345097942151e-02 -3.301950148880307134e-01 -1.484907457659787877e-01 -2.263594183568468088e-02 -3.356647833212287324e-01
-1.499453699046634225e-01 -1.642248579802105257e-02 -3.320870333536884988e-01 -1.502346353507438004e-01 -1.342764009989649843e-02 -3.292100178072656091e-01
-1.525849598981150190e-01 -1.356864239996027899e-02 -3.297543906452987117e-01 -1.513479790997049046e-01 -9.604204833936591523e-03 -3.293583038444037880e-01
-1.507337317657711506e-01 -1.724475462402358383e-02 -3.287442763936576640e-01 -1.535563587840372834e-01 -8.967846032638865372e-03 -3.254751260811151736e-01
-1.509996167084771967e-01 -1.797796614711497099e-02 -3.342151683609723700e-01 -1.535335426131760050e-01 -1.384577562209482471e-02 -3.328482730834125825e-01
-1.541965770759208820e-01 -1.454478135071538003e-02 -3.374671175457912842e-01 -1.533601996698082393e-01 -1.692916661274482260e-02 -3.325153422448601237e-01
-1.530388589699206991e-01 -1.744613606112535575e-02 -3.374869102165405366e-01 -1.538659148418178024e-01 -1.697989471659838712e-02 -3.296357815386603551e-01
-1.618103916543992271e-01 -6.567494695447095854e-03 -3.530625188756841837e-01 -1.550714926651402814e-01 -1.566561522535497852e-02 -3.316057527913020553e-01
-1.622266148357488502e-01 -6.923788776265898948e-03 -3.569430674442327645e-01 -1.578732267049571258e-01 -1.150407345918211255e-02 -3.326639054999332989e-01
-1.624828952063362975e-01 -9.072975902727792308e-03 -3.599016499383711487e-01 -1.586682772518468731e-01 -7.652757872709498033e-03 -3.387913477041493704e-01
-1.590784924246360366e-01 -1.975658480848657694e-02 -3.605900104064762579e-01 -1.604734623460782883e-01 -7.622449899894412351e-03 -3.444636345261896659e-01
-1.534326729257700361e-01 -3.329150287763740779e-02 -3.650949976579032086e-01 -1.584611059557262114e-01 -1.622467020604714816e-02 -3.461208406033554619e-01
-1.515012796724861110e-01 -3.795269440365717228e-02 -3.610643138101812255e-01 -1.557835071578468067e-01 -2.233514759822111118e-02 -3.577344826946695089e-01
-1.538940349450255152e-01 -3.378739154751550511e-02 -3.618342138730767932e-01 -1.543880335380233837e-01 -3.176536721347822390e-02 -3.616916108839345334e-01
-1.497567829456689092e-01 -3.943064536722340474e-02 -3.597840815624396837e-01 -1.547589025010685793e-01 -2.946170744337481273e-02 -3.590033617812675160e-01
-1.491086749708637749e-01 -3.466022506555874183e-02 -3.540464971645197467e-01 -1.504290058988988488e-01 -3.977376952576583413e-02 -3.670525583305899175e-01
-1.502952147899977164e-01 -2.918348888228688987e-02 -3.529668149180080206e-01 -1.508439798484940142e-01 -4.210374068533398462e-02 -3.645471321531796316e-01
-1.531753310515236444e-01 -2.397864854641074128e-02 -3.548066773420623377e-01 -1.484541827057506702e-01 -4.324328489966663969e-02 -3.603841680989881557e-01
-1.569303626224278214e-01 -1.736261553480367148e-02 -3.517152510578438473e-01 -1.528277134725515296e-01 -3.665297285803514882e-02 -3.571837180954540170e-01
-1.579301357473038847e-01 -1.670167982099854398e-02 -3.515177885795962021e-01 -1.532809242254688509e-01 -2.962257608147186860e-02 -3.534968381051206698e-01
-1.588886313213965229e-01 -1.721751766037493692e-02 -3.533814773310972601e-01 -1.556698642174826619e-01 -2.288058389632699474e-02 -3.465967818273662515e-01
-1.589641899771983558e-01 -2.013200145818933029e-02 -3.504819420904649041e-01 -1.553077160821351999e-01 -2.577749116575223098e-02 -3.497125561837017838e-01
-1.609168730604497721e-01 -1.846483161185399902e-02 -3.467593822687395355e-01 -1.555002178558799464e-01 -2.390865653640103505e-02 -3.490853780849360044e-01
-1.612392858538389540e-01 -1.902058446855897644e-02 -3.500545901486806222e-01 -1.594351605311755959e-01 -2.115798424684936507e-02 -3.465952701597215801e-01
-1.614906195689205237e-01 -1.971787887327047795e-02 -3.518841290143015499e-01 -1.590386441592440692e-01 -2.184918385564876830e-02 -3.480654293106100750e-01
-1.610689337389372700e-01 -2.209859657158944057e-02 -3.597033386615459127e-01 -1.622457241722678190e-01 -1.858981954542632264e-02 -3.454413428185703072e-01
-1.600123095136492535e-01 -2.459263447924553425e-02 -3.634144604473606432e-01 -1.635403734473175885e-01 -1.601015255893753486e-02 -3.461667442108610215e-01
-1.582349657675757582e-01 -3.071039514766840672e-02 -3.657037210710518127e-01 -1.635886797326504549e-01 -1.577904128341661716e-02 -3.461772117047057229e-01
-1.553489648767423792e-01 -3.842240624429510421e-02 -3.747642034412382861e-01 -1.639239652456370155e-01 -2.065919606746061121e-02 -3.499231163467805272e-01
-1.508164891144314901e-01 -5.126220218503271808e-02 -3.830882855158681544e-01 -1.615175536802341272e-01 -2.421743696203576546e-02 -3.551152530701080501e-01
-1.474674344319265584e-01 -6.336137456875182150e-02 -3.899792095377538348e-01 -1.583331871250604483e-01 -3.345449511918957564e-02 -3.631571889524071173e-01
-1.489814668605433101e-01 -5.916434594384284429e-02 -3.868869499813043511e-01 -1.515675964729016334e-01 -5.005587915983392144e-02 -3.754226538539055524e-01
-1.476172042241514770e-01 -6.033507089098280596e-02 -3.806067688613037348e-01 -1.549446374192075815e-01 -4.263964186626820196e-02 -3.706236116134248859e-01
-1.491967836349925303e-01 -5.489842410240730608e-02 -3.820192110323735180e-01 -1.508773683108253216e-01 -6.071857035362085431e-02 -3.837612124221197463e-01
-1.512944936624249226e-01 -4.670366330892095075e-02 -3.763987097008230087e-01 -1.486325475337866298e-01 -6.529855355402605643e-02 -3.893716097606086390e-01
-1.566757552367711304e-01 -3.802445952641739235e-02 -3.734368268051516671e-01 -1.498573353672988662e-01 -6.312965053068778087e-02 -3.877310891426215544e-01
-1.566224849431463728e-01 -3.495195616040555620e-02 -3.717797394010270429e-01 -1.513247105265506931e-01 -5.769490384396891436e-02 -3.867119988695223443e-01
-1.590725444584221715e-01 -3.388788765091338417e-02 -3.672282446248837928e-01 -1.512257594967975349e-01 -5.168084991336746592e-02 -3.809920827583181957e-01
-1.586551632873979822e-01 -3.280146365244968054e-02 -3.646863821502884795e-01 -1.553726375732731868e-01 -4.298515446744838320e-02 -3.755790270326344604e-01
-1.582105551288873202e-01 -3.846467508556597470e-02 -3.631784818361486478e-01 -1.564259639074376540e-01 -3.813776887009343031e-02 -3.705950665010234180e-01
-1.587779661334420278e-01 -3.580970959861778935e-02 -3.595197598236293812e-01 -1.582538927096359127e-01 -3.325451307927609901e-02 -3.646831895718697369e-01
-1.598109778227375932e-01 -3.354019380451186971e-02 -3.567512386144944259e-01 -1.560808230109390626e-01 -3.333416405941658223e-02 -3.592242375227713280e-01
-1.615132287067403971e-01 -2.787586376782935638e-02 -3.516078103121063614e-01 -1.556124982869452889e-01 -3.198684174920618517e-02 -3.560701127553635437e-01
-1.653740601590401871e-01 -2.239093702357128346e-02 -3.574612164851680984e-01 -1.588095637921777825e-01 -2.321139994013241004e-02 -3.500206296468973965e-01
-1.639130046664528662e-01 -2.613770811598087329e-02 -3.578305904248927360e-01 -1.627073933261708183e-01 -1.804379607590894663e-02 -3.571074750262039355e-01
-1.627951436147503372e-01 -2.573752637054707582e-02 -3.516510530373573307e-01 -1.641171187462024672e-01 -1.204052593850882258e-02 -3.538191803278226133e-01
-1.616914576241866852e-01 -2.811416967961569147e-02 -3.562647821408249649e-01 -1.598189198067303807e-01 -1.995198935892231185e-02 -3.519464726719120917e-01
-1.554940860731327812e-01 -4.241234430866636096e-02 -3.593882104911674258e-01 -1.579999122912841003e-01 -2.128385949458111437e-02 -3.486298806704358211e-01
-1.514958944468192126e-01 -5.304545394185147811e-02 -3.672771110802686145e-01 -1.536388140264418056e-01 -3.001138375295517302e-02 -3.490370807642476647e-01
-1.499745823019081326e-01 -5.493648120599434193e-02 -3.597826922451525800e-01 -1.512476897542742726e-01 -3.639422045735649092e-02 -3.522849205100862524e-01
-1.475160845773257623e-01 -5.951184588008476273e-02 -3.624780032364416371e-01 -1.486017550912244745e-01 -4.094156591090930553e-02 -3.529467208897011377e-01
-1.459536799466217560e-01 -5.904752918192653077e-02 -3.595044665353064883e-01 -1.440804724564305472e-01 -4.833770134597670243e-02 -3.538604045628954697e-01
-1.462756984744809641e-01 -5.533582112872451053e-02 -3.541688987926123744e-01 -1.418204742500081550e-01 -4.970203101129369583e-02 -3.541071136931835395e-01
-1.452162129059771101e-01 -5.190020763613699406e-02 -3.473524079592199554e-01 -1.411417096377650671e-01 -4.838468642363738526e-02 -3.481371368255392618e-01
-1.451540074883475306e-01 -4.383976586767836248e-02 -3.372108886982507769e-01 -1.419622116933900169e-01 -4.825363275013991315e-02 -3.517361127990149550e-01
-1.443518361032272712e-01 -4.165249804545570478e-02 -3.317513913760973265e-01 -1.431333414780367463e-01 -4.437760286578647240e-02 -3.514232368521293948e-01
-1.429283467058992396e-01 -4.132846960002056758e-02 -3.228298235140034111e-01 -1.417932255935264729e-01 -4.381247919996576756e-02 -3.490760918816507297e-01
-1.398399400535037806e-01 -4.247249720668316852e-02 -3.137391829014122280e-01 -1.403738183944494011e-01 -4.188630861255902837e-02 -3.418381963395196732e-01
-1.380954201887337196e-01 -4.498899150060610419e-02 -3.102232857387858256e-01 -1.382675921239440164e-01 -3.989439541141474865e-02 -3.339565996327857889e-01
-1.379343557721902924e-01 -4.389869334104384846e-02 -3.074893720977651679e-01 -1.378619786953009796e-01 -3.936840322405726900e-02 -3.326018996803620786e-01
-1.404598110044291137e-01 -3.663635078550141200e-02 -3.042388853366566059e-01 -1.380646837497220003e-01 -3.771142417924257251e-02 -3.290940996994117240e-01
-1.428784553715966577e-01 -3.228612923356215247e-02 -2.999549589650340464e-01 -1.357992467224946875e-01 -3.884960704473125470e-02 -3.242298862339939025e-01
-1.437727942749558174e-01 -2.666447590305227877e-02 -2.979966175619012669e-01 -1.283500455459765932e-01 -4.434426982132132211e-02 -3.091336073491670611e-01
-1.428286262457228728e-01 -2.822696908006938621e-02 -2.952894869071615580e-01 -1.254500015383722411e-01 -4.704994877848371615e-02 -3.070834595018266944e-01
-1.429121946566135892e-01 -2.522904952770906040e-02 -2.889957765727431127e-01 -1.251946800342731148e-01 -4.664826826260502768e-02 -3.082068109453346971e-01
-1.396531148435525560e-01 -3.081154545084500984e-02 -2.894668157518200946e-01 -1.272769161148619155e-01 -4.071494516652057749e-02 -3.080080845197540329e-01
-1.392231724373070023e-01 -3.286514820386621238e-02 -2.859416533824932771e-01 -1.269571027659573415e-01 -3.881311459559134980e-02 -3.080162826756068783e-01
-1.352900854032084155e-01 -4.118707270504673446e-02 -2.872792233902813908e-01 -1.243805567831460096e-01 -3.995340760133789249e-02 -3.031413103150218391e-01
-1.287904804793308655e-01 -5.251932205024355260e-02 -2.905127784604187302e-01 -1.240490481098749098e-01 -3.798229019118987138e-02 -3.007113050959910883e-01
-1.278897848370522117e-01 -5.516400347751472533e-02 -2.908687103983474964e-01 -1.245433536017463289e-01 -3.805326336703238055e-02 -3.015837346690420917e-01
-1.292685570590672295e-01 -5.082512585819061457e-02 -2.861096084584651145e-01 -1.230000193665065633e-01 -4.147233951344474201e-02 -3.017682926406071164e-01
-1.334281488429295004e-01 -4.619049764438847017e-02 -2.972821570335230090e-01 -1.226383546771710048e-01 -4.104275316043390354e-02 -3.000784953411433365e-01
-1.343222132912531841e-01 -4.215708897306261194e-02 -2.967121176773999114e-01 -1.202471510948913136e-01 -4.560612146176236392e-02 -2.987585747998331986e-01
-1.374473573158082051e-01 -3.559658233552812079e-02 -2.949302283102048783e-01 -1.149862242226737802e-01 -5.241020550420853741e-02 -2.974047050126856773e-01
-1.399540885050308825e-01 -3.082539734121490793e-02 -2.899888317928343007e-01 -1.138930990144904620e-01 -5.614685084177881147e-02 -3.012725653356550515e-01
-1.413249432980038800e-01 -2.683985428026533504e-02 -2.872967749750351407e-01 -1.137576868471999181e-01 -5.590439129368569848e-02 -3.025815724204864998e-01
-1.412930567683676752e-01 -2.710003572038507946e-02 -2.769926509556231986e-01 -1.135164042651853195e-01 -5.782650957539255121e-02 -3.084198176275232406e-01
-1.402405294764210719e-01 -2.930019359775420940e-02 -2.774912919872031258e-01 -1.135231436342396261e-01 -5.476925911817319415e-02 -3.065250556335545884e-01
-1.384891594473766641e-01 -3.055784057953131461e-02 -2.737480741580002874e-01 -1.129539401195039650e-01 -5.311530271354902855e-02 -3.014459376347930486e-01
-1.355284043168640817e-01 -2.960708542533331544e-02 -2.621086762822778526e-01 -1.130759743286187669e-01 -5.245897881376586358e-02 -3.009671682363798673e-01
-1.325228368992290851e-01 -3.206073155396914343e-02 -2.596580102153911995e-01 -1.126324474917145407e-01 -5.611039022925613795e-02 -3.005948444362044891e-01
-1.315391236163932220e-01 -3.387370787609711442e-02 -2.566497800049692968e-01 -1.128918906349551804e-01 -5.211876851780711251e-02 -2.985930255374795728e-01
-1.300276188636650399e-01 -3.284075762437002610e-02 -2.538249552556022803e-01 -1.139583992768035126e-01 -4.466766186122263227e-02 -2.922323664245642938e-01
-1.298736981182531669e-01 -3.208298605088072408e-02 -2.498372996591358142e-01 -1.114463235719756196e-01 -4.269172718177285941e-02 -2.837894941554125472e-01
-1.295202029477112993e-01 -3.208607939559313116e-02 -2.502477975223952877e-01 -1.109933495051773633e-01 -4.090924788387215183e-02 -2.820400154970554296e-01
-1.280580697743762264e-01 -3.217298788280724409e-02 -2.472476343281971300e-01 -1.118940664237066535e-01 -3.842197494681831582e-02 -2.795173534393988746e-01
-1.290762110961473086e-01 -3.270703688807011233e-02 -2.451366178916816463e-01 -1.104765664288019367e-01 -3.982686199174943764e-02 -2.766989573923612777e-01
-1.275828685904510373e-01 -3.510252350570347568e-02 -2.450766979428780079e-01 -1.074110311922800015e-01 -3.715597171209307492e-02 -2.608882750767651526e-01
-1.276034834304627386e-01 -3.409821618107183872e-02 -2.443862305510297317e-01 -1.063324673508227181e-01 -3.566587006700171203e-02 -2.555348178445555063e-01
-1.233210945955989235e-01 -4.127165562229007101e-02 -2.396382772672343564e-01 -1.061262504827834158e-01 -3.667003833138608726e-02 -2.581797055554704845e-01
-1.212546146244490031e-01 -4.320865500576896723e-02 -2.393544400762681323e-01 -1.062311620460101996e-01 -3.715387290716327950e-02 -2.544889230431904847e-01
-1.197658578290605180e-01 -4.386416419291044866e-02 -2.359971887961638537e-01 -1.048985056358939100e-01 -3.674468851368271893e-02 -2.528545744184159116e-01
-1.175412369818749636e-01 -4.658669621531932870e-02 -2.350159706353926459e-01 -1.032806529063842321e-01 -3.591905628964973951e-02 -2.488433265390472826e-01
-1.171818132902761600e-01 -4.429328404406332464e-02 -2.345702836067649899e-01 -1.020139232389684486e-01 -3.367429716464254152e-02 -2.446824278656549168e-01
-1.159650043082197102e-01 -4.432391172848051952e-02 -2.335741189033552212e-01 -1.001190089723858478e-01 -3.555514166322484848e-02 -2.455086264915213590e-01
-1.168763321641179687e-01 -4.047113500451814116e-02 -2.322329096062471510e-01 -1.018817943197616316e-01 -3.530493278064619767e-02 -2.454856684870504457e-01
-1.205074970396539102e-01 -3.534947493303954025e-02 -2.305302100236624741e-01 -1.016138393414154351e-01 -3.513068944121094939e-02 -2.455800048764408827e-01
-1.249103213408468138e-01 -2.835212266111762636e-02 -2.319685952891892278e-01 -9.935907486836514924e-02 -3.590977447599218164e-02 -2.399374877698626229e-01
-1.223733993044509721e-01 -3.114503907857943399e-02 -2.291093727331409702e-01 -9.712521772719044655e-02 -3.703395957155675156e-02 -2.377099267378647296e-01
-1.287574405696823576e-01 -1.910131221676754365e-02 -2.276347861144751850e-01 -9.567518009031106274e-02 -3.818190671842045664e-02 -2.357714431823780266e-01
-1.298734700565013500e-01 -1.764561315508284683e-02 -2.275796591307915340e-01 -9.507205631151019465e-02 -3.973048270948306010e-02 -2.355605493385682370e-01
-1.330275921550396201e-01 -1.368933297729496568e-02 -2.251103826803039776e-01 -9.414158532953124936e-02 -4.183465453864278205e-02 -2.366561937706032903e-01
-1.309054544815751731e-01 -1.362181309153327746e-02 -2.218571444484468969e-01 -9.084854923700971807e-02 -4.432642792756344430e-02 -2.330144682279210455e-01
-1.311010441607251276e-01 -1.168124115557687276e-02 -2.165699478804220535e-01 -9.168004795489073655e-02 -4.218927209912572140e-02 -2.327816633718340911e-01
-1.251534875026262816e-01 -1.522124277119200203e-02 -2.040652734085947606e-01 -9.009570908908305642e-02 -4.397850379828099204e-02 -2.335554011419674059e-01
-1.259296522137803853e-01 -1.468203981435406424e-02 -2.052477316500000704e-01 -8.864564057870334690e-02 -4.903091141193205438e-02 -2.371687818415562365e-01
-1.243643285743124133e-01 -1.168945346560739534e-02 -1.961620679325533079e-01 -8.744241428970642160e-02 -5.051173752823429758e-02 -2.380185752601960969e-01
-1.207272675108996135e-01 -1.466629305645242992e-02 -1.925473308688322449e-01 -8.577669222914041658e-02 -5.063930530021524407e-02 -2.338728914955638671e-01
-1.178581908824337110e-01 -1.619037091508445519e-02 -1.866209008846909101e-01 -8.547891000252938465e-02 -5.198812699508413571e-02 -2.347829670513646994e-01
-1.162645293043639838e-01 -1.534458683576377797e-02 -1.850064963875108215e-01 -8.496326672393200719e-02 -5.201587625314154500e-02 -2.341843688881218577e-01
-1.119240483540379499e-01 -1.870240928888203258e-02 -1.823854206298737846e-01 -8.443919027547894252e-02 -5.073105321083066360e-02 -2.320890470557695762e-01
-1.097704368072284636e-01 -1.944452551965861892e-02 -1.797938727982025808e-01 -8.523721374286222230e-02 -4.959027618369668544e-02 -2.323844929920067248e-01
-1.112459110457680728e-01 -1.824522326268636363e-02 -1.826899635956969192e-01 -8.311595062853698035e-02 -4.920212866004835400e-02 -2.281531645270945263e-01
-1.037421030290150703e-01 -2.801009700126991936e-02 -1.756226321675328217e-01 -8.187319715080057514e-02 -4.744387341523613466e-02 -2.233175535895051966e-01
-1.014090516967124933e-01 -3.156822220653118100e-02 -1.759077042987746697e-01 -8.077977712688591549e-02 -4.562328148672088746e-02 -2.183565122888216636e-01
-1.004820446353623387e-01 -3.360796946242348981e-02 -1.753509052547371216e-01 -7.986476700006177321e-02 -4.434005320842929199e-02 -2.136832138859889874e-01
-9.932459526716796994e-02 -3.591560803022964682e-02 -1.775340155452115876e-01 -8.039554426282483068e-02 -4.179526957571966933e-02 -2.132396814571020649e-01
-9.516793162823422580e-02 -4.139491682331501027e-02 -1.789810465456753708e-01 -7.851464971810923066e-02 -4.307813653551065269e-02 -2.117547426123467802e-01
-9.308282066292096479e-02 -4.297356922724417105e-02 -1.767449709722376250e-01 -7.768691986944060990e-02 -3.996794263958604321e-02 -2.034106237845259013e-01
-9.469640218800837173e-02 -4.037723678362197671e-02 -1.764407890388063338e-01 -7.680824553170764735e-02 -3.529122145429230278e-02 -1.956012906995535650e-01
-9.503891733899949568e-02 -3.790749977999841730e-02 -1.772250947301329815e-01 -7.725832073806203348e-02 -3.273292049447858870e-02 -1.927743863225657162e-01
-9.677607881177063831e-02 -3.413717124079387877e-02 -1.751815873659245959e-01 -7.631751444133529072e-02 -3.615417875635148354e-02 -1.958292333172980959e-01
-9.859934439802142681e-02 -3.052927835414307595e-02 -1.743449279295594678e-01 -7.623307910915533281e-02 -3.182280252799096765e-02 -1.895085058923261789e-01
-1.015618877195662156e-01 -2.551490461067263543e-02 -1.718527218895272990e-01 -7.572628381357766891e-02 -3.125398633717443864e-02 -1.874755431554967489e-01
-1.039670336169407211e-01 -2.097249452914447948e-02 -1.738215711113315909e-01 -7.466842202054940758e-02 -3.254506164166927340e-02 -1.875378738739094664e-01
-1.055154230623788214e-01 -1.992469858577256003e-02 -1.749635088817116935e-01 -7.499296310740065363e-02 -3.021679291885992491e-02 -1.871493097942668604e-01
-1.062597448191697352e-01 -1.885912683340808943e-02 -1.720882519690315471e-01 -7.542919734108471941e-02 -3.002710290754059125e-02 -1.876178612806306822e-01
-1.091349305987392160e-01 -1.287506856343390016e-02 -1.719599975129266489e-01 -7.520092802980687940e-02 -3.012687024221427645e-02 -1.885189359836278167e-01
-1.132144117258915839e-01 -8.776357423897936105e-03 -1.728128725454226855e-01 -7.548592860719338660e-02 -2.995059919762631251e-02 -1.887514183161870529e-01
-1.155658583099688774e-01 -6.231720587549297030e-03 -1.767861025544364972e-01 -7.476450535214040904e-02 -3.127174370172927653e-02 -1.912331116195750413e-01
-1.133344257917647813e-01 -8.958273972129025819e-03 -1.746158252552299506e-01 -7.486644536780384662e-02 -3.088567093179107881e-02 -1.919159315083620865e-01
-1.187789181744047795e-01 -2.212674398928790587e-03 -1.802283476573212639e-01 -7.437405814239533841e-02 -3.203397880774149636e-02 -1.906197875711424516e-01
-1.171025640641162741e-01 -4.061884544734731262e-03 -1.802171015614386917e-01 -7.323407549878423184e-02 -3.211370398091450973e-02 -1.904480652116004591e-01
-1.166133967249136649e-01 -3.599916359473084859e-03 -1.778633926878699645e-01 -7.372018436620951520e-02 -3.220778843622341264e-02 -1.920867000370273248e-01
-1.184470547253111683e-01 -1.566400196423775593e-03 -1.805372026284862708e-01 -7.356097789862425795e-02 -3.082366578476444102e-02 -1.922399527599700786e-01
-1.198897321076157624e-01 4.631533535806586777e-04 -1.833502969439583796e-01 -7.310001753395664603e-02 -3.120497763114395834e-02 -1.903306287534825836e-01
-1.203132101350909977e-01 2.291156273555049194e-03 -1.826217050833576216e-01 -7.246235812219704864e-02 -3.097602687528019927e-02 -1.903603603511096753e-01
-1.186509364397895921e-01 9.569605490347618537e-04 -1.797441492086232495e-01 -7.246563056678058390e-02 -2.905926828828973851e-02 -1.914543791415929674e-01
-1.191171444611167363e-01 5.714113856808387959e-03 -1.767437392937288576e-01 -7.270866973005069012e-02 -2.948663994498005453e-02 -1.923336716246188682e-01
-1.175656774629746104e-01 5.395992514780161703e-03 -1.757422698041049003e-01 -7.110254834391564749e-02 -3.060021928895240856e-02 -1.915068561821760829e-01
-1.164860811263684071e-01 4.418608929590336215e-03 -1.746738116373319771e-01 -7.121122873262077102e-02 -2.944011589816639130e-02 -1.921328951156978104e-01
-1.142990827278078658e-01 1.527930422760365170e-03 -1.716498528940004764e-01 -7.092855962827515626e-02 -2.692942372190560568e-02 -1.898224201705893399e-01
-1.100906900472000266e-01 -2.564719569910899749e-03 -1.678230415415708221e-01 -6.951700243579692073e-02 -2.881958767118649595e-02 -1.878594863014889094e-01
-1.069812965230189095e-01 -5.572899222086216686e-03 -1.657754051954781205e-01 -6.969425092329058213e-02 -3.042719390359245601e-02 -1.911749380452623936e-01
-1.086515532486448665e-01 -2.352297401321930270e-03 -1.673282972306369965e-01 -7.156404379871000865e-02 -2.814485156798209736e-02 -1.936744472390532767e-01
-1.022191101490554643e-01 -9.147687372348112245e-03 -1.643865690079621134e-01 -7.176495397109841634e-02 -2.753353116643573323e-02 -1.944578714457450563e-01
-1.005884141353777239e-01 -1.150837581381966915e-02 -1.650155535891322245e-01 -7.006577155244807231e-02 -2.883726799589533818e-02 -1.912956536444162803e-01
-9.763390782275394031e-02 -1.514238152075779095e-02 -1.649017017332202739e-01 -7.024181586756056417e-02 -2.955056253806737782e-02 -1.938214796434923337e-01
-9.834042339229107088e-02 -1.437250267907235965e-02 -1.625624045604732171e-01 -7.152256763508745008e-02 -2.837830470346200396e-02 -1.930583569609318206e-01
-9.424568544118025470e-02 -2.073789518759309308e-02 -1.625826195012417541e-01 -6.972088698980245802e-02 -3.091298455801816392e-02 -1.907169505456233760e-01
-9.305513931866818411e-02 -2.222467154451469862e-02 -1.611661740075812088e-01 -6.900753201849492424e-02 -3.260640223286681572e-02 -1.914273686872575431e-01
-9.419856613307540927e-02 -1.886986300855936216e-02 -1.604991907718484045e-01 -6.968327307186585051e-02 -3.136401411626366098e-02 -1.902370635846932223e-01
-9.209535371888481758e-02 -2.218056401160394681e-02 -1.629520596903888952e-01 -6.768064141846319437e-02 -3.284058673562367803e-02 -1.884292399275024343e-01
-9.163455574069212517e-02 -2.296210452918268433e-02 -1.626068015112017151e-01 -6.910810190479244053e-02 -2.855474550597247169e-02 -1.867974248174081031e-01
-9.002251011859359331e-02 -2.450806933658129794e-02 -1.642117817959557746e-01 -6.493214149114136247e-02 -3.511972895152028901e-02 -1.840042525791455996e-01
-9.074415354271435363e-02 -2.211701326528500711e-02 -1.602236943186415297e-01 -6.479755649544756413e-02 -3.432244694861575490e-02 -1.827270610623641101e-01
-9.174797711586114846e-02 -2.179959386840008007e-02 -1.611160891422429020e-01 -6.484711117188818319e-02 -3.014503412919382341e-02 -1.792694791752325045e-01
-9.222598858935342203e-02 -1.926101939515032641e-02 -1.603097279786203921e-01 -6.224989113336389102e-02 -3.254074874618240187e-02 -1.771536281542696323e-01
-9.174344485185577380e-02 -1.851484317576950270e-02 -1.581083299797310104e-01 -6.099303129857619465e-02 -3.220240064859414275e-02 -1.730625645327856510e-01
-9.304141677070626448e-02 -1.511865648960099631e-02 -1.547692406018605360e-01 -5.939507394343739727e-02 -3.313527077985250341e-02 -1.680126344195210786e-01
-9.455782948113235220e-02 -1.111203902339967520e-02 -1.537216174673363411e-01 -6.077939448776128323e-02 -3.138265254797989456e-02 -1.708545119735514484e-01
-9.680861001157382850e-02 -5.925403619677045014e-03 -1.521370781668600625e-01 -5.546797976855475515e-02 -3.574854485335712817e-02 -1.616579602432052232e-01
-9.642747301205439880e-02 -6.055047214739352202e-03 -1.515221727730443613e-01 -5.558512926541648441e-02 -3.406704802103451002e-02 -1.600699014194389147e-01
-9.917826067024169967e-02 7.444338558204588452e-05 -1.495306120695351626e-01 -5.412772150631088575e-02 -3.309221542731850124e-02 -1.565960504203573467e-01
-9.990173914090905161e-02 1.633793792417601726e-03 -1.489479150142330177e-01 -5.371210601803772661e-02 -3.314944244106145244e-02 -1.562113259917233821e-01
-9.863780599567992247e-02 8.697898186065394777e-04 -1.468307742171512942e-01 -5.365010629843967177e-02 -3.266245349689005095e-02 -1.548032996405396822e-01
-9.957041553183920701e-02 2.437886163011299123e-03 -1.468973184060414494e-01 -5.235103894368541011e-02 -3.314521053650233695e-02 -1.502211718421804509e-01
-1.004825258563008250e-01 3.394550070816588355e-03 -1.467471995824822795e-01 -5.235105283966781653e-02 -3.251881894205860268e-02 -1.511051864894585595e-01
-1.017590471299908428e-01 6.419361701900331424e-03 -1.459728309639999055e-01 -5.075612140875838951e-02 -3.416298713102600138e-02 -1.494526409836942349e-01
-9.985466827846803395e-02 4.921517054369359961e-03 -1.439701742467330292e-01 -5.167224134095174670e-02 -3.103407908878904817e-02 -1.496825175680952247e-01
-1.017179818617426623e-01 6.411168329072285121e-03 -1.486908180592174111e-01 -5.247006576642587738e-02 -2.972014610063338641e-02 -1.497941600382548810e-01
-1.013710584929176928e-01 7.070994640715241863e-03 -1.470425835127395775e-01 -5.230223333320824231e-02 -2.976431599120906921e-02 -1.487660047432294019e-01
-1.014628671281206929e-01 7.297946899841305235e-03 -1.488243283134896011e-01 -5.224738665344856592e-02 -3.029895958281503612e-02 -1.483911686254449913e-01
-1.004364648391714715e-01 7.595689240490609284e-03 -1.480547863690859778e-01 -5.200884075411653373e-02 -2.962498723685626570e-02 -1.487021353656091394e-01
-1.005235234726818971e-01 7.988526576127905066e-03 -1.484848563538309352e-01 -5.335556004913770412e-02 -2.732945449166492707e-02 -1.471444099757698298e-01
-9.924907891454307074e-02 7.933888476001401541e-03 -1.485424827761568367e-01 -5.304640566834548099e-02 -2.853783791114777521e-02 -1.464031017997500517e-01
-9.828342490728525505e-02 8.220170192842247980e-03 -1.470586135083902790e-01 -5.292528322838539051e-02 -2.745649490844997986e-02 -1.487757924558492095e-01
-9.826903862580105287e-02 1.013675542978725169e-02 -1.455008727789522116e-01 -5.341726387284773808e-02 -2.539394676076503488e-02 -1.472192178936707341e-01
-9.792390619656529682e-02 1.102812677930956574e-02 -1.449904736915325065e-01 -5.311699875861853465e-02 -2.521280131953967593e-02 -1.492667592095455187e-01
-9.623609992316148332e-02 9.164438823672054618e-03 -1.434932168724996626e-01 -5.336403340690898389e-02 -2.312130524618324912e-02 -1.474016015447625061e-01
-9.486324198078718850e-02 1.000451422280589087e-02 -1.419098340438713080e-01 -5.403594818177655246e-02 -2.280246598590470949e-02 -1.493944595919256546e-01
-9.314030580161625217e-02 1.107134456196621868e-02 -1.373123374253275852e-01 -5.324010356219809753e-02 -2.389565269750919957e-02 -1.488437445344498178e-01
-9.126424430586557723e-02 9.342668329420572570e-03 -1.350320007006954592e-01 -5.351563889201571556e-02 -2.250495176142277426e-02 -1.480545189413981222e-01
-8.986940787257580165e-02 8.300260554568774859e-03 -1.330533428309415844e-01 -5.332117564627045919e-02 -2.212524747694027266e-02 -1.472076192693969054e-01
-8.896566161923891158e-02 1.160666250152588702e-02 -1.287724247646722386e-01 -5.311227400929173503e-02 -2.209439091446350339e-02 -1.476642772981588414e-01
-8.761239389989571025e-02 1.109986386688066422e-02 -1.266801036757928267e-01 -5.264672484684115167e-02 -2.139236221793765907e-02 -1.466829278817375903e-01
-8.688185264896494675e-02 1.009883087570193072e-02 -1.257542182133047914e-01 -5.333800618558141166e-02 -1.989360062588325581e-02 -1.470994552852538939e-01
-8.608252763567852961e-02 1.082478303949730228e-02 -1.243199011135341231e-01 -5.387706510074899424e-02 -1.818806147949231927e-02 -1.466348748802270563e-01
-8.271500588156974199e-02 8.091434840601631484e-03 -1.196206711120647997e-01 -5.284197573984048685e-02 -1.985821169233844413e-02 -1.462687707337339271e-01
-8.189291335765794266e-02 8.824782070598136477e-03 -1.170832048007445086e-01 -5.214953364465102492e-02 -1.983382042631007258e-02 -1.453134304423642220e-01
-8.296847460880255043e-02 1.015152118725507965e-02 -1.183559402558100326e-01 -5.261446886618351831e-02 -1.957943039393801946e-02 -1.444955429456562801e-01
-8.080368701029332079e-02 8.333788500914358563e-03 -1.161261933697492754e-01 -5.252311767131773168e-02 -1.884164257208895132e-02 -1.439825120463822106e-01
-7.999851853379710831e-02 6.987196031310694694e-03 -1.161569098821471357e-01 -5.109062567102130165e-02 -2.010301948371139014e-02 -1.417976477768323196e-01
-7.982838191011426554e-02 7.490059879178858487e-03 -1.158352406746674251e-01 -5.161395924367491450e-02 -1.886049188452555703e-02 -1.400191199479017545e-01
-7.734259638316388907e-02 5.198900125668853150e-03 -1.129133824013660026e-01 -5.019825813706879636e-02 -2.107580520212190556e-02 -1.382007463861924246e-01
-7.511834016395670111e-02 3.501152944147224375e-03 -1.109773337208181804e-01 -4.931600001584880016e-02 -2.200447297676860411e-02 -1.373046215051520746e-01
-7.447278698521161977e-02 3.255623599598566134e-03 -1.109988270116508691e-01 -5.113214310350105291e-02 -1.974111135791670885e-02 -1.388328491390731223e-01
-7.477420447959523542e-02 3.792460791733526931e-03 -1.110811476959072397e-01 -5.103527314166588641e-02 -1.972304684750852272e-02 -1.379743961078364334e-01
-7.329969972125713329e-02 1.001407333623761595e-03 -1.101643840976118810e-01 -5.166594805739856133e-02 -1.736986934482312103e-02 -1.376678348169803057e-01
-7.237643412148422883e-02 3.173551361551341099e-04 -1.098765155123118537e-01 -4.991786876454398780e-02 -1.835778290698011558e-02 -1.341263620425329761e-01
-7.108787894273047026e-02 -5.535407267945515603e-04 -1.095699796634535955e-01 -5.024645379699684694e-02 -1.785803871279377855e-02 -1.340590902608856383e-01
-7.100602707658609791e-02 1.107815440994714545e-03 -1.100149316114899939e-01 -4.992314151601745520e-02 -1.688661794969300786e-02 -1.325242859525527228e-01
-7.058769481751861474e-02 -5.538485681139040245e-04 -1.096683349262645435e-01 -4.954282385244904857e-02 -1.610339029337687355e-02 -1.313480527393835195e-01
-7.044054369526754622e-02 -1.947512159153444097e-03 -1.111973144407490260e-01 -4.925293757232063196e-02 -1.559497757214104927e-02 -1.305982184765003551e-01
-7.095811889315815912e-02 -1.429486112103119100e-04 -1.110891946836216060e-01 -4.843120776628020985e-02 -1.505494504851568119e-02 -1.284525796177177215e-01
-7.123109086990800365e-02 6.814803975039793182e-04 -1.120873415594108163e-01 -4.700357439656809022e-02 -1.693085960126214026e-02 -1.275476744203855317e-01
-7.144133760128219823e-02 6.357593287253607978e-04 -1.113838013624907919e-01 -4.655837961786653267e-02 -1.704893097860266105e-02 -1.277084758476801085e-01
-7.208907941704881250e-02 2.042011371834188266e-03 -1.122838383904471715e-01 -4.549912282297084026e-02 -1.709055706266519176e-02 -1.257371193432491319e-01
-7.122553920987785558e-02 1.571051473109222330e-03 -1.123989963251909585e-01 -4.499021373093253784e-02 -1.668199941670883701e-02 -1.238888135798965895e-01
-7.091455730666072765e-02 9.454278918084417505e-04 -1.112954830540973244e-01 -4.455876973424849341e-02 -1.619253089592705835e-02 -1.225911465893102653e-01
-7.136430682706963735e-02 3.236958054731078893e-03 -1.103915059491824280e-01 -4.405526039608807093e-02 -1.670538696742841431e-02 -1.207866856396070804e-01
-7.067404469836988112e-02 3.286498727005062598e-03 -1.098818351434440455e-01 -4.374685997043636226e-02 -1.531550783092223977e-02 -1.186181394842517334e-01
-7.035689425904687044e-02 3.779798872735308513e-03 -1.085767229520020888e-01 -4.256156741874903005e-02 -1.611500985790830648e-02 -1.169690831827367578e-01
-6.984545456358115523e-02 4.128861207434900149e-03 -1.078147207342783492e-01 -4.275098414769354371e-02 -1.639371517403097334e-02 -1.178035202237773388e-01
-7.088313381519806278e-02 6.106013225760482770e-03 -1.062109069402939199e-01 -4.092887870865168087e-02 -1.515425129500201640e-02 -1.140249589914668210e-01
-6.938150409503839045e-02 5.446113567194266203e-03 -1.069216218936739904e-01 -4.062204685637107321e-02 -1.541991035388378534e-02 -1.135512369708493730e-01
-7.009945772165718236e-02 7.098528838004302885e-03 -1.061202084920327138e-01 -3.980050445919725705e-02 -1.605672606954229240e-02 -1.124789546191117262e-01
-6.950778468811560917e-02 6.354381521274227000e-03 -1.038970946441074433e-01 -3.860974713532387692e-02 -1.704604185008951056e-02 -1.091564140566013003e-01
-6.813382577370338811e-02 5.781150084334679522e-03 -1.040840157664658788e-01 -3.813166694137948981e-02 -1.687834414380017661e-02 -1.086187061042924173e-01
-6.890090104207888255e-02 7.648411412983370516e-03 -1.031366393046893176e-01 -3.826871900176039704e-02 -1.529971773308601637e-02 -1.061618446336107524e-01
-6.982941954469026880e-02 9.363582551312813612e-03 -1.033340739954878018e-01 -3.854256246996580482e-02 -1.481502264154348908e-02 -1.064835052788906944e-01
-6.905020825128491135e-02 1.190505225662264951e-02 -1.011426069955412704e-01 -3.687746908396982021e-02 -1.633230100123013104e-02 -1.042918002200522720e-01
-6.674316892448088623e-02 9.614803888073689131e-03 -9.968996369034610616e-02 -3.665622676104319383e-02 -1.571006210523184440e-02 -1.035715887972315646e-01
-6.753144150685067015e-02 1.252540698730791359e-02 -9.977012418148877015e-02 -3.613770205949116965e-02 -1.601348881985988418e-02 -1.034683736352135786e-01
-6.720696763382182082e-02 1.223254309487146335e-02 -9.878477275333391594e-02 -3.614623192373563054e-02 -1.580663210317595144e-02 -1.031019836072516599e-01
-6.674827826435392186e-02 1.194270154500119870e-02 -9.907689886022558179e-02 -3.549174768343351521e-02 -1.648023011378359909e-02 -1.019001402237386666e-01
-6.666384422730770032e-02 1.297330815553089135e-02 -9.784149515037540712e-02 -3.567821633917492991e-02 -1.557913219463104293e-02 -1.010742239093069400e-01
-6.715991252178363236e-02 1.452807347526671213e-02 -9.871424045059858099e-02 -3.640721374022191231e-02 -1.422322903695929369e-02 -1.018452421202645924e-01
-6.745501829691920304e-02 1.660312714518630273e-02 -9.818940532296541179e-02 -3.560296015804523956e-02 -1.440310632508355615e-02 -9.916660160664245161e-02
-6.605930471222953848e-02 1.536675314293918515e-02 -9.707563451757827977e-02 -3.560743283180985846e-02 -1.502643121133422424e-02 -9.872007318032298417e-02
-6.521461826835059372e-02 1.554866551513771691e-02 -9.779234011654078240e-02 -3.613474755856119908e-02 -1.381243961217813038e-02 -9.809979879730131025e-02
-6.564553335861884886e-02 1.603620887166578093e-02 -9.854859941238694465e-02 -3.506988473289721769e-02 -1.497809821776961009e-02 -9.585459740291743524e-02
-6.593524964443391034e-02 1.802806686170135494e-02 -9.822524701421023186e-02 -3.526797622994882336e-02 -1.508572305577991421e-02 -9.675543294507751857e-02
-6.316694219124707743e-02 1.642145302945298771e-02 -9.747722506231655537e-02 -3.425914565931866690e-02 -1.593596179271265789e-02 -9.569029447828636403e-02
-6.365998247796571252e-02 1.843340721596808257e-02 -9.855136773471435963e-02 -3.449191311636311957e-02 -1.549429659140675458e-02 -9.572805214366164606e-02
-6.192166014710871746e-02 1.851272574454961017e-02 -9.686259890770691772e-02 -3.494411015250915853e-02 -1.576458530303667324e-02 -9.600904176125277245e-02
-6.121386660373574762e-02 1.735218408840817281e-02 -9.588556169419908126e-02 -3.359256144107954783e-02 -1.665055687822079855e-02 -9.551035196048118792e-02
-5.933746550467523806e-02 1.731319140345551413e-02 -9.436182740745999165e-02 -3.340878449278599643e-02 -1.704595989893683411e-02 -9.657033548018038871e-02
-5.872812189368312175e-02 1.696822052639309145e-02 -9.307319065935748537e-02 -3.299188486242893292e-02 -1.616069113436137752e-02 -9.448630237290903122e-02
-5.783857851539817713e-02 1.682004365665681206e-02 -9.304926009634829909e-02 -3.312540939052791011e-02 -1.586452310909611946e-02 -9.516645920438165929e-02
-5.612459747077293976e-02 1.580165508782041886e-02 -9.153027580233982774e-02 -3.258264287738764364e-02 -1.667702285315736735e-02 -9.510961971352184519e-02
-5.523191300646152629e-02 1.557122561488785174e-02 -9.026446054156017640e-02 -3.246882094578130984e-02 -1.591566132052600960e-02 -9.392021400989700175e-02
-5.439637635184321057e-02 1.634619673220072747e-02 -9.033595200430816208e-02 -3.233934372436875204e-02 -1.700879846023746131e-02 -9.393443371097290329e-02
-5.408032862192124757e-02 1.623582219621319198e-02 -8.923155463912374463e-02 -3.156973423865999662e-02 -1.803898738107542407e-02 -9.340948388883230091e-02
-5.308377783377297987e-02 1.647919431087615724e-02 -8.817022176862246430e-02 -3.182046283138949966e-02 -1.766591410199508383e-02 -9.432954348794689303e-02
-5.178878649384664051e-02 1.554408555447726187e-02 -8.654538417174803544e-02 -3.211069966836573031e-02 -1.656854584079190187e-02 -9.402005565081285321e-02
-5.196093276352604234e-02 1.598897397511474944e-02 -8.715216784290862051e-02 -3.162250823044855663e-02 -1.629649778415404385e-02 -9.268559803645612383e-02
-5.165354618013275750e-02 1.639367595981828726e-02 -8.669533068619082739e-02 -3.163731545437160203e-02 -1.612056623561211946e-02 -9.425324551873520695e-02
-4.986151952221442446e-02 1.406446423396787160e-02 -8.420458754002657642e-02 -3.089495131209550605e-02 -1.534307419451116580e-02 -9.081097522002168354e-02
-4.862533055345980015e-02 1.231997705797504075e-02 -8.446603170556521434e-02 -3.026894304100815822e-02 -1.784053271614022620e-02 -9.113700907118615913e-02
-5.000532839968763188e-02 1.448104690337188340e-02 -8.473315261439244572e-02 -2.929359895730405255e-02 -1.727099632429656903e-02 -8.905265957409187749e-02
-4.887956852033208816e-02 1.284407496062390554e-02 -8.426974878898421673e-02 -2.943974127665564822e-02 -1.763250376838570652e-02 -8.935817867822003213e-02
-4.894260524796845840e-02 1.541341474781060192e-02 -8.341201334542600043e-02 -2.911422094955664827e-02 -1.720906886595231777e-02 -8.827589507325844798e-02
-4.799528741396011378e-02 1.374901736968072059e-02 -8.341513821154057651e-02 -2.912661377925341091e-02 -1.637263385277911570e-02 -8.737416231977607195e-02
-4.801397738482837685e-02 1.549312154925604201e-02 -8.167087890284344120e-02 -2.880590613483087828e-02 -1.607946565644509385e-02 -8.669860893126715706e-02
-4.699462141687292538e-02 1.444549682610165794e-02 -8.102473650405134231e-02 -2.813459485122606074e-02 -1.689042106475193220e-02 -8.528767814005883130e-02
-4.685334436700812344e-02 1.385454941407342558e-02 -8.085303138749237728e-02 -2.741827478399966322e-02 -1.674474787719820723e-02 -8.483474742525257128e-02
-4.660596393246398128e-02 1.511892618346028817e-02 -8.003614794590953319e-02 -2.753760906731495331e-02 -1.610530466558202783e-02 -8.387591316046374978e-02
-4.636122667356047666e-02 1.431422207983909164e-02 -8.004349630254289916e-02 -2.630192749617883685e-02 -1.652601507730431379e-02 -8.259685583260910346e-02
-4.669391538905665051e-02 1.597018600679800393e-02 -7.943311954729069535e-02 -2.613108396094369901e-02 -1.653637720960550450e-02 -8.274600539139743971e-02
-4.598351640658571160e-02 1.499508630892501179e-02 -7.812438647457807528e-02 -2.552095235742231349e-02 -1.664822571879758656e-02 -8.240729092031855163e-02
-4.494123342743421012e-02 1.355859987583719894e-02 -7.811104868215071328e-02 -2.525613881849802372e-02 -1.586313740088361041e-02 -7.975719972480251052e-02
-4.512514575245729631e-02 1.427111619710089326e-02 -7.799454797115273896e-02 -2.489812340236166599e-02 -1.494175682830284173e-02 -7.739145273444122952e-02
-4.522221047457131160e-02 1.435250799862298511e-02 -7.714996559857828506e-02 -2.541005868780003146e-02 -1.510054777708478776e-02 -7.812533301147207843e-02
-4.526241900552058217e-02 1.548109950298886227e-02 -7.761504095742380316e-02 -2.516177717876712933e-02 -1.339529744872226466e-02 -7.646834785907477561e-02
-4.410922315346854639e-02 1.360324898438798266e-02 -7.739077941728217391e-02 -2.454063342970455586e-02 -1.444978782370482003e-02 -7.497310767952163058e-02
-4.354620978279220150e-02 1.279372676582955261e-02 -7.710027074252633061e-02 -2.458731274815178017e-02 -1.471576191781394372e-02 -7.585065604009717799e-02
-4.404463289450400582e-02 1.410713338176757502e-02 -7.635168698440225610e-02 -2.453735105844236791e-02 -1.417137136092325340e-02 -7.624571841179272891e-02
-4.395863344960521807e-02 1.494618194834929428e-02 -7.530098122723684340e-02 -2.445725879340049022e-02 -1.278362437251537656e-02 -7.385482372608069557e-02
-4.397607946320218619e-02 1.496956701776459842e-02 -7.520641535841779413e-02 -2.455157096736251821e-02 -1.190195899576825672e-02 -7.428772846680839481e-02
-4.411407321526909786e-02 1.514104798207868870e-02 -7.499955389670437400e-02 -2.406924352095618849e-02 -1.351177353654352958e-02 -7.269620845796286035e-02
-4.368215798521817017e-02 1.566885108076641886e-02 -7.239137941444617752e-02 -2.428035493765812874e-02 -1.239752188455057677e-02 -7.221688222547073543e-02
-4.356024486981835420e-02 1.548859944486018561e-02 -7.306484416919586944e-02 -2.405980234676361254e-02 -1.243973799574829911e-02 -7.193638494709723996e-02
-4.355830735993568986e-02 1.611791195930355192e-02 -7.237623264198855821e-02 -2.430097759260967799e-02 -1.140583433491901104e-02 -7.175441997369987057e-02
-4.249600739296580110e-02 1.602711633030431612e-02 -7.138925319132145841e-02 -2.420043072018758165e-02 -1.207479713720874606e-02 -7.239392981251255299e-02
-4.215008713673983054e-02 1.644397501990079585e-02 -7.106318836625502566e-02 -2.520815871751314052e-02 -1.041779951033233384e-02 -7.219921089528653912e-02
-4.168431997373356346e-02 1.687791952012387964e-02 -6.899040062972550125e-02 -2.489498951895837212e-02 -1.079458089366069559e-02 -7.173161383424879467e-02
-4.198618746863182205e-02 1.837585799687012703e-02 -6.819781258378587729e-02 -2.478655969438512546e-02 -1.105817057290531084e-02 -7.145509834715563224e-02
-4.087829781042491561e-02 1.736531144430625284e-02 -6.759611701068847511e-02 -2.556154664721603520e-02 -1.071059135684809122e-02 -7.142924829459280922e-02
-3.965113811489075907e-02 1.682239310061828946e-02 -6.710760194126978717e-02 -2.600197918663484792e-02 -9.118126868306330318e-03 -7.167784354202016983e-02
-3.953448021385159300e-02 1.793679610985238898e-02 -6.404191429332370400e-02 -2.550857257539486389e-02 -9.748639213216222371e-03 -7.106858594545398256e-02
-3.968366531791986396e-02 1.889772240669847572e-02 -6.469172474455715804e-02 -2.599447302231439050e-02 -9.379164598039609752e-03 -7.126457682456260878e-02
-3.943317836862708647e-02 1.888035381619502032e-02 -6.480142845549088926e-02 -2.555289883651693655e-02 -1.024291813399898568e-02 -7.151248934623853637e-02
-3.883558420258390043e-02 1.839528979676693932e-02 -6.277483184465011690e-02 -2.573467426231068611e-02 -1.000268279401581722e-02 -7.090662206597908579e-02
-3.783177908321355004e-02 2.024479641424754145e-02 -6.126970403031939405e-02 -2.513843215016199964e-02 -1.018324327492738102e-02 -6.959014007836225590e-02
-3.738967423950963209e-02 1.984806835543044892e-02 -6.069727442481069601e-02 -2.484723186989874072e-02 -1.062593758135308569e-02 -6.959533244466935276e-02
-3.602066822286446868e-02 1.685956934338234126e-02 -5.992833822301806002e-02 -2.421104235857188952e-02 -1.087340800453059919e-02 -6.842037262161597411e-02
-3.615975134893331666e-02 1.864898288970703172e-02 -5.947455160259682710e-02 -2.458362224639142057e-02 -1.052826278874973917e-02 -6.876267283722085899e-02
-3.513612992783574779e-02 1.753758627560423472e-02 -5.774227136445002351e-02 -2.449526996670145854e-02 -9.510447523949505308e-03 -6.827346819081123175e-02
-3.432401469272508554e-02 1.596251077869659946e-02 -5.838149271888698477e-02 -2.431390005356432946e-02 -9.769358447713840515e-03 -6.801701930317374800e-02
-3.493291536295867888e-02 1.724441587292864855e-02 -5.806995816517888237e-02 -2.287506180601035083e-02 -1.177496000118930831e-02 -6.653153084836913034e-02
-3.469933837920979869e-02 1.815617750067815075e-02 -5.741892371966088315e-02 -2.266913118958925610e-02 -1.182911138056648263e-02 -6.612250338352410051e-02
-3.397516912323491484e-02 1.739825585856510926e-02 -5.660514843058120360e-02 -2.307509762687743465e-02 -1.078896120291459801e-02 -6.600682954911327172e-02
-3.397605917344851539e-02 1.738006084342926666e-02 -5.762871864521464105e-02 -2.353841365380457407e-02 -1.071282493796146817e-02 -6.752617131442872900e-02
-3.403578571528333152e-02 1.875606305708361898e-02 -5.739901820691623024e-02 -2.279814406273277666e-02 -1.013533981722036965e-02 -6.471450541010043134e-02
-3.393238454146943472e-02 1.874708721652643822e-02 -5.725706823421379543e-02 -2.168424263176600697e-02 -1.189114666576330040e-02 -6.440101050134375282e-02
-3.356222950612406525e-02 1.827344913098998339e-02 -5.628585479405742720e-02 -2.171585694507064193e-02 -1.158146450314467488e-02 -6.419626367066079420e-02
-3.222755729110315243e-02 1.659960696958897447e-02 -5.588988449922939472e-02 -2.258833896364498273e-02 -1.000959076667122007e-02 -6.428757585412719910e-02
-3.266439830742370876e-02 1.777937625878076022e-02 -5.616942340702563152e-02 -2.208830175885431735e-02 -1.060219338113858878e-02 -6.416486640160563859e-02
-3.202417654971982663e-02 1.719769557811994670e-02 -5.598648651177163399e-02 -2.123144395890599542e-02 -1.181587189612308408e-02 -6.285646854602434941e-02
-3.214181526000015748e-02 1.746410954911300356e-02 -5.574573852636180438e-02 -2.053071008915553775e-02 -1.045763421030512438e-02 -6.104430935497819066e-02
-3.226223116429483007e-02 1.864148944102092184e-02 -5.572696252434800046e-02 -2.076102556581341935e-02 -1.004326236233082578e-02 -6.151722484125929369e-02
-3.120020651226287911e-02 1.647021903889184236e-02 -5.539619351735160929e-02 -2.043034261572722679e-02 -9.802288762168964373e-03 -6.038660538130587868e-02
-3.197516527007923659e-02 1.856093089985534628e-02 -5.514542535512536453e-02 -1.945756074159775070e-02 -1.120774526416666410e-02 -5.900845428938445575e-02
-3.220189443213474639e-02 1.945091291274549453e-02 -5.529518155257434620e-02 -2.009130679809795206e-02 -9.954235230101540766e-03 -5.999577735399417439e-02
-3.198441527978321264e-02 1.904138057473578685e-02 -5.557482316772857645e-02 -1.948000933410371296e-02 -1.013447839953298540e-02 -5.979817332629591004e-02
-3.121468166810620337e-02 1.805512359085162388e-02 -5.477873866799252978e-02 -1.967899965624680947e-02 -9.507487260242595065e-03 -5.859501351242533268e-02
-3.128780531211321908e-02 1.817331882858874009e-02 -5.442540969408277141e-02 -1.950097919430233973e-02 -8.853980076844712027e-03 -5.765451542824825970e-02
-3.169558814505321620e-02 1.863726704866784309e-02 -5.501686514714335119e-02 -1.913142867547304449e-02 -9.885339376453019730e-03 -5.764954476301262232e-02
-3.140770728078492308e-02 1.804240412916319897e-02 -5.464181953400445296e-02 -1.908180917989218267e-02 -1.010996989421898695e-02 -5.740686616949208093e-02
-3.118982219160931768e-02 1.791711761635105676e-02 -5.377477283625021337e-02 -1.859395785391811454e-02 -9.527216203496381014e-03 -5.701918972989311607e-02
-3.095567590028266286e-02 1.760281040519218188e-02 -5.349227731219949322e-02 -1.875531835576144807e-02 -9.423116654012079346e-03 -5.614951124004601696e-02
-3.116838403581149997e-02 1.743040581841520317e-02 -5.422769685987144372e-02 -1.864730177464542921e-02 -9.293927921448239329e-03 -5.518387237750416174e-02
-3.106510672056619904e-02 1.674880634012551606e-02 -5.477255374650633057e-02 -1.842381757172459333e-02 -8.885659217143990901e-03 -5.412761970484719631e-02
-3.162033817427260113e-02 1.757532336883275287e-02 -5.452682873614596998e-02 -1.846084284608696252e-02 -9.521773052662213868e-03 -5.498631992778650612e-02
-3.139477022780734483e-02 1.808396711787301631e-02 -5.414068255350235059e-02 -1.887609687250639545e-02 -8.495052822576700663e-03 -5.429725618950843186e-02
-3.110908591069082296e-02 1.789706304241760540e-02 -5.333167164408222916e-02 -1.868758763712645432e-02 -8.823144842135997867e-03 -5.427906312447473153e-02
-3.054116607974476788e-02 1.742002272012353400e-02 -5.237638606979798384e-02 -1.926107587376589894e-02 -7.159003456545713281e-03 -5.324228871337687713e-02
-3.165838045251733596e-02 1.783293099565943368e-02 -5.375403043517279489e-02 -1.813170384196985049e-02 -8.503306196393159086e-03 -5.227410757760814208e-02
-3.090229526318278436e-02 1.731353654832275962e-02 -5.259775354566181838e-02 -1.813505687566817695e-02 -7.544236595014495311e-03 -5.233150218056016600e-02
-3.127897407661835161e-02 1.820106736074272175e-02 -5.371546842773559927e-02 -1.814748280369764266e-02 -8.508596968962873694e-03 -5.152806148542798947e-02
-2.949956234880520001e-02 1.596066670086144015e-02 -5.159710903009905036e-02 -1.891201236859817170e-02 -7.144400780795839845e-03 -5.104588889288257797e-02
-3.000948498530500719e-02 1.638452738898921179e-02 -5.218795571952706408e-02 -1.812663371581007057e-02 -7.585965162361672787e-03 -4.997105086791484713e-02
-3.076149394870238141e-02 1.701280800048111247e-02 -5.243438609269710643e-02 -1.839171235587421654e-02 -7.273246687530638896e-03 -5.032498762592303720e-02
-3.024890809256603613e-02 1.674941516072378858e-02 -5.157814087714761991e-02 -1.817358141512820033e-02 -7.782313337660586028e-03 -5.000364700144951241e-02
-2.922062869942462435e-02 1.540553210149209901e-02 -5.159559412875423801e-02 -1.837854519377084273e-02 -7.165168191394798852e-03 -5.031756076557077073e-02
-3.019035687832762743e-02 1.675647417223076127e-02 -5.158283682953204718e-02 -1.809132722717876618e-02 -6.898227427447523388e-03 -4.963094562092398854e-02
-2.979271314223493061e-02 1.614192849026626839e-02 -5.093765738267066329e-02 -1.683511532983084785e-02 -8.193211727575103187e-03 -4.754693190632291316e-02
-2.925991037893257637e-02 1.521352453207877597e-02 -5.014420308334249787e-02 -1.689412028284938139e-02 -8.092298545037833815e-03 -4.699449318621586047e-02
-2.983956861809371544e-02 1.584324220414764714e-02 -5.000256174189345038e-02 -1.627478326665176417e-02 -9.125394098398494427e-03 -4.705027500582131816e-02
-2.945740953422954986e-02 1.605042448018293572e-02 -4.959632911792452581e-02 -1.621352311333724289e-02 -8.661960870466261370e-03 -4.699916729466491194e-02
-2.897080313625118031e-02 1.557534103780983115e-02 -4.899407176244073570e-02 -1.731207755335981494e-02 -6.399091864095264939e-03 -4.705571087157222471e-02
-2.810976366927826070e-02 1.383160390955348248e-02 -4.895813748230965629e-02 -1.592523501786192314e-02 -7.606352977638876356e-03 -4.497904706035151662e-02
-2.836920375467806218e-02 1.366972317992344935e-02 -4.847686535127672391e-02 -1.658231658299412492e-02 -6.898587026157596350e-03 -4.496549370914472432e-02
-2.813714349700475667e-02 1.327062835800112139e-02 -4.835061027222165714e-02 -1.592895077470440554e-02 -7.782885543641803253e-03 -4.520173921518023247e-02
-2.733451335776595353e-02 1.345736128597905049e-02 -4.807741490558320452e-02 -1.597491569026246450e-02 -7.261698251722001340e-03 -4.409368902613953339e-02
-2.702905120323338337e-02 1.363365072942111095e-02 -4.681948526735877497e-02 -1.579815884412848898e-02 -7.360524413374529284e-03 -4.402590288082892239e-02
-2.644588723289981874e-02 1.308208314109370746e-02 -4.665077684042235467e-02 -1.626023717564191798e-02 -6.703810488247549312e-03 -4.469032285867540616e-02
-2.598818806123697270e-02 1.228826893003459944e-02 -4.678905082671246107e-02 -1.584943062709105732e-02 -7.114178490217547626e-03 -4.398842539343095909e-02
-2.491083596595460720e-02 1.059339522244980708e-02 -4.568490388503628624e-02 -1.592565110448502033e-02 -6.838983075086146370e-03 -4.358038309342007754e-02
-2.459909105254586698e-02 1.130868162551677478e-02 -4.443849753216128073e-02 -1.591301699390612959e-02 -6.570254932982609770e-03 -4.275753052720761976e-02
-2.424971776537315077e-02 1.079075750145924023e-02 -4.438673920711889986e-02 -1.578432535922984215e-02 -6.831656831399964686e-03 -4.287040975268598120e-02
-2.452199016107679125e-02 1.113443594285239840e-02 -4.467985254658175809e-02 -1.610076681114794295e-02 -5.843130964513031274e-03 -4.273510810086499773e-02
-2.422499254846393127e-02 1.164541582958590095e-02 -4.447966921480978747e-02 -1.547608920831212639e-02 -6.914204459175447848e-03 -4.219813668103595400e-02
-2.312056504674783047e-02 1.127119941974932121e-02 -4.259436766598555246e-02 -1.515650252902137583e-02 -7.339545803675172689e-03 -4.234429150134675496e-02
-2.309928564316866828e-02 1.104481453224652118e-02 -4.242028696252338194e-02 -1.571847458712001544e-02 -7.137602557997987929e-03 -4.271883114039112112e-02
-2.245557877431559116e-02 1.076378188973242667e-02 -4.094690318115052491e-02 -1.526479905378808066e-02 -6.731730800795530587e-03 -4.169907694029043044e-02
-2.293686560668644486e-02 1.192878923824476113e-02 -4.051080769181465702e-02 -1.488666917778478684e-02 -7.995667825997782030e-03 -4.172534147607871724e-02
-2.201612028905476290e-02 1.070765868548203929e-02 -3.916012583534118213e-02 -1.476523776602497312e-02 -7.844817002203550299e-03 -4.153804101631165119e-02
-2.169442020963947837e-02 1.119335105941905370e-02 -3.964669581197602377e-02 -1.467841244260761555e-02 -6.734628806953970107e-03 -4.035288907702367506e-02
-2.041284446796596055e-02 9.401724695968692591e-03 -3.900509966906766379e-02 -1.469041084442122488e-02 -7.047897207536139332e-03 -4.079011790103630880e-02
-1.947246851545022736e-02 9.035442636679352768e-03 -3.717357531695068135e-02 -1.393306941747043948e-02 -8.352984582411633607e-03 -4.110451612651811609e-02
-1.951859203060099524e-02 9.366184444332972814e-03 -3.705355971648564839e-02 -1.509404372803827693e-02 -6.577812819781036179e-03 -3.970592320012262394e-02
-1.910226762139675613e-02 8.868612128671920017e-03 -3.630100999426447844e-02 -1.425239043983582421e-02 -7.408653372822296759e-03 -4.005258110909398761e-02
-1.970952306639718252e-02 1.043917792789222573e-02 -3.581168513251388463e-02 -1.403967750235940795e-02 -7.359212660896624278e-03 -3.962650471662770152e-02
-1.988836680082298539e-02 1.111555264497417206e-02 -3.656682351929322478e-02 -1.395297558592200823e-02 -7.438737449655785650e-03 -3.983838614916001414e-02
-1.884697874451164365e-02 1.071811267257918171e-02 -3.444092733541081336e-02 -1.401708594703386310e-02 -6.939882118479287661e-03 -3.974201698530455823e-02
-1.870822212987227270e-02 9.731384715628576404e-03 -3.426980954774494492e-02 -1.386455694735065983e-02 -7.985402625837662027e-03 -3.852237702168517103e-02
-1.963810555422215373e-02 1.151385252427987449e-02 -3.537917459068883053e-02 -1.332470598773356253e-02 -7.534387434472050379e-03 -3.852318471281093032e-02
-1.903873396876643725e-02 1.014883494528124978e-02 -3.455528427131475400e-02 -1.344984532369666169e-02 -7.199841120786065404e-03 -3.936278372167494044e-02
-1.845719571992482030e-02 9.024368747136742724e-03 -3.388161169156231334e-02 -1.391385367164772388e-02 -6.450385883260785144e-03 -3.960404159981185945e-02
-1.897705579744691021e-02 1.048272755714002753e-02 -3.350208686960368110e-02 -1.330441690558168549e-02 -7.124249074731947226e-03 -3.841045799531726812e-02
-1.904453989031797828e-02 9.945474889805600016e-03 -3.359393998180143504e-02 -1.309308479457025817e-02 -6.802225230462616290e-03 -3.832751010308321077e-02
-1.897907001911079347e-02 9.490705704875750104e-03 -3.354059210845260902e-02 -1.357972738984205251e-02 -6.301062609767228533e-03 -3.789335546585311659e-02
-1.902362644387051854e-02 9.537140612845093623e-03 -3.283814270497806276e-02 -1.320574725319994570e-02 -6.776850539643709120e-03 -3.777175162115591761e-02
-1.871851712949058541e-02 8.873085377052921177e-03 -3.377611977292156037e-02 -1.336594128590351191e-02 -6.477276277419654650e-03 -3.765093814397538208e-02
-1.902275652860051236e-02 9.010835499062066004e-03 -3.369308428673935263e-02 -1.326157990885925772e-02 -6.795083717418473959e-03 -3.766398551184636789e-02
-1.905264925928920605e-02 9.354483792350015703e-03 -3.279391126602455159e-02 -1.309345451944705224e-02 -6.460147505817116775e-03 -3.832675197322420180e-02
-1.918197786372526081e-02 9.084885731333400966e-03 -3.311022347515332059e-02 -1.297957868556406241e-02 -7.221875866811416043e-03 -3.871069766991239863e-02
-1.996078838633946057e-02 1.024529246572177671e-02 -3.240795123601693251e-02 -1.314570568653976139e-02 -5.334806155728650558e-03 -3.720863007160005870e-02
-2.007219380712713802e-02 1.035142863099269492e-02 -3.215029980595340842e-02 -1.319274483827838698e-02 -5.626075509199801594e-03 -3.739107271818014472e-02
-1.991469641959014644e-02 9.674558165045796243e-03 -3.267607419338748598e-02 -1.275927586304310968e-02 -5.376591240931386829e-03 -3.667690743380838669e-02
-1.934733818772742947e-02 9.932483780508875176e-03 -3.050255262924794070e-02 -1.270004917454467877e-02 -5.662143426132554280e-03 -3.592451604814696220e-02
-2.027150996520676179e-02 1.039967653635532653e-02 -3.201054905862072558e-02 -1.255833591640464868e-02 -6.022440446257277223e-03 -3.617343542510722404e-02
-1.958509542731654007e-02 9.092420569933380367e-03 -3.208374500194489942e-02 -1.279562204605049977e-02 -6.660222285847030438e-03 -3.757372151222250489e-02
-2.005197899882323748e-02 9.340841143540418168e-03 -3.179292564517254005e-02 -1.320351133614934905e-02 -5.724379613643835324e-03 -3.676269356066050320e-02
-1.985260524117833658e-02 9.942735399930737253e-03 -3.084546782848948329e-02 -1.239907486786466506e-02 -6.377389170835849608e-03 -3.610949804505578925e-02
-1.972015585762442597e-02 9.669953694226336369e-03 -3.118438560641476759e-02 -1.303539032643683850e-02 -5.246336046908385044e-03 -3.587110216970426646e-02
-1.913621939222564031e-02 9.017526736454003350e-03 -3.148475663477087738e-02 -1.320569438353706194e-02 -4.936326516260659651e-03 -3.692011894117570164e-02
-1.821969069331771593e-02 8.162894577566772586e-03 -2.931268576792505492e-02 -1.280058840839853537e-02 -5.397950162718039013e-03 -3.606493375633623710e-02
-1.841594532849147661e-02 8.544743824922887421e-03 -2.981321378208143247e-02 -1.268344246965255086e-02 -5.391643373789856489e-03 -3.589332512496699878e-02
-1.835128551394697369e-02 8.343696267547188669e-03 -2.958010230740244773e-02 -1.321531369615978370e-02 -4.424869422578571639e-03 -3.668309326621571609e-02
-1.843288763632180277e-02 8.587239160641534780e-03 -2.939961866740066140e-02 -1.303611215835310047e-02 -4.948886768468991997e-03 -3.639688341140091821e-02
-1.812209119669784541e-02 8.617709914841857957e-03 -2.828147424734693896e-02 -1.288120325569620979e-02 -4.573602653268455352e-03 -3.543156650984825157e-02
-1.810832183458602196e-02 8.226823563114948196e-03 -2.886345209114582130e-02 -1.344335570721831574e-02 -4.011941303730944680e-03 -3.551765639359266702e-02
-1.773033769442952656e-02 7.848334450986954591e-03 -2.843818739959301164e-02 -1.298773805595685414e-02 -4.895450545822771504e-03 -3.494900506798297862e-02
-1.720490431704684020e-02 7.081034137300374134e-03 -2.811158729460198208e-02 -1.252222911486977792e-02 -4.994089054440259759e-03 -3.412233909272335830e-02
-1.710649733598027314e-02 6.995156834170498938e-03 -2.694059211297439999e-02 -1.273708425003725747e-02 -4.318714563341893506e-03 -3.524203696213061565e-02
-1.652972453850014983e-02 6.372459078473988181e-03 -2.738541384213429714e-02 -1.195471406649074170e-02 -5.329524303305212089e-03 -3.486077625637271776e-02
-1.600732281600100032e-02 5.761174846299134053e-03 -2.680329702649729418e-02 -1.144943418986155322e-02 -6.413987976696071576e-03 -3.401119343059195999e-02
-1.556310807862585840e-02 5.804050288007224674e-03 -2.650282979068429440e-02 -1.191775962151691258e-02 -5.491027322334301498e-03 -3.383919914527673545e-02
-1.607702620240021932e-02 6.364433935700231776e-03 -2.704649953167527487e-02 -1.203681835359240483e-02 -4.676088836222498483e-03 -3.357028796600382975e-02
-1.575887393571417244e-02 6.358527002666287432e-03 -2.562923576778371876e-02 -1.153353361626261418e-02 -4.971411496556575604e-03 -3.225239685229847747e-02
-1.565543498183817259e-02 5.533219676014996397e-03 -2.549727001691784456e-02 -1.152974650750769083e-02 -5.675870069415229167e-03 -3.197040597792427663e-02
-1.581722912510436299e-02 6.158050770041344039e-03 -2.595406950318123601e-02 -1.065292100646300991e-02 -5.947641578227715747e-03 -3.145308449372465065e-02
-1.622067978952179343e-02 6.478342060459725549e-03 -2.608861056684857668e-02 -1.165768196876546155e-02 -3.915631524169079815e-03 -3.160955274264184989e-02
-1.561145794380698441e-02 5.814959568969184020e-03 -2.531315145102973341e-02 -1.156111103759672673e-02 -4.483037236622067906e-03 -3.173162088922909518e-02
-1.513766104812051469e-02 5.001127316143191663e-03 -2.579132787623808487e-02 -1.140932886295707369e-02 -3.766961582175695766e-03 -3.085828017711231969e-02
-1.561055460769728356e-02 5.919147405968001874e-03 -2.590666046844006254e-02 -1.128676471191679409e-02 -3.540183944073817084e-03 -3.075675398357560417e-02
-1.524449683976322745e-02 5.489763964515966162e-03 -2.524941838730683855e-02 -1.109763335992270880e-02 -3.653790639193332454e-03 -3.035626331993630106e-02
-1.597095549863208896e-02 6.454213701147173618e-03 -2.654968524425481771e-02 -1.073149463047782734e-02 -4.001956947254013165e-03 -2.931813129328730838e-02
-1.483683946876336764e-02 5.071267320000666552e-03 -2.532969260758997573e-02 -1.061344498198500512e-02 -4.668235376485311422e-03 -3.022203030360493675e-02
-1.512304741620035600e-02 5.362179042797246553e-03 -2.569488944706709715e-02 -1.023045747504089040e-02 -4.683746205845771768e-03 -2.913114732710898880e-02
-1.552488704942315938e-02 5.902143914292621099e-03 -2.574264867698085324e-02 -1.054438964820862690e-02 -4.398738806674142542e-03 -2.994132778779851067e-02
-1.659598381712659027e-02 6.349484189929009009e-03 -2.675942432399314175e-02 -1.013044325583098079e-02 -4.420630167389456508e-03 -2.877086981503236898e-02
-1.543196230126784620e-02 4.828723866700362563e-03 -2.608615752493961826e-02 -9.803951351713672061e-03 -4.760802250620310705e-03 -2.835153377321289470e-02
-1.511701091291379508e-02 3.926201296386171505e-03 -2.570557745149645856e-02 -8.632606099933942331e-03 -6.052146500574251756e-03 -2.784340350550499124e-02
-1.450524448655590715e-02 3.035519406855412185e-03 -2.446678064456224086e-02 -9.353625902328225120e-03 -5.664283146430969772e-03 -2.872798806303508007e-02
-1.479775412488424681e-02 3.706585443632263825e-03 -2.403116989000587608e-02 -9.480288234077927090e-03 -4.957723934346388271e-03 -2.752469081542881918e-02
-1.463158101564644709e-02 3.564017874174108154e-03 -2.382801799837090673e-02 -9.233659403433812363e-03 -5.133172409692688710e-03 -2.672852002396624085e-02
-1.524288636192224107e-02 4.417344988005247192e-03 -2.426575107012094584e-02 -8.837985376444403018e-03 -5.145206887212736696e-03 -2.637956866532082528e-02
-1.491533450894532743e-02 3.780074084753523231e-03 -2.450305874750493759e-02 -9.114568992539602565e-03 -4.531273588788153374e-03 -2.658680501221502568e-02
-1.509474117260265966e-02 3.612602983123736847e-03 -2.537423436587856254e-02 -9.106076195060649331e-03 -4.702026703137280814e-03 -2.664168091660383542e-02
-1.496823584957500397e-02 3.637586515923461883e-03 -2.533497557107720552e-02 -8.780443791015665050e-03 -5.912738221098489191e-03 -2.642822857216471644e-02
-1.486090001785698306e-02 2.838909148598168196e-03 -2.570480499409079703e-02 -8.610182667796888178e-03 -4.816473685583117122e-03 -2.596565522301978735e-02
-1.469948330903339713e-02 3.510271488047118481e-03 -2.421606617920569332e-02 -8.553236047454362140e-03 -5.414575293972733773e-03 -2.590090194123393155e-02
-1.463887428609253125e-02 2.508616122209465608e-03 -2.420223124135927398e-02 -8.204050837020126011e-03 -5.867548146287306261e-03 -2.561564472171747389e-02
-1.408619096216955080e-02 2.611130256371520502e-03 -2.404838316091293532e-02 -7.703578159858685305e-03 -6.762367711776444239e-03 -2.448818586185259882e-02
-1.480107354138449592e-02 2.435447294056335144e-03 -2.442731630674927976e-02 -8.612386024960713704e-03 -4.670766871817187693e-03 -2.567331935497942780e-02
-1.500319251514996635e-02 3.581075114465001250e-03 -2.417039522567764401e-02 -8.540419121460088997e-03 -5.456834110095625141e-03 -2.541216239519470885e-02
-1.530892000524620641e-02 3.402068438219496994e-03 -2.401801564293161786e-02 -8.351303844890810985e-03 -5.258287768810157407e-03 -2.390023377312536224e-02
-1.463344451472583900e-02 2.954295391343595562e-03 -2.367375896521159429e-02 -7.967029948393064206e-03 -5.038049457211836273e-03 -2.396170554613335016e-02
-1.439881935370793814e-02 3.885892792253919752e-03 -2.296630310181009896e-02 -7.799181545017232382e-03 -5.376813838475647672e-03 -2.309290988212715431e-02
-1.452762179968851604e-02 3.917899244811250993e-03 -2.297323851626069391e-02 -8.056643795465841251e-03 -4.959185516545271469e-03 -2.345563020081482125e-02
-1.468079958757444875e-02 3.429404405884054277e-03 -2.372177045475191634e-02 -8.713519917195412801e-03 -3.807326400922275179e-03 -2.360468427497800642e-02
-1.499254628124692401e-02 3.335977326201267339e-03 -2.374037143585740542e-02 -8.338370402255662270e-03 -4.790641760716087341e-03 -2.460298768533116659e-02
-1.452754697715486279e-02 2.926992944266551891e-03 -2.323703450204132534e-02 -7.867919241975416395e-03 -5.100763428880859124e-03 -2.308618592828727556e-02
-1.384002357580383508e-02 2.225359754035024628e-03 -2.246088667692044613e-02 -8.029877339987369356e-03 -4.377811050879318669e-03 -2.272005387420224926e-02
-1.398450064258387887e-02 2.446754117680159657e-03 -2.326428281782025667e-02 -7.653191053223765833e-03 -4.869521005616632946e-03 -2.226024896491051244e-02
-1.349934391917285807e-02 1.256769209174454695e-03 -2.379723634222989312e-02 -8.085706371620041827e-03 -4.142453892408175936e-03 -2.250913859862616398e-02
-1.334200383464727649e-02 1.108051982930196959e-03 -2.307213571586150605e-02 -8.222348897722159614e-03 -3.792352040140367295e-03 -2.225119470691049733e-02
-1.337351406165109349e-02 1.183645684613297139e-03 -2.251059137889203920e-02 -7.529653070916512113e-03 -4.380570955729461147e-03 -2.208495782183023115e-02
-1.315027203199442205e-02 5.798769246572184170e-04 -2.259978483889309858e-02 -7.462133772584138292e-03 -4.415353025110231068e-03 -2.161397863516262632e-02
-1.308057906061244752e-02 5.930252592792790989e-04 -2.254026158364703936e-02 -7.782563442462022904e-03 -4.218092914299295670e-03 -2.099842747839270052e-02
-1.336613236494585584e-02 9.069495657298243078e-04 -2.264014862741198925e-02 -7.758531281316486533e-03 -4.268532317175170038e-03 -2.104867903588394235e-02
-1.367355066602116143e-02 1.561293574178679918e-03 -2.302373893713700881e-02 -6.821996911329513899e-03 -5.798008989168786272e-03 -2.121207575597242739e-02
-1.314052008175786018e-02 5.503774966913298899e-04 -2.262250812883520590e-02 -7.244988823198248232e-03 -4.960595009292923137e-03 -2.156140069015834160e-02
-1.242306146836954367e-02 -3.131419367493858130e-04 -2.120743018503461891e-02 -7.395958647055491872e-03 -4.234666201486341278e-03 -2.103361945553874207e-02
-1.257181084519301204e-02 3.247917700264458737e-04 -2.164826048138547912e-02 -6.987939329749774664e-03 -4.903967143742919005e-03 -2.106173967121441337e-02
-1.247670445597140639e-02 -2.294590433182153340e-04 -2.061383925739870837e-02 -6.394334703134460160e-03 -5.379038838237239217e-03 -2.021404288549601136e-02
-1.241059647519811293e-02 -6.022228602293854677e-04 -2.191378057398875659e-02 -7.080971401336936914e-03 -4.578004575399132088e-03 -2.046546470257312386e-02
-1.271134564095488702e-02 2.273738006004877125e-04 -2.149960814521134633e-02 -7.039304268787045273e-03 -4.654557896856157187e-03 -2.049838658753687370e-02
-1.194918176838684343e-02 -1.328999622695752145e-03 -2.196489823786230283e-02 -6.651447677573281772e-03 -5.450200386263345624e-03 -2.017286864208938865e-02
-1.211516998420636773e-02 -2.454757326172595996e-04 -2.148063016050115806e-02 -6.568561772220801731e-03 -5.435052272469933880e-03 -1.980530728044082450e-02
-1.197183519915557236e-02 -3.492328701053858467e-04 -2.090129253932747344e-02 -6.561403969135432002e-03 -5.279882002376124969e-03 -1.968624815844912182e-02
-1.170988530300664208e-02 -1.091378661758032973e-03 -2.053986879014038300e-02 -6.188042060560443314e-03 -5.485909903644686607e-03 -2.042997957084380714e-02
-1.202829477127555398e-02 -3.801080160078162615e-05 -2.046076278534807863e-02 -6.344776565311288988e-03 -4.729199579667691354e-03 -2.012926839497387876e-02
-1.205165708854309334e-02 -1.904920195532570221e-04 -2.104482238775767788e-02 -6.502810300811189687e-03 -4.469232467022671469e-03 -1.966892016973386184e-02
-1.227033084446127117e-02 -2.785290919001415927e-05 -2.126032627708657197e-02 -5.791016433922255291e-03 -5.132063507144853098e-03 -1.870149600653136721e-02
-1.137133042724910829e-02 -8.166276192049719100e-04 -1.971512045650780642e-02 -5.994916357476445454e-03 -4.465891152499147469e-03 -1.917203299851808276e-02
-1.195378918408315089e-02 6.843472918582841485e-04 -1.991623737648271983e-02 -6.668133958542397065e-03 -3.222330089466932373e-03 -1.953953111893654004e-02
-1.125730697948325136e-02 -6.998686940162790991e-04 -1.973264241145075357e-02 -5.994532215221610831e-03 -4.453957700666880994e-03 -1.913053690178492111e-02
-1.131825545353524164e-02 -7.439177814969268228e-04 -1.965927662956815092e-02 -5.660996966659037274e-03 -4.815561161922439319e-03 -1.902014390793051873e-02
-1.140220891585977912e-02 -7.872972976106212134e-04 -2.011377275181155944e-02 -6.673451581052056679e-03 -4.340042591464967833e-03 -2.011304427928938682e-02
-1.156988603032065542e-02 2.604073414163793690e-04 -1.927940975021038769e-02 -6.531425864465011284e-03 -3.636229899640389032e-03 -1.823209800613043163e-02
-1.091652458134068776e-02 -6.389753656535915663e-04 -1.867648819809648517e-02 -6.704694192249419267e-03 -2.875800415825293874e-03 -1.897950547110329594e-02
-1.099219256083112939e-02 -4.463474092856779818e-04 -1.775975799946106007e-02 -6.869611857322295047e-03 -2.546510982504034820e-03 -1.811667798291177051e-02
-1.095637076091951490e-02 -2.359685099520662799e-04 -1.776945324040884663e-02 -6.944643602708532731e-03 -2.935390441830994929e-03 -1.905768032212895244e-02
-1.116405171475161502e-02 -4.674798467832010952e-04 -1.773006080098601250e-02 -6.846838187565397298e-03 -2.824420885038207013e-03 -1.841048492604084250e-02
-1.133932250435341904e-02 3.536263574627366083e-04 -1.865689554852935361e-02 -6.597114948476153796e-03 -3.251099521987881220e-03 -1.879101723125230217e-02
-1.075389368354505784e-02 -5.120426777160320443e-04 -1.706992771948566412e-02 -6.134750188240561605e-03 -3.937754908986602909e-03 -1.886243189981723356e-02
-1.072405736099033176e-02 -8.670504197673418317e-04 -1.766569633055926208e-02 -6.665716894847268682e-03 -2.549281975702179671e-03 -1.692203855561620271e-02
-1.033216066327184192e-02 -1.562394110724887094e-03 -1.721727898983703778e-02 -6.712354708028644631e-03 -2.508986991285541007e-03 -1.727267249577517719e-02
-1.081460356246864013e-02 -2.687632580139235824e-04 -1.657793575644046086e-02 -6.549848113054236587e-03 -3.007658354305488887e-03 -1.807422051163367141e-02
-1.115945799247745895e-02 5.549743009211980781e-04 -1.658496556324840290e-02 -6.300034411397014908e-03 -3.066497687957493983e-03 -1.884245770867437608e-02
-1.098944645217558858e-02 5.711285343376060197e-04 -1.672669572561045689e-02 -6.396862385805627584e-03 -2.692434549606830159e-03 -1.814660426506027949e-02
-1.098123845668430576e-02 1.680386630227483774e-05 -1.624403482020231673e-02 -6.437714346141030532e-03 -2.475574512724114384e-03 -1.740319524709616622e-02
-1.026238739363340147e-02 -1.156344458197448421e-03 -1.623801273209043994e-02 -6.210842533459683817e-03 -3.196668169827087888e-03 -1.723958730179519713e-02
-1.022943523075563708e-02 -1.024418434672452576e-03 -1.609291941239331461e-02 -7.182196102252914535e-03 -1.402927682516751009e-03 -1.619636211823124658e-02
-1.011815541610830427e-02 -1.410285967729695694e-03 -1.595557868343104937e-02 -7.003587798982633880e-03 -1.608377195470593948e-03 -1.594830946488578344e-02
-1.075332433430214313e-02 5.714908562206915885e-04 -1.593820202484721310e-02 -6.000931649767588839e-03 -2.301180254705665305e-03 -1.524744538961201115e-02
-1.065252049811795353e-02 1.075221687403464348e-04 -1.627839140156415315e-02 -6.214483866097568476e-03 -2.061705136852162897e-03 -1.684861440925115514e-02
-1.051961155479105847e-02 1.653819809482814061e-04 -1.628446883926770380e-02 -6.796780463135079428e-03 -9.624782933530459661e-04 -1.689062556754837921e-02
-1.097803239511530547e-02 1.110269891462242449e-03 -1.640671697518427882e-02 -6.467735955505679417e-03 -1.791978050811553376e-03 -1.691932002599644963e-02
-1.106499687822260283e-02 9.039198303831821272e-04 -1.652012392887962366e-02 -5.996005826953263243e-03 -1.975611043156274942e-03 -1.591654802215324710e-02
-9.964237743464818275e-03 3.372113758015591635e-04 -1.485951922750086002e-02 -6.349203191425800870e-03 -1.962215055452758497e-03 -1.650295075580890738e-02
-9.990341047635792684e-03 6.778300591800728771e-04 -1.542855988173303695e-02 -6.306860744584636205e-03 -2.105829944248738261e-03 -1.653892689563418034e-02
-1.075608063009123039e-02 9.703680058019861603e-04 -1.620427252446673266e-02 -6.171718337116443784e-03 -1.958038705360225576e-03 -1.626142004222278642e-02
-1.098031790149035965e-02 1.222963524639718042e-03 -1.622014281045674328e-02 -6.356012027784216194e-03 -1.538601453432430176e-03 -1.654214453563136039e-02
-1.060310658440866485e-02 2.692487397183097528e-04 -1.572593877773811530e-02 -5.534845048092768525e-03 -2.770368758503442396e-03 -1.576011283829333032e-02
-1.044435180556366020e-02 2.778989581688484645e-04 -1.532111379523978800e-02 -5.956321021532564458e-03 -2.037479870442586091e-03 -1.553190595306418349e-02
-9.964569200085447720e-03 6.972007240299256739e-05 -1.593613372075873905e-02 -6.400348629715139556e-03 -1.667858268053358083e-03 -1.594595800978104022e-02
-9.617638878566115226e-03 -1.511373547135445340e-04 -1.597419414342643798e-02 -6.555767057045493867e-03 -1.811237938365585151e-03 -1.601893928226618205e-02
-9.235944427210544122e-03 3.414448397458377457e-05 -1.447678288231932578e-02 -6.480950413904817617e-03 -2.221271889201454578e-03 -1.655520673996529676e-02
-9.497532603756013436e-03 -6.261204298899959719e-05 -1.483176241474962881e-02 -6.032528205660228973e-03 -2.340772041087856286e-03 -1.650197196676786784e-02
-9.451909076420567449e-03 7.610184086231041277e-05 -1.504113614639528314e-02 -6.273551579099894381e-03 -1.524752813951403985e-03 -1.656069441205539408e-02
-9.339198732911802373e-03 -5.774607372930797965e-04 -1.503778820259980657e-02 -6.506675508366738421e-03 -1.617941202615066562e-03 -1.670101124430410991e-02
-9.028822749951918858e-03 -2.395278033246218963e-04 -1.510820468270631517e-02 -6.184192108627187788e-03 -1.279755926931360269e-03 -1.675746525555236316e-02
-9.097537256806877137e-03 3.139462825615317414e-05 -1.423991032107746121e-02 -5.646592191007946196e-03 -2.198936598347244007e-03 -1.683014672711037607e-02
-8.429290656705855367e-03 -3.181365405166653934e-04 -1.361468431635425025e-02 -6.375146486700601633e-03 -8.761870474110811970e-04 -1.682450357286324055e-02
-9.455429059276813930e-03 8.827574334215352800e-05 -1.469639650693241317e-02 -5.978748834088502134e-03 -1.859160014966852303e-03 -1.660046558828495722e-02
-8.407099198731633055e-03 -4.837668232697549427e-04 -1.478442397850474391e-02 -5.872299236096465390e-03 -1.777028956784465832e-03 -1.540858215842090539e-02
-8.158942374336971767e-03 -6.087770881647385467e-04 -1.450259692205255364e-02 -6.248939171712757958e-03 -1.066058170043477065e-03 -1.491863936287445534e-02
-8.541446605230425954e-03 3.916190569424047360e-04 -1.422848327658691667e-02 -5.795136709702080301e-03 -1.769232752713130030e-03 -1.528148058115651360e-02
-7.822209575142817159e-03 -1.157776261728202163e-03 -1.376144810926027175e-02 -5.310341404153288633e-03 -2.118382680893439538e-03 -1.490795819493336352e-02
-8.275983786110767404e-03 -1.071207475326016196e-03 -1.409619802362136604e-02 -5.798635808100079808e-03 -1.674810365817575551e-03 -1.577083424182526561e-02
-7.834855339320719037e-03 -1.726041228146015308e-03 -1.336455287963898668e-02 -5.288241938084140698e-03 -1.894850021927497151e-03 -1.475524635065407833e-02
-7.824803799859765194e-03 -6.648138867940281763e-04 -1.438737465026392222e-02 -5.815364732200510242e-03 -1.380348696755619772e-03 -1.491618030768202680e-02
-7.835018648997707155e-03 9.945603008768488448e-06 -1.308684733907285701e-02 -5.984398898560366886e-03 -9.033690812385790185e-04 -1.495312312383508847e-02
-8.205545772592052686e-03 5.874797194803239690e-04 -1.295036569180943974e-02 -5.551215734943896508e-03 -1.230886126523367350e-03 -1.440770174399649828e-02
-8.594391225244664770e-03 1.208621563731563601e-03 -1.318107383436123436e-02 -5.417988302322822476e-03 -1.511640160417917524e-03 -1.399332313137748030e-02
-8.148509349966229567e-03 -3.343773884506703528e-04 -1.424410171757519231e-02 -5.182858270520044990e-03 -1.892663467271966937e-03 -1.390638980894839428e-02
-8.833330762245156231e-03 1.242051180727823858e-03 -1.359428327979543549e-02 -5.432355672256711926e-03 -1.425967830015684862e-03 -1.400706196306563366e-02
-7.945696102498765040e-03 4.966083992367677225e-04 -1.352263912792389493e-02 -5.690899418210610371e-03 -1.386226411292387252e-03 -1.448970968372097386e-02
-8.425266631557423377e-03 6.249453240961197475e-04 -1.428103500262520309e-02 -5.558887341077818969e-03 -1.074033350826405098e-03 -1.375288984888392747e-02
-7.852438647694762186e-03 -6.959873889796205568e-05 -1.335803524071352971e-02 -6.270843180352801173e-03 -3.369586370597483192e-04 -1.402769490857389001e-02
-7.715188089204493178e-03 -3.690725103336941603e-04 -1.317320001338149853e-02 -5.547743189492118122e-03 -5.564171021245818173e-04 -1.352396217966695367e-02
-8.234655290579378714e-03 -5.793780013538412689e-04 -1.387303702241797672e-02 -5.086824016173399632e-03 -8.539477739472303881e-04 -1.200566558059258139e-02
-8.306959198827181326e-03 -1.177833647241894287e-04 -1.391228614402557906e-02 -5.600884385501192150e-03 -4.241206123416726460e-04 -1.236851442431225780e-02
-7.597491616295987821e-03 -8.943923844058577696e-04 -1.359056052188186564e-02 -5.600524459839889210e-03 -4.188225461262229214e-04 -1.308455972780064175e-02
-8.265466664896300303e-03 -2.886751982693095634e-04 -1.381637451843753354e-02 -5.263123642057212712e-03 -1.008487277106113848e-03 -1.274993735804971079e-02
-7.010360402996847901e-03 -1.726050141343203441e-03 -1.342999980612769213e-02 -4.345927765948577430e-03 -1.428926193518384978e-03 -1.123853644461905721e-02
-7.753384749182775162e-03 -9.950878008305194880e-04 -1.346736015915982361e-02 -4.691902202841033431e-03 -2.052995501963277968e-03 -1.190943305297429734e-02
-7.580647412980579675e-03 -9.046874579199015894e-04 -1.296024903616698962e-02 -4.407005473729726751e-03 -2.102207368809885443e-03 -1.174062325081141021e-02
-7.135275097334128555e-03 -1.199855949322453218e-03 -1.289691454938701569e-02 -4.186436714050043896e-03 -2.388067514878829904e-03 -1.110721364753670254e-02
-7.370106620833155250e-03 -4.459913129412145742e-04 -1.303274903393674203e-02 -4.054144850503636245e-03 -2.072774730631827492e-03 -1.075207469687981116e-02
-6.658748772743250388e-03 -7.652982717578956772e-04 -1.213646000728625662e-02 -3.850555268733182705e-03 -2.386197038868987947e-03 -1.037079668644069232e-02
-6.697828802869388448e-03 -1.194686085187634215e-03 -1.295934821760518461e-02 -3.871452203877524291e-03 -1.759361094894716301e-03 -1.122742662324805081e-02
-6.278930613377733429e-03 -1.536382890004340824e-03 -1.293941746584034540e-02 -4.177575143653697656e-03 -1.885768507925933857e-03 -1.121618936234766023e-02
-6.174633501231915900e-03 -1.315873697144484891e-03 -1.213369657778696868e-02 -4.380232229534495106e-03 -1.233177309514838903e-03 -1.122089722619096057e-02
-6.520037430540181859e-03 -8.211214191719724831e-04 -1.214386039890038432e-02 -4.627969154063490270e-03 -3.638433830999310975e-04 -1.079906414692532492e-02
-6.427481838194158692e-03 -9.796271563935353335e-04 -1.192323017694675059e-02 -4.200571824854013384e-03 -1.087151916702143190e-03 -1.062407516860254704e-02
-5.611235095444769283e-03 -2.539160545150706202e-03 -1.173072174567141648e-02 -3.756899600367561397e-03 -1.540477798039508557e-03 -1.034427273615189796e-02
-6.639949842840886518e-03 -1.152349691093286759e-04 -1.102661464521645721e-02 -3.263326357148940184e-03 -2.825265255039400604e-03 -1.032264688989445456e-02
-6.903050046642893525e-03 6.124828462392106721e-04 -1.092319317168414898e-02 -3.975222063913694259e-03 -1.710137037855831129e-03 -1.061289413136600954e-02
-6.136158125275256378e-03 -1.031529590942524728e-03 -1.058365119818656212e-02 -2.818244064767398173e-03 -3.453310727827518974e-03 -9.604164253829459291e-03
-5.935537697961364330e-03 -1.332297787855511381e-03 -1.069092207665928163e-02 -3.030137153439659004e-03 -3.362101100643195319e-03 -9.960217298607687564e-03
-6.206589521380817195e-03 -9.722794510042785665e-04 -1.196040519406206017e-02 -3.885957901338275931e-03 -3.221077701881679221e-03 -1.102964148570324300e-02
-5.440578546079916263e-03 -1.599561576857879384e-03 -1.092640501899087499e-02 -3.515171770774118670e-03 -2.763760342531235235e-03 -1.066282106592206062e-02
-5.412026143847996351e-03 -7.712472652170539091e-04 -9.876520425525541630e-03 -3.525090356099733722e-03 -2.370443133219895041e-03 -1.043016942214025633e-02
-6.314460638514677801e-03 4.873291555512320470e-04 -1.072803792418014664e-02 -3.748850804080170254e-03 -2.981659733241894938e-03 -1.040915334062853491e-02
-5.609924296547497136e-03 -6.477832805897171253e-04 -1.072578860978514251e-02 -3.932166793108697600e-03 -3.236320981475550133e-03 -1.099731267959256839e-02
-5.429534801590378025e-03 -5.422704567536341252e-04 -1.132069747193722130e-02 -3.638951230568149720e-03 -2.167140261405783429e-03 -9.766911325975671451e-03
-5.348871172958123352e-03 -4.577958553688640537e-04 -1.127883419798237502e-02 -3.711010906093359027e-03 -2.019183007189764324e-03 -9.556236393173253574e-03
-4.744069676616822530e-03 -6.260287637869779362e-04 -9.807241977519544004e-03 -3.903618788413577671e-03 -2.212071248236608702e-03 -1.046436932553557186e-02
-5.001311935785412305e-03 -3.948847490061906974e-04 -9.974211131701759062e-03 -3.727964393219946465e-03 -2.831500663793277538e-03 -1.109595883002248082e-02
-4.899675097569571383e-03 -1.459095244428922078e-03 -1.039265834901138483e-02 -3.665132539108053970e-03 -3.039545792645797356e-03 -1.048292656963972259e-02
-4.494192448926423965e-03 -1.190185743462247566e-03 -1.013254162965114211e-02 -3.369387518874877689e-03 -3.252044156388458982e-03 -1.012101089318595028e-02
-5.193198588879328545e-03 1.296155348506889370e-04 -9.465476344313338702e-03 -3.075793289905043391e-03 -3.236135321071016355e-03 -1.045263495403223573e-02
-4.874316821531559860e-03 -5.826154439261669628e-04 -9.395563508290381144e-03 -3.181515414282172147e-03 -3.075707571488251260e-03 -1.066626644679252375e-02
-4.583154912217321519e-03 -4.716146674381750149e-04 -9.676896879492892511e-03 -2.642395346741863594e-03 -2.542215690518908125e-03 -9.936316268214895331e-03
-4.870918096462401557e-03 -8.939441395579414071e-05 -1.017618434857776692e-02 -2.768910878635553931e-03 -2.728494893233756637e-03 -9.624646879252083190e-03
-4.818433492643217457e-03 -2.080007241800763259e-04 -9.126009757854405130e-03 -3.170280288618862029e-03 -2.496497760022893878e-03 -1.026506081896083958e-02
-5.345242860884778444e-03 5.715213449902288405e-04 -9.588878548035870489e-03 -2.860355741436623658e-03 -3.591913054162656528e-03 -1.011275800862728759e-02
-5.055720072535196258e-03 2.506772240206702178e-04 -9.214295118999401429e-03 -2.828217551624043376e-03 -2.206471437074550811e-03 -9.475029786689348477e-03
-4.803801820747025803e-03 2.532991623504067882e-04 -8.585245835416879800e-03 -3.481258157227181890e-03 -2.316472412085477696e-03 -1.041003861938420011e-02
-4.718584968843398363e-03 -8.311404390907090652e-04 -9.142258054933065370e-03 -3.470186957922593348e-03 -1.906934596659097449e-03 -9.736964056836305489e-03
-5.055582695746132019e-03 4.259220059940277761e-04 -9.065633173847785151e-03 -3.651973920317476939e-03 -1.778281302378470399e-03 -9.758790339731083369e-03
-5.868773082463561892e-03 8.905302587571503094e-04 -9.902158017237193757e-03 -3.872040680769828734e-03 -1.182489238387810903e-03 -1.028830720446592510e-02
-5.860651033156097367e-03 1.513311444651003991e-03 -9.953655460620488421e-03 -3.368890137556671167e-03 -2.400853345126411926e-03 -9.794170821948576522e-03
-5.092299930573329983e-03 -3.591536317382143344e-04 -9.821351361194590596e-03 -3.371111841764421174e-03 -2.466199542485724393e-03 -9.772311676709600353e-03
-5.368511049837190220e-03 -1.174338362260334175e-05 -9.725444127553450196e-03 -3.267823959254893829e-03 -2.240835875451540737e-03 -9.835815964348426990e-03
-5.395707549057106658e-03 1.125829602783781505e-03 -8.069835959975813280e-03 -3.276880588355042014e-03 -2.651209891272690924e-03 -9.305194047606627980e-03
-5.142005471654647469e-03 1.082449716359539264e-03 -8.623950557646621606e-03 -3.434150914751351018e-03 -1.496116959216518740e-03 -9.413316219709274776e-03
-5.173039061473634279e-03 4.448670340404701443e-04 -8.943634353251773972e-03 -3.419078192993579325e-03 -1.470772789800849903e-03 -9.326995100050730972e-03
-5.361761242554231519e-03 1.219713091459122701e-03 -7.997517108045091097e-03 -3.137149231735001514e-03 -2.984381817624702244e-03 -9.444804461967612821e-03
-5.785784038672335712e-03 1.872265473325435614e-03 -9.402107834608514070e-03 -2.628015281961133300e-03 -3.003615731217364280e-03 -9.125205455718996342e-03
-5.035204001257240561e-03 6.239531020905322162e-04 -9.625496368028054958e-03 -3.307091309898708108e-03 -1.486275763916302837e-03 -9.664166462050706799e-03
-5.075782327252744905e-03 1.284693684482378058e-03 -9.378246123907644366e-03 -2.931228093672418912e-03 -2.378953920971379511e-03 -9.627216712617712308e-03
-5.397939053923819439e-03 1.982729603927293072e-03 -8.473729928346572515e-03 -3.630425226383337482e-03 -1.386098400056983738e-03 -9.407976306507069911e-03
-5.052204929597417515e-03 1.422812693269385337e-03 -8.862969027616893203e-03 -3.737779666411890182e-03 -1.029278449216775981e-03 -1.017160601710971266e-02
-4.687708440140993596e-03 1.322494017785443270e-03 -7.831216447717687795e-03 -3.109469632333403642e-03 -2.567223688409841706e-03 -9.471771124649665946e-03
-5.245778441327707438e-03 1.643498866125940247e-03 -8.306223808023146388e-03 -3.443646543481697873e-03 -1.034771427374267354e-03 -9.349018058765503486e-03
-4.961674746983718923e-03 1.512761050024560069e-03 -7.563798417342323943e-03 -2.735513076093292438e-03 -2.698343247977556640e-03 -8.927217492412764521e-03
-5.000049918250416142e-03 1.572780329039971453e-03 -7.711020415686612589e-03 -3.508869488888241919e-03 -1.310456209306400110e-03 -9.454443339863250265e-03
-5.177150840620731165e-03 2.080870838753519185e-03 -8.061599919533550887e-03 -3.157076221230181723e-03 -1.669462524670793169e-03 -9.194333584550618693e-03
-4.791740195177239883e-03 2.126727239123366205e-03 -8.624445287862670881e-03 -3.056836441086991860e-03 -1.889113253927666861e-03 -8.398813979267449881e-03
-4.655338218756334412e-03 1.857838540006955929e-03 -8.721999847847697676e-03 -2.724583269724381758e-03 -2.126368743629532092e-03 -7.787949586649639197e-03
-3.970079487597861015e-03 6.627317231641002794e-04 -8.433490695075802554e-03 -2.492379340709962275e-03 -2.314347544823748635e-03 -7.929871135535029175e-03
-4.486075531605936313e-03 2.220455247416359187e-03 -7.770306379067254410e-03 -2.897242096245602160e-03 -1.749051881688850566e-03 -7.474443888809231828e-03
-4.069437101455472897e-03 8.520479398220958886e-04 -7.606261901168386019e-03 -2.333404149208850864e-03 -2.696097991477326185e-03 -7.132687141956633482e-03
-4.325304116907704305e-03 1.998161388393895205e-03 -7.230897020336029754e-03 -2.811645934734968016e-03 -1.740670651837158836e-03 -8.030481711867536176e-03
-4.256474440680518660e-03 1.970377370569673624e-03 -7.366043433020301109e-03 -2.652977875918776686e-03 -1.974907095233219886e-03 -8.075182710461637631e-03
-4.983841994468229258e-03 3.063982995724049037e-03 -8.054034170874205256e-03 -2.288858501205887942e-03 -1.921782983570701582e-03 -6.906944158119891243e-03
-4.728335368646849335e-03 2.482899585827845652e-03 -8.060730326161202539e-03 -1.885209730281878259e-03 -3.043717851886423853e-03 -7.529560040665928336e-03
-4.803720100178751617e-03 2.321984139088038857e-03 -8.551765596568578626e-03 -2.002767098769827302e-03 -2.874847993652156035e-03 -7.272307552133047172e-03
-4.508834624860946598e-03 1.469633249528382252e-03 -8.389915024791465281e-03 -1.929053517381780665e-03 -2.758965224987405818e-03 -7.692888886360662107e-03
-5.147816902436987488e-03 2.192645207044494407e-03 -8.783155516627375384e-03 -1.779632909593208872e-03 -2.678774257934053108e-03 -6.517555203974985736e-03
-4.917605117458789463e-03 2.629178286797686538e-03 -7.561660071227430634e-03 -1.823731465193722612e-03 -3.407929507386174822e-03 -7.613595224654027063e-03
-4.677038503040599308e-03 2.162615342986848668e-03 -7.760514762020959828e-03 -2.082583038266458842e-03 -3.176806096470864184e-03 -7.339351377645771460e-03
-4.875904260001250046e-03 2.008099025500502052e-03 -8.357015216406672720e-03 -1.998888213245458064e-03 -3.169991654078494966e-03 -7.169489387471904632e-03
-5.006522146309665133e-03 3.014226923115628700e-03 -7.657710993393605087e-03 -2.236046059531350549e-03 -2.467471662327661193e-03 -6.809059676912330994e-03
-4.985726162273824806e-03 2.050643508669935163e-03 -7.766775092405545956e-03 -2.013595775928724019e-03 -2.910555337192017797e-03 -7.537782220451197043e-03
-5.605131154415080724e-03 3.075668321270336875e-03 -8.111788295638005380e-03 -2.309878097114882560e-03 -2.697585634273189700e-03 -8.282325580398965104e-03
-4.621047292889486624e-03 1.656736297930081012e-03 -7.761891019133958236e-03 -1.827526225567169434e-03 -2.707177310234053572e-03 -7.173578939808829616e-03
-4.500916291832208344e-03 1.278021970515616501e-03 -8.414547357552636456e-03 -2.314774075950094216e-03 -1.903126809116262048e-03 -7.387484407394624697e-03
-4.272185561280190252e-03 1.258474346026649919e-03 -8.115792620710837041e-03 -2.721763467748882035e-03 -1.624562531401460563e-03 -7.353438037029994857e-03
-3.974667806468322115e-03 1.472249994896712016e-03 -6.822923303860889410e-03 -2.408471401408378461e-03 -1.950320851593762917e-03 -7.058023261364529920e-03
-3.742788179661332183e-03 1.255173909855424128e-03 -7.526276962400286347e-03 -2.493445818118325205e-03 -1.926504732395240916e-03 -6.918581778280986569e-03
-4.242601686315508255e-03 1.902528275376197658e-03 -7.727940483420538825e-03 -2.592342164498181653e-03 -1.574156398053520216e-03 -7.130584819333034285e-03
-4.280941972072638442e-03 2.281479809919413973e-03 -7.910176161977176129e-03 -2.308057151772957994e-03 -2.475785601893027484e-03 -7.201515405844593522e-03
-4.267647711340600419e-03 2.584056457750419540e-03 -6.604887278459386016e-03 -1.873299665460913515e-03 -2.598502899958831346e-03 -7.091814762445880840e-03
-4.280289881800996427e-03 1.955432916780486165e-03 -7.650808945510643999e-03 -1.975062474221209695e-03 -2.635781620701524702e-03 -7.232540082432382944e-03
-3.960404729944159638e-03 1.437871374334437000e-03 -7.594744473828742362e-03 -1.780412542652739030e-03 -3.109550215861308850e-03 -7.523595825614530844e-03
-4.382531365403178475e-03 2.730885341211145879e-03 -7.607212503300025269e-03 -1.626342962893344941e-03 -3.174395597838187803e-03 -7.432978100161464000e-03
-4.074645444526686297e-03 2.477597040478950706e-03 -7.278011285343947284e-03 -1.814115748935466420e-03 -3.024100762404870191e-03 -6.999607693671964191e-03
-4.079151030405361866e-03 2.117695336368649248e-03 -7.228205413848355458e-03 -2.499718778815547809e-03 -1.904975258822550139e-03 -7.223507224270952175e-03
-4.086061980143332155e-03 2.246454834862020820e-03 -6.962007271616850630e-03 -2.519998181363872561e-03 -1.871057787507958339e-03 -7.123421938576410609e-03
-4.173653349492194992e-03 2.387671870298975745e-03 -7.023503640080256544e-03 -2.088480214251440138e-03 -1.943048689140019743e-03 -6.563648187900325559e-03
-4.433040082469728166e-03 3.046368876927592860e-03 -6.924472151232005310e-03 -2.277712898379790577e-03 -1.969667326670978061e-03 -6.986538523146923821e-03
-4.209293554536822947e-03 2.586181614169646027e-03 -6.878858651114806017e-03 -1.983262924862827341e-03 -1.473000036904877075e-03 -6.889807118699590484e-03
-4.672193374540422814e-03 3.685120277782941243e-03 -6.947560428507780668e-03 -2.603954032263093576e-03 -5.204849452182596595e-04 -6.408668879490770319e-03
-4.147791261559074377e-03 2.573980439514045836e-03 -6.284826014549485182e-03 -1.694435700776332791e-03 -2.095812461475298795e-03 -6.056983852451562622e-03
-3.460582317446617411e-03 1.988371463570916525e-03 -6.355759447815681994e-03 -2.309097249959074678e-03 -1.352041195316916944e-03 -5.860340208537354392e-03
-3.773849350196341670e-03 1.859219387217246394e-03 -7.166918296586365263e-03 -2.450360252622983681e-03 -1.381454772750237339e-03 -6.054808646701986298e-03
-3.513449409122460388e-03 1.168692008385741575e-03 -7.524899311510875946e-03 -2.703691246750650114e-03 -9.417946093292872516e-04 -6.340712852574413062e-03
-3.456633524920873016e-03 2.526703519334072209e-03 -6.109640936520916756e-03 -2.462220184710928184e-03 -1.158028756550255785e-03 -5.881482770612262746e-03
-3.262383722930850376e-03 2.277648049139864225e-03 -6.358959692403383726e-03 -1.875911629173553606e-03 -1.826302112657910044e-03 -6.555294960404445780e-03
-3.011473197797572346e-03 1.681402434276422359e-03 -7.060499954542105543e-03 -2.018472039169563748e-03 -1.202066427410322094e-03 -4.944819098605992766e-03
-3.579201729270179572e-03 2.662767198388986574e-03 -7.372256558654965812e-03 -2.284654097266091994e-03 -1.683240333428509972e-03 -5.927878522851608503e-03
-3.687211946203762178e-03 2.480081194818394355e-03 -6.754387967215983238e-03 -2.314720703836247676e-03 -1.632190039575226069e-03 -5.473191411918741818e-03
-3.460233443923565501e-03 2.669290469118395549e-03 -5.838849837585169747e-03 -2.167469211957748221e-03 -2.009750705441437288e-03 -5.606109288127311685e-03
-3.974161744221542392e-03 3.475477985682980803e-03 -5.815520952749638969e-03 -1.632978252270933517e-03 -2.620626279998659706e-03 -5.684742005513005424e-03
-3.841441160237940664e-03 3.216967303246872321e-03 -6.078878782928286671e-03 -1.912106488544586301e-03 -1.435067365707837217e-03 -5.270492213175273326e-03
-3.296202098182434218e-03 2.342273675893777329e-03 -5.812725683985085941e-03 -1.628365353395939139e-03 -2.787597939702816593e-03 -5.687086626664890170e-03
-2.723995181243602480e-03 1.765975054883371208e-03 -4.738073752038083480e-03 -1.776139935494510996e-03 -1.885230380541526134e-03 -6.041526560059250900e-03
-2.795557446265739369e-03 1.463437689428330121e-03 -5.999058828820525054e-03 -1.505622986361911933e-03 -1.679634651663506088e-03 -5.217836676231035579e-03
-2.837168257995880891e-03 2.104203394032290973e-03 -5.871839835628121611e-03 -1.738907328024345356e-03 -1.707599633163800219e-03 -6.013247159491232063e-03
-3.130265039966401847e-03 2.267518368751005042e-03 -4.931144446254886494e-03 -2.021360401388915852e-03 -1.324322346056845245e-03 -5.478448409440992740e-03
-3.992368368749068218e-03 2.897186142459631276e-03 -5.570883809327382453e-03 -2.359262794656393197e-03 -5.116027257281671216e-04 -6.246089517117719980e-03
-3.040076170625637814e-03 1.766224748428489371e-03 -5.891875815435532009e-03 -2.202838575105670049e-03 -4.243561835775237073e-04 -5.671301895178466196e-03
-3.646315423593820410e-03 2.849636918215375705e-03 -5.908864732054769017e-03 -2.593461089968433341e-03 -6.759754608219583835e-04 -6.293868971109341584e-03
-3.675791145542913960e-03 3.455980942288924395e-03 -5.243530136159641440e-03 -1.647633201621703618e-03 -1.049595409429819864e-03 -5.392114708246489169e-03
-3.481655476634047501e-03 2.316503811105486300e-03 -5.632760210678594906e-03 -2.430743385989360232e-03 -8.652172748351541400e-04 -5.999537212347531151e-03
-3.654630151676796848e-03 2.755221167958918013e-03 -6.451269510980073285e-03 -2.177758333582293857e-03 -4.945463768672947544e-05 -5.139571501789870836e-03
-3.286588382376550571e-03 2.315419087138183805e-03 -5.266516406585132481e-03 -2.378011941405216989e-03 -7.920485506437324914e-04 -5.128940465103410014e-03
-3.859522150566478769e-03 3.291082739389237198e-03 -5.823982190370920534e-03 -2.288834236929402320e-03 -1.068120270900531701e-03 -5.410895886694593385e-03
-2.656559675523684043e-03 1.924626594799743991e-03 -5.079139633127175563e-03 -2.250648428544851139e-03 -6.779174840330593962e-04 -5.368487387106706844e-03
-3.442455506815819861e-03 2.429285931695546012e-03 -5.512004925886699810e-03 -2.191353734892845413e-03 -1.287658693461387824e-04 -4.852531897483376017e-03
-3.490338900865427776e-03 2.626381984307891819e-03 -4.844401627570507629e-03 -2.119814187885061922e-03 -1.915313202101806295e-04 -4.646974207415842210e-03
-3.486952706851389246e-03 2.519399298859313456e-03 -5.845263979705125033e-03 -2.316944585562316118e-03 -7.398663487216978335e-04 -5.467861761748582690e-03
-3.247347123027942688e-03 2.244172618993753397e-03 -5.005031327053537094e-03 -2.141589690768039723e-03 -8.658586237390816006e-04 -5.093811264307064254e-03
-3.209954970262270373e-03 2.374890305991109781e-03 -5.230346201091780681e-03 -1.810061809015768401e-03 -8.557242680096276014e-04 -5.155961325624821082e-03
-2.679745688554307191e-03 1.818841470097950878e-03 -5.290515186792382751e-03 -1.622218635933367738e-03 -1.399501588145436043e-03 -5.342465167950520046e-03
-3.231180248802100179e-03 1.784821942200827145e-03 -5.483673095136508586e-03 -1.908480055118868613e-03 -6.628910599673708921e-04 -4.965318094271763821e-03
-3.670475156625187946e-03 2.991606205061835520e-03 -5.358652035042888936e-03 -1.117153465028481504e-03 -2.051777886433993336e-03 -4.434964438078389110e-03
-3.957491978557253071e-03 4.297017452386486976e-03 -5.208147860005810266e-03 -1.251601564367511030e-03 -1.999652943103230260e-03 -4.763116694096398811e-03
-3.818411388701883034e-03 3.608113519051078626e-03 -5.375778141947348300e-03 -1.994686178708221687e-03 -8.567865549655587568e-04 -5.926185602714221026e-03
-2.794538517527232063e-03 2.113834116869185101e-03 -5.727959906799934102e-03 -1.179866349613797232e-03 -1.860524624826844897e-03 -4.837816616388542629e-03
-2.590818728480977738e-03 1.975591625810400528e-03 -5.165248795930169751e-03 -1.903050532362248999e-03 -4.151632300528412204e-04 -4.850141338932296813e-03
-2.696727895808384394e-03 1.717390787518979344e-03 -4.585650692577825961e-03 -1.171386407407622133e-03 -2.094401084111703788e-03 -4.175816903245656818e-03
-2.538899950139012450e-03 1.935939757937505529e-03 -5.022526155364904349e-03 -1.770927020739818331e-03 -1.222433848011135905e-03 -4.791132371240424716e-03
-2.262564425735721311e-03 1.242048893201296716e-03 -4.569183160353118903e-03 -1.113228684538576608e-03 -1.414039738619363770e-03 -3.757742867564238011e-03
-2.748410511556965367e-03 1.521153972881422040e-03 -5.312187203506788143e-03 -1.114878818414787682e-03 -1.331100883036721860e-03 -4.066096207543791995e-03
-2.717277950781258559e-03 1.456227789449796375e-03 -5.199167160588416894e-03 -1.441974932276466909e-03 -7.731126100560162901e-04 -4.473913351448433225e-03
-2.093016216350171779e-03 7.369693914624489070e-04 -5.019293074523471787e-03 -1.013907826603424253e-03 -1.210601374147976441e-03 -4.037722133662719447e-03
-1.991870666808405119e-03 8.883269533009202374e-04 -5.078339860575599787e-03 -1.378872290533355357e-03 -1.414950195216703368e-03 -4.377758473459485850e-03
-2.336910570267139702e-03 1.160385061565418667e-03 -4.724777942798166243e-03 -1.424016188410907706e-03 -1.294327353326056845e-03 -4.963220964650657922e-03
-2.789295298383820919e-03 2.177138684815858004e-03 -4.665843222086951507e-03 -1.549735981093889291e-03 -1.620087578414596257e-03 -4.648739218300084429e-03
-2.771347932643711352e-03 2.826342225337129515e-03 -4.273299462958573755e-03 -1.765692906519668922e-03 -1.165407597403213952e-03 -4.701660311799637192e-03
-2.137303373462776448e-03 1.169819279598982098e-03 -4.923754842935289949e-03 -2.213741396101935079e-03 -4.013868978415631363e-04 -4.390282256192652721e-03
-2.204086741321733232e-03 2.286791909478250347e-03 -4.118505428049647546e-03 -1.398835888191905623e-03 -1.693733440586770844e-03 -3.901873587539681550e-03
-1.740249507039924072e-03 9.084227916217979364e-04 -4.730602153520974129e-03 -1.768300700871127838e-03 -1.066643132684614963e-03 -4.711811090912502130e-03
-1.871451124012782352e-03 1.196175284976717847e-03 -4.867293051105367301e-03 -1.858307370842831718e-03 -4.437858190995972113e-04 -3.678624703176295533e-03
-1.766922912639904385e-03 7.007861689580364810e-04 -4.607690548116712831e-03 -1.824404051284989232e-03 -4.752225305659056338e-04 -3.644109077987430726e-03
-2.489763997853786884e-03 1.914368612274158082e-03 -4.943356679316282358e-03 -1.456822241400373193e-03 -9.603052939594039668e-04 -4.379152987355585183e-03
-2.330556145758729426e-03 1.758376559012607117e-03 -4.435563802410993559e-03 -1.774293523176721918e-03 -4.437831239082131200e-04 -4.713518484975969848e-03
-2.845903179787704143e-03 2.073060087369402345e-03 -4.776763155386725031e-03 -2.198272908547810149e-03 2.427622332417201994e-04 -4.262525682502778766e-03
-2.212461054126282217e-03 1.572096977208280698e-03 -3.755760844373470797e-03 -2.729545075330309153e-03 6.279498802710797032e-04 -5.019699071345061665e-03
-1.776437334843288798e-03 4.905195832461133228e-04 -4.245484506040869688e-03 -2.651100544394796588e-03 6.802896264521878043e-05 -4.802077940021787922e-03
-1.683596216938113184e-03 4.419954934319319639e-04 -4.334875712508765716e-03 -1.925340066554656962e-03 -9.705640007057412784e-04 -4.196090212589597378e-03
-1.811740689464480568e-03 8.026314467710452287e-04 -3.748071668698569562e-03 -1.724492701134754634e-03 -7.481181395201666690e-04 -3.910027349837387305e-03
-1.957227821613758117e-03 1.058443062493469658e-03 -4.323919583733231743e-03 -1.633524498449646055e-03 -6.468261498911732346e-04 -4.793526821559615687e-03
-1.815068390591957626e-03 1.008480874811228632e-03 -4.000221338489945259e-03 -1.516863561880712986e-03 -3.955365662081660079e-04 -3.676527844303015269e-03
-1.044752586955362272e-03 -2.012826246509024026e-04 -3.879512017338659479e-03 -1.882330230534376295e-03 -5.329831652924790341e-04 -4.992409305288784439e-03
-1.339420342036001755e-03 7.712817341063913073e-05 -4.670083923473448972e-03 -2.453977237044196753e-03 8.687184038143726597e-04 -3.904301484787773072e-03
-1.523133241837941248e-03 7.363108428117096397e-04 -4.113015345412562515e-03 -2.514470233858679803e-03 6.141557970365139549e-04 -4.629166091910853591e-03
-1.764740535265184491e-03 1.222827321267122829e-03 -4.287352598939923182e-03 -1.404008907859415891e-03 -1.127368076087999953e-03 -3.879025402001917353e-03
-1.883964591006505145e-03 1.344981106848336470e-03 -4.581976413906551152e-03 -1.545224392336498782e-03 -9.281204385295502898e-04 -4.081540281584175069e-03
-1.280352805896119812e-03 1.144547611328977556e-03 -3.276207125715579604e-03 -1.770524007210387985e-03 1.518041529751323025e-05 -3.071033381323065928e-03
-1.088264759047035107e-03 7.340554060293832429e-04 -3.042938230266829715e-03 -2.337762667238320758e-03 8.028008862693668127e-04 -3.557229254930012290e-03
-7.831010944155116730e-04 4.545741274729268150e-04 -3.375244132637384049e-03 -2.342405706355409588e-03 4.703347449536765318e-04 -3.695498288182498450e-03
-5.840669784760554439e-04 3.735916651974654102e-04 -2.598550403494736139e-03 -2.269399129765990123e-03 3.776130711696168082e-04 -3.507640215394007555e-03
-8.881137940115024342e-04 6.539240676564409514e-04 -2.938214341865625408e-03 -2.413518508246996052e-03 5.049977653025497157e-04 -3.005422795751905990e-03
-1.048450478149635153e-03 8.317447597640247351e-04 -3.191387208753139297e-03 -1.985727354409458009e-03 -1.774852195373960873e-05 -2.930789316520576726e-03
-1.343786110419192478e-03 1.032867259193768041e-03 -3.574358240038709097e-03 -2.012764899684917497e-03 -8.761850614957594676e-05 -2.866952930103178372e-03
-1.354954723069507058e-03 8.089421649590704862e-04 -2.811325660187000489e-03 -1.970552353824264139e-03 -4.283431154304406796e-04 -3.780454948613028773e-03
-5.915318568006357148e-04 6.066806367898867295e-05 -3.049883981061468803e-03 -2.360415273437495125e-03 8.025327298138389262e-04 -3.565468237271512356e-03
-4.733376013407622311e-05 -5.133621935913385524e-04 -3.052563670408214511e-03 -2.032445198395076320e-03 1.118260545831682631e-04 -3.764200531076451577e-03
-1.128654318226601522e-03 4.634699237264096436e-04 -3.012971138821358193e-03 -2.349252738426972804e-03 1.102704075728800324e-03 -3.686415474823802850e-03
-6.635391295750624760e-04 1.953091250138106469e-04 -3.223387539958711724e-03 -1.182272057661982231e-03 -1.666689753194298441e-03 -3.832844246848019203e-03
-8.004927861083652304e-04 2.999241166947211302e-04 -3.382044052958449974e-03 -2.466448764382270144e-03 7.770079298932029352e-04 -3.845804293940672126e-03
-1.157781437725202527e-03 3.542355431119951549e-04 -3.774146990953771222e-03 -1.368094479314105804e-03 -5.187233003553317658e-04 -3.006843750004342848e-03
-1.488129622032504859e-03 7.663231509800671679e-04 -3.884571300127513411e-03 -1.682525367025310354e-03 -4.819266860776799991e-04 -2.097646186715336654e-03
-1.095962831543969554e-03 2.621522956031066966e-04 -4.014424899657632190e-03 -2.218511722001385161e-03 4.026788108195811905e-04 -3.518185970959128266e-03
-8.064976310189209130e-04 -2.022516310986719368e-04 -3.816618859434184330e-03 -1.475410980738613501e-03 -8.445153667927974162e-04 -3.823727968909284257e-03
-1.260578127912992744e-03 6.553908426107267959e-04 -3.070361789839081042e-03 -1.269790805567757707e-03 -1.249723132650281494e-03 -3.909802683033122665e-03
-1.380764713125100891e-03 5.656018160825695713e-06 -4.036288735450605653e-03 -1.714030802103371420e-03 1.512673811576788923e-04 -3.324007163224286434e-03
-1.098858100807985523e-03 -1.328589443470429678e-04 -3.759591248469930022e-03 -1.952296725521795269e-03 6.304711149257476990e-05 -3.466838082136956389e-03
-1.427706240961000008e-03 5.980517364942599442e-04 -3.438815876749874104e-03 -2.358507941525961066e-03 1.155359225417334438e-03 -3.894756432295120793e-03
-2.062011886376787385e-03 1.247328977101279249e-03 -3.684339727994546173e-03 -1.543716000363839916e-03 4.519418347640439420e-04 -3.498746299680124960e-03
-1.626724729802226863e-03 1.340659762955145797e-03 -3.457012945492753293e-03 -2.314682920224272848e-03 1.851555439205402253e-03 -2.643998277519518051e-03
-1.469536520717754959e-03 1.146965546981130318e-03 -3.263324967666452782e-03 -2.476581203533405676e-03 9.648444565049979407e-04 -3.570473272642752348e-03
-1.251471464728998000e-03 5.929473294635644216e-04 -3.788981185558365841e-03 -2.288596314161580811e-03 4.472208965240610074e-04 -3.759579346545582901e-03
-1.533472798092911336e-03 9.875136084935311458e-04 -3.113339115240034219e-03 -2.051360806959478308e-03 7.631361340600654368e-05 -3.968102335639243222e-03
-9.376200035932286993e-04 4.518433245344386602e-04 -2.828895697250204729e-03 -1.451607094440906208e-03 8.824998996593240571e-05 -3.154522909172245183e-03
-1.486548463829605229e-03 8.897207904608377214e-04 -3.004557592957017402e-03 -2.032728499654838910e-03 4.258177065182970383e-04 -4.059321731658217802e-03
-9.336072825338295918e-04 -3.696358851301689689e-04 -3.755462648472959568e-03 -1.373519392342370093e-03 -3.057682014121979454e-04 -3.991466355492469600e-03
-1.112449055445459151e-03 3.951856224041886724e-04 -2.789622670621553363e-03 -1.213775467265350381e-03 -2.991366388317431781e-04 -3.484220493137167932e-03
-1.131852404658247480e-03 4.819402185113683796e-04 -2.689329891284094123e-03 -1.202864740307243996e-03 5.452373450520969864e-05 -3.049682451966163887e-03
-5.306107970053099924e-04 -8.061449244699935707e-04 -2.397700245194656684e-03 -1.423088282200505456e-03 1.774587150789205228e-04 -3.155989368530582890e-03
-1.326285667855043367e-03 6.400557978422560714e-04 -2.630121963405560644e-03 -1.675180097481018121e-03 3.196084537067756881e-04 -3.625443043049554268e-03
-4.829676920684651976e-04 -9.426603288562292529e-04 -3.008987397700533823e-03 -1.617929488374562734e-03 -2.193575166858950719e-04 -3.419370228104341540e-03
-1.199161869943080484e-03 3.915556370736022335e-04 -3.208369626986095832e-03 -7.951616242730209306e-04 -1.067971271928769891e-03 -3.258167040337861704e-03
-6.802865389678826920e-04 1.587118521520893086e-04 -2.179955638149635479e-03 -1.240972158037538910e-03 -9.601073775964330450e-04 -3.091454741007648461e-03
-1.172857686046644646e-03 9.379554918321434537e-04 -2.004494673047454902e-03 -1.028643839431492941e-03 -9.737013562038251101e-04 -3.055820961587874755e-03
-1.344594559308497257e-03 8.899281116116584001e-04 -2.566057529290733698e-03 -1.323400648176563821e-03 -6.290479336078292662e-04 -3.664816876620172713e-03
-6.578295047274631321e-04 -1.173152898067256634e-03 -3.255641364958865303e-03 -1.158410681101325421e-03 -6.394069359128315248e-04 -3.408092756683006336e-03
-1.107185298143848915e-03 2.693994009482662062e-04 -1.820078277674856346e-03 -1.373403223181496324e-03 4.028605519147924075e-04 -3.005476478944960061e-03
-1.585256866887403606e-03 9.124111261973912035e-04 -2.313516713487060936e-03 -1.788186197002502838e-03 3.702354561150118708e-04 -3.484360756876019038e-03
-1.048020483457970907e-03 2.876510211147335384e-04 -2.083365988107656677e-03 -1.487796444694367047e-03 7.462563000716652614e-04 -3.081811298122304893e-03
-6.469126384926500569e-04 5.988050302511804910e-05 -1.808250438532060670e-03 -1.155062211034105658e-03 4.170685499688109288e-04 -2.731764978123164302e-03
-1.438191224586978911e-03 1.192038155558783601e-03 -2.236493730935530406e-03 -1.137571109342918598e-03 9.179841778620670325e-05 -2.306066111968956955e-03
-1.157160548661395356e-03 1.031182140008674638e-03 -2.522194461322865931e-03 -1.277573098040425984e-03 -4.765326237571456498e-05 -2.427248412798776404e-03
-1.316032500681194820e-03 1.895092106069635194e-03 -1.636310935887563172e-03 -9.595195801827369631e-04 -4.727348744670961645e-04 -3.013137908065233184e-03
8.864756696013923040e-05 -3.403953126119279443e-04 -1.059772718745747438e-03 -1.010502274901201340e-03 -4.354169367797601476e-04 -2.105578300990930407e-03
7.539012938591107822e-05 -2.854380924775966528e-04 -1.500984747285945926e-03 -1.115284718171841681e-03 -3.555367181777431248e-04 -2.897484518093448869e-03
-7.508873666913884037e-04 7.095766400691962779e-04 -1.686681951057445242e-03 -1.185744038076484101e-03 -2.376284962912093368e-04 -2.908805410787021137e-03
-9.280184183154383502e-04 6.241560142123192068e-04 -2.279179494877603407e-03 -1.075541594187002722e-03 -3.859617773078908914e-04 -2.840381129483884014e-03
-1.398803801708504817e-03 1.173369463777711825e-03 -1.967524649303198890e-03 -1.366324564942349119e-03 -2.885833607213717433e-05 -2.740954294969739913e-03
-1.302788256792822503e-03 7.993477212204294635e-04 -2.175238629943761128e-03 -1.878699221537625435e-03 4.274805889792691578e-04 -2.607905276353424725e-03
-7.489203223024894175e-04 5.043050811452396472e-04 -2.301439624447837364e-03 -9.600850074543014522e-04 -1.356050538501000656e-03 -2.433523365078607906e-03
-8.309096231564461589e-04 9.465747807938989036e-05 -1.969642499929462592e-03 -1.038815563747383201e-03 -1.225329678964697661e-03 -3.513350677661290083e-03
-9.629553821576610243e-04 7.956647067844076562e-04 -1.983717092366638068e-03 -6.915719605470794671e-04 -1.808041017188932818e-03 -2.759589843125576959e-03
-8.182270775210573202e-04 3.410967753341594393e-04 -1.859132219699460766e-03 -6.914666553232410489e-04 -2.044996607605823608e-03 -2.871813364965439784e-03
-1.381356641151706846e-03 9.396773666419373870e-04 -2.325011862408450734e-03 -1.218749656031342405e-03 -1.034330803820999317e-03 -2.953307406309882508e-03
-1.142601781678936239e-03 4.112262238987185719e-04 -2.704251042885821594e-03 -1.226963369670693114e-03 -1.224933775049967229e-03 -3.011198121003237031e-03
-1.042742143205246204e-03 2.507969779280932836e-04 -2.552294531840457615e-03 -6.466976979665199805e-04 -1.255203037711317667e-03 -3.023369877423441772e-03
-6.648736074233984336e-04 -8.130075301830811708e-04 -2.712965826586052984e-03 -8.814472785934830733e-04 -1.032624857959655576e-03 -3.045466193670077950e-03
-1.039376484632471799e-03 -3.893801920031369568e-04 -2.722377961689364211e-03 -6.366959749151970219e-04 -1.598308479528719791e-03 -3.717907611894044444e-03
-6.893935918682945595e-04 -4.443849542144297812e-04 -2.403903964161456172e-03 -9.411470050510737425e-04 -7.469042180561534863e-04 -2.929221008545883267e-03
-9.524005441557339838e-04 -7.886511158275830071e-04 -2.981053849245134287e-03 -7.095119147193045504e-04 -7.346808361002583974e-04 -2.659855267540872301e-03
-1.153667732651105296e-03 2.971150533420284165e-05 -3.443690971251293052e-03 -7.129075200871913412e-04 -7.247530092549089777e-04 -2.757219524531964727e-03
-3.876514180522458485e-04 -8.733265588150036091e-04 -2.136503831396610945e-03 -1.388244379220325347e-03 3.634544375683974567e-04 -3.701399784774237096e-03
-2.562828876069758038e-04 -9.121354664667115104e-04 -1.895644321165033085e-03 -6.569993918570354429e-04 -6.211827715345050833e-04 -2.053866567770411961e-03
-7.666947596035218488e-04 1.828181030278056238e-05 -1.605294720016492340e-03 -8.313676124109647785e-04 -1.040854330546603455e-03 -3.707327588877922398e-03
-6.078161374696884741e-04 -7.271609383426955609e-04 -2.243428784956889854e-03 -3.928450467109471326e-04 -1.433096577699050078e-03 -2.135403641489425509e-03
-8.219596196098953285e-04 -1.767975335565213609e-04 -2.661205434177413461e-03 -3.115978528787858703e-04 -2.171718072256330258e-03 -3.363792495184157998e-03
1.876944278750088298e-04 -1.913715337698523086e-03 -1.618184241783758755e-03 -1.223214458945058418e-03 -1.541917024202713905e-04 -2.863809316409926618e-03
2.535147523478474725e-05 -1.088250422230611827e-03 -1.631298081496460614e-03 -6.005750197471442431e-04 -9.378294049328618140e-04 -2.131517862582899513e-03
-7.834624909747363048e-05 -9.169930069173831775e-04 -1.310299167235361422e-03 -3.871837166624320179e-04 -1.790643441157227034e-03 -2.357810847250616133e-03
-5.987858370038126208e-04 -4.180136084871224618e-04 -1.960312919393162375e-03 -5.454684673248241453e-04 -8.875559294944837096e-04 -2.443484754816714448e-03
-8.599801504075914272e-04 1.283545172100088551e-04 -1.160688021255467869e-03 -5.536773319419934555e-04 -1.447732672105741039e-03 -2.361872703364352975e-03
-5.466305014270051582e-04 -1.132108520229608466e-04 -1.537217643401349570e-03 -3.664556769542306417e-04 -1.682126202125771132e-03 -2.569824028197886800e-03
-2.705822888973702248e-04 -6.190941233918153663e-04 -1.371191975077356651e-03 -3.341001326722986466e-04 -1.340702184092845174e-03 -1.571475311205264378e-03
2.439169719886199084e-04 -6.805080690375621497e-04 -1.051336718752416029e-03 -7.847745323081715182e-04 -1.035783929967817570e-03 -2.087409896158505616e-03
1.370738275787577001e-04 -3.394341393859521649e-04 -6.791871470039908361e-04 -1.522280046009584151e-04 -1.041781408473529394e-03 -1.956901040181053836e-03
-3.406329176681776130e-04 -2.996313487320655415e-04 -1.188794011211910919e-03 -6.065545267645215764e-05 -1.609921315292196266e-03 -2.315087314823540028e-03
1.031592485051212316e-04 -1.166440677927776341e-03 -1.551348000465332987e-03 -6.036406714268823144e-04 -7.574504254978695842e-04 -1.943563510995959670e-03
2.885425632132984034e-04 -1.326517054227216615e-03 -8.441728909115222028e-04 4.805611044249389740e-05 -2.182913675387346611e-03 -2.401484866426029617e-03
-1.497283338248989442e-04 -1.282391199058419617e-03 -1.235811265143145574e-03 -1.716949959254561583e-04 -1.708687165607589674e-03 -2.511074197066035223e-03
-1.830713099522293381e-04 -1.042537037527818808e-03 -8.545587064494858777e-04 -1.906871955550244161e-04 -1.629237330641851314e-03 -2.946451099351186671e-03
-9.610895277851815932e-05 -1.106176087074387361e-03 -1.286330871222845411e-03 -3.007178341228711302e-04 -1.445329683292274296e-03 -3.355000463850027308e-03
-5.655619714341382238e-04 2.994889775818206318e-05 -1.694144535974340723e-03 -3.446156648769097604e-04 -1.681840663501419589e-03 -2.845370310434885107e-03
-6.555728601277351943e-04 -2.384790307309192113e-04 -1.252795054857412139e-03 -4.184413317381829043e-04 -1.480119363462049746e-03 -2.522828732941801832e-03
-9.147690223007011717e-04 -1.480979572655020840e-04 -2.578286466478266550e-03 -1.221557332896378066e-03 -5.351264141544814605e-04 -3.143188204997911326e-03
-2.759546326305461691e-04 -8.571017529069275371e-04 -2.122902548368904400e-03 -4.834650910922040721e-04 -2.448953140235205633e-03 -2.960663999068104384e-03
-1.262808851825585141e-03 3.595029915232701603e-04 -2.184136155962189060e-03 -4.080051107527451039e-04 -2.292030650926312006e-03 -2.804172260537810685e-03
-1.223013846658534956e-03 4.049738985997591509e-04 -1.886553946782637981e-03 -2.805497204533800057e-04 -1.977090632920298994e-03 -2.355329107479600930e-03
-1.001524940644017486e-03 3.037707532606146637e-05 -1.934542130444466893e-03 -3.844751862255193337e-04 -1.348690375899334708e-03 -2.852447684806492037e-03
-2.567974395095106149e-04 -1.323439141974734092e-03 -2.444845870635688721e-03 -3.164298580857692850e-04 -1.292363906267171483e-03 -2.709106801145927564e-03
-5.577857746356074901e-04 -1.276345327534922488e-03 -1.780178730366855418e-03 -3.707812876700526412e-04 -1.267615832382571438e-03 -2.492473868017453745e-03
-4.784379469266083736e-04 -1.562338870786159030e-03 -2.551029901999198220e-03 1.995595124928183431e-04 -2.382552730522218259e-03 -2.287465906106861228e-03
-5.129138709363380635e-04 -6.969890788879911552e-04 -2.705015952842282790e-03 -1.135943566046728305e-04 -1.674889269396146602e-03 -2.024615082680511317e-03
-2.002327106235480734e-04 -1.130578006184087235e-03 -1.520611856902590823e-03 -1.200959545914352710e-04 -1.984000083092148266e-03 -2.342096324626316388e-03
-1.664365330213888033e-04 -1.834867137578871047e-03 -2.356088298139153662e-03 -5.260778110801280936e-04 -8.983359104843947982e-04 -2.484234225859419370e-03
-1.549041207395976611e-04 -1.714207042792404313e-03 -2.225333522586668729e-03 -4.100652231715222625e-04 -1.336529634822491812e-03 -2.113265260523426205e-03
-4.129602814943161143e-04 -6.439202672799776385e-04 -1.546239489478279557e-03 -3.344289462422436895e-04 -1.453571269492025990e-03 -1.739475847150443420e-03
-1.337323451980290830e-04 -1.461032431517361903e-03 -2.866647647462058739e-03 -5.434250936999130040e-04 -9.562362024243052476e-04 -2.064731948214435561e-03
-1.709397408007084802e-04 -1.521320684092607916e-03 -2.241822214973707757e-03 -8.125024641372966244e-04 -1.458883996731353714e-03 -3.592670821437708717e-03
-3.315516719794493229e-04 -2.066943204686220569e-03 -2.262157098458337286e-03 -8.750663877590460910e-04 -8.171880738114874632e-04 -2.767449196999438414e-03
-5.226425857314006933e-04 -1.275157080806523001e-03 -2.398927532562966300e-03 -9.128710898194818167e-04 -1.327084566720933279e-03 -2.512675876392918110e-03
1.502918427811295943e-04 -2.353431450249633163e-03 -1.736142107795382193e-03 -1.243121425518887730e-03 -2.075288844549243476e-04 -2.420318595739245123e-03
-5.400356560917966842e-06 -2.294930564620806419e-03 -2.098177950400208300e-03 -9.504698022912961251e-04 -6.040282001373746068e-04 -1.874942024193433599e-03
-4.206935236480325744e-04 -1.779629788882724573e-03 -3.136125851655107571e-03 -1.023110500749130564e-03 -7.126801988250018594e-04 -1.801933786533428151e-03
4.008877999121383709e-04 -2.752225342082989610e-03 -1.402853499393641370e-03 -7.784090041670950347e-04 -9.780674252652336170e-04 -1.921598369333883194e-03
-2.841983249912138909e-04 -2.050093235883092800e-03 -3.262500065210009910e-03 -2.145067805614878911e-04 -1.915578622369504269e-03 -1.649842578982802345e-03
-3.490902654563340858e-04 -1.812901244814641441e-03 -3.394798633935920771e-03 2.168921488606345357e-04 -2.130489245109716979e-03 -1.960494313774012540e-03
-3.709404374404892636e-04 -9.944860735759794481e-04 -2.433808503611103319e-03 -3.042014966633411338e-04 -1.566231440468234979e-03 -2.912640378018935793e-03
4.160833735132263506e-04 -2.050796090923858415e-03 -2.478422264347824103e-03 -4.025251040119434123e-04 -1.159366559698264080e-03 -2.644563339877661554e-03
-2.734513936125294734e-04 -1.549835527662844032e-03 -2.200728895418149669e-03 1.760551609398348580e-05 -1.698358023351407686e-03 -1.869371176452499410e-03
9.341606962144899905e-04 -3.099034953335906388e-03 -1.992240399630766136e-03 -5.589885855112860027e-04 -5.361652162610517237e-04 -1.734464049876688948e-03
-6.064215172875246640e-05 -1.255297578724998749e-03 -1.935470712685709391e-03 -5.891431771526615523e-04 -5.988365932659351276e-04 -1.766169983800567212e-03
2.709861535130344483e-04 -1.816152162384556453e-03 -2.256503534394332586e-03 -7.201315951340628470e-05 -1.922181147266886422e-03 -1.715464978144521854e-03
2.731293134695118429e-04 -1.933250704868777134e-03 -2.035439053704406372e-03 -3.154000170928027819e-04 -1.210700172231817017e-03 -1.721479796688990972e-03
1.181916961976021388e-04 -1.967424603860346878e-03 -1.540535126753929179e-03 -1.170073293450520167e-04 -7.096709478809592976e-04 -8.303408877646642396e-04
-1.144857134893607995e-04 -1.391593901466860140e-03 -2.069443058387038931e-03 -3.850569012746109807e-04 -1.810815230359762748e-04 -1.355812686627218050e-03
-3.477421230199035686e-04 -1.216676584517860198e-03 -3.112445842164941225e-03 -2.491850466285819841e-04 -8.687103293374626514e-04 -1.483043547442703660e-03
9.015121297742655906e-05 -1.389070507108972714e-03 -1.752744845849452202e-03 -6.600643273933933484e-05 -1.058986578973155051e-03 -1.373608671336568488e-03
-2.383374393373765155e-05 -1.635977828012306770e-03 -2.639137273771893343e-03 1.847325995268203928e-04 -1.408106182510831215e-03 -1.339069342019876419e-03
-6.082429725043215878e-04 -1.073784533320894978e-03 -2.586427247939851026e-03 6.187165646247192157e-04 -1.882059246576851331e-03 -7.819422306921199094e-04
-4.112950761650541339e-04 -1.427079799141636697e-03 -2.438878405913343095e-03 -2.248202822931857133e-04 -1.156984005768094560e-03 -1.810675111597310691e-03
-5.220629355194724396e-05 -2.089609498155755446e-03 -2.566300938837856073e-03 -3.169790192834488090e-04 -1.367795604503405007e-03 -1.894917687514351742e-03
2.088301092298792288e-04 -2.020428282243825861e-03 -1.949796771527819014e-03 1.536640617972842744e-04 -2.174265868697461933e-03 -2.120845950442585420e-03
-3.954201846308174218e-04 -1.689144849128429524e-03 -2.121243251909221000e-03 2.613444393677089332e-04 -2.743211391821031089e-03 -1.661205412321909922e-03
-3.073498410993623061e-04 -1.516509624940398345e-03 -2.789983809050051999e-03 -4.422044412266840649e-04 -1.221487338862298514e-03 -1.983630758004808342e-03
-1.064175300766916684e-03 -7.064993353375810265e-04 -3.041218494959829679e-03 -1.041592203977465925e-04 -1.666031961774054170e-03 -2.440535743072329115e-03
-1.313232730149623819e-03 -4.730743849164880375e-04 -2.392176840655035365e-03 3.799597805711278338e-04 -2.221672462659255581e-03 -2.172767469914735957e-03
-1.355903604466787704e-03 -5.088926720057122995e-04 -2.067230315965538218e-03 1.168519997171387804e-04 -2.677424093122222470e-03 -1.918673404903192218e-03
-1.390274448052026407e-03 -4.840858564685474345e-04 -2.016141006514991611e-03 5.518614214762400383e-05 -2.293490710118957152e-03 -1.770205942669206972e-03
-1.112970013099570709e-03 -1.348578893550613726e-03 -3.320593528376008033e-03 4.690610262563161322e-05 -2.019320465973364290e-03 -1.773144514433928984e-03
-8.014311999589420008e-04 -6.310114490751604199e-04 -1.972119307993601585e-03 -2.156532405366111405e-04 -1.585946519410474020e-03 -1.919690801771288405e-03
-1.084635206496124479e-03 -1.062750932832597084e-03 -1.654949823603737687e-03 1.463377770930154431e-04 -1.965248596141020397e-03 -1.611397025529913343e-03
-7.046728097545012365e-04 -1.372540229336450006e-03 -1.054051012410149590e-03 -1.266242698180976463e-04 -1.989517577078168779e-03 -1.977198606805555346e-03
-5.086706912812541566e-04 -9.127360985209867624e-04 -1.723831722951746749e-03 -1.083976661065937509e-04 -1.633044234461796928e-03 -2.088692788992555817e-03
-2.063455288937222519e-04 -1.399532689818326365e-03 -1.628541747844131299e-03 -6.685932871606483285e-04 -7.111312523022943373e-04 -2.499899275527837396e-03
-3.193641745828974419e-04 -1.628125258494907135e-03 -1.531196120668405249e-03 -1.139592756319617213e-03 -7.474144398162410000e-04 -2.257192848525461579e-03
-5.787020299560614520e-04 -1.142031155441285009e-03 -1.401785522839043988e-03 -9.869911001464544940e-04 -9.313350602229905888e-04 -2.180020135806551296e-03
-1.608330851382870283e-05 -2.154647723449678188e-03 -2.362707028377201979e-03 -4.169316973971278362e-04 -1.631032625845071004e-03 -2.426978153330268395e-03
9.224607862117633911e-06 -1.611672918353426265e-03 -1.344008285256135605e-03 2.205993253799123379e-04 -1.912109536393360445e-03 -1.142893011632089249e-03
-2.832176873463084464e-05 -2.690377602887515391e-03 -2.393068486300670671e-03 1.245964411874964052e-05 -1.705668498554623177e-03 -1.538222684150138131e-03
2.169146238361863935e-04 -2.747493092047131359e-03 -1.797209240057541686e-03 -3.352717966493031073e-04 -1.566372098218032569e-03 -3.236906194802473095e-03
-1.905874580865332072e-04 -1.571486306593637174e-03 -1.381547337204790896e-03 -6.925489177694579487e-04 -4.777873670766679694e-04 -2.210334935585208261e-03
-2.556870551137086205e-04 -1.264836623624155656e-03 -9.424386573809168241e-04 4.442116660654724363e-05 -1.909185309135132949e-03 -2.192084579074729967e-03
-1.985270315848117976e-04 -1.793990060677642679e-03 -2.044818269180031459e-03 1.620084227800166685e-04 -2.137695794309282197e-03 -2.000760250608398048e-03
-5.522788620601726088e-04 -1.256073459215881812e-03 -1.652135563764958867e-03 -6.877600006505528961e-04 -1.005381201338252563e-03 -2.269515802899074643e-03
-5.118752386267487464e-04 -1.079738659452757167e-03 -1.479944298888908379e-03 -4.087194058759106678e-04 -9.779847430897727588e-04 -1.899317545445010531e-03
-1.095039471371798273e-03 -4.941076413841402745e-04 -1.787280203037627108e-03 1.764046978779606751e-04 -1.530377087213134150e-03 -1.449451039853874145e-03
-4.562529447684679756e-04 -8.056273357544444869e-04 -1.582331760656130286e-03 -8.700672704527748430e-05 -1.548826838193119405e-03 -2.201426221941718726e-03
3.146484920747475399e-04 -2.601285846160350176e-03 -3.804909427058312957e-04 -3.392608700198418425e-04 -1.037613673249691620e-03 -2.026427508098063105e-03
-3.165359833859307959e-04 -1.675411540573836042e-03 -5.595304261186441995e-04 5.090460075853476922e-05 -1.632543564012529794e-03 -2.005118249591258863e-03
-4.864184590410630454e-04 -1.560248550922054694e-03 -1.189062646154483496e-03 1.740441066266247821e-04 -1.573465348244271981e-03 -1.281979819000250796e-03
-2.618349822662803181e-04 -1.657978884307431591e-03 -9.113839971485303976e-04 3.506081738634535564e-04 -1.682725194017266595e-03 -1.457035903255379967e-03
-2.035841692081348433e-04 -1.950086486627127446e-03 -1.009031517646826956e-03 -5.240031747703186504e-04 -8.990254334904068927e-04 -1.634362787499255790e-03
6.006342072401732197e-06 -1.980537921512323142e-03 -6.585001670659548344e-04 -5.919789895978517461e-04 -1.106100040198527285e-03 -2.105407712385092434e-03
-3.386705635244924859e-04 -2.095921073546304619e-03 -1.371827181982458559e-03 -3.644634086133847562e-04 -1.154410791487159695e-03 -1.529389381782714306e-03
-4.618706701266971017e-04 -1.604747998288573885e-03 -1.433819847117931597e-03 5.713730195111887998e-04 -2.085591132968616073e-03 -1.067770570524559674e-03
-1.256376749734634639e-03 -6.922930870772066314e-04 -1.961866073431964980e-03 -4.655996813056584001e-05 -1.298863046581261128e-03 -1.208686512853157343e-03
-7.544046419941442295e-04 -9.136650102984629571e-04 -9.270239498502087045e-04 -5.657858776631032906e-04 -1.115514297367691410e-03 -2.250022884781150648e-03
-1.380661411190133633e-03 1.333754715855141044e-04 -9.024305236940788431e-04 -3.971358343679174882e-04 -9.022379503074235340e-04 -1.667461904695496325e-03
-1.617860347514522412e-03 2.301816171066873760e-04 -1.110659290106276844e-03 -9.526822824380685355e-05 -1.182306312927118401e-03 -7.607633686389720165e-04
-6.290481669048808653e-04 -1.573959103733886273e-03 -8.745105792269426692e-04 -2.314779687579084262e-04 -1.251946619210715780e-03 -1.415153062267374574e-03
-8.762786832006781886e-05 -1.946536577474755961e-03 -4.631977313188374553e-04 -2.069409910430272052e-04 -1.109250163426439041e-03 -1.648650536483848650e-03
-1.426242450736588986e-03 -2.224729242805120787e-04 -1.202419920569381285e-03 -4.281378552675135329e-04 -7.342915542757007296e-04 -1.222635310884012238e-03
-5.732121479593387100e-04 -7.871276921761053737e-04 -1.158232836845427514e-03 -1.308437981271058734e-03 2.634210938143838983e-04 -2.698170583280218131e-03
-4.900891100270870267e-04 -1.212946639611231937e-03 -1.515951849315014992e-03 -6.244976396457145498e-04 -8.023710424247243976e-04 -1.628156210964474583e-03
-3.330454616702172672e-04 -1.460329654247622018e-03 -1.584278645051137233e-03 -1.162030380523641120e-03 -4.054784238733050768e-04 -2.433414549549570410e-03
-1.311899487936273576e-04 -1.668223967613845964e-03 -1.441627857602085496e-03 -3.148995018699892465e-04 -1.261388100654855767e-03 -1.586441427961917706e-03
6.505283631910783841e-05 -2.073497063552043069e-03 -1.345713447093858581e-03 -3.419423444369731652e-05 -1.014377082508159276e-03 -9.112302778993949717e-04
8.968420588066243005e-05 -1.854945169112636426e-03 -1.091293029850465323e-03 3.200856000813129916e-04 -1.431538767546150330e-03 -9.663612498509258639e-04
-9.753255745764608225e-04 -9.709644926357134144e-04 -1.550986034260867872e-03 3.124422934740152323e-04 -1.667536857879119584e-03 -9.065752185103087644e-04
-9.822988731158261051e-04 -1.213180210352002211e-03 -1.549184154988746120e-03 4.514207650563020671e-04 -1.629452830648394236e-03 -1.391336166952295917e-03
-7.575176626796231759e-04 -8.571839932617134061e-04 -7.476226173070171137e-04 2.645374815868167763e-04 -1.660200320434025148e-03 -1.980000499311352236e-03
-1.019869491194203221e-03 -1.411669312724325763e-03 -1.704286868225246207e-03 5.151729055409939081e-04 -1.674676890980228341e-03 -1.268753729467226709e-03
-1.044874499934150174e-03 -5.022394419318188582e-04 -4.585426465492266888e-04 6.475035254195716855e-04 -2.097048537473328658e-03 -8.844947673068454409e-04
-7.100642818445026486e-04 -1.224364455138713748e-03 -7.026515204737292112e-04 -8.214803220778416938e-05 -1.274123802450211583e-03 -1.260279427357030623e-03
-8.746463580941689830e-04 -7.405142816989741025e-04 -1.291860978333807556e-03 -3.007994171908126351e-04 -8.649867604193447763e-04 -1.505847881653623634e-03
-9.607786077188518268e-04 -8.306491295059897353e-04 -1.018395299131044868e-03 -2.591574814930202447e-04 -1.135089494721478126e-03 -8.781588992959230792e-04
-1.123016715599950074e-03 -4.689113346396843137e-04 -1.297100874853241966e-03 4.984526833529448996e-05 -1.772495678060736482e-03 -1.110593486156170656e-03
-3.308546493990678324e-04 -1.167118387632092415e-03 -1.319947129595372111e-03 -9.220919490997845410e-04 -6.575523327660307091e-04 -1.607119097109189999e-03
-7.597742733833438020e-04 -9.503565875496099505e-05 -1.825013224820669572e-03 -5.071484463975180343e-04 -1.144720458105164592e-03 -1.447408065768651230e-03
1.145074445520471041e-05 -1.300701212307627669e-03 -1.401966446600701448e-03 1.156520373433671104e-04 -1.395025179211980366e-03 -1.154752827941372137e-03
-6.015645471609974617e-04 -3.875697788558165268e-04 -2.701746022522940206e-03 -9.757609555656682546e-04 -6.171972137730955725e-04 -1.179016367046364184e-03
-3.564288599975054431e-04 -8.390459614955761512e-04 -1.416495177214269555e-03 -1.017182120657700566e-03 -5.513926418990340843e-04 -1.214187443950021528e-03
-1.221283504889872731e-04 -1.289908849016017630e-03 -1.042008456865587979e-03 -1.111385346618747917e-03 2.611029014237272014e-04 -5.996067024323706567e-04
-1.423889301052354175e-04 -1.439778638953002985e-03 -1.149346322738346339e-03 -6.971204431243715810e-04 -1.254194484073639171e-03 -1.653665467195356963e-03
-9.400744169914597523e-04 -2.038609938096852515e-04 -1.610075784436461625e-03 -2.139792061970241283e-04 -1.101693555399665004e-03 -1.328293441493456949e-03
-6.951018784495869955e-04 -1.331803007555983293e-03 -1.695985820798993991e-03 -8.754904318268829895e-04 -6.636263978702439722e-04 -1.682011620464478156e-03
-5.760491292357589489e-04 -6.257893409296749754e-04 -1.282688535544881372e-03 -6.618330956142331285e-04 -7.422969256039382586e-04 -1.955521637258153360e-03
-6.253085782934378594e-04 -1.234199471484672544e-03 -1.554594308725375847e-03 -9.086497347864704727e-05 -1.311865440800049406e-03 -2.476235045474133815e-03
-1.080458125132168585e-03 -5.064875934709039485e-04 -1.991092259938131211e-03 -2.211137638145803733e-04 -1.107189501600745491e-03 -2.500976364215425421e-03
-6.903748382600159803e-04 -1.292289418341343622e-03 -1.927010961217195083e-03 -6.204964918869874165e-04 -9.403970238216997554e-05 -2.034169498522706791e-03
-5.280227796026963714e-04 -1.793417793676644429e-03 -1.945072565774556709e-03 -6.149060786748383701e-04 -5.200885744910665196e-04 -2.041543695414001821e-03
-8.391555808504693511e-04 -7.676235050664076886e-04 -1.437574965612264033e-03 -1.045774317575930579e-03 -3.666535547271160093e-04 -2.965241651707395919e-03
-4.067875177713822809e-04 -1.501730531672614520e-03 -1.479842491323368802e-03 -9.076365275744295320e-04 -1.423661985242880988e-04 -2.148214036238889780e-03
-1.247851291109771830e-03 -5.657219364818361291e-04 -2.616315053036872337e-03 -2.494409318400330573e-04 -3.824648766638937165e-04 -1.322794437988042502e-03
-1.138092376519214514e-04 -1.805985328479290828e-03 -2.297089562324111742e-03 -2.321733703054471281e-05 -1.531859502982805144e-03 -1.298684936225571714e-03
-4.043586625187401253e-04 -1.441021552192948496e-03 -1.352622406498733484e-03 -3.980751082678922774e-04 -1.080501245479347340e-03 -1.451211037653390599e-03
-7.058988477402336394e-04 -1.498279457573135562e-03 -9.905332583761529766e-04 -2.860491940271601410e-04 -8.556430145985382055e-04 -1.772678798367354619e-03
-8.885275208358560644e-04 -1.604961524658761116e-03 -1.015095043540079891e-03 -9.124192453029607037e-04 -1.088190550567882465e-04 -2.564824515386486363e-03
-7.646334490713668124e-04 -6.813022747991475791e-04 -1.449909502002849973e-03 -6.927170993498246200e-04 -8.272356772787023632e-04 -2.512210817913786576e-03
-1.228101624075493645e-03 -7.708977865494827603e-04 -1.827905058522642356e-03 -5.973235971040068365e-04 -6.172194882885053465e-04 -1.723821693839948117e-03
-1.403033800315620777e-03 -6.187246667108891544e-04 -2.522440780733649097e-03 8.295874282231814265e-05 -2.159690084133418248e-03 -2.113717468509474038e-03
-1.238252320967048962e-03 -5.479533469320780129e-04 -1.858141694388828775e-03 1.956253716674166221e-04 -1.718316977466836535e-03 -1.706446771942081789e-03
-8.885888171217487877e-04 -9.415266704868210500e-04 -1.536830503207965628e-03 3.544019515793470142e-04 -1.349773034869722853e-03 -1.650454250980683052e-03
-9.338574639250208633e-04 -1.326783283754679691e-03 -1.216132014099204853e-03 -3.692387380074415399e-04 -5.031314842324460020e-04 -1.916679104233804005e-03
-1.011300265727953663e-03 -1.296280744456499833e-03 -1.091889797762110679e-03 -3.932962432794781700e-04 -1.629541150863145303e-03 -2.576235676273467851e-03
-5.010068010216978856e-04 -1.353845147987569903e-03 -1.601042011424492432e-03 -1.003582194141454040e-03 2.438714406285667790e-04 -1.369848484677496170e-03
-1.146839049707191029e-03 -9.110922322672328558e-04 -1.573913553946474113e-03 -8.162223105293125698e-04 -1.182370269744852402e-04 -1.188329344764238330e-03
-9.261287465115124575e-04 -1.079064208403698183e-03 -1.008687504072251035e-03 -1.046335364475574521e-03 6.040191975657864488e-04 -1.375878600579025831e-03
-4.315188541794474269e-04 -2.075605414757516858e-03 -1.342708584299634684e-03 -3.882592701454065437e-04 -4.066995459015632693e-04 -3.458497909146604401e-04
-7.504273720581592548e-04 -1.596198221818358231e-03 -1.722691982843757271e-03 9.144227239001354946e-05 -1.422738940276504225e-03 -1.162925120936957263e-03
9.148020649865445074e-05 -2.990156369765543162e-03 -9.786169818542353634e-04 -2.069116287467138169e-04 -1.186424973449137429e-03 -1.490694990843481355e-03
1.301568910406174619e-04 -3.156745205652419870e-03 -9.713379162084587789e-04 1.348768584794537311e-04 -1.395175215918271127e-03 -1.379187973201237731e-03
-4.323638383305860016e-04 -1.847231265393357424e-03 -5.618950842183400652e-04 -7.249121987085685621e-04 -4.555696729812471878e-05 -1.774976852024002724e-03
-3.408859187294728966e-04 -2.436073034230624382e-03 -1.427114913619218850e-03 -5.555552365811006329e-04 -1.334328683113492064e-04 -1.705903269007306815e-03
-8.958980201745939901e-04 -1.648242132162418445e-03 -1.184608237185486718e-03 -8.730110918541571273e-04 8.277151242984340934e-04 -2.988002586955599811e-04
-1.496665190846023985e-03 -3.999892817499925402e-04 -1.918975164201605285e-03 -5.994058170187496499e-04 4.607211073478993777e-05 -1.106141994751142291e-03
-6.598169727082320215e-04 -1.386147957379139624e-03 -1.497745358781728047e-03 -8.509043410545352910e-04 1.883792411385304692e-04 -1.348221762671706530e-03
-8.643435816172951799e-04 -1.726838247374429171e-03 -1.057748721101380712e-03 -6.998797957609858992e-04 -6.977725949458252848e-04 -1.332011083603330554e-03
-6.882893515504437268e-04 -1.236172351074804219e-03 -1.607080944979572771e-03 -4.283371964136117090e-04 -1.902359526584802840e-03 -2.164866496829704647e-03
7.259322846575361372e-05 -2.873104048206991373e-03 -2.504539381145157173e-03 -9.525040837585663396e-04 7.147107706818373778e-05 -9.917616496671792861e-04
-1.704395195487295447e-04 -2.438268204072405621e-03 -1.217737146953303462e-03 -8.921530084510366585e-04 -4.581276314871947429e-04 -1.995571943180719961e-03
-2.272833795376215447e-04 -1.773832583490861240e-03 -1.224761728842836336e-03 -7.453425064404318751e-04 -7.896143675678111550e-04 -2.318461570605606127e-03
-3.410321990995397626e-04 -1.601649628699447882e-03 -1.315087504433888263e-03 -1.012689254559181887e-03 -4.183952015606837876e-04 -1.807469725479971369e-03
-5.443666455376534007e-04 -1.818794332863196087e-03 -1.819941625063576903e-03 -6.737753364759429663e-04 -1.116470016267045486e-03 -2.672239571356867065e-03
-4.535134218956215265e-04 -2.028703177598031090e-03 -1.382400325897083183e-03 -7.581229688133061259e-04 -5.896895585836954773e-04 -1.918281115146682099e-03
-3.858354154705342324e-04 -2.078245416802375865e-03 -9.901855368980650492e-04 -8.357147364287747203e-04 7.224351489693757932e-05 -1.979349156941922171e-03
-2.147626123662921835e-04 -2.747917006135654813e-03 -1.425250746331503627e-03 -1.380171219479334578e-03 3.126073708168005619e-04 -2.299632497427167403e-03
-2.218953930517727179e-05 -2.615697632754333899e-03 -1.120448407716701563e-03 -7.260490222278110500e-04 4.824394255545881843e-05 -1.773482684067082763e-03
-8.403896565372711430e-04 -1.299754449360478702e-03 -1.207420030594490764e-03 1.923311450781269331e-04 -1.892723380733960219e-03 -1.542457173196191012e-03
-7.808252424804124504e-04 -2.017910423712684226e-03 -6.984629479103866400e-04 -6.670655469365213523e-04 -6.962937009562713891e-04 -2.186481482621082523e-03
-7.150013504126347206e-04 -2.186964302555540959e-03 -1.871006452401318809e-03 -2.292202155275066804e-05 -8.195292863325087489e-04 -1.243852971513548147e-03
-4.979886182598580128e-04 -1.796355671610721811e-03 -9.774642557387218031e-04 2.404534671710600933e-04 -1.013826962375390106e-03 -1.326098361625785470e-03
-8.285341925728642500e-04 -1.312228684524696393e-03 -8.239831100941172283e-04 -2.445329199615591301e-04 -6.712721748684082664e-04 -1.905785611572838496e-03
-5.853153073592165176e-04 -2.385961868782052187e-03 -2.097345101574571533e-04 -2.475197137426307799e-04 -5.357476962287505877e-04 -2.445336747702955317e-03
-7.542833094030432402e-04 -1.793814264356334695e-03 -1.582672332332475803e-03 -4.094804750851780556e-04 -5.545190094487658337e-04 -2.391774675736521583e-03
-1.568534773356401821e-03 -7.924237001019847392e-04 -2.171352887409536137e-03 -2.514980073447619074e-04 -6.603064250440902460e-04 -1.618953824420789464e-03
-9.094167210565622453e-04 -1.785020411341749517e-03 -2.271025632759822704e-03 -7.077461112977980005e-04 -1.545939023889429794e-03 -2.368612738009154197e-03
-3.819665956459506622e-04 -2.319761956390149846e-03 -1.404476313763019461e-03 -5.207500156590317425e-04 -9.914761940055059203e-04 -1.983309288214524669e-03
-5.015580726721226984e-04 -2.047202302485478208e-03 -1.390273919291044359e-03 -7.339883349236604000e-04 -6.204760670599652334e-04 -2.284000861509470973e-03
4.414733778083349165e-05 -2.935699671824611515e-03 -5.679659740400893903e-04 -8.725441271574406639e-04 -6.974476209250092366e-04 -2.857029538247652257e-03
-4.971540802550611458e-04 -1.667977446790267068e-03 -1.522438646649824489e-03 -1.122242146239700328e-03 -8.397379941505837006e-04 -3.387210570135390161e-03
-1.061791447626630287e-03 -9.528625906084882890e-04 -1.331801790053867458e-03 -9.685248600414236159e-04 -6.333938747919392979e-04 -2.389895458458180227e-03
-9.017441392360265760e-04 -1.397586310572288730e-03 -1.221189075309305795e-03 -2.847818203745842471e-04 -2.078752075002639633e-03 -2.540146428640948327e-03
-3.999771971117830954e-04 -2.491725824128725088e-03 -1.598811086145940320e-03 -1.021027156450019261e-03 -5.171738934283678576e-04 -2.320649804327766866e-03
-1.328068190381706233e-03 -1.137928995977889645e-03 -1.026574811185441234e-03 -4.440675651344416601e-04 -1.672648777831731853e-03 -2.873502285356108101e-03
-6.622088123765660413e-04 -1.782083480367046549e-03 -1.971036131026949936e-03 -3.965714726380815264e-04 -1.378107604652153810e-03 -2.722062951713390740e-03
-7.644066414127042262e-04 -1.819835277166982406e-03 -1.298768190838776697e-03 -6.425142845565403943e-04 -1.384462509891841138e-03 -2.884855748805135491e-03
-5.253522277204081574e-04 -1.927965959029915828e-03 -1.246893495034862064e-03 -7.083355152596724266e-04 -1.480706813538196914e-03 -2.975837660232128791e-03
-6.113025153305164149e-04 -9.678961725135182183e-04 -1.441034711427829516e-03 -1.858257121596305060e-04 -1.232736703812616812e-03 -1.580939723418062822e-03
-9.297065062527096538e-04 -1.733325302456987810e-03 -1.754159754285539771e-03 -1.112565020876347347e-03 1.063720230806292901e-04 -2.587764623546006705e-03
-6.879805276722036032e-04 -2.277025348266859591e-03 -1.483291717362573720e-03 -8.729750188454137375e-04 -2.532036913680084378e-04 -1.724917675481651806e-03
-6.741637562197641933e-04 -1.516214203297474878e-03 5.791718537074952010e-05 -1.069192070203504744e-03 6.245841334625326603e-04 -1.855745985739514978e-03
-9.821123193871391776e-04 -9.553252470131086763e-04 -1.496253358430398657e-04 -1.336127064240967902e-03 -6.159379731770145546e-04 -3.015402272181087490e-03
-7.759092516528953275e-04 -1.154287301099578581e-03 1.413027054346577337e-04 -9.163182779040850027e-04 -3.611908311520325640e-04 -2.270629610429998353e-03
-3.709895653428086542e-04 -1.728623023212049782e-03 -8.364574463925804294e-04 -6.105770963102904233e-04 -3.225780050858137286e-04 -1.851698492130642373e-03
-4.234239105968037181e-04 -1.465497550447520531e-03 -6.511452634202611906e-04 -9.713748578167784396e-04 -1.303771145131569966e-03 -2.153747701153408464e-03
-7.322342481038923668e-04 -1.851075482060469870e-03 -4.605351049289433903e-04 -9.836419397716506322e-04 -1.297781522379865514e-03 -1.919436252106471825e-03
-7.390849082686903881e-04 -2.250283612645257066e-03 -1.825269965971756817e-03 -3.912888099132604252e-04 -1.104459988225120134e-03 -1.465261243211944545e-03
-1.472016865800640853e-04 -2.802072358876678444e-03 -6.002442675221376835e-04 -1.201501979208446534e-03 1.241748668782888319e-04 -2.280090483976034837e-03
-8.354224908104519037e-04 -2.204646168815296153e-03 -1.383488092860275884e-03 -8.947826523245735889e-04 -1.131308990447671935e-03 -2.143279215849963441e-03
-8.230953352228974340e-04 -2.336832969538834692e-03 -1.690649918029356975e-03 -1.542303162936087659e-03 -3.169333524532540105e-04 -2.490894733340145561e-03
-4.246675101799810437e-04 -2.486054355343720722e-03 -1.279006870259245159e-03 -8.560265228977167367e-04 -6.254765447376151770e-04 -1.847639875789423933e-03
-4.107654763155414810e-04 -2.490225561081268676e-03 -1.774672227766027101e-03 -6.866288544083436630e-04 -1.228768642197535042e-03 -1.841291578017413121e-03
-3.278883690481235787e-04 -3.015791848337427954e-03 -1.497680818136495765e-03 -8.924562727312991550e-04 -9.044927048196272626e-04 -1.919667034052786100e-03
-9.164710824843756405e-04 -1.509255537489853985e-03 -1.836884019085511816e-03 -1.517674631606529987e-03 -8.397846131538570010e-05 -2.844617418391255041e-03
-1.692159338327902957e-04 -2.476333917645606904e-03 -8.585855669991006994e-04 -1.194963039635517366e-03 -3.732336587014071626e-04 -2.670945132289409552e-03
-1.765661380602575031e-03 -5.441631009696906848e-04 -2.202471383767192620e-03 -1.015874203783014929e-03 -8.992103002718177234e-05 -2.168573724539512616e-03
-1.362914152609995396e-03 -9.480017989357113900e-04 -2.113469013576653888e-03 -6.377638903430660504e-04 -2.384144733323876057e-04 -1.515598096526174585e-03
-2.711845384196511465e-05 -2.959508977078429467e-03 -1.899141999012908446e-03 -1.249929822240478496e-04 -1.326909918764300131e-03 -2.112504349572482364e-03
-5.341472399352995004e-04 -2.074664823702181051e-03 -1.514272851334117669e-03 -5.033620514478867863e-04 -8.960258490318938904e-04 -1.509805588848901628e-03
-9.101991937673851573e-04 -1.167421761875934820e-03 -9.441347357739856942e-04 -6.910312740577485456e-04 -5.580991223563713972e-04 -1.476252993302160955e-03
-5.369354421018042705e-04 -1.785688134468210991e-03 -1.297425023460583790e-05 -8.377985300370401414e-04 -9.183058447927545335e-04 -2.218121868707841320e-03
-8.761722490497581787e-04 -1.790177278112213598e-03 -1.017545036947820579e-03 -3.470819775046985562e-04 -9.133028485160267062e-04 -1.318047336065929567e-03
-2.020681605663810637e-04 -2.905625862449680904e-03 -1.038520464380563758e-03 -4.365861763369785313e-04 -9.958456994344840486e-04 -1.918393349698581515e-03
-2.834614390731960299e-04 -2.612052587984829786e-03 -6.575675448041824137e-04 -1.064758792213093804e-03 2.079640368692002280e-04 -1.189961464077345142e-03
-6.108951552442437550e-04 -2.119124491483519255e-03 -4.134125881631826459e-04 -6.658564142740082620e-04 1.097573764119144548e-04 -1.021759742816346966e-03
-6.407426849276997606e-04 -2.153375454655245651e-03 -5.501592565293749338e-04 -8.386632949117774159e-04 4.471642059338670760e-04 -1.050235187544708553e-03
-3.757538830697793476e-04 -2.459497758318057378e-03 -3.164695648838526882e-04 -9.526494782937826918e-04 -1.993350264883155302e-04 -1.690609634280870917e-03
-6.116073849851434967e-04 -2.738178390240359091e-03 -2.102654914879234678e-03 -1.564218452145803469e-03 6.728999091661005006e-05 -1.600105786944758159e-03
-3.054546999298516329e-05 -2.461406077594157412e-03 -1.892473386341390939e-04 -2.021071199868884616e-04 -1.750703347696760427e-03 -2.322054075566288948e-03
1.698287720601280833e-04 -2.885206899902504479e-03 -3.419194308117607132e-04 -1.147067998009366650e-03 1.189745723204048162e-04 -1.670724571844683752e-03
3.206878214031445590e-04 -2.926735922218150123e-03 -7.062784167393142435e-05 -1.093136505932607852e-03 9.635312255247031887e-05 -1.437751559073490327e-03
3.431381322497001167e-05 -3.061304993237598873e-03 2.465911803908799114e-04 -8.299230010605683971e-04 4.428353772841588142e-05 -1.236053187915092753e-03
5.497555569940761576e-04 -3.616121827914361986e-03 1.134317823217193336e-04 -1.085009988996992001e-03 2.095870499397006065e-04 -2.169463601867913094e-03
5.189976733372672277e-05 -2.886256545697243707e-03 -4.726471367783438354e-04 -1.336819277800541843e-03 -6.134859324656127388e-05 -3.161667934915688653e-03
-5.963831176200193275e-04 -2.289309737364030300e-03 -1.028867772954146151e-03 -8.612466769805718347e-04 -7.648953381855115238e-04 -2.797715630711505690e-03
-4.436223392177175706e-04 -2.369918849103932069e-03 -1.583309234576854661e-03 -7.612185039514499357e-04 -4.965143469007551750e-04 -2.072346326016793940e-03
-5.697722990319955281e-04 -2.776320997524735646e-03 -7.408118990993210013e-04 -8.615053948868372450e-04 -8.793413898268279995e-05 -1.540733882930461242e-03
-6.680906761150641991e-04 -2.485149174696130690e-03 -6.389564934612232579e-04 -8.557659995528552836e-04 1.873535789830010217e-04 -1.443668065872782871e-03
-7.806826524272398281e-05 -2.649228421072184932e-03 -2.327762848364624357e-04 -1.684293938792792321e-04 -9.355146119035186603e-04 -2.294850343142747912e-03
-9.015506456146779157e-05 -2.152709967302182410e-03 3.743009529287254483e-04 -6.604688345290478553e-04 -5.541403161540981847e-04 -1.567993198080433297e-03
-2.936439931414886514e-04 -2.186062789807590324e-03 -1.206878314590484726e-03 -6.496742414441380531e-04 7.809726372114887639e-05 -1.765318588110369744e-03
-1.476797484920982237e-04 -2.182742821418759069e-03 -4.918929035252952303e-04 -8.413292960289402199e-04 -4.980417437313503339e-04 -1.470627390686353019e-03
-3.909690889747109168e-04 -1.731147046329652942e-03 1.584515376511810543e-04 -5.765216306491917006e-04 -9.309344399275555539e-04 -2.067877555218461567e-03
-3.677451431524461655e-04 -1.789207836185019787e-03 -2.390970561729898348e-04 -5.704896175297300212e-04 -8.791784322069278986e-04 -1.367425595337157197e-03
-1.195354964292157009e-04 -2.105882172861960316e-03 -2.048089875453827711e-04 -1.182089592054882000e-03 1.458050732250305761e-05 -2.540520640240147461e-03
-1.354130614470490813e-04 -2.371219312096594593e-03 3.282142368648149379e-04 -1.328029748528050625e-03 2.961059583791791428e-04 -2.574027328103994927e-03
5.294343053405092380e-04 -3.389332622754676061e-03 6.814019444434517118e-04 -1.104905305661491553e-03 2.555792015668553567e-04 -1.480522795286598903e-03
-2.802523958025024669e-04 -3.400570884423431955e-03 -9.655893426481772343e-05 -9.955918539947630243e-04 -2.704502287198190047e-04 -2.391302462530326203e-03
3.382871119182663706e-05 -3.358483685834303192e-03 2.144187347448812757e-04 -9.516628636175863357e-04 -6.171278799425605234e-04 -2.512022432785839324e-03
-2.886343869424368202e-04 -2.214465032519440362e-03 1.306867759506216838e-04 -6.542217491603114464e-04 -5.058616704909655107e-04 -1.807241281777336936e-03
-1.728833665418795084e-04 -2.639668137092231626e-03 5.871199933063461253e-04 -6.771846690396271387e-04 -7.042162290408912010e-04 -1.508226267645593286e-03
-2.957600532193231007e-04 -2.427206231806083771e-03 4.375355103146618568e-04 -6.403142711070748411e-04 -1.257202150397966232e-03 -1.820495668244640711e-03
1.518109754310121109e-04 -2.939513075186429500e-03 2.093852516802146755e-04 -1.090963247130804451e-03 -3.800492855981284050e-04 -2.816435993131269876e-03
-4.572029000683239404e-04 -1.921588724024324768e-03 -4.161310815478169245e-04 -1.298987193533371765e-03 3.671136699384283750e-04 -1.434766523839447376e-03
-1.550357831946946267e-04 -2.071926490957026312e-03 5.253576471005843304e-04 -1.012913203236561746e-03 1.751837763845627116e-04 -2.136749850827100033e-03
6.300074077317998483e-04 -3.792703564530123302e-03 1.022475593389313988e-04 -1.506615430342510970e-03 3.536098576854268668e-04 -1.531186969744129101e-03
-1.628553995178859490e-04 -2.380859071920907524e-03 -2.169943960093715925e-04 -9.159712761665705309e-04 -9.714777071920576226e-04 -1.543523811445149559e-03
-5.903529551155896338e-04 -1.711421862603111632e-03 3.769856239829435314e-04 -1.405634541591149539e-03 5.663870315514840919e-04 -1.567400942785362843e-03
-5.538853842093776920e-04 -1.540561026880607519e-03 5.133911879064532871e-04 -1.234852285045156791e-03 2.066054717778344142e-04 -1.466572644065418807e-03
-6.632260930908968032e-04 -1.600190841341542908e-03 2.132086374049495638e-04 -1.397108740212139833e-03 8.846578529137975964e-04 -1.479828833925739533e-03
-7.754601313916919657e-04 -1.681225098353235662e-03 -3.493849865002245547e-04 -7.424653332383735144e-04 -3.965056868061024543e-04 -2.156648620937658654e-03
-5.317460106129645418e-04 -1.711601324702394407e-03 4.649949882051156516e-04 -1.147084997749563563e-03 3.207343934476248855e-04 -1.744812284098692370e-03
-1.553826946205088795e-03 -9.332482867454995439e-04 -9.594918016757867686e-04 -1.935679038393553573e-03 9.099322624739270482e-04 -1.585098729768508706e-03
-6.587155264697278773e-04 -1.716903791041236079e-03 -6.467214273844857156e-04 -2.174104908463077822e-03 1.030827157670935988e-03 -1.577091667669955431e-03
2.861009191334841278e-04 -3.011560101330806524e-03 6.333291164971753713e-04 -9.508941889559547039e-04 -8.417225468343083467e-04 -1.734625354603536694e-03
-7.908390082100251028e-05 -2.628907310215458995e-03 6.902589235172973750e-04 -7.588153351259685660e-04 -1.362105912077583338e-03 -1.887708858263152266e-03
-5.785481403563781221e-04 -2.258441747952462907e-03 -1.103252835691544164e-04 -1.069524543717875927e-03 -6.907705000865376659e-04 -1.671893357434476365e-03
-5.680005802022201813e-04 -1.610204285528684309e-03 1.114131272380076802e-03 -1.067991401365859291e-03 -6.387502917320267686e-04 -2.386403403833617203e-03
-3.217397439792350202e-04 -2.679478029942877065e-03 -8.759894168313672519e-04 -1.158396314226874026e-03 5.535120039048228987e-05 -2.177073286995724784e-03
-4.405028859323811179e-04 -2.289321973048093466e-03 -3.216895732404994506e-04 -1.236948833963479304e-03 -1.307726046091497204e-04 -1.865744415134990746e-03
-1.069778149863810776e-03 -1.164407777336646122e-03 1.502390724605678560e-05 -9.568864775030309303e-04 -5.040247104485912847e-04 -1.570914888648650620e-03
-6.469502430780438903e-04 -1.669128906404903582e-03 -8.607148040606568684e-07 -1.353419565189871703e-03 -3.314307097065238720e-04 -2.028972280092790088e-03
-9.456030850660175364e-04 -1.506495403586425620e-03 -4.004598951157490282e-04 -1.327065078941754928e-03 4.973823841856760998e-04 -1.461042757496772409e-03
-1.154400934016854181e-03 -1.695671707042482228e-03 -8.831639371603433207e-04 -1.183165651509029363e-03 4.525412923801437940e-04 -2.055545707096745507e-04
-9.220824851221852197e-04 -1.553234427038514050e-03 -6.286769661871848339e-04 -1.790643518774359590e-03 1.335199702471368639e-03 -1.449594413610305523e-03
-8.376880215724203434e-04 -1.410135958817588337e-03 -1.395830868661832817e-04 -1.402776105358366672e-03 6.319771370308390791e-04 -1.696105881136960106e-03
-7.484451819996346903e-04 -1.756036790031988929e-03 1.534285120676921179e-04 -1.307259775580545385e-03 2.085914559191670255e-04 -1.955276234469950983e-03
-3.634711831391409815e-04 -3.178570335415106633e-03 -4.524460551374761934e-04 -7.418921693661372895e-04 -5.573103352244927929e-04 -1.784200233456685082e-03
-8.339686257716500285e-04 -2.160944633076830688e-03 5.568839613652384890e-04 -3.907159768467761323e-04 -9.341302068321051836e-04 -1.097378259986224371e-03
-5.687233531556502679e-04 -2.552488052762411520e-03 -8.611028640502933198e-04 -1.048068939629060413e-03 8.998496238246006832e-04 -1.230691744493557852e-03
-6.968387924367612550e-04 -1.735872251689868015e-03 -3.213022565923022368e-04 -1.179799344349952888e-03 7.749228348613223724e-04 -1.098358832828535102e-03
-6.102178938818976755e-05 -2.857402787878349140e-03 1.081916157003923304e-04 -9.330280973762431623e-04 6.777078454004159536e-04 -1.189000714789151649e-03
-5.532609477775299323e-05 -2.549538073379523009e-03 -1.854546372146516668e-04 -7.089698029694728627e-04 1.052051611216113394e-04 -1.355230176225071231e-03
-4.678928805299791428e-04 -2.065210891832464264e-03 -6.414814306388700021e-04 -4.425380884539132720e-04 -4.166565580790748723e-04 -1.408997283324016532e-03
-3.713711129605620255e-04 -1.615315413902725008e-03 -1.792450006378793934e-04 -6.800211628534932233e-04 -2.018445695054483483e-04 -2.205099484441763909e-03
-6.528784350906051111e-04 -1.699499441089164474e-03 -1.619000688086174732e-04 -4.917564358928322313e-04 -1.941441700226175838e-04 -1.311311837243361563e-03
-3.478565285827526121e-04 -2.289933992251259095e-03 -5.216947249287440507e-04 -1.833807722050513362e-04 -1.087838795751440695e-03 -2.171416566762198169e-03
-1.797509566761043348e-04 -1.894873957540536271e-03 4.415553440445659991e-04 -1.322991281401794585e-04 -1.598112097790011280e-04 -7.713445028818646017e-04
-4.541245733004348260e-04 -1.969481006461024346e-03 1.113771625748562069e-04 -5.903648313393529499e-04 8.134883678851900454e-05 -1.598667509226595800e-03
-9.863464361395644919e-04 -1.637760627961953310e-03 -4.852710453227184069e-04 -4.529848352959259857e-04 -6.212070229506211436e-04 -1.645727704129388951e-03
-9.837142116859536045e-04 -1.629318641215527982e-03 -1.518455732848509676e-04 -3.998685379826183613e-04 -6.414485286080460905e-04 -1.476448538604236728e-03
-6.356933756649405616e-04 -2.294746422916989041e-03 -3.945458531507847711e-04 -4.569692350904335518e-04 -9.297443404023767854e-04 -1.478643668597314203e-03
-5.383767351045061532e-04 -1.612948225385391239e-03 2.532164249538688700e-04 -4.746179818786223394e-04 -1.256703309760770926e-03 -1.852477291142015387e-03
-3.163690729684564651e-04 -2.221188827453065076e-03 3.520159818202478344e-04 -1.006734198512556668e-04 -1.188775283709720201e-03 -1.454584357512530082e-03
-7.758674584566450060e-04 -1.040707794503998055e-03 4.443330285901575202e-04 -9.643966010035825813e-04 -1.733569150491143327e-04 -2.888076642112376562e-03
-3.640953731308722179e-04 -2.104986471501455597e-03 -1.404736523538433976e-04 -1.417766473167357284e-03 4.889824249518504029e-04 -3.045669615763099344e-03
-1.211324335047097005e-04 -2.893341899682101183e-03 2.265204036408635917e-04 -8.422347760033503097e-04 -6.767232385439267504e-04 -2.275170786409503026e-03
-2.568218445993225140e-04 -2.787060056554459958e-03 3.371644754776277966e-04 -7.542174588085518664e-04 -7.279895315264323097e-04 -1.894935391729034128e-03
-7.233479258721948286e-04 -1.199968720162653945e-03 1.256836131598313084e-03 -4.770324824794793927e-04 -2.515354341471338212e-05 -1.275803052821077640e-03
-1.126045367814755647e-03 -6.977756677254846928e-04 1.013937753203981301e-03 -3.737153510806562415e-05 -1.035562734381134968e-03 -1.034902554394024699e-03
-5.553237670989993749e-05 -2.259428563254529346e-03 3.788590713379298659e-04 2.770200942413691579e-04 -1.855201335006720614e-03 -9.991166445487407489e-04
-1.421753016997400875e-04 -2.492373682095794761e-03 5.123493950358735298e-04 -2.314390393533372709e-04 -1.162058998087422490e-03 -1.808415992641635404e-03
-5.036387896922426329e-04 -1.564335643409228054e-03 5.962163424729708793e-05 -7.549511083809606893e-04 -4.124713901024429450e-04 -1.744025539490914357e-03
-4.525153107561364404e-04 -1.685570753374828618e-03 7.540698163539783470e-04 9.624679947658899403e-04 -2.803460698512517165e-03 -1.560401160997868138e-03
-3.273410520220668119e-04 -1.847998266037767338e-03 6.452204612882740230e-04 -7.954063545404777263e-04 -4.518775428789325059e-04 -1.714894986685661137e-03
-8.566219580489879172e-05 -1.922483171456649230e-03 8.793314591828450821e-05 -8.088137788740000413e-04 -4.814150088486374374e-04 -1.174751218717359031e-03
3.353127074654893396e-05 -2.315335732961643599e-03 7.978697038688311542e-04 -1.355196613440332520e-03 -1.014428908241817636e-04 -2.109719089285449177e-03
-1.009133936578541450e-04 -1.840213431580970662e-03 8.949431216549078678e-04 -1.269103329798752051e-03 5.035582833007543621e-04 -1.715909344318563949e-03
-1.402092520302338939e-04 -1.930100437015986031e-03 8.545233284607850911e-04 -1.089021192732988336e-03 8.624999651504251536e-05 -1.589365210884134509e-03
-4.596714784417543515e-04 -1.408833852919389590e-03 1.449906415126953475e-04 -6.151398219319218364e-04 -7.628611301617477941e-04 -1.397140373709610407e-03
-4.241374979210575701e-04 -1.720323432443043778e-03 2.281732235668941901e-04 -1.220447478126556948e-03 -2.919583709040724688e-04 -2.067542771994135622e-03
-4.663626063767936712e-04 -1.617280915150671409e-03 -5.872845010070938676e-05 -9.050705330050608840e-04 -6.000902989074904026e-04 -2.371178985096338097e-03
-3.467914696248828124e-04 -1.542861275834904152e-03 3.618803988797353105e-04 -1.162609876288817111e-03 -1.933503311683669370e-04 -2.445956324016390106e-03
-2.670551330690790139e-04 -1.552060099915863415e-03 4.542241084747337867e-05 -7.182204937741374544e-04 -5.333043127199599146e-04 -1.655685630255007094e-03
-1.084851434614015307e-03 -5.031029699884758885e-04 -1.260879061737549441e-05 -8.124582014501913326e-04 -1.224109226495155881e-04 -2.562625439600950926e-03
-9.758154592467099906e-04 -5.826249731739427005e-04 4.520620783217887614e-05 -8.705016573572743870e-04 4.896768407848252043e-05 -1.953688068902024143e-03
-4.871085833572218887e-04 -1.313476873393761880e-03 7.699184800950991704e-04 -5.056932080319677218e-04 -8.452609726575745133e-04 -1.190173271540647271e-03
-8.241582939059234354e-04 -3.989908700828917487e-04 1.554645566441978724e-04 -7.413403185770875078e-04 -6.076751131353002938e-04 -1.348247728960417970e-03
-7.075757423656522417e-04 -1.675624280211438432e-04 -1.374640425078229016e-05 -8.176380905069952163e-04 -6.875014247277152135e-04 -2.087065794338799959e-03
-1.093371584628109695e-03 5.444972844707377793e-04 -1.560905853170643526e-04 -4.145272377169623634e-04 -1.191185623908494300e-03 -1.678285380541800608e-03
-1.098453913465159085e-03 3.103646437166011668e-04 2.114240749890025704e-04 -9.233182317925574907e-04 -7.265050700126644053e-05 -1.842780947720583460e-03
-8.840700280713968077e-04 -3.432450987972477784e-04 6.697614567219203202e-04 -1.022492344396818851e-03 -2.736102115264119235e-04 -1.281881629388783184e-03
-1.159688727076485255e-03 4.077250274618685576e-04 7.672738987514516901e-04 -9.909970512658073261e-04 -5.051702981812813053e-04 -1.313164695646529007e-03
-5.479754595218999397e-04 -1.148391286876164225e-03 9.693566934469719301e-04 -5.908536309771120470e-04 -5.342778807224037464e-04 -1.340365041481659299e-03
-1.333419207651217585e-03 -2.332611866268320319e-04 2.925515390661605230e-04 -4.560850433978786691e-04 -9.383475883308635933e-04 -1.838388610561547329e-03
-1.257088848923934576e-03 -2.701866813220230013e-04 3.444490976258396853e-04 -4.116307761577096239e-04 -6.613816207638936870e-04 -7.381425740063555846e-04
-2.689760124263106122e-04 -2.022309847563638976e-03 -1.242635276857153540e-04 -3.907100994803202536e-04 -1.162825538112639877e-03 -1.349514296234843522e-03
-5.325715861569996950e-04 -2.256205545648028339e-03 -5.482934996700597127e-04 -6.726162665842831982e-05 -1.196246330640309604e-03 -1.111151656689355564e-03
-1.302520729452718868e-03 -1.039961217003256781e-03 -1.992841995164424144e-04 1.952677568559954102e-04 -1.486450997910860120e-03 -6.765509939431939637e-04
-2.950314079266352484e-04 -2.213385934828095147e-03 -2.250021953954960596e-04 -2.479691349358870188e-04 -1.153953142587441950e-03 -8.045184465980072166e-04
-4.474427568631839862e-04 -2.043281009181197559e-03 -8.417174139422782054e-06 -8.432947987468734051e-04 -1.220538727217717267e-04 -1.569950352431261119e-03
-8.709182171863408912e-04 -6.201600048587206562e-04 2.224009906620166518e-04 -2.204096233915395307e-04 -1.564687185785637461e-03 -2.196846977390367987e-03
-8.808353714841734520e-04 -8.121944527085026531e-04 9.120639258816318467e-05 -5.347816055355620289e-04 -9.865290713325230998e-04 -3.124524606722626184e-03
-6.829021517794530349e-04 -9.520079435157154752e-04 5.456843589793671217e-04 -4.113394634346892106e-04 -8.802574009513931385e-04 -2.735745272991023380e-03
-1.831543274726326904e-03 5.282790201213237577e-04 -6.819801824109864886e-04 9.001274486982564164e-05 -5.384161824587848462e-04 -8.397043143146418415e-04
-1.456684133249280724e-03 -3.920566186850288825e-04 -8.196133430273388077e-04 -4.986167532788200827e-04 -5.006613693649844088e-05 -1.057466255859556810e-03
-7.152929125349685637e-04 -5.733857005011177644e-04 -2.620847510138243105e-04 -1.258708579149518474e-04 -1.182683802290751107e-03 -1.692522716166814994e-03
-2.490548853884647649e-04 -1.321976648396218108e-03 1.023404952769211944e-03 -7.852346483910008267e-04 -2.296426290445321831e-04 -2.319902944140612468e-03
-5.882194532754142328e-04 -1.041388561097949866e-03 -4.948475987475689682e-05 -6.128027566794024775e-04 -1.703002447366559822e-04 -1.719111835692705304e-03
-5.531469254421383062e-04 -1.121898107429220763e-03 5.120346893626985139e-04 2.760647118881641047e-04 -1.778218738993956986e-03 -2.096449676165153177e-03
1.928733017678672945e-05 -1.585161137743619324e-03 3.390605037378731064e-04 2.284045919538482206e-04 -1.608068575217331923e-03 -2.022434934284875196e-03
-1.425854774125028456e-04 -1.132388278826924454e-03 1.274848581503866627e-03 8.862205666395310414e-05 -1.322134847328494027e-03 -7.275337616321626540e-04
-3.745619882436786023e-04 -9.004550139849476238e-04 4.385134489307302851e-04 -5.085675812932785112e-04 -4.411457933936835342e-04 -2.104362932867677449e-03
-2.279339077842097152e-04 -8.209222744846552452e-04 6.044181650613274660e-04 -2.179865185415499321e-04 -8.431912653468266218e-04 -1.661656633992436094e-03
-5.863788431101516017e-04 -1.044567144193375057e-03 2.663593415522296707e-04 -4.573863313858318085e-04 -3.632676979072212891e-04 -2.192349291611632098e-03
-1.386833748811437412e-03 2.641157261035464174e-04 3.556412219413485109e-04 1.437397324537076988e-04 -1.091713675675316710e-03 -1.866246293214620777e-03
-4.991999711401853878e-04 -3.973586045087196652e-04 7.322062774228350326e-04 -1.780341812229545946e-04 -9.934997186463300628e-04 -2.065197938746184472e-03
-7.511077916411592996e-04 -5.895837641028197230e-04 -2.845469809078627439e-04 -2.333803223608834211e-04 -9.850845275039331154e-04 -1.784001250724507031e-03
-7.160259556915467500e-04 -8.276994768637332793e-04 4.391335639943077704e-04 -8.287445994046196539e-04 -2.646222158632369008e-04 -2.110873621937075714e-03
-8.630495075795481183e-04 -2.110825377236565591e-04 -4.214535168939736597e-04 5.166532412853060271e-05 -1.204273057827873628e-03 -1.341366566409111540e-03
-8.812921685977578162e-04 -4.080303213224733302e-04 -2.729436815465797442e-04 -1.019351728113881408e-03 5.376850392420330031e-04 -1.951478992278378802e-03
-3.265672545073760496e-04 -2.231351819825754500e-03 2.710877488258065264e-04 -1.090444972110914210e-03 -1.506881333087916903e-04 -2.486603130761270292e-03
-4.548403987806279606e-04 -1.714073663947194952e-03 -4.829817863927920877e-05 -9.520489358552449051e-04 1.506985557694589097e-04 -2.327992813568303086e-03
-1.057183358033111573e-03 -8.416498295057812072e-04 1.194061115244173204e-04 -3.500389561140336472e-04 -8.623788032870388989e-04 -2.258692857539913289e-03
-9.150458860453789586e-05 -1.306216799097544663e-03 9.929628725008196512e-04 -3.566542477123948985e-04 -8.244982423001980323e-04 -1.497274449124870802e-03
-9.454006029488190143e-04 7.509171987750635005e-05 4.987380252894631043e-04 -3.170294092241342102e-04 -1.200948605670458524e-03 -1.717104022250243861e-03
-9.169296817899495050e-04 -4.601529891071340014e-04 2.407326078461453098e-04 -7.135297934347985130e-04 -6.359228706226785792e-04 -2.451315575156020384e-03
-8.999400458226207693e-04 -7.453464799524684228e-04 1.955482644175763002e-04 -1.032954360716957813e-03 -4.536612793823727651e-04 -2.969868262592391048e-03
-3.647216741650293912e-04 -8.665804957071882291e-04 -5.228847065675084303e-04 -2.927202020079158772e-04 -6.603918642429930071e-04 -2.308964458074636537e-03
-8.923594030952487072e-04 -9.889920246993655524e-04 -6.507053011099557202e-05 -4.533945669775574358e-04 -3.075622797123495761e-04 -1.731017136943722480e-03
-1.158304862666166340e-03 -5.988906505029626196e-04 1.680574732745953703e-04 -3.865287591438130478e-05 -1.734331239994639376e-03 -2.160291775728952375e-03
-1.180467464191187373e-03 6.288980651467662589e-04 5.450002152918023094e-04 -2.640284863666582382e-04 -1.686131475226134704e-03 -2.087131479929559951e-03
-1.207419145624629916e-03 -1.060051919422345663e-04 9.626835452708650117e-04 -1.074497670713968301e-03 -1.732021897761793763e-04 -2.844233343264660884e-03
-8.525514354511211281e-04 -6.258403432815355877e-04 -4.227523978331964877e-05 -2.598233478414898332e-04 -8.328848898901835586e-04 -1.678682521116109817e-03
-8.435400239229180535e-04 -6.256923321795421862e-04 6.610013023036686252e-05 -5.969200729703593800e-04 -1.491607130127757899e-04 -1.945247811974779289e-03
-7.950093327003598335e-04 -7.448112392803097129e-04 -1.550602637551572508e-04 -4.389928096265134833e-04 -8.876250811519479679e-04 -2.574190037885343806e-03
-1.050952638607903934e-03 -1.025157697157274032e-03 4.134583932189699832e-04 -1.058095151666708488e-03 6.829003516244695152e-04 -1.565825550509703217e-03
-8.682291061009785732e-04 -1.378377239174082957e-03 1.484209928748102736e-04 -1.014970976926007993e-03 5.029117155998145223e-04 -1.885850452951173426e-03
-1.145540310774937048e-03 -2.330432171163750611e-04 -4.576515465733426292e-04 -1.400721589233781296e-03 8.920913476461714200e-04 -2.180920525240477234e-03
-1.078026952071458287e-03 -4.469707917957674997e-04 -8.387504457136116124e-05 -1.273577030907521463e-03 1.411440346456247505e-03 -1.917023254620768601e-03
-4.184184921974090144e-04 -1.717979677383945497e-03 -5.957312751003829634e-04 -1.223254079282618239e-03 7.598881358351643103e-04 -2.974213398898488750e-03
-3.472557733596501718e-04 -1.861865056355858222e-03 -7.422238025734226221e-04 -1.006430907122527049e-03 8.467889788201883247e-04 -2.143017050263213829e-03
-3.171981038093210376e-06 -1.875634032434372617e-03 1.640129371965369574e-05 -6.321835752361675389e-04 3.669152174587609521e-04 -1.594684040147659361e-03
-7.425527492250418721e-04 -1.731680922168300904e-03 -9.792877900545874162e-04 -6.146033193102284561e-04 2.967014890612760321e-04 -1.453975643572049965e-03
-9.426065686368619023e-04 -8.297448441525200101e-04 -5.533748344231455198e-04 -6.498145171892522227e-04 4.519601526273273918e-04 -1.391004969173864365e-03
-1.157703912367044272e-03 -7.386689944358779862e-04 -1.034982192693591164e-03 -4.250223181481103387e-04 -1.339869155153308646e-04 -1.550573703391605346e-03
-1.394005157285754326e-03 4.114401536225899140e-04 -1.669549322460142182e-04 -6.498706201357823354e-04 -4.509290252117660299e-05 -1.917104244091960390e-03
-4.342380387464990499e-04 -1.382020027943587411e-03 1.788534482770413317e-04 -4.269279982866193445e-04 -2.212661536832549974e-04 -1.452249985618265246e-03
-1.190802447424397364e-03 -3.477681419782124254e-04 -2.339095990908376206e-04 -4.106250668401482365e-04 7.662821192083778352e-05 -1.312108074400240290e-03
-6.608606176178404273e-04 -1.224884629556697224e-03 -5.025934260398018166e-04 -5.347484548762615865e-04 -4.694303109465492807e-05 -1.470868463430377582e-03
-9.101669775690079608e-04 -1.081068577759906673e-03 -4.736967890192746253e-04 -9.677759235675463707e-04 4.235427806811068417e-04 -1.450219843843359325e-03
-2.889011750489106330e-04 -1.167406560088186940e-03 8.892426459368088639e-05 -6.159771930182784180e-04 2.366645757704844409e-04 -1.471676935924564732e-03
-3.421622751986204782e-04 -1.928400247111045854e-03 -4.758073279974077375e-04 -3.219595532809930408e-04 -1.931879429502540311e-04 -1.330632366745401404e-03
-6.753768376262560009e-04 -1.557603907579187437e-03 -4.406542175993197067e-04 -5.458878160746101233e-04 5.190509118041355171e-04 -1.321190213975787908e-03
-1.166760174537292798e-03 -7.694488819100050352e-04 -2.361966454067126520e-04 -5.490168563956405361e-04 7.060521933936690078e-04 -7.610065851608900644e-04
-9.352086925201610976e-04 -1.002687330691504064e-03 -6.646673421157732898e-05 -7.223313455363682828e-04 1.026585176234615874e-03 -1.161848141320768286e-03
-9.554799621001034337e-04 -6.696690182212733551e-04 1.333073735534099551e-04 -9.735491859378813968e-04 8.067837540919936459e-04 -1.762212993288378611e-03
-1.319618728169966214e-03 -2.033642280630747862e-04 -7.818548509495554071e-04 -4.708036519454589339e-04 -3.986587407039870004e-05 -1.373500993104346526e-03
-4.038456921995543553e-04 -1.198500072806283918e-03 5.877422195285849109e-04 -6.232767498724624917e-04 4.581478878652382562e-04 -8.351358871667646181e-04
6.841608650739859241e-05 -1.530594151449719224e-03 4.271702002249607344e-04 -8.044403500206019283e-04 6.939447953033997920e-04 -1.256560161907356327e-03
-7.899651526771043607e-04 -1.324881026163544559e-04 -1.115651140846528507e-04 -7.247130472697352029e-04 -9.874648547762579845e-06 -2.426846901098607921e-03
-8.925936394638002815e-04 -6.835580627875851526e-04 -1.461212959470654981e-04 -4.386162762454485164e-04 -2.318906843453588413e-04 -1.265865244644421607e-03
-5.293327119140164329e-04 -1.046260541362844555e-03 9.352894373739330334e-05 -6.142452564723077180e-04 -3.519485198615497894e-04 -1.235169895770682610e-03
-2.799027891505363719e-04 -1.467227468330731602e-03 -1.953200863483976096e-04 -6.938836091905722925e-04 2.287100701177277563e-04 -1.976211052264530664e-03
-5.466858677355026890e-04 -1.558135034482002095e-03 -5.403698086365367080e-04 -7.381709230413699158e-04 2.646694363184100415e-04 -9.679089183772999518e-04
-1.079528304324325243e-03 -6.971691805492394919e-04 -2.425779898019355145e-05 -1.172883755940444354e-03 7.871734693679114606e-04 -8.458037473622740700e-04
-1.242246480799247439e-03 -4.058632434314401669e-04 3.826972080409020904e-04 -1.237991959621055713e-03 1.380047351672282789e-03 -1.380306280005361326e-03
-1.447871890419263809e-03 -6.815338924247003362e-04 -3.437448946679061597e-04 -1.218146572964143607e-03 1.386452065208781774e-03 -1.476878715153192136e-03
-1.012500592548556608e-03 -5.902895502477625280e-04 -1.997576555113881225e-04 -1.185619709622971231e-03 9.426901420462067624e-04 -1.335090608557322304e-03
-7.746363241115063929e-04 -8.921156351740040704e-04 -2.480653522599837193e-04 -6.795699084682878862e-04 -2.711959136478653797e-04 -2.114116089343177039e-03
-1.755327701103090725e-04 -1.852340571188447948e-03 3.279072365390832454e-05 -1.074070139523295797e-03 2.280374475357188234e-04 -2.847220410990313096e-03
-5.836411284317494794e-05 -2.043072951788176862e-03 3.511357562733965869e-04 -1.165207205067582841e-03 2.518396772629711948e-04 -1.599895303270468033e-03
3.045483039076696177e-04 -2.113930920904251703e-03 9.233778157002521005e-04 -7.630529410153250817e-04 1.193543156713527958e-04 -1.152793451731716967e-03
-5.798931022752758669e-04 -1.417992792258911767e-03 -6.767032244527891073e-04 -4.902692370937212748e-04 2.127242511005851132e-04 -2.900401647241867458e-04
-3.922914764505769781e-04 -1.413347371769888873e-03 2.898759386308470774e-04 -6.502991710426695186e-04 3.380670351438622677e-04 -6.508240185139100653e-04
-5.882273808255867546e-04 -5.628857657220630696e-04 5.682215684436950484e-04 -1.047156245296415383e-03 4.143654957895829801e-04 -3.149404367522393340e-03
-4.427210274072548293e-04 -5.677439559108909180e-04 6.723330685833432165e-04 -2.935542553762786788e-04 -4.704902076041247582e-05 -1.786203695311701541e-03
-9.247511426623451769e-04 1.163387126633830558e-04 -6.571632998333130134e-05 -8.504686667620429876e-04 5.875781036256450159e-04 -1.690387378305202061e-03
-9.065701975503692809e-04 -7.331907951651541995e-04 -1.025815560618518855e-03 -4.186683553844653153e-05 -7.302197873525393367e-04 -1.064372057081598407e-03
-5.801393840882027812e-04 -8.761371228666074359e-04 -4.093789433717861886e-04 -4.256472435297161674e-04 -5.638775129664330655e-05 -1.925282604292992330e-03
-7.499202035896456332e-04 1.371791404304495724e-04 5.549697702544489734e-04 -1.005306942326702644e-03 7.018979146192918074e-04 -1.397203307589234321e-03
2.733808846433260294e-04 -1.872548873647438168e-03 3.914650580562815908e-04 -1.067813267964529611e-03 8.006071894285798646e-04 -1.798261381664499701e-03
2.162489185317664829e-04 -1.385129565512846321e-03 1.178581462109873097e-03 -1.040529654410662268e-03 9.185891509769608968e-04 -1.784458955075750308e-03
-3.477188260436216410e-05 -8.209377558182588816e-04 5.334368707423850758e-04 -1.428414941738273547e-03 1.214956540956720716e-03 -1.769601169640302660e-03
-1.884231754335058927e-04 -1.258932144964593864e-03 1.542859388939966383e-04 -7.268386125612043931e-04 1.071676782120985411e-04 -1.141153055763153863e-03
-9.923808067485659096e-04 1.839450531350548699e-04 -4.535719282422017969e-05 -4.520116957874314610e-04 1.347274404134671830e-04 -1.481051301072861025e-03
1.315652784618977916e-05 -1.810166285655590099e-03 3.983940231720202864e-04 -1.585561401052986374e-04 -7.684613065470055670e-04 -1.975814265981228144e-03
-8.099533154456290112e-05 -1.857864083423667583e-03 2.996326410708515485e-04 -1.287966436618879053e-03 1.830807956650962924e-03 -2.480479628182557031e-03
-4.733152194905123852e-04 -1.509365214019604265e-03 -2.259116926234811646e-04 -8.752278997374022184e-04 3.094227559415815279e-04 -2.444498429919735472e-03
3.137367280455237223e-05 -2.233504607292194268e-03 1.583692055372535050e-04 -1.294294605927304078e-03 1.114939096735701168e-03 -2.107669852202566710e-03
-5.672391306500283205e-04 -9.446181308884788082e-04 -2.315438277919869639e-04 -6.782136235538078648e-04 2.417212728368670841e-04 -1.773267105012220953e-03
-6.291677958774664989e-04 -1.846699469607840285e-04 6.212131512909788936e-04 -7.019468007497976910e-04 -1.774086658064179939e-04 -1.911571781903408703e-03
-6.435493057626038085e-04 -1.190522971928477218e-03 3.490083702183217006e-04 -5.563604356913539727e-04 9.116109901549191916e-04 -1.695925923257437986e-03
-3.408123595636508964e-04 -1.654377663891923051e-03 9.098281154044197483e-04 -6.419956711127881941e-04 6.270196421406275993e-04 -2.194007775335239142e-03
-7.274371516966711155e-04 -1.121544246938015969e-03 -1.137325499671817822e-04 -1.335940723227374127e-03 1.187998338680080514e-03 -2.266879603071536575e-03
-2.104405599984734802e-04 -2.141260121701793039e-03 2.828637919604283404e-04 -1.050649641810055043e-03 1.398821291945590278e-03 -6.539587622947004011e-04
-1.296491144219018114e-03 -7.000006652979763166e-04 -5.930318232188561958e-04 -9.039189481823727609e-04 9.147963604873843562e-04 -1.270611750102483431e-03
-1.264103625109976080e-03 -7.054666053065249262e-04 -6.151461386811664942e-04 -1.140001828330832172e-03 7.802322914906541576e-04 -2.243314474211965427e-03
-8.797301970278740592e-04 -6.744201395958249277e-04 -2.680767025128600180e-04 -1.193451340640320091e-03 1.502055140405420550e-03 -1.548108331027576307e-03
-6.736351578810349707e-04 -1.571312315182173385e-03 -2.202448623081966093e-04 -1.477942738984953843e-03 1.796048134261083330e-03 -1.307909654787021373e-03
-7.601580092513432170e-04 -6.754456244962832399e-04 1.889445600870829668e-04 -1.401289328712238425e-03 1.824590314453952960e-03 -1.140635753652481654e-03
-4.296770004386453218e-04 -1.438755776017693359e-03 -7.435640280132398919e-04 -9.536941748827483046e-04 7.529441746998323656e-04 -1.502622876557448270e-03
-6.039886716646066011e-04 -7.426042751747847668e-04 -1.375787241829027892e-04 -1.476996087468183472e-03 1.000853097245132418e-03 -3.296381173808332881e-03
-6.373955062225990145e-04 -1.177432895505928917e-03 4.283212465316984380e-04 -9.831711322722280245e-04 1.419650928273894115e-03 -1.794219522863466825e-03
-3.088878371586163945e-04 -1.814033963691449392e-03 4.136303683152130813e-04 -1.208021846338788209e-03 1.063347644497373515e-03 -2.338308716930451951e-03
2.247712118621379338e-04 -2.041164874526420724e-03 3.158825985699138176e-04 -9.555473755944842839e-04 4.826062705270642988e-04 -1.977098594920193454e-03
-1.092637126557310457e-04 -2.098085992083260562e-03 5.654914714126242116e-05 -6.710301474616554938e-04 4.155579106942901540e-04 -1.509064766024201601e-03
-4.681808041655406965e-05 -1.843645891295563489e-03 -4.093157763689347375e-04 -4.350396606689804812e-05 -5.038110064740560510e-04 -1.198412751603168420e-03
-1.411976970932520155e-04 -1.837460479770780357e-03 -2.284602574261651467e-04 -4.549417464839401390e-04 8.787376933762298991e-05 -1.203622109923368913e-03
-2.241601147591021728e-04 -2.019673739710139103e-03 -4.661131450552892736e-04 -4.036939467663196385e-04 2.817949183131315165e-04 -1.210168829281511264e-03
-1.771959971674953315e-04 -1.763375924640936919e-03 -8.949652952209901854e-04 -3.698561512489509763e-04 -1.633107397207312359e-04 -1.975537021802710111e-03
1.390318259068177263e-04 -2.373387445862950099e-03 -5.025024345710223366e-04 1.194127994634346362e-04 -9.966541483338077229e-04 -1.981222436506184428e-03
-1.018153208209268993e-05 -2.039696269734271941e-03 3.675910958072082070e-04 -1.945891273533908571e-04 -1.956946470048505208e-04 -1.254974272861422756e-03
-2.090512057282059024e-04 -1.503836626548888007e-03 8.787679615256079654e-04 -6.105900470380858222e-04 7.885194366825234785e-04 -1.990373891065999774e-03
-7.738384034951066841e-05 -2.361022731041037548e-03 -9.054134646195016582e-05 -1.441808102813267817e-04 -7.673092813730541780e-04 -1.320008440433589891e-03
-3.910734841867325655e-04 -1.160841603686201418e-03 -1.740916270892815137e-04 -1.406227503254345388e-04 -5.920140661827122381e-05 -7.985730250086914197e-04
-2.474507279177474246e-04 -1.789465582829603222e-03 -9.599833232981084185e-04 -5.936781773842123976e-04 6.718062477725435288e-04 -1.637472734746931325e-03
2.340651004737075223e-04 -2.204435732930681673e-03 -4.376925011445012732e-05 -5.321187617268281420e-04 1.177883915341480304e-04 -2.043557895534384595e-03
-1.017281664516215146e-04 -1.883487625445967682e-03 -1.939215036896769378e-04 4.985940787493984856e-05 -7.111393527987112072e-04 -1.664775870313608573e-03
-7.153498493054007449e-04 -1.152684535442322165e-03 -8.779130774494200550e-04 5.660975310300448045e-04 -1.306594312847921295e-03 -1.721829964624812994e-03
-8.470582495992410492e-04 -1.169093622289821190e-03 -1.005693968794185494e-03 -5.200534620689728493e-04 3.917064258469383532e-05 -2.709093222048362861e-03
-6.677539265876288781e-04 -8.003629614098169837e-04 -2.693089925377632450e-04 -9.311358405767124376e-04 1.362687984867767973e-04 -2.396378902292134894e-03
-8.750554567483229910e-04 -1.285300535189115535e-03 -1.183473939169394588e-03 -1.643443504860294920e-04 -4.526010219855766204e-04 -1.901597161431462261e-03
-9.511474081962635260e-04 -5.070280562166826471e-04 -2.526654322594331162e-04 -3.271321921068445901e-04 -1.335017511299439502e-04 -2.152352736570998810e-03
-7.147276119607837673e-04 -9.389780634992560184e-04 -5.918772872680343232e-04 -1.386074820620107075e-04 -6.390014774749190217e-04 -2.209329095751717646e-03
-5.820050735781472865e-04 -8.582380499927921239e-04 -3.192883677307593458e-04 1.014674110101313614e-04 -1.985811198907990859e-03 -2.077810603012016435e-03
-4.922335247283939432e-05 -1.554600006441981879e-03 -4.443710800868696359e-06 -5.307792361737295479e-04 -8.431763800225936401e-04 -1.971344268467116901e-03
-9.742794653931009970e-04 -5.482314324264137310e-04 -4.982160868580697835e-04 -5.660100036587558444e-04 1.330879805800788815e-04 -1.485239447808086579e-03
-5.090101247609871930e-04 -1.418637293350771779e-03 -6.245597944747811100e-04 -6.202628895742114991e-04 -1.397077387031623588e-03 -2.672009125781305439e-03
-1.220027942887300727e-04 -1.612412219443326925e-03 6.057245651413878731e-04 -8.163378100821327629e-04 -1.634307624993133084e-04 -1.596166651926778394e-03
-5.068280231986348736e-05 -1.842591795578176666e-03 6.464660257124564156e-04 -8.281032824180999292e-04 9.611402697360982338e-05 -2.016777482315220728e-03
5.755922929599605314e-04 -2.669302153756395336e-03 -2.996773048066725615e-04 -6.871452266940938436e-04 6.039602991623346730e-05 -2.019984563063497579e-03
-1.038078826591605280e-04 -1.734168283700697824e-03 -5.049128641824640260e-04 -7.964955912006155183e-05 -8.364126662005364962e-04 -9.858117130846864168e-04
3.808363841521505847e-04 -1.843193163261546124e-03 6.474420371751945895e-05 -7.400427129693413347e-04 -7.113140629925893349e-04 -1.834135123000489760e-03
-2.178760825551934611e-04 -9.574749376358957257e-04 3.236140884058313297e-04 -5.478035686850010267e-04 -4.100457452427274958e-04 -1.913511053399007556e-03
-1.514287812934039974e-04 -1.639187958725051453e-03 2.147663891872207231e-04 -9.211677911221847689e-04 7.148242112770785946e-04 -1.985494076176663909e-03
-1.390585097959448342e-04 -1.750955715681056738e-03 -3.656018260550627299e-05 -1.166753163768024289e-03 8.673279087220652460e-04 -2.019678001623286586e-03
-2.426809314763210437e-04 -1.424045935471812078e-03 4.060137638109971884e-04 -1.281725840924272976e-03 3.977943110159842680e-04 -2.545421764152795262e-03
-6.721207646950166275e-04 -3.552499674011049425e-04 8.951289329748818389e-04 -1.256451952048040673e-03 3.970887875063106812e-04 -2.431310414287808815e-03
-5.430569085916668419e-04 -6.814641217125499842e-04 1.091292128450961673e-03 -6.326569758766985643e-04 5.814593032434079139e-04 -1.015557668593261315e-03
-5.454062867541708800e-04 -4.012631668470108270e-04 1.046203373153493455e-03 -6.233344883099938049e-04 5.426693742117689578e-05 -1.237618405826587838e-03
1.072050084428478216e-04 -8.767362906017710841e-04 1.866686489826563421e-03 -1.534577419852052507e-03 1.023858180878517779e-03 -1.384435340438572347e-03
-1.191915204401050110e-04 -1.336334050815615390e-03 8.533436675399826057e-04 -1.273944893363718883e-03 1.404362858275521979e-03 -5.618272133639686233e-04
-3.350289795903933174e-05 -1.435001610767037191e-03 1.378658413554749093e-03 -1.074803054961156546e-03 1.200142050839464979e-03 -5.740158391954058598e-04
-7.040234115747747139e-04 -5.466757854616411966e-04 1.009983567578894795e-03 -1.034716046693365081e-03 1.529030259166184623e-03 -7.579889638448403331e-04
-3.938707815768303770e-05 -1.427953278105606287e-03 1.165210990604978762e-03 -6.357245233905750754e-04 3.590379784722249950e-04 -1.302244330121746056e-03
1.650869504824129886e-04 -1.434923059172822949e-03 7.484270987411490144e-04 -3.708878556115987441e-04 5.374372957470761186e-04 -1.025371077201736071e-03
2.412140349683341753e-04 -1.404375313840402692e-03 8.263583013947124831e-04 -5.180497686961453921e-04 4.493594935864436138e-04 -1.796130381660715784e-03
3.806677128292530418e-04 -2.073346656741687291e-03 5.934308753492882138e-04 -4.620422916940322830e-04 6.959012352587186107e-04 -1.446994076392430634e-03
3.081582472496484891e-04 -2.287087490891380210e-03 2.044776674284537053e-04 -3.296427911318026462e-04 2.988339858822049513e-04 -1.123114619315744231e-03
1.548348842827727541e-04 -1.681886837286023992e-03 -2.697614744552492665e-05 -5.293146943534240631e-04 3.954788668003500810e-04 -9.404542031196411883e-05
-5.330554691015822568e-05 -9.336509035070847482e-04 1.103750569194532349e-03 -2.094225356238596254e-04 -4.875467337523872974e-04 -1.594431050035797874e-03
-4.592559384606943480e-04 -9.790754454625787574e-04 -1.281129379443153376e-04 -2.477130113750659196e-04 -7.943431060120971932e-04 -9.284720917669299486e-04
-5.276252520195109366e-04 -1.357797609153473320e-03 3.630522743965271400e-04 -7.661313054096934938e-04 6.712315951827479196e-04 -6.886793611071923091e-04
-3.260839508204158520e-04 -1.536509210365745578e-03 3.290554457537721907e-04 -2.176442344983705831e-04 -2.056083266452066790e-04 -8.682852845051571705e-04
-2.531247855568719636e-04 -1.816376467092149435e-04 6.755628105730450937e-04 -1.027834381611067655e-03 2.292443119886076943e-04 -2.189322060545356545e-03
1.229066923607121027e-04 -1.432176287031048517e-03 3.310815901121221959e-04 -7.575993465028399518e-04 8.191870856603250539e-07 -2.109144066498878749e-03
3.951522451211220361e-04 -1.771780789013453240e-03 2.445524503948471630e-04 -1.051061927501262505e-04 7.213093665309804818e-05 -6.149521724364162643e-04
-2.842973303865342985e-04 -8.781128558246515010e-04 -4.328212232354463045e-04 3.234648931373497547e-06 -8.792603518715794890e-04 -1.012740731848521709e-03
5.640258857192625899e-04 -2.388284533078580910e-03 -1.648195252685305165e-04 -1.173137131011990197e-03 9.943660062564283180e-04 -1.058891112369247326e-03
5.958352913863071356e-05 -1.390739922904798368e-03 -7.843079828430155618e-05 -1.029984716996240439e-03 4.748213878622778851e-04 -1.527025541694535579e-03
2.600547767387362784e-04 -2.332906910596929933e-03 -7.362604404614206204e-05 -6.691202936903843396e-04 1.657396277337666937e-04 -1.251216354814422074e-03
1.050097091248356580e-03 -3.511350316007792304e-03 2.512952293211427081e-04 -4.929204136431233245e-04 -1.216023521035796968e-04 -1.642518327108462859e-03
2.079681536745864822e-04 -1.660412333102258883e-03 7.239710104377070250e-04 -5.546688856137285337e-04 -7.171331764642624798e-05 -1.137122954893422973e-03
7.270158013628129313e-05 -1.657923744634827272e-03 5.020909572750222299e-04 -1.196497904070672851e-03 3.493668048404170658e-04 -1.381084594071404787e-03
-1.742793326540082648e-04 -6.163274796808004613e-04 1.132865226775405789e-03 -3.462002342605042366e-04 -2.006202691266138847e-05 -1.876425237717143637e-03
1.644215596464021815e-04 -1.225694514071660286e-03 6.811490355420697553e-04 -7.684560710440498099e-04 8.964679871269809258e-04 -5.710470387269294150e-04
-4.187241494821756995e-04 -1.534501912748342366e-03 4.894308367776172572e-04 -5.977329851025591119e-04 7.417474380157115495e-04 -1.042623991164794237e-03
-2.107387719998178328e-04 -1.072069935233614007e-03 7.365344339341919704e-06 -3.516409704854491251e-04 2.101466496150233712e-05 -9.650891024357353791e-04
-4.794819300146934294e-04 -1.316474478042801023e-04 7.803924701667287701e-04 -2.400706266359934173e-04 -6.387092307631731100e-05 -1.238885231883556093e-03
-1.252192756105242931e-04 -1.338452223190083777e-03 4.762239366835586897e-04 -1.024107544607818436e-04 -3.791687415787294534e-04 -9.486440479914513141e-04
-2.269250756154888595e-04 -1.196496973790066179e-03 2.297427742513889239e-04 -2.524154916543699684e-04 1.766591262605089014e-06 -7.183399389624402654e-04
-6.399536643758007562e-04 -7.915393280135509576e-04 3.262089655107756371e-04 -4.726839783069562793e-06 -8.343850160531882804e-05 -3.550875722574285340e-04
-2.394365135489222350e-04 -1.321564277046725737e-03 -9.878380644537994998e-05 -5.643716867073372964e-04 1.569095929760642993e-04 -1.445199252006722657e-03
-4.216868292209841962e-04 -6.181325632859676440e-04 1.358431965711058760e-04 -3.230821409258036680e-04 1.194199479127931837e-04 -7.851366950629662476e-04
2.859526592309970640e-04 -2.022383731663696636e-03 1.185834742430507674e-03 -7.632354653627898815e-04 3.823419486931560333e-05 -6.124029303119685836e-04
1.965641039072715780e-04 -1.647412511941622349e-03 9.908616552277750306e-04 -3.855678308331115817e-04 3.771622004491485499e-05 -1.019891197941650467e-03
5.515098678989015582e-04 -1.950934793015558257e-03 8.964231963844016124e-04 -3.235987324895160102e-04 -1.612537474204961906e-04 -9.289600974094583711e-04
4.341885460067129981e-06 -1.204968666910592127e-03 1.834598477113883559e-05 -8.671536944389497681e-04 1.633882920417603917e-04 -1.208079199568619149e-03
-4.296937313413767617e-04 -3.833673841440771342e-04 -1.386973907157793549e-04 -7.548063578946939255e-04 2.709008992608923929e-05 -8.811938917042787256e-04
3.722079818976685829e-05 -1.800887431173542764e-03 5.002796424278086081e-04 -5.324570899355940889e-04 -7.076790582031614865e-04 -1.892256153476966091e-03
-2.402749756902133394e-04 -6.764909506732713022e-04 9.872198157087454587e-04 -5.960092002260310596e-04 4.560858103623906430e-04 -8.877137848259770373e-04
-3.487925378018156175e-04 -5.374951635980458392e-04 8.861670202081623881e-04 -5.103277594838893884e-04 -1.436541374934784121e-05 -1.177036063136580610e-03
1.993066655372441364e-04 -1.128898795823983460e-03 4.925804764015005548e-04 -8.459049129889711785e-04 1.856768972806134327e-04 -1.109916401742366441e-03
-1.293205487889303301e-04 -9.812120098346365470e-04 9.113063379036548915e-05 -3.324510343428901775e-04 -1.244138933019743598e-04 -1.100694591713338635e-03
-5.891606590565020033e-04 -3.276129774774821143e-04 7.486234862548915136e-04 -6.230416889612996998e-05 6.544578448568114896e-05 -4.180109183204093167e-04
-2.498776731622448250e-04 -4.066384642998131880e-04 1.556675088575699278e-03 -5.170549407197368901e-04 3.943613134180878026e-05 -1.338179613789978800e-03
-3.279249646485950524e-04 1.269610725489120611e-04 9.207351354876519133e-04 2.058387176895871387e-04 -7.935397090797510853e-04 -1.335688375573342197e-03
-2.686652496451312445e-04 -6.374796567296624455e-04 8.547010566669633594e-04 2.412049434237780810e-04 -8.543449794321535899e-04 -1.326720936914567829e-03
-1.456682280245377573e-04 -8.464596433663542589e-04 1.244462229108512976e-03 -1.578263110078553908e-04 -4.578709898867740365e-04 -1.250276166061226870e-03
9.964445807570586301e-05 -1.108904754718559316e-03 1.624173608488551886e-03 -2.512675748066415258e-04 5.772014726779287313e-05 -1.224465342946109113e-03
-2.700023702052225237e-04 -2.345121914776945198e-04 4.617678986622865390e-04 -9.928824802686107408e-04 7.092816783601978495e-04 -3.113092501817530918e-04
-7.680914934811166629e-05 -6.197675012610461432e-04 3.964479978259266698e-04 -1.106369096373108988e-03 1.681935571630365292e-03 -5.623847693035131197e-04
-2.374632931787418221e-04 -1.211284870701019069e-03 1.002943048422109702e-03 -1.116019282561982705e-03 2.034651023491212615e-03 5.223210042282247197e-04
-4.251064249611348771e-04 -1.397841897475174400e-03 -4.234341488210633135e-04 -7.873324244982143200e-04 2.502760420678057959e-04 -1.336570277021537252e-03
3.058654666303871079e-07 -1.194582991973983446e-03 6.912490483599861629e-04 -7.378239381006152821e-04 2.412028845576660321e-04 -9.569858075185178059e-04
1.244218053753601999e-04 -1.488298447029489258e-03 1.066390208558267837e-03 -4.024510990664047238e-04 -3.919910343822996822e-05 -5.578648025066640240e-04
3.275758391222764179e-04 -1.736846477028057903e-03 1.365709430510479803e-03 -8.511936473238831697e-04 9.558941159252782671e-04 -9.778855855812501087e-04
4.925115680391039825e-05 -1.064088193757193809e-03 1.230354221152379088e-03 -6.216233629633125847e-04 2.486221308707078177e-05 -1.213840250965476149e-03
1.607701976438198697e-04 -1.890493462557908677e-03 9.967715896400971935e-04 -7.521202075469518491e-04 1.053820542507639306e-03 -1.213091859477171850e-04
-2.803715147187784665e-04 -1.211266540020219419e-03 5.694295984280266275e-04 -7.380308946782385918e-04 6.389422034809614463e-04 -5.388688629157701616e-04
1.942024036636338588e-04 -1.263667327051281025e-03 1.705584317568241458e-03 -7.030886262548985671e-04 4.441933017317219721e-04 -1.142902297035549262e-03
-4.531078640682580897e-04 -8.881892014580227389e-04 1.699462563602541264e-04 -6.819932349946438484e-04 3.511573874420095180e-04 -9.493010045837968263e-04
-2.885306084863091406e-04 -1.030448982210957530e-03 5.985288264731049865e-04 -4.803945143994058651e-04 5.008071023234406593e-04 -5.340736211102036684e-04
7.448715373529143664e-04 -1.880266634186310900e-03 1.169855573175919514e-03 -8.275668750308754601e-05 -5.907049419063215489e-04 -1.554300247163614441e-03
-2.068027351263032447e-04 -5.308310818476391808e-04 4.041886948504785741e-04 -3.818587100805817384e-05 -1.422757732073374061e-04 1.253540252901066986e-04
-3.358290876560896887e-04 -9.392404002635389333e-04 -4.048729931278654496e-05 -4.145893885510743286e-04 -1.235327050583968477e-04 -7.457093458977759153e-04
-7.952085412239992047e-06 -1.065487276241639100e-03 7.508184490238158440e-04 -2.378759090526892119e-04 -3.549170087863148327e-04 -5.272659911325738684e-05
-3.053469604732711343e-04 -1.227349799417460155e-03 -1.951095654102709626e-04 -9.668914326564524361e-04 -1.379248565517221178e-04 -1.824166847019027728e-03
-2.321723367074389477e-04 -7.710177915520097366e-04 6.315750914173738845e-04 -7.720337366054925163e-05 -9.092916075952822523e-04 -1.617425987236259131e-03
6.319754978626103024e-06 -1.140348555752995069e-03 3.199610786627654917e-04 3.992278204452526344e-05 -7.971529441212542397e-04 -6.441932660764376197e-04
-2.018895627715482934e-04 -8.434234784860713402e-04 9.973129454826337899e-04 -2.371458578679024954e-04 -3.682845888936901323e-04 -1.272248685132376742e-03
-1.091167818054181778e-04 -1.027111083279621086e-03 1.420723696975176829e-03 -4.803145779141940620e-04 -2.751184297025117227e-04 -7.729266403860401546e-04
-1.868646782532640911e-04 -1.421369406797205314e-03 6.847758720308147343e-04 -7.735621460584743338e-04 -2.215283281002896373e-04 -8.723419826943009346e-04
-1.483218830123245874e-04 -1.391329983659955532e-03 6.177903003208314687e-04 -1.506760082531749013e-03 4.275657678023160602e-04 -9.662936963667796827e-04
2.314079013282207067e-04 -1.643739997201679051e-03 1.416056845178566411e-03 -7.996327494992071542e-04 8.441120034104017335e-06 -7.561742793986789713e-04
3.596517017541177091e-04 -1.880723460306916658e-03 1.050046452416153811e-03 -1.343094213961820455e-03 1.064061741057474976e-03 -3.508189457128697516e-04
3.252167694804962731e-04 -2.515577344715600426e-03 5.980965020203383867e-04 -1.220079664482674178e-03 2.362393990433804916e-04 -8.541302202088310244e-04
-3.465940946512366459e-04 -1.321220326705040311e-03 5.878395695289955186e-04 -6.608445428272832897e-04 -2.628407419205815816e-04 -8.130313437831001612e-04
1.023001007276029550e-03 -3.149082459246008506e-03 2.007852286247082101e-03 -9.317530143423081654e-04 5.404994367975531544e-04 -5.586065062804873799e-04
3.041017676818619079e-05 -1.650688159336297176e-03 9.479618953924275060e-04 -9.117767350790325753e-04 6.500811214223804497e-04 -5.595809787392666676e-04
-5.655552836140325702e-05 -1.695171290109068803e-03 8.615330131766215163e-04 -2.506205824504896497e-04 -2.480258319090736089e-04 -5.400218630390902922e-04
6.118103929388846217e-04 -2.529382523427420055e-03 1.605851914705637776e-03 -6.770668704453426884e-04 6.011067828177987706e-04 -1.172762954751151773e-03
-1.025070657168520986e-04 -1.423917993983673386e-03 8.091073548095290783e-04 -4.286461466323222532e-04 -1.553663656737029500e-04 -1.058006028261095077e-03
8.740238486605535380e-05 -1.441945358530091498e-03 1.266030811451383537e-03 -7.641843106332582656e-04 3.117206474435503007e-04 -1.363962324815844607e-03
-3.178971998953035796e-04 -5.304330403122540453e-04 1.136589781741540123e-03 -1.084881564181346250e-04 -9.858132303991402933e-05 -9.812724771053279484e-04
-2.629569928065025441e-04 -8.792352431577649943e-04 -3.271050070732159614e-05 -2.780642373736176825e-04 -2.679204925984517713e-04 -5.320808597932208742e-04
-1.168836389865129249e-04 -1.917196540387794326e-03 7.017301403207429995e-04 -5.438439942333768515e-04 1.476262136456133931e-04 -6.379147308180205256e-04
-1.644636943268888989e-04 -1.738365316172154826e-03 7.327263624279522916e-04 -1.820184532430711038e-04 -4.222908109499046376e-04 -9.877290358741507795e-04
2.946633628148031788e-04 -1.080228711929157254e-03 1.885216546826683649e-03 -4.140931003508533672e-04 1.601100631168749097e-04 -8.165885079744010771e-04
-1.069761003787557364e-04 -1.206971292726671070e-03 8.563668209428668609e-04 1.656596975021447946e-04 -8.240353712696611536e-04 -6.832897806195616227e-04
6.185647480943626568e-04 -2.070354803299620343e-03 9.459591932462073534e-04 6.993880156299936163e-04 -2.006828163689308633e-03 -3.007853869978148443e-04
2.712435859426009762e-04 -1.347604205461681165e-03 7.387758770990576632e-04 -7.383483679452307064e-04 1.113667884047589733e-03 1.883230773114415429e-05
2.261153113659472797e-04 -1.370465719919301221e-03 1.968673730623974293e-03 -3.834378413629840388e-04 2.703738581679202111e-04 -2.965488539381466422e-04
2.317765305674074979e-04 -2.199463458203025461e-03 5.842846467574865608e-04 -6.630617390903108168e-04 2.010525207976539839e-04 -9.335261036076651512e-04
-1.552268973074896578e-04 -8.883473056961633130e-04 5.297430249660336349e-04 -2.071737881966134764e-04 -3.387755242515884651e-04 -8.229884324639159983e-04
9.043116886675005035e-04 -2.391067688760007554e-03 1.506013429438375108e-03 -2.010072150060659112e-04 -4.200007240974338858e-04 -7.456202323912628155e-04
-2.276198924270936264e-04 -9.698339496670306927e-04 5.034523649253758778e-04 -8.132837100521403883e-04 1.343245813938152085e-04 -6.799287699163433524e-04
-2.168329009174060798e-04 -6.332883070574147309e-05 1.829970758327474807e-03 -1.042825410471603584e-03 1.228607811494432031e-03 -9.889149385234963577e-04
-4.305005644185812101e-05 -9.037574226408394678e-04 7.248106943064150896e-04 -8.597425092737105874e-04 5.107227773536246332e-04 -6.641032955735055388e-04
-6.029373796701497073e-05 -5.252996802107043990e-04 6.272822094562427713e-04 -5.372528403658431012e-04 2.675551953066635240e-04 4.091389224275824221e-04
-1.911234650071835491e-04 -1.031215456802641543e-03 -9.712805656999286708e-05 -5.803302804072836508e-04 3.633713031041349182e-04 -5.316316766584936338e-04
1.101445410967376011e-04 -1.134254887615800860e-03 8.320411576626439518e-04 -2.065825219234166169e-04 6.085790656555340036e-04 5.532731740845385189e-04
2.048455544762467040e-04 -1.041612524362148240e-03 -1.427220597466764579e-04 -1.715504096304943694e-04 1.089567932281680239e-04 -7.378207088244344031e-04
3.303548759766802866e-04 -1.395752926019753603e-03 6.802869296457320298e-04 -3.237474450388289115e-04 4.652464708475713244e-04 -4.689454576281042652e-04
-1.850749563862020826e-04 -8.929412474873443806e-04 6.624207804000416169e-04 -1.375332738109692450e-04 7.416364527694273366e-05 -9.058688584011248069e-04
-1.872146577050619353e-04 -8.867954424382086922e-04 5.789907318660658360e-04 -3.389478461480657095e-04 1.034308378637194574e-03 -1.320248111247357675e-03
-8.195204954663165347e-05 -1.148698862130846828e-03 -1.516159031346832678e-05 1.131137805094997771e-04 4.252457896734809415e-04 -2.419446365302666598e-04
1.378993036408693133e-04 -1.009971996189329511e-03 1.015106716757304978e-03 -9.589425133335891319e-04 9.451512809972707849e-04 -1.288294951385873452e-03
-1.189109039191685720e-04 -8.479163224705955730e-04 1.144282601128783895e-04 -4.932951574622208195e-04 1.910653380287096793e-04 -9.818829097728383384e-04
-3.318599056087625631e-04 -2.773486070555598610e-04 3.808967301242916262e-04 -5.730372632449267072e-04 1.002200157429800282e-03 -1.027063480417977036e-03
-2.625240786551512762e-04 -4.617075177829445612e-04 7.567065792157018789e-04 -1.379448268176689538e-03 1.817964350111052601e-03 -9.269018384897514213e-04
-5.948167521939957481e-04 -5.117571808383313426e-04 2.906709983271927580e-04 -1.178638783469582478e-03 1.123664563939310961e-03 -1.139596512905469931e-03
-6.913599672340807033e-04 -3.571162845342531339e-04 4.058671328529075712e-04 -9.753049552272251440e-05 -5.565766016314356752e-04 -1.201021386581330782e-03
-1.620863264362424911e-04 -8.560016444406031008e-04 8.330286365341698631e-04 -8.225065740231252316e-04 4.679446998018915423e-04 -1.312617509447234912e-03
-5.405812764254214458e-04 -4.534966194151478181e-04 4.770908991406042033e-04 -1.241059064554207118e-03 8.187067005914643904e-04 -1.677582548011066375e-03
-5.021844400925773184e-04 -7.141463118001122349e-04 2.340679614463676362e-04 -1.515169350519515127e-03 1.980624087685168861e-03 -1.309393510449069790e-03
3.615445888400374867e-04 -1.771236066214497244e-03 6.814224933952983546e-04 -4.931112198393331142e-04 1.417560275671301000e-04 -1.130211111705112280e-03
-3.148959777887128846e-04 -1.172894511442861866e-03 1.361829123862904256e-04 -1.176130258146905602e-03 1.708181536765009849e-03 -1.049627408567453766e-03
-3.071739230201275556e-04 -1.223898177417967860e-03 6.613805835838324496e-04 -1.158571052647745922e-03 1.745163996424403804e-03 -9.304286347992232406e-04
2.452774130409443457e-05 -1.697759325245567748e-03 6.158748002370562861e-04 -7.194459847902317639e-04 6.319080737652879674e-04 -6.430515646406835539e-04
5.377274599312610419e-04 -1.875795112441620664e-03 9.520672129745973936e-04 -2.199709131780279285e-04 3.511508946526363138e-04 4.916310125809191314e-04
-7.715839983645549831e-05 -1.091623654849833329e-03 9.875619789376738431e-04 -7.287018870992915953e-04 9.671047861988884241e-04 -5.969926504200699820e-04
7.326452344644056574e-05 -1.795944625344507136e-03 9.272770381021737656e-05 -4.544380938938610446e-04 7.962599550273540818e-04 -3.616159380454514547e-04
-5.238954265767348977e-04 -8.976095232397262366e-04 -4.399117108259807825e-04 -6.936485735245503850e-04 7.453190690202247948e-04 -7.353190623920290549e-04
7.119119659953550988e-05 -1.709038410263787316e-03 9.118794098326941369e-04 -8.789482863601849692e-04 8.808855685836713360e-04 -8.438174242480031171e-04
-1.074638988111529603e-03 5.221241432666541863e-04 7.521746504635808779e-04 -1.000008791257160200e-03 7.967639085558088493e-04 -1.344803929519363707e-03
-2.613040647067262686e-05 -1.517653731685947825e-03 4.195108164403843747e-04 -9.188810511159466263e-04 5.817252229389888347e-04 -5.293568687285795564e-04
-8.833419449238771523e-06 -1.550140445208142469e-03 1.192685078620733699e-04 -4.811627951225158281e-04 1.252384689034773515e-03 -3.888625795376130130e-04
-4.405004989220003128e-05 -1.451429474322463858e-03 9.440534564043372113e-04 -1.593198954605005058e-04 -1.484074206770395667e-04 5.264824664632135331e-04
-1.655069656441401406e-04 -9.176312090620971935e-04 2.025404809603340277e-04 -3.054033729073073991e-04 3.941545978252974523e-05 3.424231436201261654e-04
-1.698662251754397257e-04 -6.442464763941099359e-04 1.009551248891489881e-04 -3.901550408980477462e-04 2.640735520822607980e-04 4.158300613678183330e-04
-1.968233200511450059e-04 -9.867798394165596104e-04 4.878631062687376258e-04 -9.492504427805416225e-04 7.276993493201720179e-04 -7.176371792449853099e-04
-2.221886078110983621e-04 -1.093847783675220425e-03 -1.632224874152932159e-04 1.689860914910822998e-04 -5.016079114153209782e-04 2.073693680766130251e-04
-1.604903398912776156e-04 -8.196734503638865212e-04 6.501479130734176635e-06 -6.325632947205138846e-04 8.992107767060390083e-04 -6.700167921119114939e-04
2.195896016603216222e-04 -1.251215532672264119e-03 1.417249985760693541e-04 -1.160905917262482223e-04 3.326587168885345098e-05 -1.284759076433041763e-04
8.456185337017516502e-04 -1.840005144519528098e-03 5.329285653358843385e-04 -8.807744929042557892e-04 1.309791073892007133e-03 -6.651931235141276492e-04
7.411635816457324243e-05 -1.404260013614039206e-03 -6.429535672832153385e-04 -6.766150735929305632e-04 7.790645832998742155e-04 -7.739845020443748445e-04
2.270392172863779155e-04 -1.844615867858354812e-03 -4.215817123958115866e-04 -2.420072356428852253e-04 -3.916981838692439977e-04 -5.674242076938580638e-04
7.715275600558653868e-05 -1.232067623362218933e-03 7.108855605655840446e-04 -7.118298676974676737e-04 5.310567990117950063e-04 -6.518563812119929904e-04
4.995711252523643391e-04 -2.190297300926606020e-03 3.217434087954341212e-04 -6.685090975618445275e-04 4.582286379537413518e-04 -5.586338356344206033e-04
-2.552829267168201031e-04 -1.435287623583966516e-03 -1.907697973017382785e-04 -5.408586188982711374e-04 -1.026550105885794912e-05 2.055262320320415132e-04
-3.298036343525045390e-04 -1.160742130600901601e-03 1.183798045211079467e-03 -2.081146947917286466e-04 -3.676518108362816155e-04 -6.118711062968460509e-04
-4.216938121700651988e-04 -9.156548198619154574e-04 9.524511082886322850e-04 -5.211919238645511092e-04 5.031794723131647901e-04 -7.240239420710581700e-05
2.433131082736890254e-04 -1.614786315497367163e-03 2.656567759287477596e-04 -7.599810118553396946e-04 8.117950130961928881e-04 -1.214149328229347543e-04
4.331195709032002955e-04 -1.812510393392311597e-03 6.369172239052975967e-04 -1.318363055477285006e-03 1.580428279220465583e-03 -8.798043078557830562e-06
-8.505874773354950031e-05 -1.621166210664595417e-03 1.099436854625916119e-03 -5.942641682081443001e-04 1.014139041585023458e-03 1.459463189917354665e-05
-4.887541317552578438e-04 -4.934807114230781340e-04 7.373658667706769598e-04 1.924963328900507382e-04 -7.303914181807867048e-04 -6.386906080870229270e-05
-1.838072094187334637e-04 -1.320572974307349752e-03 1.193391520746114225e-03 -7.992619580023008641e-04 7.948531850854163275e-05 -1.190869494518201344e-03
-5.703751451176625696e-05 -1.036336447165250255e-03 6.753390688451460077e-04 -6.935786377514408831e-04 6.676720080009224210e-04 -4.880820915692866925e-04
-2.776817450120066763e-04 -6.784570909160014384e-04 5.446486964853123561e-04 -9.699691585826566596e-04 1.079046460619416262e-03 -6.726207872949148837e-04
-1.086020757142785141e-03 2.941824785517322413e-04 4.004262262544205312e-04 -8.166023590069976723e-04 1.189897980919613638e-03 -7.122008582466620710e-04
1.291540840127056774e-04 -1.457499430101886519e-03 1.224789433458569601e-03 -2.162192927693333240e-05 2.646979206994532993e-04 -3.969456259967704811e-04
-7.479635882514032441e-04 9.319817076604042542e-05 5.764893013170866408e-04 -8.702601371240767207e-04 1.217683722411864056e-03 -7.168116721144447527e-04
-8.172223764398337757e-04 -2.698081270757294041e-04 8.397602558045268357e-05 -6.373857937025822519e-04 1.178117917023962201e-03 -1.193177501481327077e-04
-5.574343826559828444e-04 -1.333556757573418341e-04 7.149242702137273984e-04 -8.334356628090360550e-04 1.402875608580910318e-03 5.211822336906839085e-05
-1.076903262901382670e-03 -2.778885029681232117e-04 -1.194723994072485914e-04 -8.988237970150750149e-04 9.033415777804704909e-04 -7.412639727267855477e-04
-1.074838396810829798e-04 -1.348816593505505887e-03 3.839874886241117884e-04 -6.193672506594282258e-04 2.688172175955014839e-04 -7.545017251947098167e-04
-9.172441629332955468e-04 -7.189151430799419753e-04 2.394111210925297230e-04 -1.008198237720038396e-03 1.650746635425862129e-03 -7.424635861901337152e-05
3.547759019137451762e-04 -1.447461864462686043e-03 1.777800908974319812e-03 -1.116719644711151394e-03 1.975418657928024180e-03 -2.123816804907409980e-04
6.277048322036738988e-05 -7.859055690718874231e-04 1.570620699098961449e-03 -1.246012885713778046e-03 2.111306549775155816e-03 -2.076617962187589372e-04
7.553970791313365657e-04 -2.510861033131912660e-03 1.158451257898833161e-03 -9.734473813930844379e-04 9.046476851754625507e-04 2.041826118171050260e-05
-9.424982996313050116e-05 -8.176364761418146183e-04 1.245878835205888784e-03 -6.656364335530806382e-04 2.387401198153991466e-04 1.251149977140754281e-04
-6.201594704397477139e-05 -9.890948250977811551e-04 1.301909788833644855e-03 -5.825711422801228400e-04 5.985366874700668660e-04 4.657476933668139134e-04
4.877177281903392241e-04 -1.434263032897575146e-03 1.071486927885935588e-03 -8.344705601561765683e-04 1.144993555611843392e-03 -1.364913841177154232e-04
6.302426377644825429e-04 -1.837497187171855274e-03 1.553428628394365549e-03 -3.741868640296413845e-04 2.922634985386371475e-05 -5.438133797122295197e-04
1.823233966918022596e-04 -1.709485893310804189e-03 1.471980417676345670e-04 -5.274739337366505902e-04 7.436311657849972983e-04 1.038943830749633165e-04
4.605954146630278768e-04 -1.552532724884034656e-03 9.735664092653016979e-04 -1.082650116531828997e-03 1.299796198906165825e-03 -5.956273252844335522e-04
-2.707825525946779802e-04 -6.092435046911959338e-04 1.052831078328006573e-03 -4.261751537362162400e-04 7.208428959783033446e-04 -4.765811778458987165e-05
1.239600832543811984e-04 -1.466025377910278732e-03 1.295307462818433850e-03 -4.302867442306908480e-04 7.514164642463318916e-04 -9.346220837965781535e-06
-1.829105802733851645e-04 -1.226748850431295642e-03 1.190387084439142960e-03 -1.425564046626473990e-03 2.312007541924702633e-03 -2.749251407665375064e-04
-2.676199373494652723e-04 -1.037922153570240442e-03 1.355078913254056971e-04 -8.799532174611962359e-04 1.329372437053081765e-03 7.323367446710199328e-04
-3.594696624108739387e-04 -1.010352558107363227e-03 1.265421147734162441e-03 -2.856670288317273983e-04 2.498616985950399285e-04 -2.715545914206041363e-04
-1.637207456839476520e-04 -1.413677921145866734e-03 8.186077353905653418e-04 -1.295005148585221932e-04 -2.396425109945393055e-04 2.501043749398524567e-04
1.425205916715162628e-04 -1.440563798408743806e-03 4.173505829177170598e-04 -3.626996423693994989e-04 8.285981434442916526e-04 -1.718698873352388730e-04
2.578355141858243308e-04 -1.699202930367405863e-03 9.261735268859657083e-04 -4.707423197676626121e-04 5.500674523923310653e-04 5.917102650968465586e-04
1.222270462942389845e-04 -1.586971971513804688e-03 7.925020497822436987e-04 -6.325772489144628787e-04 6.166348527875943576e-04 3.547602878119261727e-04
2.037566916777873438e-04 -1.936316844653541763e-03 3.975539477591790599e-04 -1.657587290002135666e-03 2.254084781579736210e-03 -7.639915604536559211e-04
5.032273985121314686e-04 -1.378115141608199194e-03 5.636935179321708777e-04 -8.871391921667563622e-04 1.519643643703498049e-03 4.687364380298443631e-04
-2.636440373151190922e-04 -1.122511675488510694e-03 -2.393167709963560299e-04 -1.374035412294646787e-03 1.822957927102972567e-03 -4.964549724218896617e-04
-4.966431486706328335e-04 -1.972795484877678650e-04 5.419063988823897768e-04 -6.163497932488918966e-04 8.167813311996718938e-04 6.800280546396403076e-05
-4.372175069803815027e-04 -6.367114554122216968e-04 9.169242862412349841e-04 -9.710404278588969122e-04 1.649394804674174939e-03 -5.780899957242971237e-04
9.710197728358222966e-07 -1.471726160031298350e-03 1.291694225221871233e-03 -3.078760218670161778e-04 2.345883718337968911e-04 -1.904962592201623847e-04
1.159587494160872279e-04 -1.135840544158932047e-03 1.039710739675769966e-03 -7.624323934323205300e-04 9.019731396831358588e-04 2.112524217175252021e-04
1.175069250653018897e-04 -1.221954332243110550e-03 7.770617261284138051e-04 -1.939497462666311825e-05 -2.580059781862450920e-05 9.771469511019119890e-04
3.506352651433930468e-04 -1.116242428561864310e-03 6.345960088966742709e-04 -1.987189132046258684e-04 -2.575896374286229225e-04 -3.738742755068356124e-04
-6.138320958286873526e-04 -7.207373829601041067e-04 -3.486935071982485870e-04 -5.357318182953871907e-04 1.164179959898857877e-03 1.327648953900543690e-04
1.941366885785103177e-04 -2.207418394074051656e-03 -1.010640815649288088e-04 -7.033638836300393996e-04 1.195877433240697795e-03 -1.051079183488248803e-03
-2.294498165550720985e-04 -8.630563053539661370e-04 7.161110565196227105e-04 -1.222345747964998213e-05 1.013392116228930022e-03 2.413908678591702073e-04
7.968678206703245972e-04 -2.051642800250489361e-03 1.360027356058983276e-03 -9.122930795964947614e-04 1.352698500102332427e-03 2.546002866628304176e-05
3.850216764142248556e-04 -1.827172246584661715e-03 9.428739152361960722e-04 -3.999943472734511854e-04 4.865896105904554203e-04 8.076254902352787701e-06
-8.193984450419628538e-05 -8.934452070073840889e-04 9.319292404261376181e-04 -7.173194011582989700e-04 6.553218539253460656e-04 -4.088504626004239948e-04
-5.847903017477311480e-05 -1.225806911238094387e-03 2.799890192178794771e-04 -2.937080192553789761e-04 2.409352055183114447e-04 1.765173102078218905e-04
-3.724598270931518944e-04 -1.005930852890380648e-03 1.922646782336719031e-04 -2.695637725140195037e-04 -4.130081578733005060e-04 2.000101176505327937e-04
2.714797036464614444e-04 -9.278698299634997307e-04 8.064245827490630104e-04 -1.970764022543484235e-04 -6.820500036135738672e-04 -2.265852247459385072e-04
3.710774267590490907e-04 -1.185821345329465424e-03 9.773315219590108550e-04 -4.973318792973612130e-04 -9.072705289289305537e-04 -1.449371805439026318e-03
-2.186858952228193072e-05 -1.462785039254667309e-03 2.411175499939062689e-04 -5.470940972525768992e-06 -9.593571624462571669e-04 -9.642782293045503361e-04
1.617148442955176988e-04 -2.283908184619387778e-03 -5.762029525503188383e-05 -7.467943684120885483e-04 2.818314367087185776e-04 -6.809823552809521254e-04
-3.846834727324976002e-05 -9.236007786055394240e-04 1.454986290843639663e-03 -1.430054791906131863e-03 1.613504058087205165e-03 -3.927522671124180232e-04
2.483111848577774974e-04 -2.561804028579181981e-03 2.592316494417729955e-04 -3.675062656211502119e-04 4.876590496869281704e-04 -1.055873103103793656e-04
1.203895594920254789e-04 -2.000436313776377678e-03 7.951728036488827072e-04 -9.070083461268929354e-04 9.701254955571336986e-04 4.657052473534318594e-05
-2.654295798868696655e-04 -1.359359256955274637e-03 4.643199245962667749e-06 -7.768836521700739350e-04 9.625318556362002153e-04 2.870766695480301244e-05
-2.982126487455814086e-04 -1.205688219474420741e-03 -3.146533667920930338e-06 -4.584192427826868071e-04 8.074827226321889964e-04 3.325864203662698458e-04
-1.044197129199489504e-04 -6.180579646353517214e-04 3.073610103856669090e-04 -1.957166657945550348e-04 -8.263507699760757382e-05 3.658322582126315235e-04
-6.312361418825887115e-05 -1.287740789866108392e-03 5.232083222299143506e-05 -6.087798171789425084e-04 9.317978931397549128e-05 -3.982668291541419233e-04
-2.293356256819055364e-04 -9.450114335566549284e-04 -5.246134749983420373e-04 -5.241651825004496417e-05 -6.641119680287854384e-05 7.982985333787381149e-04
-4.459935426338786915e-05 -1.585106345566989275e-03 -2.077663882152660753e-04 -3.169544496843383651e-04 -2.242850715571031908e-04 2.606774585714061198e-04
-5.190998346713498026e-04 -1.565605744548908879e-04 8.103779595075393232e-04 -4.374071912456557135e-04 1.807150143869843003e-04 -3.801908294877743427e-05
-3.762691017886112162e-05 -1.464136695919508215e-03 -5.288674606906150542e-05 -4.910863735009568954e-04 3.717029387411107917e-04 9.971793352741940971e-05
2.356305634791614346e-04 -1.787946540041903233e-03 -3.312981128549493423e-05 1.183805665365948332e-04 -1.906398393830201102e-04 -5.878672428566162744e-05
3.585959561577241415e-04 -1.318593134576230867e-03 5.701390720333866314e-04 -7.373007125453718592e-04 3.760510854965988092e-04 -3.525681336016514870e-04
1.092682658454697544e-04 -1.315985662945730848e-03 7.992364069809103876e-04 9.531355839406378426e-04 -1.809732689742744784e-03 1.029959958846378811e-03
-2.198566663014986117e-04 -8.771275846765723546e-04 1.909026559072458441e-04 7.863239632233737968e-04 -1.522815510747609633e-03 8.076484295785623952e-04
6.885040281288593153e-04 -1.701416421160797075e-03 7.225341464417820315e-04 -3.587051641852047269e-04 -2.522641548615990039e-04 -8.443342187154643293e-04
2.572538841783028780e-04 -7.552148537383887236e-04 1.079364952911926207e-03 -6.015810477526127489e-04 2.782614048856872852e-04 -1.001102796497418609e-03
2.430402994113776125e-04 -1.237547482545650439e-03 5.320086039359208513e-04 -3.425090837705684001e-04 5.841520573216617539e-05 1.772948020693882690e-04
3.058531811682721978e-04 -1.255390711632658291e-03 2.414077306468192391e-04 -1.169454369385550686e-03 1.225121971617068508e-03 -2.933677416753326930e-04
-7.255931672259317410e-06 -9.752963805104088342e-04 -1.085126059082810481e-04 -1.124788034110163959e-03 6.732280877151928557e-04 -3.185659382285775491e-04
4.144723446449847365e-04 -1.270969100106274230e-03 4.766762593704114209e-04 -5.812667361251233015e-04 -1.284018030610923353e-04 -8.488052954434919389e-04
-1.551867282374551219e-06 -1.529894429487781019e-03 3.865025929078623945e-04 -6.826118724472794198e-04 3.841890545361483335e-04 -3.295171941956493442e-04
-3.450998446807693643e-04 -7.562476946296336914e-04 -1.493064987665934391e-04 -5.721558440370916017e-04 8.854452614569738051e-04 6.015425064512004705e-04
-3.266598678462809811e-04 -1.437551527839543578e-03 -1.126626845228527614e-04 -1.158693394360834055e-03 1.215965279135725659e-03 -5.805200190233647571e-05
1.550687618716061812e-04 -2.235702695774193036e-03 -6.216658670115724860e-05 -5.712517061177728103e-04 1.229913744950416254e-03 6.185080782356855433e-04
-1.297682259063590981e-04 -1.694709086829271610e-03 1.092968444922382562e-04 -1.041029208014146771e-04 4.584854177029694475e-05 6.571550385167897797e-04
-7.403491203729031149e-04 -2.225224913959553206e-04 1.158241821799993790e-04 4.074561548598047180e-04 -7.267725047470966447e-04 2.784119120316470375e-04
4.835556062581476753e-04 -1.941467969826866490e-03 5.837027108060450619e-04 -4.569631820034664518e-04 1.972943999037772870e-04 1.636146042379027911e-04
6.670703230877588798e-04 -2.332844813722959390e-03 7.473853042784062237e-05 -6.581619487753111262e-04 2.075326046966233587e-04 -2.383186653326842958e-04
-3.778565122254123497e-04 -5.606041624518707774e-04 -3.737182435714758570e-04 -6.351783786091094730e-04 6.433251452889754418e-04 -8.377823287061042425e-04
-1.101649105203745085e-04 -1.248408062344660580e-03 -2.945635277785826293e-04 -5.482764093435265164e-04 -1.159960934130054315e-04 -5.212421418870761929e-04
-5.287046761871135297e-04 -1.435871165670796982e-03 -2.516839715558686838e-04 -7.674948681104067690e-04 8.669903568592485232e-04 1.687525259790224755e-04
-6.305080331695405750e-04 -1.342779020737919085e-03 -3.996395517243574169e-04 -1.999409954947775538e-03 2.935788077546118771e-03 -8.715318987507668846e-04
-3.835791748019421756e-04 -9.092677085300865511e-04 4.093677295115470357e-04 -1.435389518046743113e-03 1.684805230650743019e-03 -4.787287176755994919e-04
-1.585455553355587417e-04 -1.176194097829123472e-03 5.241070965751007827e-04 -9.386450225217578920e-04 1.065125328818435904e-03 -6.786618951744626590e-04
2.631547400923178693e-04 -1.365801228297799539e-03 6.848592156668567793e-04 -1.050339307074406011e-03 9.180978294175310642e-04 7.617914177834059046e-05
3.451529295352364799e-04 -1.127494613749854477e-03 4.702613614114184546e-04 -2.400176740202856595e-04 1.187218834935826182e-04 2.599452784797322540e-04
4.977825129260694554e-04 -1.987760652548921023e-03 5.398705000184173160e-04 -5.882494968320354720e-04 1.298231680025905925e-05 4.406906316039782491e-04
1.756492177692950537e-04 -1.329946800499580070e-03 2.249407201008570337e-04 -5.960809820613146735e-04 -1.186312597639226622e-04 2.155985870585316747e-04
-4.132261424766727842e-05 -8.378803886387117556e-04 1.082439653402445900e-04 -6.676918831108617693e-04 6.390823100525742364e-04 9.482888814338548715e-04
-1.266126268392150965e-04 -8.034189325271863004e-04 8.149915379981470531e-04 -9.958765970649952406e-04 6.141062893405368865e-04 2.303245173728642897e-04
2.430960544767395170e-04 -9.422720713452996432e-04 3.272257995197710252e-04 -5.568510679660190147e-04 3.165169678557546644e-04 4.854239750339595680e-04
-2.408291217189182233e-04 -8.378289631978365825e-04 -3.348125692241267428e-04 -4.643922349841888403e-04 8.270455979134153871e-04 6.591000259943953585e-04
-2.534536255291569020e-04 -8.707840371723360538e-04 5.204261725562560077e-04 -8.352874939837968884e-04 1.456004151982020611e-03 2.653832450965484206e-04
-3.578227690375333520e-04 -5.584109903313773035e-04 7.892350288084453228e-04 -8.556326370524814555e-04 1.066774714024180644e-03 -6.250565988407476336e-05
-1.607163912406934993e-04 -1.175647887344177019e-03 5.358309313319565940e-05 1.928601552163629763e-04 -4.723235411483527155e-05 5.541917444351105544e-04
-8.392939490286889840e-05 -1.367859344424832537e-03 1.137747130785296806e-04 6.536531861694723326e-05 -5.260716286348985835e-05 2.900687611238159254e-04
-5.556694660939737011e-04 -8.556622978079817064e-04 -1.296442340062146817e-04 -5.255539627773986051e-04 -1.662808200309792239e-04 -3.461412034483364705e-04
5.728601892128055940e-04 -1.786634225036241863e-03 5.705986976924032686e-04 -9.271221869950888516e-04 1.733390386437113012e-03 8.974393157216856501e-05
8.464475720478957695e-05 -1.106789216230009976e-03 5.473896566822436440e-04 -2.309142262262849164e-04 1.219170579562231863e-03 1.371057210582486956e-03
-3.801446563363570738e-04 -4.689822150588198769e-04 6.954530376894599080e-04 -1.284102911035411246e-03 1.796645186949877163e-03 -1.424649148303542895e-04
-1.425609728346920798e-04 -7.673171911382161477e-04 8.586009342168783890e-04 -9.013560726693957501e-04 1.883467741067273733e-03 3.151237281269527726e-04
1.400976092085138734e-04 -2.981819957813943095e-04 1.695080855182429713e-03 -1.178347997001970727e-03 2.477412164008484761e-03 3.070927139358681267e-04
2.782814236385282433e-04 -4.281617993739300415e-04 1.313243205889323131e-03 -1.009559155897443326e-03 2.132124125956226350e-03 3.352497920140943112e-04
9.319920729515150312e-04 -1.363673093774791460e-03 5.729496772556933728e-04 -6.708677066929227264e-04 2.091152532801649790e-03 4.153021486820859462e-04
-3.642403967655264622e-04 -3.848264136250916477e-04 2.400821940628169733e-04 -7.555736945102427705e-04 1.735593175685809118e-03 1.710115756282005886e-04
3.023070629990238893e-04 -9.453298651879889214e-04 1.297556640253524083e-03 -5.749254252121000159e-04 9.690747791371444493e-04 8.612622092871813437e-04
-3.165786849087666140e-04 -7.272944808670912288e-04 9.294724975587021192e-04 -1.374478876822322372e-03 1.760938337949923774e-03 6.175587147510289100e-04
-5.222936499531385729e-05 -1.218850946464625912e-03 2.704009914567375231e-04 -8.330497724103024795e-04 8.289406123776410160e-04 5.324342850803805583e-04
4.046287367897896366e-04 -1.627541558447802468e-03 6.708858724604374168e-04 -1.016746246578103001e-03 2.108924826098560520e-03 1.662689402794067812e-03
3.817481954246663631e-04 -1.528765668623794857e-03 8.994939923238967888e-04 -1.319727450880478492e-03 2.394925864460604233e-03 1.482472009223288669e-03
-4.999908996543099950e-04 -2.595772041307594811e-04 8.590633588938233764e-04 -1.865082696119867807e-03 2.422928616766267806e-03 2.928992441522417747e-04
-4.618928912166106980e-04 -3.592677033406687205e-04 1.856768856237735622e-03 -1.290096797567657008e-03 1.727282837187517350e-03 1.883001074217441307e-04
-1.291640235277590582e-04 -9.211861562638247415e-04 1.140416192436755332e-03 -9.622006042307953587e-04 9.708982550227568051e-04 -7.462470238263410865e-04
3.336191704110012335e-04 -1.265799915995481899e-03 5.864883746248389894e-04 -5.596642380479881955e-04 7.490013639135393924e-04 5.295955533332373033e-04
-1.370815641342205092e-04 -7.587490320607609157e-04 8.535441469831601524e-04 -9.360858684464950759e-04 1.352388919397878300e-03 6.601255601792899034e-04
7.576249569563584842e-04 -1.505034063363668408e-03 1.776695978894797696e-03 -8.244865130445204211e-04 7.292784886126007712e-04 -4.763376967593626254e-04
1.775464174876538199e-05 -2.004352336648339023e-03 -2.540326171663370887e-04 -3.025334367420215746e-04 -2.137613117965961665e-05 -1.849895206720713627e-04
3.636455943817484154e-05 -1.368424768436361664e-03 9.636162607325863844e-04 -6.328897922852521393e-04 7.184830622829769652e-04 -3.187233492455462513e-05
-5.093928825248010724e-06 -1.358751203453132652e-03 9.645961670260438936e-04 -8.829171154036672981e-04 1.460233307538343333e-03 5.679324742874089851e-04
8.362111531162022332e-04 -2.114833689095135544e-03 1.553393640825402101e-04 -1.399926138674439241e-03 1.484446771843816668e-03 -4.528333291848245061e-04
-3.710567819828993657e-04 -7.793655730885847965e-04 6.907132565105778867e-04 -1.345553361011386350e-03 1.012634195912317939e-03 -4.873895313675446561e-04
-1.619589974758626734e-04 -6.474545969732920870e-04 7.421443205165892095e-04 -1.029796817351560055e-03 1.162627700061450711e-03 1.683723814847701175e-04
1.669116640553294979e-04 -2.049902070729623261e-03 4.232423337871598561e-04 -1.261132682577600656e-03 1.589704638499522728e-03 4.940359354448494930e-04
-8.275555131748830139e-05 -1.415723804704628261e-03 7.648534570307321786e-04 -1.345688028147948865e-03 1.351633344176818860e-03 -8.113338639892031176e-04
-7.899474870544081345e-04 1.997839680657708099e-04 3.093077306483142967e-04 -1.710626308441479202e-03 2.897356123490055658e-03 1.900227933965565469e-04
-3.517234522315657464e-04 -7.011631557265395010e-04 1.089290954250824546e-03 -1.161715953250577228e-03 1.993180778777142812e-03 -2.164881907713566431e-04
-1.751193022006430379e-04 -8.099620083698795591e-04 8.888768946099813960e-04 -1.330135481178607026e-03 1.436365399301247226e-03 3.259326078927032118e-04
-6.764224028987091423e-05 -1.197352071415959786e-03 6.986643389459105003e-04 -1.227752455447658460e-03 1.234567068514661609e-03 2.079426554766191856e-04
5.232407432915182443e-05 -1.354469481605580358e-03 5.239179007737696393e-04 -9.126861066285827089e-04 7.909098040808548637e-04 2.754381312373081043e-04
-4.967863688408273842e-04 -5.431945051960996793e-04 1.219656361477861051e-03 -8.906295096041631082e-04 1.149837495425541211e-03 7.839248770214709335e-04
-3.700780415218563502e-04 -7.500399603324564395e-04 1.199387677523758560e-03 -9.026908490115132661e-04 4.658799851846721668e-04 -3.869443255304072776e-05
-4.994851853255006385e-04 1.024163487841836398e-04 1.329430207169571797e-03 -1.282034708996335638e-03 1.318755483812309457e-03 8.057407624926544044e-04
-5.613836275647786150e-04 -5.524175733496086010e-04 8.229765789091255009e-04 -1.198875518448238621e-03 1.589272764668127943e-03 7.289649585568842806e-04
2.884603190883152182e-04 -9.595563650322234961e-04 1.503629216646704516e-03 -1.929620477191273421e-03 2.246465466019544575e-03 3.886239034704952987e-04
-1.690021382320552705e-04 -5.380246244489541446e-04 8.572263054563819713e-04 -1.781146368592100579e-03 2.226140567947960079e-03 5.010599904832778494e-04
-1.254448596775358101e-04 -1.065240636440971389e-03 5.776412485602815637e-04 -6.014519210963905922e-04 -1.353210617544996133e-06 5.445668205463808590e-04
5.230829732661874953e-04 -1.981798489689746111e-03 6.710640391598126243e-04 -1.086509205723902366e-03 1.200365320572260907e-03 2.731486466295717950e-04
4.842511074331242956e-04 -1.894971687020863445e-03 6.101117121282502356e-04 -1.295114131856478848e-03 1.603660141195607097e-03 4.938650420395014531e-04
6.687408088849680372e-04 -2.258817301068674968e-03 6.306984243900940965e-04 -1.106944185222020777e-03 1.107231607098813249e-03 -2.040718544507919181e-04
1.659254894856887247e-04 -1.103735076154735298e-03 4.171717771041340067e-04 -9.574763051897969019e-04 7.814532589782713238e-04 -4.734320423397979849e-04
4.124683248476814510e-04 -1.430097737245995771e-03 1.021613234661058805e-03 -1.534291506235819450e-03 1.995261414352433350e-03 7.964189820900281335e-05
4.446927063734125657e-04 -1.942977762209085373e-03 3.247804602942794619e-04 -1.494903722386876996e-03 2.026737302464476018e-03 3.298466101004806196e-04
5.168896182038071330e-04 -1.283801914866327439e-03 1.250542531166797498e-03 -1.450466863043331327e-03 1.919867534687323945e-03 3.633954226425340070e-04
6.326972132205022255e-04 -1.608783162310983362e-03 1.270665233172107523e-04 -1.690736090953281773e-03 2.398516286125124304e-03 2.552237465086091119e-04
7.367134934425438294e-04 -1.786272067555449072e-03 -4.543115596283256626e-05 -1.050598729312241268e-03 1.062630533801597280e-03 -2.628937328935149111e-04
1.443924602638590039e-04 -1.133489873459777057e-03 5.012585362458644219e-04 -1.223092939510573348e-03 1.984648622203409769e-03 7.244835312351345993e-04
-5.596555125836322718e-06 -1.831172695492703411e-03 -9.165438784002483954e-04 -1.284775347704425735e-03 2.025742699887475747e-03 1.008573726328568492e-04
-1.797395808270197759e-04 -7.143001638876121011e-04 -1.082165994574082004e-05 -1.079368643159962175e-03 1.977393048997533494e-03 3.383003921150405614e-04
-7.025774049786304837e-05 -6.371664655318888537e-04 8.744338804375048927e-05 -1.074020061785407052e-03 1.362146824656735103e-03 2.605851668562874941e-04
8.221555089020678164e-04 -2.163583605028016575e-03 7.320971101504015165e-04 -1.350540665202161050e-03 1.722266059994199353e-03 -3.313839018092436901e-04
-2.132793888219876029e-05 -9.757912923150557829e-04 5.008800429085758779e-04 -1.365279599946293007e-03 1.959726139353599149e-03 4.738225322938570405e-05
4.728106465655236633e-05 -9.930206796874285757e-04 4.738265257535003057e-04 -1.461973367783847089e-03 1.674624761633343624e-03 -7.623528726873015412e-04
8.609306462336883460e-06 -9.039974993507979327e-04 5.461547966174410415e-04 -1.500142124108137277e-03 1.599890073483076474e-03 -5.532129301787610306e-04
2.098831999001205006e-04 -1.030602330248068296e-03 5.848246675731194610e-04 -1.233866825130318368e-03 2.006975218633946269e-03 1.047407630557931155e-03
-7.257625780659497845e-05 -1.424411337648974311e-03 6.026861940138701374e-04 -1.725954326493241544e-03 2.059376509558870274e-03 5.839842954345976413e-04
-7.373622846545517528e-04 -3.867576047144057711e-04 -4.964651429559038126e-04 -1.567543289569708290e-03 1.935407077080001119e-03 6.618833607279520038e-04
-7.173934896165880303e-04 -7.009397081937975829e-04 2.735656550705613537e-04 -1.862115136752323565e-03 3.079575348298672216e-03 8.143173627062600490e-04
-3.330165065183421868e-04 -9.686207508549770501e-04 5.314452148491035331e-04 -2.188566161463941472e-03 3.497974970610170844e-03 1.138329311132532488e-04
-2.512799707553236509e-04 -1.683783982952950266e-03 9.993189595608272424e-05 -1.129069314401931479e-03 1.474629524727703866e-03 -1.657584914012562825e-04
4.794127094342838036e-04 -2.081206460719600866e-03 4.251937286649247645e-04 -8.881255501244961128e-04 1.099118175880935740e-03 -1.490451646629262997e-04
5.180769225068645361e-04 -2.584453526292212946e-03 6.696868608300930378e-04 -9.580886150693653999e-04 8.514951614010731352e-04 -7.382618739791189325e-05
-3.320231899202696988e-04 -1.567245466788644726e-03 5.919112937701517373e-06 -1.154886040871157303e-03 1.173691005990343348e-03 6.439009343779977020e-04
6.421233856649191402e-04 -2.610523182281918736e-03 3.055499196906448327e-04 -1.565516369185295485e-03 2.652637676247252864e-03 4.985350646602858433e-04
1.280806364193065030e-04 -1.463514140221866848e-03 6.525207390172588131e-04 -1.692067209930836393e-03 2.188865735311849078e-03 -1.123134567149527020e-04
2.421417268312454972e-04 -9.920552848343029955e-04 1.907335262610822214e-03 -2.273844065409303533e-03 3.143293110000991517e-03 2.492740708013891238e-04
1.655250401155804250e-04 -7.234990372697314154e-04 1.870573477238949038e-03 -1.270582140195306237e-03 1.348609076788214855e-03 6.956770224197062966e-04
1.458293022406084250e-04 -1.594454770953043950e-03 5.982622878692873394e-04 -1.495696992595128404e-03 1.885171295885391214e-03 4.579010604799243784e-04
2.806387470220476194e-04 -1.940903025748504790e-03 1.958971927240658276e-03 -1.532597266877385117e-03 2.433327757204683823e-03 3.112504313652336837e-04
-3.131710803454208552e-04 -1.167415092226078109e-03 2.725504968647485477e-04 -1.625849208521256209e-03 2.314522691090596489e-03 -1.495051694636647527e-05
-5.982683184822286523e-05 -1.498230103302827148e-03 -2.936771073578118771e-04 -2.239405861370765815e-03 3.171224264190205134e-03 1.940780390411354309e-04
-2.290854953709651608e-04 -8.073151358601580486e-04 5.918807437034490082e-06 -1.455497462006702034e-03 2.351193527775496169e-03 3.417797019179124197e-04
2.096924563035139463e-04 -1.373606256316802941e-03 5.761673810815386544e-04 -1.538345303885439372e-03 2.434486115764105795e-03 2.226456962617260563e-04
2.346252962712755494e-04 -1.695199146133409725e-03 7.461981049842698671e-04 -9.622174081919073786e-04 1.731347503729636396e-03 3.664233012596815331e-05
-4.078541763136681216e-04 -8.697146536067287999e-04 9.649138500757765578e-04 -5.876980005852452818e-04 1.231016449036450742e-03 -1.043022588726667029e-04
3.471906325391167216e-04 -2.089233968535529791e-03 7.780940981155775194e-04 -1.300788323869632055e-03 1.926457692862659299e-03 -7.768081946520385538e-04
4.860238531221139466e-04 -1.855569259885178537e-03 9.491677251972675811e-04 -1.298514439224928742e-03 2.172001293729046954e-03 2.546102028663279606e-04
-1.418368270375252715e-04 -2.613568669546709883e-03 -1.344377051969778802e-04 -1.538870924285390320e-03 2.435186519028622806e-03 -2.335388589077525782e-04
-7.292235052744576711e-04 -9.523923185694475532e-04 -1.002458877676295915e-04 -1.904996880688454401e-03 2.956466353601889564e-03 2.314074504604075704e-05
5.863347222923651200e-04 -2.146527194997243249e-03 5.585059888716542055e-05 -1.240939287431097517e-03 1.852425265133369244e-03 4.881602751068068709e-04
7.814144602867489518e-04 -2.279966145893801404e-03 -1.065029414652381439e-04 -1.883184764049316423e-03 2.627935689385447679e-03 6.925612513975533402e-04
9.971086418324624171e-04 -3.227581081463805953e-03 2.905104944301043976e-04 -1.470662112621482637e-03 2.431280956022513831e-03 1.693898541914258581e-04
4.404714001338030493e-04 -2.382390635430913471e-03 1.293332011332970054e-04 -1.229781924028872618e-03 2.013887035078514107e-03 4.161149896401742602e-04
8.347562584256493440e-04 -3.034420647545998505e-03 2.482637230614385005e-04 -1.495505803966919569e-03 2.770181235591768782e-03 1.241852624328323952e-03
5.736850820589326676e-04 -2.076615685096732354e-03 3.570275766405694908e-04 -1.964934881939232360e-03 2.369906935473405519e-03 -6.482505814069954193e-04
5.946600812811004503e-04 -1.836952213220817941e-03 -8.523451963360554446e-05 -1.721762664512869806e-03 1.613425257203838234e-03 -8.406333716119089149e-04
1.179578840023532614e-04 -1.870559644366623364e-03 5.389078419772928277e-05 -1.542029615765577299e-03 1.696712489983610503e-03 -7.314318508762265164e-05
2.843911065303139163e-05 -1.802813219097928283e-03 -1.960007543682693422e-04 -1.365319159439731421e-03 1.186520295788601447e-03 -1.023530520700663285e-03
4.215939057540848533e-04 -1.701277551114365469e-03 1.156693634729919970e-03 -1.267660250733520415e-03 5.768258621481612333e-04 -8.549476373369572970e-04
6.933972119760926055e-04 -2.429275430862229846e-03 1.951604177090101710e-04 -6.876881497967916087e-04 -8.482414059044243151e-05 3.684075444413337707e-04
4.878900497053562514e-04 -2.480842504354931546e-03 1.926208625366769925e-04 -1.463858423758309865e-03 8.736451398289362324e-04 -7.063038298695683854e-04
6.721394198341150471e-04 -2.203502149201754662e-03 1.091071085389607592e-03 -1.062881557229603501e-03 1.593827449104287097e-03 3.403160937607704276e-04
7.778296143936031144e-04 -1.856469171146545418e-03 8.803861787079600345e-04 -9.562565894897280278e-04 1.614431333533198395e-03 3.071609974050432210e-04
2.485678857979850857e-04 -1.853648903441130558e-03 3.024573202753891169e-04 -7.999027520765177209e-04 1.359065562421560508e-03 6.065736781596660181e-04
6.290855251980679089e-04 -1.981478760174015374e-03 -3.720185993944354541e-05 -1.657330087883655476e-03 2.184054678112164020e-03 -7.641031316173922498e-04
5.542813937089992142e-04 -1.666463363839717441e-03 4.084195441725215858e-04 -6.940740884421995639e-04 9.598650665335423061e-04 7.134960694959286386e-05
9.376162403810675387e-04 -2.415349619643607053e-03 -9.835116012372506424e-05 -1.059491958064559839e-03 1.671525288893452007e-03 -2.251435858964003205e-04
2.942799171598257804e-04 -1.790825740771007915e-03 8.086969996159744378e-04 -1.365294117438554510e-03 1.152247923425643800e-03 -9.203357375449244294e-04
2.216605573446679646e-05 -1.741861947973901998e-03 9.903778277401582841e-04 -9.155774945065538618e-04 1.162736295920402266e-03 -5.145299074504805417e-04
2.199966070761935947e-04 -1.333249819292541688e-03 9.207399521994086853e-04 -1.113375374042128866e-03 1.512193658049481009e-03 -3.244911464968126130e-04
1.033862831037413393e-04 -1.750316605671207440e-03 1.156757306716656424e-03 -1.136288920453157108e-03 1.613554375047686817e-03 -4.401192103239913965e-04
1.159480732167469941e-03 -2.973148934270608036e-03 4.450596377392416060e-04 -1.099595389128680102e-03 4.425084416912771802e-04 -6.521010288701686083e-04
6.064333794507516077e-04 -2.179365767460780638e-03 4.332834895286315712e-04 -1.697299819072129335e-03 1.585166332824872312e-03 -2.784204148816510956e-04
2.028528462837809023e-04 -1.767193061388261464e-03 -1.065867770289854652e-04 -1.740717842379318125e-03 1.858572807058112356e-03 -4.631597666575218517e-04
1.103055738044999168e-03 -2.676173815873469919e-03 7.865638097349793691e-04 -2.246770824816051761e-03 2.388724035734550357e-03 -1.166845023621497024e-03
1.171677482984415358e-03 -2.855088007913253369e-03 8.296165768460218295e-04 -1.380322519024347822e-03 1.521281923863876439e-03 6.133393538806050128e-04
8.058410434464678435e-04 -2.952784596054280983e-03 2.674125708551271870e-04 -7.779766996702567293e-04 3.513459017209597597e-04 -2.532326957218789150e-04
8.877895483803335949e-04 -3.060981993897524123e-03 3.561293458610165349e-04 -1.374975076384916256e-03 1.493128589038461487e-03 -3.200948882220019595e-04
3.911504974084853794e-04 -2.771512290889604352e-03 -4.904693310132333126e-04 -1.380670253556531097e-03 1.992823779930458228e-03 -7.981352325688762135e-04
5.129146097123221367e-04 -2.025286257859459753e-03 -2.334096756863909947e-04 -5.796692032944098395e-04 5.940475216307125822e-04 -4.806837130780601194e-04
7.648356710332020452e-04 -2.663085223338741096e-03 5.440987244421932123e-04 -8.486168521534066030e-04 8.573241319037309049e-04 -7.652368177857541299e-04
1.897166182055358462e-04 -1.982965634951846905e-03 -1.973809916995280430e-05 -1.636660950893772861e-03 1.458274676282586644e-03 -8.153937623928146552e-04
2.468857901410957461e-04 -1.902931802480994266e-03 -1.739788730289048722e-05 -1.361601255466793163e-03 1.005766536379024481e-03 -2.362289437725386375e-04
4.135687925210542707e-04 -1.562911483561930243e-03 7.025828494781118658e-05 -1.389967846753162144e-03 1.244677298029198565e-03 -6.199079554981450687e-04
-2.520417349432457689e-05 -1.087911183660009726e-03 1.596038432407727498e-04 -1.261947094728091065e-03 6.951044650490644612e-04 -8.889597967715479748e-05
-1.513646109247315081e-04 -1.371558628240549796e-03 -1.496085665333892335e-04 -1.044868152690677605e-03 9.862972959793646268e-04 -1.604071513265825557e-04
2.477008527115516544e-04 -1.844542033916662244e-03 4.735229101552591944e-04 -1.633863344370968529e-03 1.450756851010320250e-03 -4.149303323662542967e-04
3.233450647745102473e-04 -2.344301368940047807e-03 -2.579066447833209402e-04 -1.621639080577132012e-03 1.599453071056025025e-03 -1.522519901046217195e-04
3.051653690168342164e-04 -1.800094540240238959e-03 9.355104250956464747e-05 -1.829155344353888997e-03 1.793804554288359974e-03 -7.728101932283403062e-04
3.293107023235078662e-04 -1.866940214280962858e-03 -1.746740430229234281e-04 -1.387502964046319863e-03 7.319500662155278359e-04 -1.277293350756534152e-03
2.761896350745101053e-04 -2.014411670299920409e-03 2.096801943547878092e-04 -1.220300493643363716e-03 1.007152457420536868e-03 -5.099625198716503747e-04
8.472258527173231373e-04 -2.317701375105848428e-03 6.916497375392256742e-04 -1.152802811760931991e-03 5.570729626444080162e-04 -6.937743558015317669e-04
6.194403270813469975e-04 -1.956560206160459781e-03 5.497078754498239354e-04 -1.232343012610189262e-03 4.819675352886760439e-04 -8.371070510485403068e-04
1.369030756604572643e-03 -2.451780116461244486e-03 9.620827129167760236e-04 -1.195069370929190133e-03 1.024789234903555500e-03 -1.592274935408501818e-04
1.334595037311861552e-03 -2.980854068181872703e-03 1.571570336373325459e-03 -1.479672751758026724e-03 1.126321352173096898e-03 -1.063125350223058721e-04
5.089324051180555558e-04 -1.829486832246611213e-03 -9.475489463858183877e-05 -1.517029734750605010e-03 1.095396811003930462e-03 -9.519740399574494211e-04
9.975872743240760706e-05 -1.534416594090218027e-03 -2.881548221314852781e-04 -1.784680034912752671e-03 1.155891651306378224e-03 -7.467561125207699407e-04
2.668596976315362941e-04 -1.350189399130015833e-03 4.009156708979234309e-04 -1.082814989999889878e-03 -2.761851012966038896e-04 -8.432794032872329825e-04
9.275617183192429865e-04 -2.741863137708434699e-03 6.392808402782524605e-04 -1.486149991836157886e-03 2.309787921619841852e-04 -8.803199217741679121e-04
3.131051419749266524e-04 -2.363898975005305353e-03 2.927906202653404667e-04 -1.199790228993824395e-03 2.395416775321035168e-04 -2.987100716134011812e-04
4.465371729312382827e-04 -2.354697176645185238e-03 3.133892910703712197e-04 -1.217215680481644564e-03 6.549765146091414717e-04 -8.011503961022556353e-04
-1.493498399580161281e-04 -1.356280860968673381e-03 -2.014404285688957809e-04 -1.149395788948270967e-03 6.504482042984528062e-04 -7.051905675441870643e-04
5.772608719606797797e-04 -1.768930641631245469e-03 1.142355021220075673e-04 -1.756066822768003171e-03 1.430351272831419628e-03 -2.425205473893048656e-04
1.657632025185922604e-04 -2.111626598802369362e-03 -1.040132367842921740e-04 -1.583423074270871173e-03 1.475488469515347885e-03 -1.316450827968107746e-03
5.026455222726163182e-05 -1.321407329007429727e-03 1.090814632731949363e-03 -1.228088384552801938e-03 1.480887072955470616e-03 -7.715595623936854445e-04
3.944735487577668231e-04 -2.008317181868733529e-03 -5.353215198427815121e-05 -1.361715088571047085e-03 2.052315102157933023e-03 -1.522610713571297299e-04
-2.640322320173974912e-05 -1.213280409552704208e-03 -7.246027845290226369e-06 -1.085219616586725368e-03 1.133013697872381400e-03 -1.223795144937789379e-03
1.380516077491917215e-04 -1.669188087294402011e-03 3.314069646492248840e-04 -1.424101894398972085e-03 2.427446647316751187e-03 -9.165534212437721415e-04
1.990765684027256466e-04 -2.074458272570232822e-03 -2.566420260085807738e-04 -1.366648626485534711e-03 1.469845002363548599e-03 -1.645376708006835928e-03
-2.993806513669660307e-04 -1.425266688093875401e-03 -1.070239806273269676e-03 -2.051644884924205998e-03 1.882656256694068041e-03 -1.279324972118699210e-03
1.569556535180125639e-04 -1.645294961060349628e-03 9.351733455111270596e-04 -1.532460028306623133e-03 1.458031495825397924e-03 -1.293775538191991670e-03
3.688016045769111932e-04 -2.322441148872438424e-03 2.951240032530116995e-04 -7.082523443550757395e-04 2.600975906388834917e-04 -1.239800887627315069e-03
6.741649252891526896e-04 -2.581497441160953560e-03 -2.806676805828089288e-04 -7.499652148488446680e-04 7.064410672113556567e-04 -1.453320321504856507e-03
5.449728668964563252e-04 -2.428444704445530643e-03 5.300186438758665167e-04 -7.591996182618569733e-04 -3.190603205092433568e-05 -1.839667226009369548e-03
5.039523942798403329e-04 -2.373888392690831455e-03 3.033880521074560754e-04 -1.134890724019372178e-03 1.745156734006353405e-03 -6.614615821915663472e-04
5.291988626138376030e-04 -2.321187927238955485e-03 -3.910464198623214878e-04 -1.272213507604906795e-03 7.903828366519569798e-04 -1.237456427035664268e-03
1.715248870849661860e-06 -2.070452053316988381e-03 -8.344625300427092212e-05 -1.125920963636585113e-03 1.598948037710731015e-03 -1.253917651402874792e-03
2.080895137859773650e-04 -1.920670760294028879e-03 3.014235285496755885e-05 -1.239635916129537899e-03 9.913326494547783016e-04 -7.921015348687093522e-04
6.038390786431368194e-04 -3.015254195887327390e-03 1.060927054528610063e-03 -1.836085698157732902e-03 1.207514231456416343e-03 -1.559968556328749463e-03
1.036588472183967886e-03 -3.182027865670353142e-03 5.357422166294195567e-04 -1.790528348974557583e-03 1.239182977685023132e-03 -1.408728154751640689e-03
9.018552505378342032e-04 -3.771395856581337414e-03 1.256973203709195442e-04 -1.650747923506855341e-03 1.480001956610210853e-03 -1.472253727412790782e-03
5.403693501214935002e-04 -2.527875396477926185e-03 5.944612715630926639e-04 -2.245481404113300241e-03 2.283110273608625861e-03 -9.818136624015077769e-04
1.174126740057392267e-03 -3.078906083398114547e-03 1.365533842847632120e-03 -1.125553977047644236e-03 1.133923911227076222e-03 2.469249807656936305e-04
4.782422031779860251e-04 -1.884797828150401458e-03 6.980011272847198335e-04 -1.321718914902752888e-03 1.106592551879439709e-03 -4.454611613873508263e-04
4.887555195668760732e-04 -2.742803824694499144e-03 5.045962272196989531e-05 -1.719634443445787952e-03 1.823317140087081772e-03 -8.718299408333725440e-04
5.207079657859020171e-04 -2.689903868898696915e-03 -3.925000184481881806e-05 -1.834952463577885218e-03 1.909141048267664871e-03 -1.107600294192322013e-03
3.130985258551011521e-04 -2.493229672495070933e-03 6.237602621915336798e-05 -1.787750401566131535e-03 1.862247208691782422e-03 -1.214792697652338589e-03
7.290174958680542897e-04 -2.329847854831812448e-03 1.350982664969320522e-04 -8.363570877136166726e-04 1.068387941302695147e-03 -2.960880650533979051e-04
5.401345919562327864e-04 -2.359788912431922368e-03 -3.452659602371967043e-04 -1.628029134456983329e-03 1.672515011207117985e-03 -1.720125325382905815e-03
1.027332656791553377e-03 -2.837124187001175291e-03 4.160394393537859294e-04 -5.436645235751019116e-04 3.014826894030125937e-04 -7.682712224661536297e-04
2.621541710305476999e-04 -2.500125980122438248e-03 -1.424641655008878119e-04 -1.185777880965843516e-03 7.247000269081098518e-04 -1.504941641742751478e-03
1.173022676074121510e-03 -3.404605740202286401e-03 1.070855191169913130e-03 -1.605796459432572978e-03 1.326335515899731239e-03 -1.475800771464217363e-03
1.087941797715152870e-03 -3.075050495312998695e-03 9.824962118549914695e-04 -1.105039013669246442e-03 7.732339895052853414e-04 -4.082272032350324747e-04
5.926826138379296793e-04 -3.225320753609167528e-03 2.674190381351117902e-04 -1.611440838794162174e-03 1.475401445664922600e-03 -1.547694341434947872e-03
9.495166379465592608e-04 -3.230713771151403658e-03 1.569898829571429581e-04 -1.724030968543938070e-03 1.954374494447155136e-03 -6.275975070368206531e-04
-1.344262267471072456e-04 -1.027568823601872220e-03 -5.453418333454122303e-05 -1.658293701476648823e-03 1.588742545273953786e-03 -1.478309161515768992e-03
6.578058876836048122e-04 -2.496531406075099511e-03 6.391016254463238472e-04 -1.302455843280148073e-03 1.715511271353047096e-03 -4.559551738197420954e-04
8.979435845959038084e-05 -2.542562162302169915e-03 1.815744878958587983e-04 -1.431355021511466260e-03 1.782762377784972378e-03 -4.241012308699929068e-04
8.321432467142221090e-04 -3.458648895359630118e-03 7.940353193574536863e-05 -1.614786774218135348e-03 8.809496955262960741e-04 -1.541637417783091758e-03
9.692920794141998957e-06 -1.379760512912507012e-03 4.932206303116833785e-05 -1.719817649049763808e-03 1.525066386180150193e-03 -1.651539356896180406e-03
8.762949388822785729e-04 -3.040798123981780510e-03 8.885098750702248322e-04 -1.614667804718371985e-03 1.379552569414038091e-03 -1.508027690117710266e-03
-4.757942170451440970e-04 -1.090079943895038827e-03 -7.535781426272672022e-05 -1.178580512303684319e-03 1.351028057483553719e-03 -6.434005027888755560e-04
5.947682456931973087e-04 -2.700513586472625977e-03 1.177990520064826994e-03 -1.163989915756568922e-03 9.997647808241139078e-04 -2.049806328365660554e-03
3.815306315640207410e-04 -1.883886483620531840e-03 1.253670334645253914e-03 -9.337371615327790366e-04 8.765382043326482974e-04 -4.819276005785253295e-04
8.628759938863667968e-04 -2.602251063574474547e-03 1.150095332927530392e-04 -1.164558935421876025e-03 1.404694057748533120e-03 -2.561587329590483096e-04
4.481276242215475941e-04 -2.420928706365432434e-03 4.064582414343943448e-04 -2.072392171486521755e-03 1.901633772081510717e-03 -1.439093956714561969e-03
7.755640146416541711e-04 -2.924415410457612864e-03 5.849470941593356513e-04 -2.479345994011317687e-03 3.302555018364358632e-03 -1.198273064393365122e-03
1.255126715853829627e-03 -3.658916227973707525e-03 1.091646548324486446e-03 -1.910178240037941570e-03 1.702943751647837886e-03 -2.017498270792754487e-03
4.760215139689407326e-04 -2.777936638499272932e-03 -2.026063300024168092e-04 -7.972949485261065497e-04 8.570212710445244096e-04 -2.871245203816179346e-04
3.967122116579547457e-04 -2.642679230096882294e-03 -1.040025272599956257e-03 -1.242739201356688351e-03 1.262736184921639396e-03 -1.359191533337956092e-03
1.029391166187425093e-03 -3.479166569844520211e-03 1.046957341621615922e-04 -1.775138526106125351e-03 1.472326945407279302e-03 -1.889049033699232490e-03
2.562518381452245399e-04 -1.822020045102446233e-03 1.069525716905025839e-04 -1.581284673600116299e-03 1.295696640416518905e-03 -1.799560667894932247e-03
7.581121095578169421e-04 -2.566836572277353401e-03 1.720803039618511512e-04 -1.039831845313723925e-03 8.990643405258681199e-04 -1.402890220746523227e-03
2.746787296692385929e-04 -2.445429378995192266e-03 -8.803210540346861120e-04 -1.169915555974009990e-03 7.187132069839876226e-04 -1.927172444820335730e-03
6.415473971525594444e-04 -2.342528551259184973e-03 1.741340806923799664e-04 -1.089877509444375303e-03 1.519635525225171381e-03 -6.619903063717438342e-04
4.175232327703937195e-04 -2.308041573141095173e-03 -6.570386295360398140e-04 -1.783836523391724724e-03 1.341554398286572570e-03 -2.103593161679714277e-03
1.226134424963388082e-03 -3.466490547801489089e-03 2.316067135411584285e-05 -1.844054946738463586e-03 1.656934183517289137e-03 -1.982880128417218064e-03
1.103459256759912587e-03 -3.528630450307356555e-03 -2.905096574529597965e-04 -7.170160968261573425e-04 5.776237299844192482e-04 -5.499830701799783474e-04
1.338016272346313068e-03 -3.401182875732715934e-03 3.348006457527571544e-04 -5.872822844382181561e-04 5.989559739442636447e-04 -4.551797472679393677e-04
1.501196226205516772e-03 -3.622520890909440572e-03 7.440197454644699449e-05 -9.318720823472838701e-04 1.281727759867327780e-03 -1.514016782202662424e-03
3.704884855842440188e-05 -1.643521267725621621e-03 -1.034330384011997736e-03 -1.048380534860296693e-03 4.307474374453884396e-04 -1.921096955111951292e-03
1.322486326763871057e-03 -3.203891023983973605e-03 -1.004005905465108904e-04 -1.862127480624799821e-03 1.761307621636998321e-03 -1.841927200212437055e-03
6.364627429971551941e-04 -1.960415976431072356e-03 3.592801397961782302e-05 -1.735819536216556607e-03 1.414764555480726299e-03 -1.602929456772667332e-03
7.214183264943678205e-04 -2.468597398671502820e-03 4.532148531116140817e-04 -1.085156541605236669e-03 4.913478152131116935e-04 -1.269618285290701571e-03
8.838094352543671020e-04 -2.526775612739733286e-03 1.444578074509788982e-04 -1.328029428792402511e-03 7.807285570180500216e-04 -1.210960951408145267e-03
4.629312444655463068e-04 -1.828098301756300725e-03 4.410779774439038160e-04 -1.189969670808459267e-03 3.670272096374083658e-04 -2.411197845565043237e-03
1.454566308278370298e-03 -3.443280465504662113e-03 6.763311800928214742e-04 -1.067894744966304578e-03 3.824634227997284288e-04 -1.827772610595521270e-03
1.424334507082933776e-03 -3.584346378968347995e-03 1.448423882453920598e-04 -7.377145838571684414e-04 4.171223873285906099e-04 -1.340110914901602220e-03
1.282255867602272300e-03 -3.297760854173543369e-03 6.242343153864803734e-04 -1.426981238686239519e-03 1.566992003030012130e-03 -1.401109422565789209e-03
1.514426657593580423e-03 -3.778788293672199778e-03 6.778849891397190422e-04 -1.781654343344221247e-03 1.986898247893878131e-03 -1.399184205985832489e-03
1.194436001568713367e-03 -3.088771638426822397e-03 3.209164438044724219e-04 -2.315419787759497375e-03 2.217029454371240854e-03 -2.167843909987436125e-03
1.766675292947116321e-03 -3.508931440385340463e-03 7.930667458643608737e-04 -1.730248603575221256e-03 2.216755916140028364e-03 -1.267917958304866149e-03
1.068462895419649943e-03 -3.526017298475392619e-03 3.830219382453360156e-04 -1.421892668605253532e-03 1.412983568757588803e-03 -1.418083409859074951e-03
9.524293714775560436e-05 -1.917330399258947811e-03 -2.904215121845346017e-04 -1.452456783823077163e-03 2.227771796627139173e-03 -7.263385596576238303e-04
6.787184026387499533e-04 -2.500394484767218088e-03 6.964462582626868231e-05 -2.218605012477358786e-03 2.942656652511807698e-03 -1.568063449881317278e-03
1.213574016090251343e-03 -3.336348240542475960e-03 1.037085471032465943e-04 -1.526912511180900621e-03 1.477879237183692693e-03 -2.251537109564250103e-03
1.074935460673870748e-03 -3.751318762869630761e-03 5.361252044098447711e-04 -1.663048060838017220e-03 1.567295897004904398e-03 -2.302837608485830585e-03
1.069783764158955229e-03 -3.945887799893521564e-03 5.246738906999410179e-04 -1.891287079758989086e-03 1.474498922397296432e-03 -2.372554974284808455e-03
8.477159986786452850e-04 -3.583990114965505871e-03 6.959966997329531616e-04 -1.928549963690002035e-03 1.910961248485551446e-03 -1.917740477327557064e-03
5.026996814996753833e-04 -2.766655487543586475e-03 6.804402962694723177e-05 -1.790623489775008828e-03 1.534509548558830611e-03 -1.639915915337629947e-03
5.628422790014682257e-04 -2.929678612927825044e-03 5.642668390420338843e-04 -1.111315131992189620e-03 3.885247552283243319e-04 -1.916910641180950533e-03
4.810835005846766715e-05 -2.427409334458692676e-03 5.871937665945495179e-04 -1.479175551356146394e-03 1.233570695198980436e-03 -2.242105031060197262e-03
3.061767667235548891e-04 -2.385968935575953544e-03 5.710186487761253387e-04 -1.546081160898701845e-03 1.492124819313032620e-03 -1.164633963372575277e-03
8.987506626301627888e-04 -2.892700306943960485e-03 -3.378628262100364472e-04 -1.418863489339577781e-03 1.403299483161983075e-03 -1.292172119380214550e-03
1.024513020293618465e-03 -2.804337376904725808e-03 -4.318192542089330449e-04 -1.393340982747657197e-03 1.246166417842066009e-03 -1.698785131729366963e-03
5.383527642362103110e-04 -2.539852304864979177e-03 -6.154136460243890246e-04 -9.124893944871188042e-04 2.539532869416755655e-04 -1.491695244092128801e-03
7.797848100008525785e-04 -3.239020056066067160e-03 3.866854700059954965e-04 -1.496837695968556868e-03 1.515529969530244334e-03 -1.729629919362125597e-03
8.756435827093400409e-04 -3.664256662487244166e-03 -9.989971949699038862e-05 -1.605034998760041442e-03 1.865640012683611980e-03 -1.720855999725152789e-03
8.938689417706880466e-04 -3.541794197580128926e-03 4.536432522251454937e-04 -2.430881672828935115e-03 2.606321824005837506e-03 -1.595442876234253425e-03
4.725321036732360201e-04 -3.091986664719820546e-03 -2.583604662330108706e-04 -7.292505169738418540e-04 6.675385299237768071e-04 -1.089523349845338256e-03
8.117993921246947865e-04 -2.923095806102024661e-03 5.760014948699005138e-04 -1.924872252550576587e-03 2.316753070228910749e-03 -1.971408270515169307e-03
1.263781962076449168e-03 -3.539425635665059341e-03 5.192092268780947300e-04 -2.979984333004800576e-03 3.519046068080929415e-03 -2.217920529832335952e-03
1.786536852072773693e-03 -4.453228344294752478e-03 2.867918750300898351e-04 -2.197944959268719432e-03 2.905915417739572335e-03 -9.219974353854834461e-04
1.374643709956344193e-03 -3.811065954410330046e-03 -2.503816823357705003e-04 -2.464969660123217388e-03 2.857214849850044352e-03 -1.311703675254127354e-03
1.223455870173014185e-03 -2.982090697967534204e-03 5.215366253398168910e-04 -2.491109442529621919e-03 3.037698310269772248e-03 -1.274021176393881020e-03
4.970324752002382163e-04 -2.741657615123167021e-03 -1.076313380246004300e-05 -1.802769456126355509e-03 2.243509076835724717e-03 -1.255254933597581973e-03
7.931267661302419383e-04 -2.623568318109788678e-03 8.380511800482196363e-04 -2.230787184562721577e-03 3.305097545787538324e-03 -1.495836790231526220e-03
8.595215401928102145e-04 -3.110357850997047795e-03 6.235255858927234336e-04 -2.525157335823562197e-03 3.282291775185147090e-03 -1.928389184512361090e-03
8.591569274028230735e-04 -2.981215609878783927e-03 5.584925173246031369e-04 -2.300408826417174157e-03 2.821281459803350045e-03 -1.577671114950214169e-03
9.210988744521619084e-04 -3.412762613970547320e-03 -8.583748398837079017e-04 -1.336316336379765341e-03 1.258077652031229596e-03 -8.231315693093420229e-04
1.829899852593576751e-03 -4.039366857879784535e-03 4.165749112674130500e-04 -1.846624646952212123e-03 2.253717268482597399e-03 -6.733043596678857552e-04
4.766906389118586319e-04 -2.962527884821163776e-03 -1.157976231573593215e-03 -2.067728252573378025e-03 2.470997664717125477e-03 -7.944273115807259575e-04
1.276584420163781250e-03 -2.979501224694371900e-03 5.286450816573636012e-04 -1.822708267481793799e-03 2.233055067311140885e-03 -1.561214846622454655e-03
1.425671447017022456e-03 -3.078296733305113143e-03 4.479885264655291788e-04 -2.074948396759773977e-03 2.412153712576417357e-03 -1.163577959221308127e-03
1.012152643984118522e-03 -2.815116562174554190e-03 2.257954755671549537e-04 -2.096208218110839298e-03 2.473310573184981515e-03 -1.416594444674932046e-03
5.168414963815383921e-04 -2.213575997502732935e-03 5.577111704930423327e-04 -1.972074265191136287e-03 2.376646081243586131e-03 -1.012169861688337700e-03
6.592154298397636053e-04 -2.532336006302655061e-03 3.386603440400245643e-04 -1.551149566431969185e-03 2.097447583321788989e-03 -1.539438902342867921e-03
5.634062587425110518e-04 -1.881937026963804646e-03 3.780253392887290430e-04 -1.661383170778654890e-03 1.878682292398375269e-03 -1.046419231753802168e-03
6.121027760082654607e-04 -3.019604990092141471e-03 -7.122116491424187752e-05 -1.686552896292574898e-03 1.852541042161096963e-03 -1.490941133736159267e-03
6.407583321202679804e-04 -2.873087389578412362e-03 4.450699953855932626e-05 -2.504358223665945071e-03 2.812677209385903120e-03 -2.477438835824503135e-03
5.196157187283157591e-04 -2.945212715243363671e-03 5.525484958212201637e-04 -1.679416077219045809e-03 1.785066192909212559e-03 -2.055388887932802812e-03
9.165154138195042875e-04 -2.386387206834783906e-03 4.707678094381394273e-04 -1.795839661204716876e-03 1.979340463520830665e-03 -1.813999475358246422e-03
7.017790922229968486e-04 -2.449363347741479683e-03 -4.040549345643237606e-04 -1.907373640111816168e-03 1.939838602930239742e-03 -2.085070599531448424e-03
1.295592388127455013e-03 -3.429007803982298246e-03 4.928629724010422271e-04 -2.179496911259335735e-03 2.670679881347953841e-03 -1.818408650728413735e-03
4.828168205691621591e-04 -1.887577736126866152e-03 -4.510981159635708143e-04 -3.034299817695813254e-03 4.253534084861491753e-03 -2.128241981705537075e-03
9.381856033110613910e-04 -2.581028090001359632e-03 4.857249415080514129e-04 -2.574724358984506641e-03 3.291610445886320423e-03 -2.226350760922890006e-03
8.229797006215509511e-04 -2.351804526475906581e-03 3.537744948842667632e-04 -2.508044487969380253e-03 2.958139096079193901e-03 -1.287900965410229866e-03
6.696393392274068834e-04 -2.157659972009022455e-03 7.141792351621142898e-04 -2.335526160776916181e-03 2.992949755624121824e-03 -1.464467958001874990e-03
8.837388252467909483e-04 -2.925121834281541565e-03 -4.027847737182933710e-04 -2.782845587887559317e-03 3.563860171222444067e-03 -1.669360072732743597e-03
7.138087314351965022e-04 -2.052902295719719657e-03 3.763380167920858839e-04 -2.609508831634081011e-03 3.229816980270409487e-03 -1.658740211295027826e-03
2.090082126413925873e-04 -1.376831113602376006e-03 8.467411961672014365e-04 -2.473132214482844093e-03 2.948207477120112947e-03 -2.095502154968077388e-03
1.321985524941598892e-04 -1.530222041845420494e-03 4.530966449368947421e-04 -2.802824491459883841e-03 3.608548090320568783e-03 -1.704187507430922604e-03
5.855001513572896318e-04 -2.163392778354572728e-03 7.783883714568218736e-04 -3.453936920539042027e-03 3.796420373317105530e-03 -2.239830446460979244e-03
7.959536990089190666e-04 -2.370913695656140865e-03 1.057313307995274947e-03 -1.846637759898257314e-03 2.724212981979362135e-03 -1.333085306946486370e-03
1.218088897823058070e-03 -3.158687412304392751e-03 9.029761905615835442e-04 -2.275337286034010385e-03 2.764270893033361765e-03 -1.868450243153919541e-03
2.004065921650813255e-04 -1.701593175203850068e-03 5.627414788503854078e-04 -2.217387314279962215e-03 2.009116278868066253e-03 -2.007950063368464221e-03
6.313598591025225849e-04 -2.249747148403439569e-03 3.910893589765710257e-04 -2.455022028403972163e-03 2.164226655662449678e-03 -1.959416744022272894e-03
1.065477465835987572e-05 -3.847390641344829794e-04 1.115533239087061523e-04 -2.876808371265199369e-03 3.134620752806747783e-03 -1.499237804846820753e-03
8.182091017244221519e-04 -1.902978035889192924e-03 7.038343638780332522e-04 -2.264147205062710944e-03 2.338290843698418667e-03 -2.217780520030568445e-03
1.047837426053779743e-03 -2.495039290372410689e-03 -8.870503210163473064e-05 -2.278924983772601023e-03 2.910183681011992672e-03 -1.000035499163559258e-03
9.896312048107902201e-04 -2.569306060811680711e-03 -2.136784057667565897e-04 -2.216614624899584766e-03 3.191905793777762360e-03 -1.306183559953356509e-03
6.933782651325334691e-04 -1.914920101857059756e-03 -2.310860952580313108e-05 -2.304527906763480499e-03 2.919033216870290520e-03 -2.018821906296536586e-03
1.555904643314752912e-03 -3.563356692545057922e-03 3.769601256096324188e-04 -1.942441263011296815e-03 2.486692608130829096e-03 -2.160334606974781933e-03
4.743960540605409587e-04 -1.912375236484607083e-03 -6.184438419746765992e-04 -1.890169619155919814e-03 2.550144439210946107e-03 -2.143805515685562324e-03
1.442614796378106630e-04 -1.588621374173913121e-03 -8.209217356393637248e-04 -1.529618802146434729e-03 2.160597449281058749e-03 -1.613992697279178698e-03
-1.370599586218525560e-04 -1.036292153091769152e-03 -1.158695644845705213e-04 -2.311018687570767869e-03 2.815266058050155257e-03 -2.238411875493811608e-03
5.051132483520087311e-04 -1.754261909472445719e-03 -5.378915799206392644e-05 -1.895776806559538617e-03 1.969931784327746700e-03 -2.605697597802799151e-03
1.039269123492835532e-03 -2.748143352611166160e-03 -6.710449619753792181e-04 -2.702806847967764020e-03 3.102741101804909994e-03 -2.942406506346613784e-03
3.542257106099493060e-04 -2.076108604295652266e-03 -4.739770125203712336e-04 -2.255440051807501914e-03 2.420876676377407399e-03 -2.370773590354508832e-03
8.905414134284091393e-04 -2.339311672537213154e-03 -3.654712167491493613e-05 -2.094363016796828812e-03 1.897477492587941635e-03 -2.174335310478965784e-03
2.133073874993076616e-04 -1.816115650772145897e-03 -1.505580818854039657e-04 -2.121609708189853977e-03 1.929568539263012278e-03 -2.360081813985334849e-03
2.379969130452639367e-04 -1.786476609764985849e-03 -2.039574508901024347e-04 -2.006423629104868260e-03 2.280770442664963385e-03 -2.350017129986174420e-03
-1.945191790053777802e-05 -1.338955052955772976e-03 9.281374657222018999e-04 -1.398527231040100132e-03 1.044433025418603847e-03 -2.746750367291678034e-03
3.263684461082514169e-04 -1.573681424017003751e-03 -3.033030963935111129e-04 -1.587517442950708542e-03 2.015210658803028541e-03 -2.113022412842295063e-03
-4.523230627547868534e-04 -6.264213013113679443e-04 -6.640130424444906036e-04 -8.176023481920539210e-04 5.397155277643793641e-04 -1.526238013237935561e-03
7.195913694881827822e-04 -2.064973916811881950e-03 -7.639372795333491733e-04 -8.729955796285358144e-04 8.062859022463842763e-04 -2.129113213795202214e-03
5.669339447369136330e-04 -2.200575564721114676e-03 -5.525442680043738753e-04 -1.051002991306667494e-03 1.129626503313069501e-03 -1.591536999853615433e-03
1.109474947800443648e-03 -2.696475604319554294e-03 1.206185989376170210e-04 -1.081358688615596548e-03 5.985616340312990922e-04 -2.660456663501685297e-03
7.196564991774031302e-04 -2.214276841674807806e-03 1.862229107674041959e-04 -1.656246106526843009e-03 2.356468166118783243e-03 -2.603927988659104908e-03
2.260043556608816321e-04 -1.144226873365852435e-03 -1.902581176278747869e-04 -1.595893271588291707e-03 1.573306408529632008e-03 -2.649641078380705894e-03
1.829093623313705886e-04 -7.368342334604212557e-04 6.466413553007106102e-04 -1.347492003185008728e-03 1.286449440977648984e-03 -2.286927712861069016e-03
4.578740409021944333e-07 -4.313579450695469771e-04 -1.564178283763796205e-04 -1.558170230099964904e-03 1.608453436574657641e-03 -2.149026986508977433e-03
4.267243521463909479e-05 -1.278120843150160578e-03 -1.907101454331402708e-04 -1.154637483840911371e-03 1.094033888056898966e-03 -2.314948016595892461e-03
7.655082519468580466e-04 -2.579518626746470523e-03 3.680462973239013048e-05 -1.244616863058544375e-03 5.489918094372309761e-04 -2.280958113748576994e-03
-4.671652452542301363e-04 -7.159555159704958198e-04 -7.298707922861203670e-04 -1.870706494207107938e-03 1.480322297288047756e-03 -2.308393113865909920e-03
-2.849707844481916296e-04 -7.281050411947190184e-04 -3.813489506418438310e-04 -1.189788720379133299e-03 7.254508178259570089e-04 -1.908592146313658425e-03
6.684628043492641530e-04 -1.629342356373563675e-03 7.976546670245508990e-05 -1.558837633302688052e-03 1.501900895997682105e-03 -1.784092905809722077e-03
2.661376365447503441e-04 -2.029948346134259011e-03 -1.105029547265894054e-03 -1.602172564514662027e-03 1.502399318800689589e-03 -2.295040640079002749e-03
6.323920847530742004e-04 -2.462364047730185995e-03 -1.051792964459434803e-04 -1.597745942182665895e-03 1.718534519787244790e-03 -2.293693944597498605e-03
-5.395336298517782088e-05 -7.941556863117606255e-04 -1.021417134088105252e-04 -1.109630180118427022e-03 5.409383837642288678e-04 -2.028438409264289154e-03
3.974018037891410664e-04 -6.519063207555462038e-04 -2.820587940678914805e-04 -1.289539179683885962e-03 1.201645412589528832e-03 -1.482184292465690226e-03
1.215643503631031711e-04 -5.224657927445159255e-04 -2.930429711401548150e-04 -1.332434278633149935e-03 1.863538646372984303e-03 -1.686406537993367840e-03
3.792908710954518022e-04 -6.821733788671864324e-04 2.128632656537877976e-04 -1.457397966936495749e-03 1.506671079061092751e-03 -2.514748157818619094e-03
5.622691079294978109e-04 -1.076312231952602800e-03 1.152716138125440366e-03 -7.180398274448488729e-05 7.107795974849230613e-05 -1.086607995018459404e-03
8.019160363902474347e-04 -1.100196900312103414e-03 5.940451370456953980e-04 -8.829436043908096094e-04 1.094267862666629867e-03 -1.417708522222428007e-03
6.670335933139582207e-04 -1.092884973851230256e-03 7.739813692123896941e-04 -7.036073040102865366e-04 7.530137042052761995e-04 -1.193616479102041451e-03
-1.634290610233892871e-04 -3.792557960525006107e-04 -7.848510240547148555e-04 -8.209809691131023926e-04 7.461978022074108353e-04 -1.058474120646006860e-03
-2.070593326950812257e-04 -3.724351315732611373e-04 -2.405990199057479262e-04 -7.636740246011863159e-04 6.018350994571305740e-04 -1.361992625282557740e-03
2.285182584800571110e-04 -1.129979581442360327e-03 -5.454501256751286735e-04 -9.509583592185674467e-04 1.119210120586640756e-03 -1.797835994246098660e-03
1.421023293271404169e-04 -1.001058619203556467e-03 -9.476027064913943292e-04 -1.141527278801567373e-03 8.000149423704404046e-04 -1.374675421209407746e-03
9.924410494100554137e-04 -2.334244902698207492e-03 -3.858477428221391203e-04 -1.015150678246304642e-03 9.370131717786463156e-04 -1.108576123601418169e-03
3.058860528868692055e-04 -1.739256029522256823e-03 -9.307898499201895746e-04 -5.802196895399757727e-04 3.477466742123420029e-04 -8.059422001357710499e-04
-8.240727401300775804e-06 -1.255584292156862415e-03 -5.193954155964473083e-04 -5.693446391345710622e-04 1.755465901104760577e-04 -5.931459957076879591e-04
1.555908083142432769e-04 -1.190234038144532972e-03 -3.850555829195302779e-04 -3.892437489030681945e-04 3.466637199418333469e-04 -5.876237052038573404e-04
3.468792120297209533e-04 -2.082179201523040417e-03 4.792309134898865754e-05 -7.123410285751242705e-04 3.615856113982868583e-04 -8.733067042922956161e-04
2.272186485603652491e-04 -1.354947898963071093e-03 -5.200229863128540651e-04 -1.354894273925827538e-04 -2.681777935259807956e-04 -2.092663237471029634e-04
7.467615226346877803e-04 -2.115090972409897855e-03 -8.852810474387160650e-05 1.252358388292568311e-04 -4.855487077006306624e-04 -2.475106944537909612e-04
4.086965422629410438e-04 -1.869039758048100927e-03 -4.867373788674301573e-04 -2.747767683754206492e-04 4.790842001803728028e-05 -1.124059501000968095e-03
9.014586239573095950e-04 -2.182600868510867209e-03 5.047219834492353181e-04 -6.993687015105756115e-05 -1.866870860380724694e-04 -1.188291695881618128e-03
7.755790606736758094e-05 -1.002425585187134358e-03 -7.536203205224487360e-04 -3.962074075916334958e-04 4.253694409359166711e-04 -8.487012568254011062e-04
1.737616541943858158e-04 -1.161877839300357474e-03 -7.383008930480347218e-04 -9.737467687992781970e-04 1.581079603307449346e-03 -1.218196313395611928e-03
1.120912661464603961e-03 -2.138798201840716364e-03 6.428135245978479091e-05 -6.744315773234185307e-04 3.110719775082656331e-04 -1.283650500195197657e-03
5.073448024376709569e-04 -1.653699210273624478e-03 -5.471232874028266347e-04 -1.270164570615113162e-03 1.468714417446405221e-03 -1.440351341845841002e-03
8.874690314133184491e-04 -1.691735788360762939e-03 -4.860904241395445067e-04 -1.196194711600592720e-03 1.182837902246955701e-03 -9.901018782357677052e-04
6.692444309204495967e-05 -7.713172779422931922e-04 2.301028424634016527e-04 -2.471885965505358227e-04 -4.951607346390366924e-04 -1.048530736091941949e-03
7.648312251380484997e-04 -1.610560610255509133e-03 2.689303461108741885e-04 -9.790847304605157161e-04 9.529809849016213866e-04 -1.230870503827128466e-03
1.046882141572750332e-03 -1.902578947020122733e-03 2.278813184376357256e-04 -3.497609920264992079e-04 6.322619146095653938e-05 1.188419253176117678e-04
1.024850487653681218e-03 -1.856644907027385667e-03 1.465312535849087514e-04 -5.884075683079223614e-05 -1.908469018132425126e-05 5.831724996629205965e-04
6.717695305997640077e-04 -1.232068795699534265e-03 -1.868012415603315817e-04 1.182626792478087699e-04 -4.153273046933330130e-04 -4.867138794532586445e-04
9.260368361927759188e-04 -1.872134641158800438e-03 -2.250522966930243148e-05 -7.528209325813909822e-04 3.924413787152115267e-04 -8.215168718325600297e-04
3.722469596512493215e-04 -1.571649643031645125e-03 1.007015393710567397e-04 -8.260964701844291649e-04 5.873504787862026798e-04 -1.202016769428136417e-03
2.642926260189075666e-04 -1.711013652567971608e-03 6.203084169132816461e-04 -4.082900384186080800e-05 -1.470991174833498534e-04 -8.688447025532994089e-04
-1.681439372132472691e-05 -1.120361945495123440e-03 -3.321981403946814692e-04 -7.200843340463539046e-04 8.186039517392205240e-04 -9.593972743054413879e-04
8.141205682254144121e-04 -2.059295296865047784e-03 -1.008816034460852410e-04 -6.476816491545417474e-04 6.228361236018171336e-04 -7.010020177095864502e-04
8.097270978798303204e-04 -1.908938754962827711e-03 -1.165289536912095746e-04 -4.624001764001294391e-04 5.947439793135455210e-04 -1.063111058424017624e-03
1.284263622461834144e-04 -8.443749651939711377e-04 -4.166991498805191585e-04 8.773065894689704948e-05 -6.601400918331175316e-04 -1.171194774814204517e-03
5.611619118403299300e-04 -2.055207661373415536e-03 -1.109733054903917684e-03 -4.707863243485966480e-04 9.887638290505117600e-04 -9.891669230034038328e-04
5.088954411247578009e-04 -1.420498879691314874e-03 -1.229470369315316478e-03 -4.702222621360634103e-04 7.843809072789187636e-04 -1.140623539617754241e-03
7.672316934792061888e-04 -1.850721993415751837e-03 -9.206277115254015656e-04 -2.989850599174333039e-04 -1.856546437285636400e-04 -1.074323773234804819e-03
4.441376095884026439e-04 -1.371210143144605638e-03 -8.257639093231800963e-04 -3.884940828100408587e-04 1.175579071868979031e-03 -6.188381793049947070e-04
4.349152452984217311e-04 -1.189604526880235109e-03 -2.172926930022386622e-04 -6.333182858766177445e-04 4.407501733685445164e-04 -9.384178456906689531e-04
5.558370186785170641e-05 -2.070182415011811972e-04 -7.242695177184471471e-04 1.976869594947809139e-05 -1.200795642825498179e-04 -4.863008266266861035e-04
7.489215174190605537e-04 -1.650215946306483709e-03 -2.795284708206425346e-04 -3.347607401374163888e-04 7.992192891486221392e-04 -9.080410623990349973e-04
1.315261142855634626e-04 -3.329828953698498275e-04 -2.552095285177881302e-04 -9.262933163067022012e-04 1.684572337231952932e-03 -9.433097061737016854e-04
2.578618517620591757e-04 -1.372218674528855433e-03 1.798497999522641983e-04 -3.780751568674724770e-04 8.957032712348587640e-05 -8.061281116250955912e-04
1.603531153179192637e-04 -6.653247718981212828e-04 -1.172978371203594261e-04 -7.454867244546578954e-04 5.656555721478173822e-04 -1.366341194219046094e-03
-1.308124743661730855e-04 -4.330796493567847655e-04 7.925711840550304921e-04 -4.275034424740404562e-04 7.650259475890258155e-04 -1.131130971849994300e-03
6.124105625370571647e-04 -1.628956787733563472e-03 7.338578522771194070e-04 -1.496320905642776415e-04 -1.383913557743722262e-04 -1.034346541139509945e-03
2.131578161372144292e-04 -5.404732387425235539e-04 -8.245985881127463907e-04 -3.112206008160863001e-04 -1.241113478582099203e-04 -1.045394504293065911e-03
-2.466943647948398365e-04 -4.640416251603415691e-05 -1.224800803611137551e-03 -2.102524787569669241e-04 -6.816303972652864402e-05 -1.280171159559043148e-03
6.351778319868214579e-04 -1.473708137762910026e-03 -1.822587878272732831e-05 -1.001525735989700246e-03 1.285019584725008738e-03 -9.794096149578542659e-04
3.688307652416360671e-04 -1.447629363570296888e-03 -5.777960935012846182e-04 -5.613310437702671244e-04 3.918960960477271480e-04 -1.054390418031295011e-03
6.582564281084865891e-05 -1.089090783693608512e-03 -1.061228054601558082e-03 7.577448463136709730e-05 -8.159049235972114060e-04 -1.516840684625272691e-03
3.582842657673326208e-04 -1.364920344854623092e-03 -1.092027260497912926e-03 -1.171271808915870689e-03 2.712288882703143850e-04 -1.883256608258126628e-03
-1.637607984679759730e-04 -9.428485522828602148e-04 -8.748127999166704308e-04 -1.014610668430299166e-03 2.530699913449425769e-04 -1.599736210605842267e-03
-7.978512048300266668e-05 -1.187725775681540853e-03 -8.566815763795961568e-04 -8.457355570789273870e-04 7.711566830116909342e-05 -1.435377580084515412e-03
6.978258192100056118e-04 -2.295153022640615374e-03 -3.208186589232915305e-04 -6.861754510823692881e-04 -1.532700632855200549e-04 -1.785486243077892641e-03
1.483913494699220452e-04 -9.900116639187817730e-04 4.782119920818572907e-05 -1.189630257936384822e-03 1.602067131220610754e-03 -1.159263514991763430e-03
-4.327584819925268836e-04 -5.152799852513915372e-04 -8.712042741040048905e-04 -9.902837148977393193e-04 6.008100903037371602e-04 -1.396620909907684031e-03
-5.569367178061908515e-05 -1.225809278620583649e-03 -1.256071658403979112e-04 -5.874769319653929582e-04 -2.373273234640429173e-04 -1.657919042436598826e-03
2.605159719521408504e-04 -1.463172470401676376e-03 1.312845884569202755e-04 -1.375193383775915809e-03 1.195076189382693549e-03 -1.372964711995518054e-03
1.435800120849244012e-04 -1.694306435371607279e-03 -3.942879454817077383e-04 -1.202262450141539010e-03 1.213735735048665455e-03 -7.233567193174318764e-04
-3.368993875476444084e-04 -3.986476367565313121e-04 -2.119188646880102258e-04 -1.172855766255071971e-03 1.478703125136862943e-03 -8.912676372024266229e-04
-3.412072521918295951e-04 -8.100207987061665803e-04 -4.682869716611208618e-04 -1.517527953124871197e-03 2.071687759742712760e-03 -8.541023639793640394e-04
-6.739922627410047280e-05 -1.040530611359883739e-03 5.036554039734316259e-05 -1.059348858282902319e-03 1.567376009056569829e-03 -9.990053321834069418e-04
-4.827511085329127052e-04 -3.019272243616423403e-04 -3.757395009814376921e-05 -1.247940839107737187e-03 1.732369679038464443e-03 -1.619944150408081937e-03
4.021851627649544541e-04 -1.798440563221399315e-03 -1.859075717385234622e-04 -1.298000970226912808e-03 2.094259567524243970e-03 -1.492150236505479944e-03
2.495202140941080388e-04 -9.671200048919691237e-04 1.309883575050009856e-04 -1.519941435736557427e-03 1.733279305565027170e-03 -1.750758776417135707e-03
-1.830505339365662428e-04 -6.371213246928114160e-04 -7.939348900976677097e-04 -1.251682725452528400e-03 1.666880929973971236e-03 -7.310466081234345912e-04
-7.941750697048905600e-04 2.146190086261577168e-04 -6.115728480272800225e-04 -1.894910281706349738e-03 1.941870974252385635e-03 -1.004461029112372348e-03
-1.543319787856858123e-04 -9.146216553928080686e-04 -7.619291351810530402e-04 -1.377263568723907042e-03 1.729691387467768588e-03 -2.947446412817291035e-04
-1.114339463252603159e-04 -1.079959042572755561e-03 -3.809813626045932327e-04 -1.373533535530065738e-03 1.524635350885136797e-03 -1.006765549045477662e-03
7.808536322402183220e-05 -1.275375505625554262e-03 6.442285973599947476e-05 -1.640559222764157148e-03 1.910121911275340211e-03 -1.328318704570432152e-03
2.189899128051858756e-04 -1.177887929499272113e-03 1.414108132465896834e-03 -1.263997279729332573e-03 1.454913277409520655e-03 -8.960261187716721471e-04
2.135655648016743756e-05 -1.061679114766948600e-03 2.996145692414188891e-04 -1.278886354091486946e-03 1.997757109590775869e-03 -9.816549576493356893e-04
3.835533927940545712e-04 -5.686606619829263952e-04 7.308485470179804794e-04 -7.148208851250325300e-04 1.583096019951028062e-04 -1.508739148319537902e-03
4.928554850710003448e-04 -1.260521034686900178e-03 3.577264040755351272e-04 -9.951271614742748708e-04 4.971502514193420737e-04 -1.593212288301833028e-03
-1.966187709915059021e-04 -2.690774914094801640e-04 5.540367058071460652e-04 -7.484005736616476754e-04 6.847674575524033804e-04 -6.723838424434237532e-04
8.249449397297671277e-05 -1.134775949813046549e-03 -3.712358595352301875e-04 -1.022286360823202768e-03 1.107006826275295152e-03 -1.425685019112382787e-03
4.204554386704322530e-04 -1.694096001385831957e-03 -2.918833193061742717e-04 -1.134620987656390729e-03 1.643788289014093450e-03 -6.659307456389239929e-04
9.044265320436932314e-05 -2.788139884901359245e-04 -1.092233571948377348e-04 -9.321266325369339904e-04 1.221249487504334199e-03 -5.569296290156959279e-04
5.611961243736412943e-04 -1.129307354788428204e-03 5.235222270707716972e-04 -1.181959203020430983e-03 1.281269323106686182e-03 -1.135138490336529138e-03
3.514468145594839329e-04 -1.001972525927251247e-03 3.671027118630733809e-04 -1.419070654975827187e-03 2.002472457136739419e-03 -4.207281587045700894e-04
4.934407357845779513e-04 -1.264794525386617966e-03 4.627392652663133528e-04 -1.179252240228879098e-03 1.338486630172822187e-03 -1.322082495254242162e-03
4.540058936197467233e-04 -1.366675290697564899e-03 -3.662374995994435180e-04 -1.027902060692876315e-03 1.046127056019245877e-03 -1.326568004959752202e-03
-5.334195131227420332e-04 -5.634916491073311206e-05 -4.360081636922547824e-04 -1.382445552959093603e-03 1.142438724982745239e-03 -1.899474072613392683e-03
-1.010262257218517913e-04 -8.662891271647783949e-04 -1.770700932209363248e-04 -9.636224757788866904e-04 6.613284027183433545e-04 -1.443566016831549685e-03
-7.154148599158561238e-04 3.234888510391105789e-04 -5.343958287949996527e-04 -6.927529438176923326e-04 2.561399588457314463e-04 -1.600454095542239337e-03
-2.356785936365342598e-05 -3.588755814263440641e-04 2.223138346864777289e-04 -3.006724622954844834e-04 -1.083579302740482844e-04 -1.520419189612259121e-03
-1.638202030044493647e-04 -7.868539752161531758e-04 1.813218164589243614e-04 -1.390019958789635076e-03 1.270666362917121641e-03 -1.537485865378921844e-03
-6.181147659001394370e-04 4.361296035934843825e-04 -3.651702828359489452e-04 -7.456249382349501966e-04 2.189625088856467651e-04 -1.180784679399385535e-03
1.050903240209967318e-04 -1.264427030678711350e-03 -3.623550932521407870e-04 -8.567760804327357324e-04 6.726619925968491858e-04 -1.730417101372822182e-03
-5.432264795484568858e-05 -1.090123264696412925e-03 -5.843039134745689825e-04 -5.560731826740588496e-04 -1.048889438244603211e-04 -1.236643516918124351e-03
-2.592262644352237057e-04 -9.526474181445367248e-04 -7.909326926654961908e-05 -9.228666963740090722e-04 1.004697393239491459e-03 -8.225261053407559395e-04
6.525903613199510482e-04 -1.913413677945677120e-03 5.349272071930029175e-04 -9.022937933389450771e-04 1.354867653582303346e-03 -1.660213050139901572e-03
4.013303307530029836e-04 -1.605017292909822297e-03 1.134114715988067748e-04 -1.157757259187339053e-03 1.170286535213836123e-03 -1.597342570487176455e-03
3.876832621092057536e-04 -1.652194970709098881e-03 -3.905269064617034221e-04 -1.070042749999588257e-03 1.935382302780508596e-03 -1.533551626715606462e-03
5.063740973225576468e-04 -2.084323636815736767e-03 -1.682596297411687470e-04 -1.137566543749573373e-03 9.233352562206707196e-04 -1.724707661884760561e-03
2.673421994551792094e-04 -1.278600547300862362e-03 -9.426247665265215974e-04 -1.176715024212803256e-03 1.200450371868262570e-03 -1.167147263924053508e-03
-3.335373179762390504e-04 -5.308956819254910964e-04 -1.192283859241308186e-04 -1.908260003872896526e-03 1.723538833803192009e-03 -2.295031477605620311e-03
-2.235785007978819436e-04 -1.660340451492950723e-04 1.513809621188564854e-04 -1.651777549639174992e-03 1.342449675422502549e-03 -1.831519567812481264e-03
1.132774845373167431e-04 -9.742491814855370504e-04 1.664284743381718357e-04 -1.476081474571684865e-03 1.198747873840311749e-03 -1.424038561451281383e-03
-1.006706129177921459e-04 -3.406244891360625830e-04 -3.098807435852847167e-04 -1.569922567247148196e-03 1.519136352080597673e-03 -1.559180749824145770e-03
1.500077258183356256e-04 -6.812163257750395448e-04 -2.538503054706154000e-04 -1.088361978499404479e-03 1.018616518919177125e-03 -1.150956000918672544e-03
-1.097717072061472844e-04 -5.657748198414449571e-04 -2.084514126342490762e-04 -1.014817865898556739e-03 1.343550627849270616e-03 -1.215268890240293626e-03
-4.188612534566940821e-04 -2.407165333750912767e-05 -1.272329481350177810e-04 -5.405124527345802309e-04 6.481137010866727319e-04 -1.312749549870168269e-03
3.737897512496690493e-05 -1.006269767070829988e-03 5.835655313957810843e-05 -9.883031569686889697e-04 7.521571436359501817e-04 -1.047169927392583222e-03
-2.684493352429228631e-04 -1.941923583107034955e-04 -3.715599678039808204e-05 -1.219697601218409531e-03 9.116418536572622102e-04 -1.049519334562628962e-03
-6.173555488972209569e-04 3.282539851022184697e-04 -7.526701294265992007e-05 -1.000739954301001124e-03 3.954678338354435498e-04 -8.918051097093230781e-04
-8.264001570120497672e-04 2.323069750830973764e-04 -3.330621877352009375e-04 -1.130361198646290255e-03 -1.487805113111027194e-04 -2.131213110573903190e-03
-9.169721642119173406e-04 6.823223118757919194e-05 -4.782364066383396929e-04 -1.096879899885701368e-03 -6.649859484569950073e-04 -2.238846145114314727e-03
-1.580695518484801550e-04 -4.854285841420424505e-04 3.397632872745002283e-04 -1.080790985506368661e-03 3.278511418858417147e-04 -2.038570509470773694e-03
-2.681069762904691469e-04 -7.564665068578812048e-04 -5.036908817018062893e-04 -9.590801165779693502e-04 3.194294700445855914e-04 -2.004272118886899975e-03
1.000475841331058984e-04 -1.127584601011301976e-03 -8.002013415632789131e-04 -4.962903065558535443e-04 -1.084170814132283476e-04 -1.888010627198899666e-03
2.659333531572575507e-05 -9.741634959141360402e-04 -7.300329015795756779e-04 -1.438050824426527659e-03 1.390493084008150720e-03 -1.576578660475425574e-03
1.083571705915394902e-04 -7.403731786339188626e-04 -5.023448139623297752e-04 -6.754973445847749398e-04 -8.488595190552666349e-05 -1.201532526521564143e-03
5.156136180161901422e-04 -1.415488306850898109e-03 -2.193658411653330370e-04 -3.168219563148698577e-04 2.912574049264902672e-05 -5.113738874501319066e-04
-4.204301320307663771e-04 -3.388593388568407016e-04 3.193532127904835606e-04 -8.303393964742317342e-06 -7.974066226115470238e-04 -1.447131060294285345e-03
4.032407988754041104e-04 -1.225747150311541763e-03 4.710690422456580476e-04 -4.615810095821518285e-04 -1.395774631183263983e-04 -8.461929862888672603e-04
-3.190530681491477523e-04 -3.905234642277649409e-04 -1.476077609677486240e-04 -3.635804306110368032e-04 -3.832817974337453574e-04 -9.548811025168513255e-04
5.751112825646638362e-04 -1.892799823823906359e-03 1.012055331592332571e-03 -7.730008517589151678e-04 5.901812975253177031e-04 -1.563548937429022102e-03
6.598929791418010893e-05 -1.299960666454602837e-03 6.649571493451311884e-04 -6.436078706804325162e-04 4.571129204397506463e-04 -7.882268726730431475e-04
-1.168360718312557237e-04 -4.909397490148449629e-04 1.293713525129044570e-03 -1.506512602720149504e-04 -2.222596646339633313e-04 -1.164292388611668600e-03
7.971959758445798386e-04 -2.544167249999210959e-03 -3.596030566289075154e-05 -6.334693165935027185e-04 1.014805095645868746e-03 -7.373964114845912724e-04
1.377398492027998803e-04 -1.237662688550079200e-03 6.168545550246573236e-04 -1.100057403864457490e-03 1.572663944320489178e-03 -9.656138204767434436e-04
-2.431200945401765126e-04 -5.748757960101924134e-04 5.304174242717980738e-04 -5.353941305129841181e-04 3.687108168111815840e-04 -6.585280898167635314e-04
9.990151245701107529e-05 -1.211333766579241909e-03 -4.054925043499611271e-04 -8.163761734292717624e-04 5.305232941400050799e-04 -8.338447754647793390e-04
1.775814423892794038e-04 -1.330217464874106949e-03 9.946772005403727371e-04 -6.467160633174257175e-04 4.001777132146823414e-04 -1.948311513296903342e-04
1.157450839757783140e-04 -1.097858317521060610e-03 9.487008395035874354e-04 -1.093076153791165683e-03 9.131193514019288193e-04 -3.801216140808825810e-04
-5.951982714052575507e-04 -3.360990146228547072e-05 6.668644499047641366e-04 -3.923464646669824231e-04 -2.484393002162032268e-04 -4.995290548081636169e-04
-4.102859472987344970e-05 -5.817955032205963462e-04 5.546241104456938039e-04 -5.217578573192392264e-04 -2.348775683383161144e-04 -4.911023447260854475e-04
5.863611997853267156e-04 -1.104911761841491889e-03 6.827132550049760593e-04 -1.012806127779922486e-03 6.538576618424698107e-04 -8.848619251007490676e-04
1.217437800909077373e-03 -2.112721531165767316e-03 5.115026775648741581e-04 -9.863550717113913398e-04 1.214053229027810699e-03 -1.058554520124490748e-03
6.718573043334147938e-04 -7.948259396849188330e-04 5.341947601833370567e-04 -8.827704843300300270e-04 1.132968402307618248e-03 -2.295008012487835709e-04
9.731770401227029946e-04 -1.652824828477983052e-03 4.692247849907279296e-04 -5.324341497382841957e-04 1.383774518915313763e-04 -1.037294560198494166e-03
7.526537068613017422e-04 -1.536359630586579209e-03 2.944244836271319929e-04 -8.689222830601841781e-04 9.991779796770451812e-04 -1.241625183524166457e-03
3.945456879982745056e-04 -1.946700785054677942e-03 -2.021625635154404533e-04 -8.101008089833297739e-04 2.967101103193198110e-04 -8.003605670513266445e-04
-2.179824102378317161e-04 -5.076526119291784826e-04 -1.005420895399660158e-03 -8.602687617042577978e-04 3.905574878867675882e-04 -1.255020348456733657e-03
-3.753059898097080857e-05 -9.131518866102956641e-04 7.130236645082020652e-04 -1.620184620263188458e-03 1.642997168267844093e-03 -1.404475622340024864e-03
-9.344711489954967993e-04 7.856825583379922718e-04 1.647382194143771775e-04 -1.075082177059009372e-03 1.227557570893747854e-03 -8.924051012525769386e-04
-7.133354640824584973e-04 8.535030007778383280e-04 5.096088905316442392e-04 -1.496547337453618415e-03 1.479357602779146196e-03 -1.247194929965290185e-03
-9.274797794318152475e-05 -3.125840688326667538e-04 1.277171417798419681e-03 -7.429165122487819527e-04 4.023065036895151795e-04 -1.089350539412950718e-03
-5.480027928519984803e-04 1.117317444252694794e-05 -2.824332615961397267e-04 -1.209888583220675422e-03 1.000970676462950874e-03 -1.200818549571909012e-03
-1.017182828833631657e-03 8.669355968265203809e-04 -1.639255250268837716e-04 -1.437651774635840792e-03 1.684217507084581796e-03 -1.051397614951389212e-03
-8.841122778368566519e-04 9.477108730741886202e-04 -4.160669179931894232e-05 -1.590895828706033206e-03 1.978327941421258000e-03 -8.816866659858453711e-04
9.446773827225744390e-05 -5.316236987693382385e-04 9.549172168645780586e-04 -1.015773638554028210e-03 9.076660341391529913e-04 -1.055345736838257144e-03
4.873519198843111015e-04 -1.575391504607012196e-03 7.479273659083144005e-04 -1.265352732147993677e-03 6.748816083596367605e-04 -8.648927209911910384e-04
-5.951640441733011076e-04 -1.857944113373778455e-04 -6.109008238600727690e-04 -1.032201966157523078e-03 6.839665026194710444e-04 -4.609025568645472716e-04
-8.897304900547977203e-05 -7.812735802204124865e-04 -3.709414780796866902e-04 -5.452443644301224312e-04 -3.153231943733999197e-05 -6.399129858963248331e-04
5.680460378494050361e-04 -1.636614616516010113e-03 -6.172546531439493216e-04 -9.417158402960385671e-04 5.904022729088738474e-04 -5.411613940841690160e-04
9.671725696802166037e-04 -2.398655947471107618e-03 9.584014424385820831e-06 -1.526184101728077008e-03 1.390312494831508552e-03 -6.803258506496490977e-04
1.278195373901037609e-04 -6.726928857394277829e-04 -1.065466783774497879e-04 -1.401355485005055393e-03 1.215208100360716439e-03 -7.171766686583350061e-04
-4.343574038078575018e-04 4.078524853446454388e-05 4.063693941952318612e-04 -7.499532310080135340e-04 -4.156850026873941460e-04 -1.841818911916819892e-03
-6.688020453659367266e-04 -4.167091908794019902e-04 6.051677517654913173e-05 -8.475811914060961882e-04 9.101871303995803667e-04 -1.451883163962955792e-03
2.222452418483915034e-04 -1.733075651547790700e-03 5.735699900309912261e-04 7.024129794850058218e-06 -8.015511772492855177e-04 -8.903959566559801163e-04
3.605499777459574874e-04 -1.939028756904037469e-03 1.382788901277848281e-04 -1.376598162525574523e-05 -9.450795111414185068e-04 -9.041297527274483412e-04
-5.070380255709192084e-04 -3.034981494734107811e-04 -1.204338976062117959e-03 -2.458111960342843679e-04 -5.303387471500129640e-05 -1.156864235652587357e-03
1.495872272092881299e-04 -1.482762912527687193e-03 -1.165414788733595830e-03 -3.985309727201033253e-04 -3.121784872210019656e-04 -1.325962914611169977e-03
2.705211262735735954e-04 -1.147434053468154944e-03 -9.685184465208520038e-04 -7.848447699283467001e-04 -7.681708248463529898e-05 -1.229074258077962785e-03
-1.979712339973921744e-04 -5.356390448664059183e-04 -8.311277240775554820e-04 -7.115052791844225137e-04 2.732536027178887215e-04 -1.152747634686810893e-03
-1.692877267784950051e-04 -7.350689519640832628e-04 -9.148312573458092234e-04 -1.772888917991347025e-04 -2.719669065375044108e-04 -1.326184251083082060e-03
2.089116052958958094e-04 -1.245226462835210147e-03 -1.823248978555094347e-04 -2.843313012184718494e-04 -5.395635056041400007e-05 -7.171688946973808678e-04
-2.696622399006609085e-05 -1.206829405671702802e-03 -1.252867450244255138e-04 -2.007582041978272038e-04 1.667669987323340530e-04 -7.580219214892928558e-04
5.692149896046408159e-04 -1.228812110090733755e-03 4.665835359818558100e-04 -7.733490811662654387e-04 6.624354670824623981e-04 -9.527871223398531701e-04
3.346765567448311239e-04 -1.121913707332490530e-03 3.375351084749779419e-04 -3.713999036730683003e-04 1.503450201672263667e-04 -1.029473250863770879e-03
8.183445696657176303e-04 -2.467346077567822427e-03 4.742866489332897865e-04 -5.015171638626555843e-04 5.222254518873285225e-04 2.456232486847943178e-04
1.320431021299355457e-03 -3.000400935412757090e-03 1.319090250266781450e-04 -6.052913169285608578e-05 -5.943913246757820228e-04 -1.359065586365364479e-03
1.369446816276614302e-03 -3.057244680772086901e-03 -2.551490660682666678e-04 3.234175010621719482e-04 -9.992765865107411296e-04 -4.603289086548419898e-04
7.960819594920094146e-04 -2.524979901873499605e-03 -7.024629199602616669e-04 -3.139756435383505673e-04 -4.105823814315052436e-04 -1.155021894385832321e-03
3.591896909386645652e-04 -1.417943194673928955e-03 1.047919461524832044e-05 -5.750143363567689287e-04 -6.547136287588255135e-05 -1.030161395731869290e-03
1.035981701014528815e-03 -2.359299519175114823e-03 1.115768186770899908e-04 1.690134313548761103e-04 -1.664691565492649279e-03 -8.094966465471007322e-04
2.861869187689839757e-04 -1.284095857796159696e-03 6.453268930052445066e-04 -7.473199572332302676e-04 -3.694075787133519612e-05 -1.054486119002328703e-03
7.226195685656341093e-04 -1.794988438898055452e-03 4.874495020777226467e-04 -6.510526547284057686e-04 3.481318077026349773e-04 -1.046478376786595188e-03
4.185971542874482049e-04 -2.046951876911542925e-03 -4.730425324575306643e-04 -3.605813753243378075e-04 -1.165553740565141490e-03 -1.107511658133488505e-03
9.362556990898346192e-05 -1.666078282516822743e-03 -5.416236924170295033e-04 1.225727545941981533e-04 -2.082965693385779339e-03 -1.185009587141869301e-03
-4.488101097651099321e-04 -6.331577379574621425e-04 3.387524872735018198e-04 -7.948851107262082079e-04 -2.574939930458656134e-04 -6.946586415722056426e-04
2.968399030232146034e-04 -2.655238745765584572e-03 -5.125414588339444015e-04 -7.109340797208688837e-04 -2.912567349124115705e-04 -7.413500140263066954e-04
5.306188142815938206e-04 -1.985168943091811071e-03 -7.240532690201511006e-05 1.191257928258731310e-04 -8.636433884236643108e-04 -7.024864823339967406e-04
-3.447618731542161541e-04 -9.512630576013103752e-04 -1.145544891812490034e-05 5.229561391175959004e-05 -1.311677280816229670e-03 -5.600526392201761504e-04
3.435859080664052569e-04 -2.107339654908040299e-03 -3.532772141947937775e-04 -1.576793752972219893e-04 -6.293020022174077759e-04 -8.982903616700664475e-04
-1.088186334623175407e-04 -1.493991840880585283e-03 -3.756119877524320173e-05 -3.473251889205239721e-04 -1.045299076687556663e-03 -3.602854488124935823e-04
5.532282570804969825e-04 -2.283316946852569519e-03 2.426203213646941107e-04 -5.092523435729426340e-04 4.059238359347252319e-04 -3.175351050651448181e-04
3.077130712563200038e-04 -2.022058090940673149e-03 -1.283627188480139666e-04 -5.523765956544259958e-04 -1.549842505336314303e-04 -9.048189849428432642e-04
1.452351493204781215e-03 -2.819053257493010171e-03 3.360103443663630925e-04 -9.035555826861495525e-04 3.569916558856296870e-04 -8.789837684951592837e-04
4.206376812754907381e-04 -2.148838122315906672e-03 -4.914392737916809320e-04 -7.879986587568158472e-04 8.080753283316811832e-04 -3.306455674509027978e-04
4.747330432394999489e-04 -2.380039778053194815e-03 -3.754474934441659516e-04 5.254124701256049530e-05 -9.228916112594484503e-04 -5.270133314728073226e-04
8.883418802787283394e-04 -2.757598433499926487e-03 9.970901652572806886e-05 -2.053424887414721659e-04 -3.336011418597536462e-06 -6.309113714232292541e-04
1.284067303309741753e-03 -3.576433674626214657e-03 6.600002013910834936e-05 -2.039667980596179342e-04 -2.339888202401976184e-05 -7.147918041739385886e-04
6.441836177484650070e-04 -1.955631019182914581e-03 5.956262566306774623e-04 -8.660285279362620048e-04 2.599476645964712905e-04 -1.904661030574529221e-03
6.243789947577450122e-04 -2.766081853674131914e-03 3.129639210210606115e-04 2.077436927997410032e-04 -1.472212599062140258e-03 -5.415410967835778810e-04
5.696268606187224973e-04 -2.523142161934328713e-03 -3.747833135551443661e-04 -1.059981047788088361e-04 -6.810274520681434008e-04 -1.526996629642050820e-03
3.316710641815287064e-04 -1.569972119374387753e-03 6.237816518848014117e-05 4.542941848861889573e-05 -4.302168669885994860e-04 -5.863332792888834412e-04
1.554370085831240349e-04 -1.539039424424615537e-03 -1.912109837187782096e-04 -2.562755299313358281e-04 -9.702028835565272916e-04 -1.363876750362168645e-03
1.042998317654876420e-03 -2.692152815132629537e-03 5.166582412238483225e-04 -5.288066709829009060e-04 3.864321949713549003e-04 -9.071786036876322394e-04
5.261532687440695485e-04 -1.741365766415401773e-03 1.135683905819688316e-03 -5.882359188161793854e-04 4.063503140448216527e-04 -7.811550979127377704e-04
5.223273444525650512e-04 -1.984378238599749950e-03 -1.774529424944617964e-04 -1.361815654487622245e-04 -8.814609856364560587e-04 -9.313291929768698898e-04
1.278951891137859211e-03 -2.655539659628486978e-03 1.157548212158053275e-03 -1.302070848136454304e-03 6.575723706203727556e-04 -1.480803168663764532e-03
8.712704069030878821e-04 -2.693629325979314190e-03 8.841439348748947238e-04 -7.101285456550301403e-05 -1.035992291950161648e-03 -1.182943686198698659e-03
1.079663836879388508e-03 -2.449647332777872642e-03 5.147469844364142844e-04 -1.077916012747785627e-03 1.574422949064624867e-03 -8.141615464073216103e-04
9.821563240263956468e-04 -2.626060622947699440e-03 3.100786646749506938e-04 -5.060438124062468417e-04 -6.410062214238451423e-04 -1.067772765040524456e-03
4.620740633844868219e-04 -2.031070857585571404e-03 9.452594921149961573e-04 -1.380017631725532113e-04 2.902974823520176103e-04 -7.815753761420383711e-04
3.631405815730658787e-04 -2.102704503532995192e-03 9.997133012661747146e-05 -1.362023454376088980e-05 -6.428967685769094238e-05 -8.710319798568735665e-04
1.358608962778750143e-04 -1.839965474464482073e-03 2.622915936613230627e-04 4.078833260033635708e-04 -1.341560647031861788e-03 -6.500308502049363018e-04
6.163250656746134580e-04 -2.080864033175804529e-03 4.157816634171716168e-04 -7.419481780033366581e-05 -7.486575655902867480e-04 -8.628736304970859678e-04
8.382088530942818569e-04 -1.991799244796295474e-03 6.418587375135981861e-04 -5.045135688840018083e-04 -5.555595844404685258e-04 -1.227835483736423351e-03
4.361630270458893908e-04 -1.996523638288598239e-03 3.512011235011562290e-04 3.903141477906855636e-04 -1.284564614232515736e-03 -3.803911489419077412e-04
3.206485668278984580e-04 -1.818605008315601727e-03 2.910006958646193164e-04 -3.482997915643984942e-04 -2.989255918606259542e-04 -1.286350317710402598e-03
8.167643104616136539e-04 -2.623244812774814302e-03 4.202476007895148205e-04 -9.715618616124047048e-04 4.134099649055212591e-04 -1.418317967347794851e-03
9.081113676070171666e-04 -3.069796141588348754e-03 -1.324556736227158131e-04 -9.031352672317601634e-04 4.448011715066633488e-04 -1.376549903388580871e-03
5.017077992156288978e-04 -1.968922922340548675e-03 3.372302261369117629e-04 -2.127155836244242458e-04 -4.467100134689111100e-04 -1.771451933291056475e-03
1.989393213940001998e-04 -2.001482971588125666e-03 -3.828678792106544274e-04 -3.139511792811044782e-04 -7.844904161352615497e-04 -1.566125084210135418e-03
5.991426156122719787e-04 -2.465156045139321565e-03 1.576610078409666120e-04 -1.847352361156110573e-04 -5.015461672175356746e-04 -1.395223381488653941e-03
7.559038420547468289e-04 -2.261188707732016134e-03 6.950352281197371730e-04 9.900614089161771571e-05 -1.315084203113741105e-03 -1.251502904362410736e-03
9.488215914012314550e-04 -2.522508461638943780e-03 8.760886334163937904e-04 1.441848924582886946e-04 -1.347525281082537262e-03 -8.403708921740346343e-04
1.715552839103094262e-03 -3.774227161892578560e-03 7.012520060621557421e-04 -3.182436184984197523e-04 9.036144354580529295e-05 -1.191852156972034301e-03
1.270675887299714361e-03 -2.868644862658141590e-03 2.982913565339842012e-04 -3.666146498713508759e-04 -3.986883744448235789e-04 -1.418138623735509200e-03
6.171303690813920986e-04 -2.723157996713629955e-03 -7.932332668251652202e-04 -6.052336565250910705e-04 2.105698414404870802e-04 -8.876331393997367392e-04
1.453848542290888182e-03 -3.165092633112339890e-03 1.831080876721882496e-03 -1.213499358718279301e-04 -8.839520277052214953e-04 -1.667410671675747386e-03
1.363507839025631004e-03 -3.380903488842101554e-03 9.066420064455559327e-04 -2.279381824004450747e-04 -5.707356447034772932e-05 -1.393790125598649322e-03
1.197305036448003757e-03 -2.685799972074345496e-03 4.511877198941804295e-04 -6.447879038498112577e-05 -1.640313453757710890e-04 -1.460004860239903605e-03
1.368594926386570640e-03 -2.882312422194273620e-03 6.253542114040930733e-04 -7.306550173511204083e-05 -3.174596025324496313e-05 -1.683203906211854558e-03
1.062247847264879671e-03 -2.135952420264583540e-03 9.294172087001621686e-04 4.482705296427721476e-04 -9.532437280346713884e-04 -1.271657228973199381e-03
1.496977685784063681e-03 -2.662053495052297495e-03 5.704184225184288264e-04 -5.069429680261433200e-04 6.109087775144829858e-04 -5.396661776769883087e-04
1.218188088437777324e-03 -3.071685145516346582e-03 -1.309710653812202032e-05 -5.587465096583889984e-04 5.629508940367625050e-05 -2.229096043389481967e-03
1.169737022868854500e-03 -2.211326182254505762e-03 1.063581019105404400e-03 3.323088893105114795e-04 -5.598725779844352648e-04 -1.282592424200216120e-03
5.577852201808530287e-04 -1.413684664270550145e-03 4.217287605201070259e-04 1.069945829016125702e-04 -6.585505152478599369e-04 -9.564218247810785545e-04
5.639135006601820200e-04 -1.955135669010450977e-03 4.347203875315963162e-04 -8.650721792806555753e-05 -4.606688052420403797e-04 -9.600663051218245956e-04
6.911466192679545286e-04 -1.907318744460546455e-03 1.380196565424063890e-03 -2.865007587970173778e-04 -3.179817529474444687e-04 -9.330686247569026839e-04
3.280730138324164553e-05 -1.557665012074913296e-03 3.631802387648783680e-05 2.794477795596549976e-04 -1.191206238498244366e-03 -1.222462957126660811e-03
4.017895135169184391e-04 -1.863635191865126856e-03 7.018891427754238906e-04 -2.200684007849050138e-05 3.751920791328342865e-04 -4.894251880024065408e-04
5.590179495651024155e-04 -1.742063429910689154e-03 -3.503342330409269390e-04 4.549175181745639617e-04 -1.552083938018710557e-03 2.970814364708055538e-04
1.630302167300052207e-03 -3.193877912973749466e-03 1.223411935498630587e-03 1.242407527531481882e-05 -7.313242237357834739e-04 -3.586246979725442232e-04
1.380886135968942708e-03 -3.087906261955410993e-03 6.140527619753463400e-04 -5.624369918916108727e-04 3.080969535630971893e-04 -2.217204637791458498e-04
9.641457141185364593e-04 -2.274271415652603500e-03 7.719146988562053911e-04 -5.246457717535677519e-04 1.656009480902319059e-04 -5.611079126640978673e-04
8.601669948064854425e-04 -2.584469820013470150e-03 9.193947301963748550e-04 -1.249276090811881463e-04 -1.736469197525046374e-04 -8.333794306378955463e-05
7.542687403547752032e-04 -2.053341678127091133e-03 1.018289809272359975e-03 -1.593193245503164691e-04 -6.531206525768249154e-04 -9.947599753070586470e-04
6.207794570256467250e-04 -1.690383748231068413e-03 1.093346447633266423e-03 -3.873172170544764755e-05 -2.738010948723245720e-04 -2.339831880360303219e-04
1.517543699311810820e-03 -3.736182937219529633e-03 4.959740383488146212e-04 3.848084976169621144e-04 -9.281195761903683486e-04 -7.417472281523168750e-04
1.219337801832473924e-03 -3.130281841211993241e-03 7.848202983236278289e-04 -2.473026445048003030e-04 -6.308442531412011226e-05 -8.955520104768822541e-04
3.893284056986496796e-04 -1.010629906799109193e-03 1.611660097198210854e-03 -3.413465369490285557e-04 2.481510340278046114e-04 -6.878126181350007525e-04
4.405727972863204833e-04 -1.733527844556090542e-03 1.083835703219364907e-03 -8.696212386892345023e-04 6.408616275238123751e-04 -1.211410500441212562e-03
4.550694760485761588e-04 -1.695240294600136154e-03 6.014057828288893372e-04 -4.852502200503225316e-04 1.374458489812445221e-03 -8.635448238455804577e-05
5.416659423598131065e-04 -2.361429961196166022e-03 -1.888720351491369413e-04 1.831827543328581084e-04 -5.401468066834084689e-04 -7.599126568218754919e-04
2.899295695523591279e-04 -1.214474959953345656e-03 9.970936142756803462e-04 -6.168201343290454115e-04 9.944072670179640496e-04 -7.829728722305521593e-04
3.881815991897348593e-04 -2.274392840738767747e-03 -3.748583865986289182e-04 -4.161772922413500397e-04 4.912743874270126578e-04 -5.150924171613301995e-04
4.652074163244342706e-04 -2.677192351016684149e-03 -4.887495795485714790e-04 -1.946398075005906225e-04 -2.012737651588334244e-04 -3.767441636150000036e-04
1.335383212989174357e-03 -3.056964950539946355e-03 2.716309289713263230e-04 -3.288368105604096928e-04 2.986753080060861130e-04 -6.001898681531885483e-04
8.344250428102635477e-04 -2.718435384768609284e-03 -3.110168589552418997e-04 1.551524899882287102e-04 -8.354809892707045155e-04 -8.156907667922859081e-04
6.089818289039413378e-04 -2.735466276850717030e-03 3.729422292287387685e-04 -1.979550528603555085e-04 -1.341981355288597599e-05 -5.827141961979831171e-04
6.544283394159598321e-04 -2.727701551167196863e-03 -5.034052614776220614e-04 1.333231431248257633e-05 -1.014435311609075078e-03 -7.741586803970891984e-04
2.308969315891467732e-04 -1.682974934013131002e-03 3.531564038038467290e-04 -4.210896414950364864e-04 -1.981119995737931497e-04 -1.569992678554712508e-03
4.108174889292883392e-04 -2.318682271345956416e-03 -1.471012534691300841e-04 -4.102724564037121780e-04 -4.832503868521975839e-04 -1.719181432831315675e-03
2.475415414490452068e-04 -2.095773296586564763e-03 -2.037119706879814661e-04 8.845999787955257689e-05 -1.420054456372243619e-03 -1.123459768045750526e-03
4.422713778355302186e-05 -1.246577021049416565e-03 2.284947809424345104e-04 5.690746700944820523e-05 -5.195929855328379910e-04 -2.719853589436562434e-04
3.153747911010709834e-04 -1.627587541680923424e-03 -9.248944434503799305e-05 -1.202525914484240907e-04 -3.053642319279522383e-04 -9.320573186481053221e-04
3.281636403422689779e-04 -2.056659162922816041e-03 1.567180893096484619e-04 2.778962944202732332e-04 -5.356888264393200663e-04 -7.535667828750574259e-04
-2.273442414121406956e-06 -2.235972727459408817e-03 -6.667983651999508142e-05 -3.042122805285793095e-04 -6.329251084280969070e-04 -1.213037187831754200e-03
-5.389208090712787474e-04 -9.661846084732525009e-04 -2.240088128741354488e-05 -3.431611919509943006e-04 3.602028424129748857e-05 -3.743843229354242366e-06
-1.738300228647763506e-04 -1.761256526945818249e-03 -3.764394369605182297e-06 -4.127382853179801300e-04 -7.951263758879949955e-05 -2.813073761105754729e-04
1.542930040812720040e-04 -2.229816588140775147e-03 -1.311109445173922871e-04 2.549276148072063459e-04 -5.855933164372654175e-04 -7.629347476281803358e-04
4.678547436504118355e-04 -2.541212862292621145e-03 2.468305836861900589e-04 -3.711376593132555829e-04 -1.322180640259628358e-04 -1.080726163357751540e-03
1.533950311890489200e-05 -1.677614578206438473e-03 4.931971329952327884e-04 -1.741075497345257557e-04 -4.949104162142605021e-05 -3.436047556703147464e-04
-5.901863698649532572e-05 -1.475295084443045170e-03 -5.183331628293545452e-04 1.407952276704638173e-04 -4.239863577432779833e-04 2.770073986480027370e-05
-8.721246318129250580e-05 -1.483346161728424243e-03 -3.439574490375551727e-04 1.130161485352367803e-05 -4.017205478273445734e-04 -3.142881640952173102e-04
2.428327086924551522e-04 -2.039500410060979176e-03 2.828846222758862666e-04 -5.695398947886915831e-04 -4.320089739939937223e-05 -8.717097510054097956e-04
-8.270643373264939622e-05 -1.308942764092675855e-03 2.209388083300742127e-04 -3.592359891006712252e-04 -2.490785682001587066e-04 -7.694840708790787230e-04
1.204171939342863666e-03 -3.278847048700533288e-03 3.348048062200455460e-04 4.581187164870334201e-04 -9.587606270935219825e-04 -1.390082812680054325e-05
6.420460547502916063e-04 -2.167078029984113949e-03 -2.618263438271960946e-04 9.782619613879030339e-05 -4.836688757745282873e-04 2.744556561779756170e-04
6.914749121899265404e-04 -1.993501401741890142e-03 4.699217029522562345e-04 -2.031001396995695701e-04 -4.844481821078548993e-04 -2.097413307814730097e-04
9.683930787687843652e-05 -1.324311660090375696e-03 -1.431867373848363316e-04 2.639257793009537698e-04 -1.250512342021254265e-03 -7.375318083339355230e-04
2.575575288699658884e-05 -1.481095249535850297e-03 -5.730508978415264107e-05 6.394213218196172221e-04 -1.587882171939964532e-03 4.136699888783844240e-04
7.091281139892575448e-04 -2.958334847396089026e-03 3.948967063456897781e-04 8.656994741729154980e-04 -1.981929128362226126e-03 -2.785037726808500347e-05
7.182511206291782415e-04 -2.749022709058202181e-03 5.593069996857570007e-04 -9.566661579120177769e-06 -7.916413636324423457e-04 -1.335419794110435411e-03
-3.809969078445548849e-04 -1.053211312686227032e-03 4.512639070609454845e-04 -1.451723057378614587e-04 -5.150830404552069483e-04 -6.526822007386419867e-04
-2.369445395751793504e-04 -1.647539179360770541e-03 2.233704618151738548e-04 2.110531612987304488e-04 3.427065519415800409e-05 -1.293495252618134935e-04
-5.567807322116641224e-05 -1.457151138713084267e-03 5.379501362499732563e-04 6.908304144789150815e-04 -1.551141549582526645e-03 -1.258716022575101403e-04
-1.012514649641246128e-03 -5.792730330152152853e-04 -4.931960109406550649e-04 6.658286544634469057e-04 -1.375826044874798020e-03 -3.025120156446724131e-04
-5.334010696815816559e-04 -1.161200333040933843e-03 -4.316308741406400936e-04 -2.499814244854282300e-04 -6.706397954093758435e-04 -7.171366367977991159e-04
4.645869580005456594e-04 -1.832266779551444810e-03 3.769721336105075812e-04 -3.268732029501978656e-04 -4.756767937230918812e-04 2.265473135435675856e-05
-5.818854031424552670e-05 -4.625362174496551698e-04 8.440305073692910658e-04 1.757104884151359549e-05 -9.031809212706677810e-04 -2.294322164026543764e-04
-4.831504790872389091e-04 -8.398668052092487634e-04 4.824548504088348221e-04 3.190593138871797665e-04 -6.994047678354302616e-04 3.012294604588490270e-04
-3.773286545782950129e-04 -1.130561414005624467e-03 4.911825348696479765e-04 -7.539987278372125646e-04 3.930850115163233714e-04 -1.259333075181551589e-03
-4.408047698952196692e-04 -9.488975628758120192e-04 -2.988566497966771451e-04 3.691032273927250581e-05 -8.291453870319660368e-04 -1.549278249875445925e-03
-5.974493891664338927e-04 -6.940260417560178453e-05 -1.778651950227635959e-04 1.677305304861406872e-04 -7.561901197751022801e-04 -1.179566708628149597e-03
-5.557096568702991901e-04 -1.634622529614574056e-04 -2.999646297722433639e-05 -2.134657591340560485e-04 -2.787353093356351305e-04 -5.586196838462680232e-04
-5.505413500239203159e-04 -5.656434494095267419e-04 5.725550078114556747e-04 -6.157655376376137881e-04 5.737405153436007932e-04 -6.466961724568079384e-04
-6.524771764165257504e-04 -4.333614622542340767e-04 -1.947231843705221307e-04 1.629683228977923688e-04 -3.224827685047416351e-04 4.126058071508948658e-04
-6.131758532241336898e-04 1.119411606426851124e-04 6.019428449834923062e-04 -3.563486665357423820e-04 4.665908172237413320e-04 1.726004167380379255e-05
-1.977818383523610116e-04 -5.738162005659673678e-04 -6.414908736375121451e-04 8.630709664217525896e-05 -3.263462577300089203e-04 -7.253760638577671799e-04
-2.321260465480103801e-04 5.363362971258717540e-06 2.481925455866034001e-04 4.295139404457658239e-04 -3.600997904003630078e-04 5.073610323548859245e-04
-6.148986852869066551e-04 -9.153676658049787968e-04 -6.682944818396064583e-04 3.797426995356199928e-04 -4.428901453505155691e-04 3.049611653094457886e-04
-4.036056844570883604e-04 -3.414420553267308420e-04 8.771583329469895924e-05 3.186356793271847296e-04 -1.224006605506480381e-03 2.392109578746616505e-04
-3.530921232073494336e-04 -2.546090573184814918e-04 -2.017213520956188575e-04 2.808454253801274426e-04 -1.119813578635491186e-03 -8.478249134512293216e-04
-6.508439068049986197e-04 -2.035201465328022796e-04 6.561453888421172644e-04 5.290610935512648745e-04 -1.632592573419848481e-03 -4.597683532097154293e-04
-2.247634053874396571e-04 -1.482792408429807040e-03 -8.098117904761189308e-04 5.531351458794918179e-04 -2.180758428206850709e-03 -1.178665656927072383e-03
-7.387534756129240238e-05 -7.989788443346072149e-04 6.402345711962961500e-04 1.425906767887651690e-03 -2.600532230630959660e-03 7.595031869768293872e-05
-5.989895465399637520e-04 -4.149787400848490735e-04 2.229686495658632665e-04 7.323630456500019887e-04 -1.817729586830656684e-03 -1.265582096783555196e-04
-3.158096690974598495e-04 -5.998421395634583996e-04 8.741679315536032661e-04 2.962693894063546472e-05 -7.402509993077946307e-04 -6.827371775616195883e-04
-3.666959438816688407e-05 -6.461057719519065941e-04 -4.250006682669633896e-04 3.984970683599078391e-04 -1.243659431868317840e-03 5.943248313897530190e-05
-2.644446924716804923e-04 3.388522713947207709e-04 -2.920597655943989700e-05 7.330781653378665164e-05 -3.873776211439313756e-04 -4.713011969132238242e-04
-6.194332700091081337e-04 8.886225232785974182e-05 -1.519718801610710733e-04 6.572115280390003218e-04 -7.915974991083123006e-04 5.588396133033063547e-04
-7.719677495052238662e-04 -1.953091070864477379e-04 -1.478862857791725296e-03 6.191297541708372723e-04 -9.220542576937142999e-04 5.820853258726564226e-04
-1.173465575912615612e-03 1.221054788061904858e-03 7.319203554061017372e-04 8.159142941771979499e-04 -1.139060743548517794e-03 3.527314723221620213e-04
-2.496847361710972978e-04 -6.704931730518002989e-04 6.687397002210379538e-04 1.271298876018811226e-04 -5.145425699344359028e-04 -3.184230724511081796e-04
-4.766931984334207752e-04 -2.050096898481123110e-04 8.033296386917158135e-04 1.286461460108716346e-03 -2.561583087356311510e-03 -1.109851829866343419e-03
5.440051154104337799e-05 -9.310430836275635294e-04 5.757641068787664558e-04 -7.033375895465065076e-05 -1.223294773785727320e-03 -2.070951838554509379e-03
-6.641968770811561111e-04 -1.982092339155832727e-04 -3.753935827639512607e-04 3.235368089837089341e-04 -1.407728555268642932e-03 -1.179564218277802650e-03
-4.979405465545807749e-04 1.990812181975506990e-04 6.046766737405134210e-05 -3.177247329826551718e-04 -3.299962741207245896e-04 -1.487797861649887195e-03
-1.224978164619798960e-03 1.048504964186759529e-03 -2.962206854176946944e-04 -1.170764269625942152e-04 -4.230115647450967626e-04 -1.035911191870382249e-03
-1.439558924467686501e-03 1.018884383737807655e-03 -1.353402897914113149e-04 4.718033126921313252e-04 -1.392028953613212282e-03 3.726543599287723200e-04
-8.595811442267484864e-04 1.081686328433535248e-04 2.379283201086527903e-05 8.953455459837606715e-04 -1.914658618925239907e-03 -9.789361164907822103e-05
-7.047744236484820976e-04 1.002843323998885020e-04 -2.429217348807642066e-05 4.258025437091196921e-04 -1.624485118183456676e-03 -1.160470058136122036e-03
-1.305611237281718070e-03 5.352266332427581177e-04 -5.539076838489885796e-04 1.524010337402619203e-04 -1.100353137975877780e-03 -1.040077175410538454e-03
-1.109165457996861854e-03 6.817884658708929816e-04 -1.611197646437776982e-04 1.731520781607802416e-04 -7.143887816359453585e-04 -5.739514993275177633e-04
-1.206439303950705439e-03 8.635222091732102506e-04 1.884924938658187480e-04 -3.857955701205243327e-05 -7.188356733117454676e-04 -8.834495306435110294e-04
-5.148914178710823145e-04 -5.696087134696131270e-04 4.175704344352707724e-04 -2.148561978242800191e-04 -4.809806289682158815e-04 -1.240238436844087657e-03
-6.829657638388552353e-04 -2.784576707277959160e-04 7.164774300882209828e-04 -4.221263416187362189e-04 2.793868833875370146e-04 -6.668761734217863203e-04
-1.354661126251616859e-03 1.329980710817241576e-03 -3.348330732252244248e-05 -1.809609102927230108e-04 -4.173398054941251456e-04 -1.172108235499435972e-03
-3.055073373232973337e-04 -5.644650008071194509e-04 1.330190526924919037e-03 1.690713232721781454e-04 -1.052029774849035093e-03 -9.731435131342463466e-04
-3.117062528752487629e-04 3.912099729537415007e-04 8.325308405855912043e-04 4.041326331340842491e-04 -8.349312173627089061e-04 -2.185841445343798730e-04
-2.832955854615621283e-04 7.731240529684240055e-05 -2.529124516396416946e-04 -2.540096949422146412e-04 -9.765622535149207995e-04 -9.707565257770996202e-04
-1.474775627519521047e-04 -4.205372460654581727e-04 -4.987356955955485425e-04 -3.270768459656721175e-04 3.105463555184516237e-04 -4.951617387627682294e-04
5.636505466258858984e-05 -1.156430994524744200e-03 2.317180329936507866e-04 -7.547119248919715272e-04 6.897151272731745898e-05 -1.292251834506814899e-03
-1.200385695758258943e-04 -7.739386836436459817e-04 4.029315817163370284e-04 -4.217139219617283084e-04 1.858950295958447041e-05 -1.482039040418001510e-03
-3.368473413536224878e-04 3.914006622461664066e-04 8.062865594906327765e-04 -3.511424888643788623e-04 -8.888267770930621575e-05 -2.399986898259548506e-04
-2.797784844990382777e-04 -2.366790793656074580e-04 7.921895486837084947e-04 -2.899989260238329970e-04 -5.862659665962186321e-04 -5.737004965106992128e-04
-8.413352738481868782e-04 3.349475824148439901e-04 1.705552330743733552e-04 -4.410577298073996961e-04 -5.332494041395379868e-04 -1.756784845471520001e-03
-2.740623740659138162e-04 -4.273399630411148947e-04 6.148885725247337430e-04 2.810480289698395447e-04 -1.384118158314285880e-03 -1.920344963187063788e-03
9.148281320954304227e-05 -1.325992184788856755e-03 3.495012464262624253e-04 -2.573507047524490471e-04 2.035225733287128545e-04 -1.294212547522145124e-03
-4.719935303712990493e-05 -9.072612769378810742e-04 4.519339834489072283e-04 3.151081818007070629e-04 -7.477227276544448718e-04 -7.210093984906413038e-04
-3.784277721469544217e-05 -7.255208405507441397e-04 3.973432380220448708e-04 -8.780168296597928434e-05 2.509374100520797069e-04 -9.477040736235691062e-04
5.286601589428971707e-04 -1.283885697007942266e-03 6.187501764220693871e-04 1.483075036048289827e-04 -3.300749069766488117e-04 -5.631155120846356461e-04
-3.891252949856831636e-04 -1.487789563021749443e-04 8.284959914069276376e-04 2.806020304628853825e-04 -9.645843439187762628e-04 -6.462136222530211107e-04
-1.382954639238668550e-04 -7.542343965732521043e-04 1.083530604907914424e-03 1.551710724255927131e-04 -1.123229167635792511e-03 -9.043883843767425677e-04
-8.389711774586710094e-04 2.926032059429712305e-04 4.150131183191642999e-04 -4.364553523302957790e-04 -2.751761120372523284e-04 -7.840718291283893266e-04
-1.342829965798179089e-03 9.753613071729719556e-04 3.109603969237865811e-04 -6.202367137682380117e-04 -3.553203625662327940e-04 -1.719451210355533001e-03
-5.910733000500877597e-04 -4.390875110240065370e-04 5.086107716839579967e-04 -4.617357890718585363e-04 2.895756917603324793e-04 -4.449992740171821674e-04
-5.947026380790881687e-04 -1.917702404514809260e-04 -5.878870585479436649e-05 -5.485562430952851780e-04 4.452885892934011955e-04 -3.830991128522458038e-04
-7.070678152012907199e-04 3.738224961457440633e-04 3.760573105344833895e-04 -4.984256189369487165e-04 1.462270576825218664e-04 -8.318573382962989341e-04
-2.240825962591283483e-04 -5.265067282289833447e-04 6.165198590804117857e-04 -7.127366473251101281e-04 6.720057389117339245e-04 -6.492821581042381926e-04
6.204079761786861821e-04 -1.621149440337684832e-03 1.031889386858259863e-03 -4.306230985460219153e-04 2.517987290466711407e-04 -9.483351787976267893e-04
3.890957840208080745e-04 -1.283020710241793930e-03 9.837153933630903881e-04 -4.228751569223168486e-04 3.227078723311417683e-04 -7.856219145202443825e-04
-6.838852787134212276e-04 -1.534165028917083612e-04 4.149938202437074850e-04 -3.863389832692563941e-04 8.082152863071446992e-04 -2.567149509739622922e-04
-9.438554833018297178e-04 5.584442159809013036e-04 5.539435446774577509e-04 -5.837546245973877215e-04 -1.867576226623651509e-04 -1.489941807338771192e-03
-3.934950811802487205e-04 -2.112776149540577045e-04 6.016381669178478588e-04 -6.512473180870935376e-04 2.642884240857770761e-04 -1.181061311196390014e-03
-3.337554575643976993e-04 -6.278510819847063669e-04 4.835271075729009795e-04 -9.920483842375878592e-04 5.635605164367741551e-04 -7.161125441015800657e-04
-4.519515539280021779e-04 -2.464136476443637164e-05 1.399411763703832523e-03 -5.863907311728405909e-04 2.179135857447170787e-04 -8.398010046727565851e-04
-2.286520904254173495e-04 -1.454739755203737035e-04 1.195338579183846065e-03 -5.180655459669152941e-04 1.619956604458535883e-04 -1.066363975989863657e-03
-4.173630460181085083e-04 2.504717567118973473e-04 9.688844294018904985e-04 9.606731865877528396e-06 -2.272841740104130813e-04 -5.464181150545318862e-04
-8.164271194289316911e-04 4.494659070514452049e-04 1.151673398005018676e-04 -6.653699637525865439e-05 -2.665944050056999731e-04 -1.037344747626479545e-03
-4.526422714668794194e-04 6.061477133800141550e-04 3.650236556164921037e-04 -6.114599914720829973e-04 -4.024649707631357308e-04 -1.660013537653382866e-03
-8.757894381989797875e-04 -3.101207937555685353e-04 1.676793167426931684e-04 2.146636472663294569e-04 -1.374765163245047269e-03 -1.269326642337675112e-03
-4.287511748653296834e-04 -4.538840328570643932e-04 1.121013994101728800e-04 -8.792166306856511577e-05 -2.540021727490709871e-05 -7.412591104914820379e-04
-8.064229954864881623e-04 5.598144630839665221e-04 -4.933656969441294190e-04 -4.780804036726289371e-04 3.190933452669238049e-05 3.655159552740298141e-05
-6.096749893784225499e-06 -5.809502532105634102e-04 -4.804913977680415858e-05 -5.405585893708188695e-04 -9.469070906107090188e-05 -6.291217688617605636e-04
-9.127722912968455941e-05 -3.369253119895305277e-04 -2.518354936764647832e-04 -4.552474104884116947e-04 -7.307336187101772873e-04 -4.500605736544732727e-04
-4.208633033598122041e-04 1.167341368349094082e-05 -1.344368365900302544e-04 2.633795027920343527e-04 -1.209185329342731680e-03 -4.579003578395476155e-04
-5.973010313212965281e-04 -4.042747116274499324e-05 6.599246208134602019e-05 3.811073344767233859e-04 -1.403230836191178251e-03 -8.188685229254429043e-04
-2.608220031590109938e-04 -7.399901456986592409e-04 1.477520350004395762e-04 6.485857655498571475e-04 -1.339263734503298503e-03 1.636238878149355569e-04
1.938142702678905308e-04 -1.375230761407652278e-03 6.061210056417362570e-04 -3.606268333197486134e-04 -5.209460253073029071e-04 -6.942537081696013379e-04
-2.858676706383113560e-04 -4.585425341225322698e-04 -2.530545704103847313e-04 -1.602388736725205527e-04 4.721909348849231015e-04 1.083322137378655875e-04
-3.058910864662671186e-04 -5.130390174051174595e-04 -1.999763748384368036e-04 1.682898144572655063e-04 -2.331919780445564463e-04 -9.120218721776203290e-04
-8.557143220616709924e-04 -1.973008240789125563e-04 -1.547241649394151715e-04 4.832342412969664863e-04 -7.829477126284995966e-04 -1.239788214527001112e-03
-6.243055407102410335e-04 -2.137304064022793712e-04 1.137143492487632237e-03 -1.010407038094830192e-04 2.444953987530411755e-04 -5.054610765864288400e-04
-4.891357147009569705e-04 -8.702580081668977695e-07 1.532664427911026046e-04 7.685005492825868942e-05 -1.267959084641866576e-04 -5.009108724469131350e-04
-9.229467545390515832e-04 6.127089572408577628e-04 7.887107771475583042e-04 -7.359112030105989001e-04 8.024352521831029563e-04 -8.480880093710573041e-04
-1.326988628126651902e-03 1.319020783350320983e-03 -1.244549053879830352e-04 -5.789596840490308905e-05 -4.214922216705060975e-04 -2.443372365830080825e-04
-7.926611435725555970e-04 -1.636288809655598328e-04 3.798995309236399072e-04 -3.455593489606999659e-04 -6.428874112123013785e-04 -1.020464939753462554e-03
-3.797928131198605043e-04 -1.046265729203930365e-04 -1.960915305763783411e-04 -6.392824283710232466e-04 9.561533847188081938e-04 -1.003088782949419777e-03
-6.119567609894994769e-04 2.324566440066913435e-04 4.221307990483250095e-04 -2.763756716244880488e-04 3.060116517377472339e-04 -6.215983881283451175e-04
-1.047083310595917994e-03 1.361370786117689592e-03 -4.025576469553238416e-04 -5.584507840494784938e-04 9.659369038871624946e-05 -1.457680062786604518e-03
-7.682409971813995231e-04 5.651645340077146194e-04 1.333853445122358755e-04 -2.078765915754355155e-04 -7.443848647310002996e-04 -1.241066498566624921e-03
-8.800908550726370839e-04 9.883255378572318103e-04 7.683436698572331577e-04 6.263128858586717532e-04 -5.960351195855260195e-04 -9.267167932247496196e-04
-6.472003252383199019e-04 6.413555835973524383e-04 4.488639732044064686e-04 -1.216513236761650445e-05 -5.499489273428719537e-04 -4.575452336234022105e-04
-5.539656885740698459e-04 4.734766263941742872e-04 1.243940161414786721e-04 -3.666600423417342206e-04 -4.759720756448517268e-04 -1.504199856047060396e-03
5.458375470672445582e-04 -1.084963139202768006e-03 4.724876533698527462e-04 -3.632204019730923806e-04 -7.178894472905990743e-04 -1.470098345563413799e-03
1.241374383998904672e-04 -6.330368139862494045e-04 9.443481222876721950e-05 3.115190168410199084e-05 -9.255182122453105851e-04 -6.206670287596095879e-04
1.358385780682137356e-04 -7.736415067398375251e-04 -4.995480982502402412e-04 -1.087796419382743626e-03 3.839258798484215178e-04 -1.585011376394971500e-03
-5.050600554056420893e-04 1.770404774158651951e-04 6.270292277414217259e-04 -5.882299835330341044e-04 -3.370306377430754615e-04 -1.044763823521290425e-03
-5.520689077201616909e-04 5.738783372602432754e-04 -2.690735357593560320e-04 -4.082501056866688106e-04 -2.753053691403437747e-04 -1.765592165499171515e-03
-6.794654528051907770e-05 -2.361167749449539382e-04 3.263563657063771589e-04 -5.950812044380601393e-04 6.463124702576613311e-05 -1.409994148415151180e-03
-1.563161376534220664e-04 -3.042678389656940010e-04 4.270763460900003829e-04 -3.353151090309132421e-04 -4.943142177900498131e-04 -1.017869752039075350e-03
-3.544919823734275777e-04 4.399432001864421156e-04 5.417167527167982086e-04 -2.303516266489723545e-04 -5.580690137250579955e-04 -1.112916114416049370e-03
-2.500343317290633794e-04 -3.008377936078172454e-05 4.909438845268422657e-04 -4.981960472512799408e-04 7.584756464490801297e-04 -4.028527143276469311e-04
2.113873036863802429e-04 3.253543230311433136e-04 1.057349854916488259e-03 -3.153802526205147635e-04 -3.482868226594078862e-04 -9.215105443097130295e-04
-5.240128261090593303e-04 4.117902531092106598e-04 2.503778141030588156e-04 -1.848323669585135245e-04 3.189660991585861901e-04 -7.388347117742617709e-04
-4.962163401973614454e-04 1.041924379473530135e-03 1.939007165798323608e-04 2.163523550267750731e-04 -4.282975496293307187e-04 -1.182422923400856677e-03
6.007356336102689888e-04 -1.007018463731246261e-03 1.242260428552015294e-03 -6.629855613065853545e-04 8.775217479701042864e-04 -1.053567420437848644e-03
2.909274765913611176e-05 -5.062046132111572066e-04 -4.835691203370620292e-05 -7.935518729188649912e-04 7.411295592559831967e-04 -1.644126478344950116e-03
-2.227412342818253180e-04 2.339112820863000961e-04 5.909333062202959484e-04 -6.516197311786614370e-04 4.109093390485797853e-04 -1.435022485947066431e-03
-2.147653268102045032e-04 -1.931154283324490689e-04 1.023978229749442168e-03 -1.158435196698118436e-04 -6.686891102987599063e-04 -1.030463275041914716e-03
-2.327384526072893414e-04 -2.452010287280157472e-04 2.732646024666305707e-04 -4.182744893464512728e-04 -8.238533979943498666e-05 -1.286082586957868184e-03
-2.794852788147479802e-04 1.197427823651317112e-04 1.076687265708142121e-03 -9.027118034494190264e-04 2.206544689630204675e-04 -1.322130038704208595e-03
7.099928037511315702e-05 -1.046277013701969218e-03 1.981120847081840062e-04 -4.557523250827080633e-04 -6.930979175360211684e-04 -1.862015300893286266e-03
-1.445256028339607314e-04 -6.238441837776202096e-04 1.752762744097597063e-04 -8.023453424844918195e-04 -7.515467589650328198e-05 -1.154319639916762379e-03
-8.070557339845698362e-04 9.499968125831928338e-04 -4.119829943555553334e-04 -3.348024148790543263e-04 -2.787445883538972448e-06 -5.992480701882119381e-04
-9.345090565469754695e-04 8.335525187440535628e-04 -6.282292031450294493e-04 -3.065053344470077879e-04 1.202750084473028442e-06 -5.578252729414663776e-04
-4.945188746999885443e-04 6.431894920720681620e-04 5.015916756669709566e-04 -5.271432920608583447e-04 2.852607362955916250e-04 -2.657194486674965828e-04
-3.605232705603486111e-04 1.781177982229588570e-05 1.901591011679303902e-04 -2.424650028371246632e-04 -2.273109958003787239e-04 -6.890240524156525425e-04
1.335337217746306200e-04 -2.732614477653497393e-05 3.308283633254887517e-05 -4.415515457969533563e-04 -3.904057159824485951e-04 -6.219468584661142331e-04
-2.078224192730053423e-04 5.386806086324260733e-04 6.109156122092102622e-04 -4.787640518862388075e-04 -4.201605251878717502e-04 -4.314056583057311557e-04
-4.312712519597553039e-04 6.542407646645531909e-04 4.035145676379743303e-04 -8.798905564924771336e-04 -2.315098483490313458e-04 -1.686449805918587095e-03
-3.974974506917773208e-04 9.116580196497747052e-05 2.636622643410648902e-05 -9.071934598416933008e-04 3.627055000004748928e-04 -7.298775618880599296e-04
-3.863567513757807932e-04 -5.034394257337410691e-04 -4.917503536798468024e-04 -1.058844975905488340e-03 6.620532498162402975e-04 -1.359328428201921329e-03
-6.216513527548171930e-04 6.221394467980039368e-04 -7.550310427140566587e-04 -9.892440734825672707e-04 5.308583083698202847e-05 -1.795226357216052988e-03
-5.557634444181667891e-04 6.173482946766047986e-05 -1.119800562019037217e-04 -7.908071728498699757e-04 -1.984692476262238066e-04 -1.248004084295042558e-03
-3.911669253916574829e-04 3.499235957618378971e-04 7.699842211876595840e-04 -5.095763514927004797e-04 -7.051459585243093076e-04 -1.673580120482159872e-03
-1.022688096526921117e-03 1.040805325234934586e-03 -3.325818923756422183e-04 -5.442370279541932547e-04 -3.808628871948150502e-04 -1.419128534267648971e-03
-9.013610118815385507e-04 1.013964189081794070e-03 -2.054063090198084043e-04 -1.005681669023056378e-03 -1.135287512524342859e-04 -1.610211523631794022e-03
-1.146776501223734134e-03 1.934684174256739130e-03 -2.860999525075741162e-04 -7.092908455030545126e-04 -2.308885183330157257e-04 -1.372789022357050149e-03
-7.828240854605625614e-04 5.949827595160674196e-04 -7.481784272405043188e-04 -2.138536849021041748e-04 -1.490120589249839620e-03 -1.486866329689875543e-03
-2.697152834730302210e-04 6.758627943166974333e-04 7.214789337835425748e-05 2.683708370216687528e-05 -1.394269757018874300e-03 -1.833100825718283512e-03
-4.879344797346616986e-04 6.796440616945000675e-04 3.736339761971530123e-04 -3.991105134266757868e-04 -3.460218371748499102e-04 -8.930309071608309984e-04
-1.092835601179930607e-05 3.200089011621531357e-04 8.784895348855096750e-04 -3.907367667112260638e-04 -8.163518023895782738e-04 -1.360708041123587144e-03
-6.718124596058367174e-04 1.342346441545288300e-03 1.549620674849402143e-04 -3.571872864726526953e-04 -8.386647067649571387e-04 -1.322559779335372339e-03
-8.508279720850955418e-04 1.407960836994344694e-03 -8.720043822331690611e-04 -9.764727117069203245e-04 -6.925535980316441112e-04 -1.970261439183817413e-03
-7.754744868064254205e-04 1.192442962590533262e-03 2.853487414135302261e-04 -1.305427580607365417e-03 4.541791651287362900e-04 -1.215888180978823329e-03
-3.903851591452934438e-04 5.714893240910114093e-04 -1.443629074345745690e-04 -4.703197016959306028e-04 -3.634327602665210835e-04 -1.187953851869264421e-03
-4.527529034767160802e-04 2.361357669793205780e-04 5.963051914519124736e-04 -2.430187509386754017e-04 -7.298852995020798165e-04 -1.174730479357730725e-03
-4.140658220838210751e-04 -2.473336562284159795e-04 -2.325436300780607838e-04 -8.618579989192889186e-04 7.327222046735987031e-04 -1.049375243172878712e-03
-1.035786047767412333e-03 8.544348228384956350e-04 -4.454515515742019224e-04 5.731456295468247749e-05 -1.633727281378891507e-03 -9.530741219020962083e-04
-1.160874462551204044e-03 1.682542233155990587e-03 -5.134091868347318661e-05 1.722257444701025611e-05 -1.409846677990296039e-03 -9.146756314067392779e-04
-5.004214803693183503e-04 3.763091832731743787e-04 -8.865400745739948803e-04 -3.678788280681741197e-04 -6.369624567995307417e-04 -1.220523894813124689e-03
-2.025099306746886503e-04 6.548553328177996640e-04 4.403696053892795846e-04 -1.145026588346900655e-03 3.921984886251166742e-04 -9.996974414640969614e-04
-6.522595165486128879e-04 6.447292245808077535e-04 3.743935701613794454e-05 -7.191689571321768564e-04 -2.451839956396116094e-04 -9.165265092290585244e-04
-5.537117708394603214e-04 3.434001473787360583e-04 -2.911112939402576440e-04 -9.294462980029276778e-04 6.509106344071713141e-04 -5.611623249184388663e-04
-3.974946347525461785e-04 7.382766925293656173e-04 -8.947252021117245153e-05 -1.346031893144062318e-03 1.019993551676459144e-03 -1.763853985016526366e-03
1.108108016221742709e-04 -5.801088358231922025e-04 3.976058718208885247e-04 -6.184506839450203998e-04 -2.315912961232659490e-04 -1.013881979950544219e-03
-2.724129349634136360e-04 1.591092402634634460e-04 6.602644384657283851e-04 -5.538567006317578287e-04 -3.653489396839268476e-04 -1.995828447616370023e-03
-2.149900472202009481e-04 3.211699107379108143e-04 1.404605811246430885e-03 -3.236872407208092454e-04 6.317154145615101529e-05 -8.709410624857799729e-04
-7.037008150882183028e-04 7.760760302013493435e-04 6.989865384811225039e-04 -2.269624268999604092e-04 -8.113130937489467865e-04 -1.337384082422327265e-03
1.086966571292626840e-04 -6.869371280203608997e-04 8.866574970055386175e-04 -5.010661833667382327e-04 -2.385034926983328057e-05 -9.822297318884433415e-04
2.860037357935381374e-04 -4.727460507519403192e-04 7.714734515564773817e-04 -6.714727541399388624e-04 -2.494691560743196937e-05 -1.291227708833489994e-03
2.369951883666372196e-04 -2.720133910503234019e-04 8.345533731546307069e-04 -4.956192946005126988e-04 -1.246408503636797262e-03 -1.351552950769473573e-03
-4.886788758778767231e-04 1.075742387880546450e-03 1.950641073117794291e-03 -1.102991441719434898e-03 2.533051239608914121e-04 -2.344161966431197210e-03
-2.002199604236450071e-04 -2.997174413330676562e-04 -6.721704128240718395e-06 -8.377278654822886174e-04 -7.195342155355636529e-05 -1.986437666637929939e-03
-3.321092987220850739e-04 -2.639836087359622688e-04 1.651590397220129870e-04 -4.238163136773999548e-04 -7.412112645877636744e-04 -1.749429311949367207e-03
-2.180652445224888253e-05 -3.259850917299107124e-04 6.231304537540479586e-04 -6.817959840950956829e-04 -3.575195629203505141e-04 -1.783964553446378215e-03
4.062209666457075943e-04 -1.118322065031583570e-03 5.682250918092501997e-04 -3.090081204641583357e-05 -1.378625434988930585e-03 -8.769264373051659147e-04
-2.005587770607721054e-04 4.327242273434273945e-04 7.557694562838489141e-04 7.408406132623323974e-05 -1.508958159079444410e-03 -8.681392757398329616e-04
-5.880428741659812384e-04 2.622317636073425362e-05 4.691824597163160755e-04 -3.427479074742576480e-04 -2.729061549688556248e-04 -1.342588983739946519e-03
-5.844740830077301127e-05 -6.234790650974488327e-04 3.048728515707089994e-04 -3.646333666873914463e-04 -2.240094234642821432e-05 -1.046832174703497256e-03
-2.383848090206622163e-04 -1.300642288995225394e-04 5.291055853696877099e-04 -2.350263031644020525e-04 -6.626518098676410437e-04 -5.756160841395303440e-04
-3.735051281995150187e-05 -3.990886729564912302e-04 4.762674756809462916e-04 -8.932465490729826025e-04 3.795877586741316792e-05 -1.307264367595879989e-03
-1.202683193018322426e-04 -4.636949673788155714e-04 4.602289053332564678e-04 -5.646871876994998462e-04 6.698709050677811188e-05 -1.598002171420468645e-04
6.454274121011652438e-05 5.025356488252016943e-05 5.065314136643850329e-04 -3.702787993203649234e-04 -6.710946847644269197e-04 -1.069532639485417736e-03
-5.826594260010702683e-04 5.954337553498342513e-04 4.178046586124977910e-04 -2.953270059082095363e-04 -6.734002690842239751e-04 -8.588750525425922853e-04
-5.197791916303690692e-04 1.061270643722728478e-04 3.397610106692647899e-04 -7.278472739956230644e-04 -4.900460935291273178e-04 -1.678531271897627276e-03
-7.632200029132965580e-04 6.021991826329096487e-04 1.033214023593459398e-03 -4.203227055554025057e-04 -6.018245910378185572e-04 -1.315372101544944744e-03
-3.907702268632263663e-04 -5.405595411574857655e-05 4.786804968580153337e-04 -3.710544777291064928e-04 -1.416321133063147639e-03 -1.949428921329079446e-03
-2.700073588656712884e-04 -5.630811830070654462e-04 3.573112536709532969e-04 -3.421008085360498739e-04 -1.155130303668352489e-03 -1.668668753900491401e-03
-5.336610931078344293e-04 -2.264183731629317476e-04 -3.276454769912912437e-04 -1.451435019427404940e-04 -3.074892953762506766e-04 -1.367085375836104948e-03
4.428955715054578744e-05 -6.179300705961648064e-04 4.380555872824546206e-04 1.127983687401416650e-04 -6.691092417364695802e-04 -1.532517952445903347e-03
-5.084886338337297248e-04 4.088477449514517055e-04 1.829835005338462561e-04 -3.523730075275181687e-04 -8.823092430805558588e-04 -1.228879048626433821e-03
-5.447374624793171029e-04 4.871961821885697477e-04 2.784932496414177722e-04 -7.613649384857270079e-04 -1.922802007614727898e-04 -1.487395072483958802e-03
-9.224425846913151010e-04 1.552905538108633431e-03 4.583242979304846701e-04 -9.989548633503183509e-05 -1.226299178074480214e-03 -1.509366533224332577e-03
-3.226639180955350860e-04 4.100794377946912752e-04 4.881780290673606881e-04 -1.344719171821940002e-03 7.165737054258375068e-04 -2.038654435659006253e-03
-1.109809598382755251e-03 1.935710473933115400e-03 -5.347857405873883679e-04 -9.748702282697033466e-04 -6.061271831450379052e-04 -2.292249018590882849e-03
-4.906358069059028881e-04 6.505480048837888277e-04 -4.454321679104681362e-04 -6.116242598291161871e-04 -2.552704714903534199e-04 -2.100462907786836142e-03
-5.944405847692845433e-04 4.045773085709732293e-04 -2.718149544884151145e-04 -7.012810547864234412e-04 -2.519559093220289118e-04 -2.746358458789168507e-03
-4.775835181610976450e-04 -1.714901605639050262e-04 -7.717024638459002526e-04 -3.821011971376779602e-04 -6.467013008688105111e-04 -1.685751302327432709e-03
-1.292179331626588999e-04 -7.431659810475037633e-05 4.093677269925313322e-04 -9.485929404951340838e-04 -3.739313661075334850e-05 -2.121518398460854344e-03
-8.568146285897284588e-04 5.721688082369787154e-04 6.033760749802707761e-05 -7.051572156822388717e-04 -2.311613434656021693e-04 -1.338361252706438609e-03
-6.395458926887081542e-04 4.770510669199867337e-04 -1.069965195854218781e-04 -6.273566831345833272e-04 -1.105241900482196483e-03 -1.997078096998853615e-03
-7.452014494317752390e-04 6.519804253304134966e-04 7.945620751845250147e-07 -5.032538722729562857e-04 -1.017666754115951946e-03 -1.879145201412591067e-03
1.908234633846161727e-04 -6.107762235456907964e-04 5.065171698205511242e-04 -6.501821536271694879e-04 -9.673881106984027166e-04 -2.116308755314231203e-03
-9.854834446946909529e-05 1.588279429837278621e-04 4.335230035893235028e-04 -6.731300511213410753e-04 -1.300253719807398602e-04 -2.117709474285439653e-03
-6.765895750687571635e-04 6.653777969943958093e-04 -1.517665738082066350e-04 -3.240372122638766157e-04 -1.045518838102380086e-03 -2.225935916916070914e-03
-1.060059180621774830e-03 1.387434682404489143e-03 2.447986962442945955e-04 -4.639769116714242839e-04 -2.552702257505026426e-04 -1.283493610749747568e-03
-7.302936214944664821e-04 6.567940476573184538e-04 3.945725179154851731e-04 -5.983583313471680255e-04 -3.983281486950341894e-04 -1.585968239710825074e-03
-8.906526072873121496e-04 8.087063261802687406e-04 -6.050614951104944317e-04 -7.305743398993339412e-04 -3.651595070357460627e-04 -2.213702998933920942e-03
-9.552119514147949016e-04 6.638750007021848067e-04 -4.549798102624060480e-04 -6.174414120673085921e-04 -2.618535816544257841e-04 -2.259387146222817128e-03
-7.519710620276949791e-04 -3.127172747154916823e-04 -5.553841779586201916e-04 -4.776390794228943396e-04 -8.142103704970877608e-04 -1.776819855092021724e-03
-6.352326890023095307e-04 7.955908184934649442e-04 -1.186632519764956300e-04 -3.867517982978355075e-04 -6.982796383858461391e-04 -1.937307622220716449e-03
-4.617883179056636849e-04 7.137346132170350327e-05 -4.349121057130772615e-04 -8.118889596454604033e-04 -9.472997456699334311e-05 -2.131014194226647437e-03
-5.207966797577741769e-04 2.190019736074141714e-04 -4.174911117704943131e-04 -6.818523781363854206e-04 -1.389680707438496364e-04 -1.812952529670828084e-03
-3.006125002596218279e-04 5.767126297103484850e-04 3.087286438738520516e-04 -6.197467423669364905e-04 -3.882913461845714873e-04 -1.332736097976031098e-03
-8.227014322601567146e-04 1.044504088106906238e-03 -5.225853781551066191e-04 -1.770778628557072255e-05 -5.500232259959213742e-04 -1.236475972248987382e-03
-8.065881073705691512e-04 8.800556948164451861e-04 -2.708332216759875167e-04 2.061787750724071921e-04 -6.552261716883830923e-04 -1.349655808992164443e-03
-8.211318695653174390e-04 1.095217683767752163e-03 5.569657186514198177e-05 1.997214374332450431e-04 -9.533571216114110998e-04 -1.048399651172800132e-03
-6.520286065357201125e-04 3.947042647283253145e-04 3.254806687927479692e-04 -6.357546081015317879e-05 -7.442633263662720060e-04 -1.745907058371922414e-03
-5.878879097138353400e-04 9.349927871823736966e-04 5.714480528074165422e-04 6.005727896797412573e-05 -1.037007434520510231e-03 -1.424943176357348342e-03
1.689451971013435094e-04 -6.120873934457885185e-04 -6.476988780715277512e-04 9.118889106842365932e-05 -9.586762542576161492e-04 -1.167700392887157735e-03
-3.215935106807459097e-04 1.805923455534312280e-04 4.347865837053901689e-04 -1.548889006406913103e-05 -1.112051275869614230e-03 -1.590118129825771618e-03
-1.610887242858820160e-04 7.150442078407935869e-07 3.822279812559953066e-04 -7.156508413340718217e-04 1.980273702358325584e-04 -1.898617757069187085e-03
-6.989619077692990796e-04 4.246489382746847447e-04 -1.004180963839338119e-03 8.621177061388915269e-05 -6.802815966629764330e-04 -3.398419848120563542e-04
-6.506044537073964618e-04 1.428090087918546056e-03 3.225368363200036502e-04 -1.528908886094806029e-04 -2.844260936650537985e-04 -9.821453930581583100e-05
-4.436917824618413775e-04 8.131139907147108092e-05 -7.372256713239481356e-04 -5.255744374444489431e-04 -1.472688171129063494e-04 -1.004181970661488727e-03
4.318252413591756400e-05 -1.315532849260820964e-04 1.267398233587936954e-04 -1.091878684597075762e-03 1.079511415834503779e-03 -1.516697067438481676e-03
-3.349328535724071707e-04 8.168818477588691684e-04 2.262670148317691887e-04 -9.304773361114104888e-04 1.108928307090349804e-03 -1.434309881057620455e-03
-7.418772172011794041e-04 1.002730709698317763e-03 -6.355366276656730391e-04 -4.401000466491382379e-04 5.573188129110197547e-04 -8.617823981787711609e-04
-1.372574154202462534e-03 1.276076870805541510e-03 -1.099046153700865410e-03 2.783368343269976937e-04 -1.883946326348377579e-04 -8.328846476233250744e-04
-5.898771557348927996e-04 1.223510906575328615e-03 5.853247759587884569e-04 5.111034310355383730e-04 -1.047732383661198084e-03 -9.197648979071227845e-04
-5.785915345331917340e-04 7.683976287896322147e-04 2.118191651582831535e-04 4.288713576557816667e-04 -5.805860934070133667e-04 -9.256385831534896932e-04
-1.042499898282530507e-03 8.310279358744942450e-04 -7.751108536976016755e-05 -2.630192719268687417e-04 3.984648995918572360e-04 -9.975326624062986255e-04
-8.500722542658297473e-04 4.482255122860976694e-04 -5.166749259914008062e-04 8.051898867628776103e-05 -3.049093103515683554e-04 -1.119991847875789791e-04
-1.130693128808428222e-03 8.396277335692730508e-04 -6.564733374288799503e-04 -2.724374267734556261e-05 -2.785888453429654103e-04 -1.438447486996159361e-04
-1.157336510129439687e-03 1.359146515665719639e-03 -6.224643463921123495e-04 -9.176551606275513756e-05 -3.695976429084685331e-04 -6.877196390600408271e-04
-1.305527568382693461e-03 1.854536320245006023e-03 -2.837377382748488587e-05 -5.795672495715069230e-05 -8.109090646747872926e-04 -1.150800270258045543e-03
-6.728789812191790596e-04 5.989826730314584376e-04 2.463806895837583502e-04 -1.153599206168668019e-04 -2.487570379855123630e-04 -1.113839366500218560e-03
-1.017265309285368636e-03 1.408749718804809016e-03 3.862477189386759975e-04 -6.433268393759048820e-04 3.025945566298268632e-04 -8.868596009263800956e-04
-9.947047686702261120e-04 1.330931431140658155e-03 7.152710977299696956e-04 -1.149875677730726863e-04 -4.032759249789380387e-04 -8.719354907065091781e-04
-7.876594355474041478e-04 1.017669207556141453e-03 1.189164618260278030e-04 -2.347617156725748024e-04 -4.805873129445540444e-04 -8.706923897099632520e-04
-6.808830734160536925e-04 8.002872199049715146e-04 -3.172172274854258506e-04 -4.835288529184839914e-04 -3.285814789121077693e-04 -1.210790712566998679e-03
-4.063111226849354732e-04 8.019772324176358599e-04 3.132805573666496150e-04 -4.371878142378042564e-04 1.245674325406967431e-04 -4.350291619712752305e-04
-9.492128702568383312e-04 1.249643062379996502e-03 7.166266430733037474e-04 5.567863133983065246e-06 -9.747832964759569653e-04 -1.066138132806895584e-03
-9.435445310877206126e-04 1.322921896450150779e-03 1.719572226250240272e-04 -6.989574869197875268e-04 -9.564720097925214892e-05 -1.540435203233852862e-03
-1.195830084506512405e-03 1.453539588493705159e-03 -7.765616100279746888e-05 -2.738032750233190945e-04 2.946953041309050675e-04 -1.260076151171411491e-03
-4.677038882462308312e-04 3.242338969888304860e-04 1.422595127394019564e-04 -3.593573798195172906e-04 -3.238572665126144808e-04 -1.548706919141556873e-03
-1.598018932770590354e-04 3.545179863708986358e-04 4.195503699851240061e-04 2.508853079096744361e-04 -1.029441052733570195e-03 -1.193056611243114998e-03
-1.655884474330823254e-04 4.080046374152792557e-04 5.395679919593195008e-04 2.938876163691692459e-04 -1.045518414469617970e-03 -1.212514267700106046e-03
-6.929241230564733584e-04 1.144557302577840427e-03 8.774666734445423508e-04 3.846659718773228864e-04 -4.611008473782193915e-04 -2.618987633163387310e-04
-5.260351166019015291e-04 1.248945122315430790e-03 5.491134317778927900e-04 1.028685609088696900e-04 -8.220281723820730638e-05 -4.203626524854732829e-04
2.389494112929610795e-04 3.423188439763372604e-04 9.384978940115322812e-04 5.308208853543184939e-04 -5.445853299561231788e-04 1.685435941214455651e-04
2.693441605956749165e-05 5.451331242297166287e-04 9.070529586065113241e-04 -4.600995453695470492e-04 2.328780282122064446e-04 -1.217242978606776667e-03
-1.042040210493268585e-03 1.789893424658422875e-03 -2.897155268957926351e-04 -1.162164139214812782e-04 -2.724515770406205246e-04 -4.264360587790727358e-04
-8.826766662073109873e-04 1.427467044965927438e-03 4.001691641761158142e-04 7.173541692385193742e-04 -1.118527268745662679e-03 -6.830060667097608701e-04
-6.829640871422975983e-04 1.054360086455873339e-03 2.870615906862917848e-04 -1.157974353337165607e-04 -1.759848312074877279e-04 -4.642460047216141316e-04
-3.881815643393145125e-04 6.749921906905289237e-04 -7.044039917391414773e-04 -1.494719716244948969e-04 2.187557653722643205e-04 -6.689253429600065413e-05
-4.093965026839080845e-04 1.107693598125589944e-03 -4.495321025293809187e-04 -3.193796554753631210e-04 -2.132110753436546979e-04 -1.051912072615661430e-03
-9.573636497556727975e-04 1.165783339462132763e-03 -2.488014666757699055e-04 -4.522021756053795942e-04 3.422440940443376503e-05 -4.971534630867181304e-04
-1.063705411785938757e-03 1.323706222013629717e-03 -4.942497077708907140e-04 -6.681391011147360445e-04 2.617055633362545862e-04 -4.360602977546894441e-04
-1.214192594290510905e-03 1.422614736258108513e-03 -4.436396235183591354e-04 -6.249492033028402433e-04 1.453569790723447048e-04 -4.702787242080547171e-04
-1.059595803073533219e-03 1.679666603033229269e-03 1.009726207880913291e-03 -5.151061757311586669e-04 3.659924248264415374e-04 1.839999450040064283e-04
-7.349128808414914348e-04 9.479436261545107559e-04 -2.592872987467830350e-04 2.134303781715289443e-04 -8.050174376986755833e-04 6.848086219551524937e-04
-1.478204964961883291e-03 2.318880164724073083e-03 -4.245578633731117674e-04 -5.037981646473787016e-04 2.497271836700654742e-04 7.017559858519157060e-05
-6.945588923354091906e-04 1.561132406340443295e-03 -6.733545509250487768e-07 -1.901615244604003448e-04 -4.478960126569250778e-04 -8.082194937264086014e-04
-7.835298047389459850e-04 1.445756888522033157e-03 6.995251747031253336e-04 3.327557544019047776e-04 -7.543673784090566218e-04 2.138330403766164898e-04
-8.784498992376562395e-04 1.506044405978341875e-03 4.016029871608799845e-04 2.369199602461184457e-04 -9.289335182418418605e-04 2.339314508397218582e-04
-1.154382882021978479e-03 2.150458959100782358e-03 -8.033197295927352235e-04 6.451116166130938879e-04 -1.837070626720677200e-03 -1.679449317896613560e-04
-1.239162215381381165e-03 1.924862191834823474e-03 -8.392049563370285810e-05 -1.755644223035307560e-04 -1.290169661696672580e-03 -6.111034285936837573e-04
-5.004087906869977929e-04 1.220735243515105352e-03 -2.189318909988250219e-04 -4.206422404510437758e-05 -1.198571940337326940e-03 -9.250970670921372348e-04
-3.409097527638940499e-04 4.396929026750953607e-04 -1.663415999675020834e-04 1.667805041874397898e-04 -9.439642173572144112e-04 -2.922441010026648796e-04
-4.944543649351289564e-05 4.369590746903068384e-04 1.948875334327444071e-06 4.194981250905138758e-04 -1.304769792522339532e-03 -7.475888038723213416e-04
-3.493946825176162045e-04 3.866497705461916629e-04 3.455714023677571977e-04 -2.754650921996542354e-04 -8.113333199919693563e-04 -1.266260834233688161e-03
-7.664696588690605300e-04 7.423992292042813461e-04 -3.242092160596750329e-04 -7.015022393378072835e-04 -4.299621079831050839e-04 -1.336209926838188324e-03
-1.872656683895201424e-03 2.592123293459733507e-03 2.507934965113896970e-04 3.228236801950826000e-05 -5.743048152142915617e-04 -1.006936203768269019e-04
-1.499698383905930313e-03 1.640925775916229163e-03 -2.909020618103042716e-04 -1.112141214357108211e-04 1.396987879512535643e-04 -1.669495960726515818e-04
-1.424805233856580710e-03 1.802236570215533891e-03 -3.401970714921280091e-04 -4.316559422770006480e-04 2.098103427146524728e-04 -6.199298947885370677e-04
-7.547092165297020466e-04 9.019980546561728093e-04 -4.285008044771715721e-05 1.813012097530272617e-04 -7.615794441363367244e-04 -9.363841092955771037e-04
-6.372040436432097532e-04 1.421303336512392450e-03 -6.726725940528788554e-04 1.913888878945670243e-04 5.603883902566703925e-05 2.500043569144639265e-04
-7.727100097481230103e-04 9.692335700304549216e-04 -1.259055891496172158e-04 2.940136055560054374e-04 -1.045925107321225730e-04 -4.894564748352795867e-04
-7.411346089716938819e-04 8.749592176397812202e-04 -3.329131608306035031e-05 2.884582518333365822e-04 -2.468549077937008522e-04 -6.291871709457903111e-04
-7.728423912341055892e-04 1.239068501883775278e-03 8.621352766229650245e-05 3.279736672073151798e-05 -9.263911688929388471e-04 -1.368404312109722330e-03
-1.220653738558863844e-04 5.924870627911977454e-04 -4.469388433023947348e-04 2.114113887135004059e-05 -3.708993239325162825e-04 -1.333497583342072024e-03
-1.424859825965244658e-04 9.054070550486950945e-04 -6.883322641240750914e-05 4.491127933605601279e-04 -7.196312484248983642e-04 4.914826715264291441e-05
-1.217457042918123396e-03 1.724674230654782642e-03 -4.060606822338509812e-04 4.523309879240859361e-04 -6.981864118157377064e-04 5.262655611316225486e-05
-1.503411753734061346e-03 2.131997953867145919e-03 -5.939734021041697580e-04 8.082828635779907851e-05 -2.918647717279931105e-04 -2.883501547616503695e-04
-1.015553610820285179e-03 2.016371827285213299e-03 6.964798655783579692e-04 5.386505672223616380e-04 -5.025347833355672117e-04 -3.563367287124131772e-04
2.793505473230589861e-04 3.433431713883282484e-04 1.167733184226706815e-03 1.315831998785081983e-04 -6.722298602670753395e-04 -3.684646261550420291e-04
-3.004336554519048438e-04 4.826999106005285282e-04 2.286262500656896209e-04 -5.938361743994694051e-04 4.688665578978903946e-04 7.029242737220893543e-05
-6.117492910174846064e-04 1.213114670803721326e-03 -5.952489672225858139e-04 -7.692396680109085368e-04 9.815202139504945224e-04 -3.449533041842497310e-04
-5.910075406862547219e-04 1.369252611547637673e-03 -1.990192929483421656e-04 -6.956382773354507706e-04 9.692164312933613341e-04 -1.158214258561949677e-04
-5.084146133489128930e-04 1.295950386737318959e-03 4.407969570893081695e-04 -7.674810938896228351e-04 9.222982287762671342e-04 -1.001118652658182956e-04
-3.765348974207546624e-04 6.240683251067007586e-04 6.555795411468609297e-04 1.325110410896467462e-04 -4.291745394471640162e-04 3.355821297602725817e-04
-4.141088124211191480e-04 2.169860991434579146e-04 -7.330863161425715206e-04 -4.443257555702257149e-04 3.107859037243327813e-04 6.496499965170252295e-04
-4.565967835492066684e-04 1.296483679428485011e-03 6.491398870155315210e-04 -2.390389509273440401e-04 4.608006260948423454e-04 -1.348276961099881895e-04
-6.080558969712377684e-04 7.202525148483947129e-04 2.826439894930974413e-05 -1.166134638736042884e-03 8.137266958374879660e-04 -9.700965663260786333e-04
-4.926306114290965668e-04 2.896654188569636385e-04 -5.334842186236127878e-04 -6.618914161425368346e-04 -2.514350982043934502e-04 -1.141489868188273965e-03
-4.372404722836029404e-04 5.464100551208027736e-04 -4.771141391219199299e-04 -9.411410912527678140e-05 -3.779314629096241769e-04 -6.602557045739499645e-04
-1.418369752134239492e-03 2.462809449220918542e-03 -1.706814846851315492e-04 -4.955899777382016553e-05 -5.657093217984495012e-04 -7.602959711014063444e-04
-7.120368497906985139e-04 1.354522575789530352e-03 1.261331474276980674e-04 -2.554928107136430205e-05 5.309800674037643074e-05 -6.077297203267117932e-04
-1.175739629483749495e-03 1.821643936149798266e-03 -4.822993769544724088e-04 -1.586703049925568417e-04 -7.742274546196069329e-05 -2.872129080971921834e-04
-4.985213772441935993e-04 1.464194879032207960e-03 6.507445998619940369e-04 4.196396807741851917e-05 -3.781858519939338033e-04 7.944320332772216624e-04
-7.177635494105361145e-04 1.721527525152473847e-03 7.099528462394728867e-05 -5.295983264358428144e-04 -7.266983036710022038e-04 -1.223022117413084505e-03
-4.101239734227866886e-04 9.432994496219159614e-04 5.676446645051012960e-04 -6.909868343835596279e-04 1.770042019556610310e-05 -6.816866033942857407e-04
-3.859676596534299424e-04 1.120384821294161028e-03 3.497599978314730441e-04 4.192839055831062284e-05 -8.632274930141024642e-04 -8.533659041708114906e-04
-2.508873644032548434e-04 1.082142672766265136e-03 2.061437185527251008e-04 -2.986803538740031867e-05 -7.840317248680999263e-04 -6.406426615118551368e-04
-6.070597588976979009e-04 1.515338704508076197e-03 1.516577343822431969e-03 -3.083529071124815023e-04 7.428546237681033990e-07 1.497202740924016037e-04
-8.174186701808127406e-04 9.298915213019442842e-04 -6.351343478490272866e-05 -5.180937906721302683e-04 -3.434323483048414179e-04 -4.241131996986607618e-04
-1.220877364543837378e-03 1.599548290927123220e-03 -3.610503160815249613e-04 -3.706055991017912139e-04 6.255247360862365292e-05 1.063737429323901879e-04
-1.390398017045426857e-03 1.946432240311209410e-03 6.276317339214123811e-04 -1.172664583428363258e-03 6.125976885189617777e-04 -9.578895471368655077e-04
-3.613908102006778769e-04 4.753732897598310012e-04 -2.971906155257610224e-04 -1.208577189247561157e-03 1.546829965141231908e-03 -7.544240525279321033e-05
-3.802722435235595744e-04 6.014911797726865423e-04 1.131655055170847132e-04 -3.543252469414458141e-04 -5.368929095565580772e-04 -8.597446370798032594e-04
-6.718788846624400854e-04 1.423965623127322003e-03 9.506485580785411799e-04 -9.027586746681501555e-04 1.028575526079733050e-03 -1.419081741327160020e-03
-5.062710609218080493e-04 1.146840453574726922e-03 1.138246272555220673e-03 -3.129067915683352409e-04 4.801666031764829055e-04 -8.336841188967165374e-05
-7.272779433217603550e-04 1.139656539248588884e-03 3.463082479271236878e-04 -7.870149579852566031e-04 1.063384026859998501e-03 -6.974428248738757420e-04
2.702390870331476420e-04 -3.400136811043007385e-04 -1.892968154554641519e-04 -7.314857792187498889e-04 4.371166808400149886e-04 -8.149638501496401762e-04
-1.200322656253523723e-03 1.211473338153934778e-03 -6.441050365180954734e-04 -9.593591561978901403e-04 7.577068767550738417e-04 -7.965981860567649710e-04
-4.359635613167104923e-04 8.445674162571861158e-04 -2.649730728695410750e-04 -9.750345537613397916e-04 9.945768108654876559e-04 -1.046321706365509500e-03
-2.861016086049959122e-04 5.170694708245943648e-04 -7.768287398633147347e-05 -6.777212714236950956e-04 -1.137186769245641027e-04 -1.811115964646818448e-03
-7.149376073542479653e-04 7.483502546521847041e-04 8.801129944419338073e-05 -7.472545620440973913e-05 -7.041878945758902513e-04 -2.796390796439904964e-04
-4.239734366198221805e-04 7.254594479901807806e-05 -4.665957051347348773e-07 -4.322525913772794432e-04 -4.341045479785363972e-05 -1.084454512550221770e-03
-7.090952823485437151e-04 1.254724158356103000e-03 5.635106979124882487e-04 -1.184909886216827185e-03 7.705318823617373584e-04 -9.640279393198971508e-04
-1.205814307670885228e-03 1.652610970579908214e-03 2.605862334888280323e-04 -2.797894115248456275e-04 -4.024460365943487421e-06 -5.564677234451066061e-04
-1.005679767178264484e-03 1.960522830254793434e-03 3.986979449290224469e-04 -2.841636589014581715e-04 -5.309461660105366655e-05 -4.076624295581550384e-04
-3.024370832815909517e-04 6.399641015076410790e-04 5.587402027686070877e-04 -6.382174709965588713e-04 5.249955654849289537e-04 -7.125024396540125806e-04
-2.326436747808546617e-04 4.569867215427274678e-04 6.498347472152507867e-04 -6.159203638948419378e-04 -3.444841236284545234e-04 -1.520412393612105648e-03
-3.774622476361169741e-04 1.169925430341642791e-03 1.029419551473513723e-03 -9.312616409642612272e-04 7.563637851123626230e-04 -8.053427876759531234e-04
-1.179590505069933902e-03 2.407103036480189376e-03 1.062332517506767073e-03 -1.097843152472474573e-03 6.799249148119755658e-04 -5.855998218055116777e-04
-1.016391837947375285e-03 1.647590480532743363e-03 7.184380600502270064e-04 -1.186696737427138338e-03 7.533412576746099844e-04 -1.577517148653241694e-03
-1.044489651928271574e-03 1.786084539049892679e-03 5.108326283589272997e-04 -1.030031251654647036e-03 1.434287578328656576e-04 -1.289293716422427192e-03
-4.359661009309082503e-04 9.180012702243168761e-04 6.229733861976673517e-04 -1.091571447484030897e-03 2.863829558110656676e-05 -1.251633987225500826e-03
-9.727518853264774910e-04 1.806508025261430823e-03 7.987033393843723846e-06 -6.112192175781697590e-04 -4.989829333914451090e-04 -2.119662659386616077e-03
-7.627597101084092552e-04 1.780900052658692702e-03 3.087195164693974647e-04 -1.206544866638727944e-03 8.744664194681925611e-04 -8.626122547633976751e-04
7.146740878613241140e-05 1.202183117465342906e-03 2.215638785197674918e-03 -1.405573954496017620e-03 7.965005056669576412e-04 -1.041811409753147337e-03
-9.048663018844569327e-04 1.198880449458545943e-03 -3.550374533402762844e-04 -1.131217933678932679e-03 3.534989851214879607e-04 -1.115324468188153180e-03
-1.014860710233054034e-03 1.348812632711533788e-03 8.313408526203745503e-05 -1.465509961367003622e-03 2.086678779366536057e-04 -2.095305383576409781e-03
-9.139391298166848598e-04 8.960951450470435679e-04 -2.134241280453703492e-04 -1.092431905786558433e-03 5.856428761536679965e-04 -1.916741453160940431e-03
-3.177401054157565855e-04 8.700572753451998008e-04 3.857557696658757331e-04 -1.698169269782749441e-04 -6.879373421277433552e-04 -7.265365158725758422e-04
-1.455738672544595142e-03 1.977231172937870055e-03 -7.926841421752894336e-04 -5.959646856832209651e-04 -3.299512025220946204e-04 -2.028989923378371734e-03
-1.482661095883424599e-03 1.970523570051336930e-03 -4.548356828913086101e-04 -6.081139889652843094e-04 4.150177884209265821e-04 -8.795075042140620709e-04
-9.303104145483138097e-04 1.582714552365302625e-03 1.089512540965724419e-03 -9.088709169379922135e-04 3.767833435410164900e-04 -1.060107048387805935e-03
-5.261441199103911691e-04 9.922190530109475416e-04 7.384493152572121173e-04 -4.682003647862220588e-04 -2.495430348555919024e-04 -9.276691521862842973e-04
-1.120363011862192740e-03 1.983853260202922842e-03 6.984415801289527463e-04 -4.120320368099484828e-04 -3.063571959208523984e-04 -2.172948724623874860e-03
-1.255253196640350065e-03 2.027989689820036169e-03 7.591368936446887296e-04 -2.431014976697880455e-04 -7.473478807349785312e-04 -1.188774621947792827e-03
-7.347522218428252259e-04 1.513838897710760318e-03 -2.473114318221186487e-04 -1.103840543232446252e-03 7.857081081106248154e-04 -1.516905893746821376e-03
-1.402418385772253012e-03 1.555309611449052359e-03 -1.134401714896644646e-03 -9.151392329814345269e-04 3.942341931832303516e-04 -1.441214044205428287e-03
-1.559278650049312868e-03 1.710752040112823282e-03 -7.234495856920711548e-04 -6.814036296934131024e-04 9.670479186511718016e-05 -1.648149178529880778e-03
-1.144911155803884526e-03 2.054822748087650839e-03 9.842888625557397707e-04 -5.120499101743086322e-04 -6.609530726563126466e-04 -2.410692774729378176e-03
-9.532689458952550883e-04 1.207482288827238124e-03 6.431924737525811144e-04 -3.472262761675351962e-04 -1.063522880509521536e-03 -2.506690678550844639e-03
-1.584980799752971469e-03 1.438659125533031571e-03 -2.190663190846129185e-04 -5.284553896892161661e-04 -6.980189663424075800e-04 -2.093562936949221968e-03
-1.661333610643407231e-03 2.709606378387731558e-03 1.030938109197505762e-03 -8.806957871528198374e-04 -2.060200774486983973e-05 -1.791503254531065991e-03
-1.544936079768284435e-03 1.864558453888492647e-03 4.174293273195425953e-04 -4.810613656909769244e-04 -9.217746534616124993e-04 -1.849937523160140275e-03
-7.516278238205288762e-04 1.447737820251742986e-03 8.246678849151113048e-04 2.068233521954168956e-04 -1.901632764103376163e-03 -1.828137481410543018e-03
-1.193102062582758558e-03 1.848396651243299285e-03 4.383976199853169753e-04 -5.310567113347478517e-04 -6.839691313669184116e-04 -1.896740047398260288e-03
-4.729305432656041473e-04 7.665828129562357769e-04 2.946466034140597916e-04 -9.034696330981845059e-04 -1.219739034980906259e-04 -2.479447762462701991e-03
-1.504087810746107708e-03 2.849176639317762931e-03 -1.291757999738364507e-04 -9.857662811147370734e-04 -2.052601793545564580e-04 -2.361421227505993044e-03
-5.169984461233744204e-04 9.026104750287975266e-04 5.447362640322100328e-04 -3.049334681413507333e-04 -7.267452071847184869e-04 -1.315496468890997193e-03
-4.910236663987477528e-04 8.673879020318489086e-04 6.841140415638905566e-04 -5.452347157273715935e-04 -1.070971669299134767e-04 -2.079038937303439791e-03
-8.368361115925113634e-04 1.796142939015856312e-03 1.287787555632562402e-04 -5.159364485664836956e-04 -7.985256600393483882e-04 -2.103600625602075527e-03
-1.483743028478745228e-03 2.568176999264480329e-03 4.797919006207301482e-04 2.214777153316626994e-05 -1.164115730304740364e-03 -1.589893266360676346e-03
-8.887499691667666811e-04 1.485442443046649727e-03 2.189505103215287510e-04 -1.080873410979985927e-03 1.060424283437129422e-04 -2.020215644148646867e-03
-9.819224509123457463e-04 1.798081870661131718e-03 1.224424180197543083e-03 -2.957306407242833246e-04 -1.097860625869239446e-03 -1.773153309010390161e-03
-1.022328723151426626e-03 1.832107001791325254e-03 8.480876904586241672e-04 -1.043549047812159566e-03 7.491508262518679993e-05 -2.154888272987790562e-03
-1.004629817188336252e-03 1.508656582174370273e-03 5.314330290301682354e-04 -5.838890560711779533e-04 -6.315842024008605331e-04 -2.176609568050395273e-03
-7.275480057370308125e-04 1.535959418454735641e-03 1.500855185938568736e-03 -1.083677764235821232e-03 1.760994996831746751e-04 -2.336993471192852414e-03
-5.772975893546495544e-04 1.353114802407203929e-03 9.668398667165552327e-04 -4.598789720188990087e-04 -6.576163509889132539e-04 -1.256579555701385371e-03
-1.529368546668344840e-03 3.331787705112280312e-03 9.759587620223191288e-04 -7.577973698822195207e-04 -5.274523212247355904e-04 -1.399794172886829197e-03
-7.402782105104619564e-04 1.535129048500820425e-03 2.235131813006896841e-04 -1.012077961069913221e-03 -1.443292397942311364e-04 -1.882423468898658005e-03
5.850231866629960944e-05 8.150175315542614561e-04 1.022287333795879804e-03 -1.065774262986777989e-03 -2.488177353636296081e-04 -2.384156201569185510e-03
-1.310688568654061730e-03 1.892131455633767065e-03 -2.079903067343027989e-04 6.483350507475733448e-05 -1.397192103460582775e-03 -1.176173216017885846e-03
-9.059960078250552237e-04 2.082093143498212583e-03 8.916348547467994705e-04 -4.504550714452264671e-04 -1.486964587208690434e-03 -2.174570106797166398e-03
-4.769524977605730989e-04 1.361019330094122379e-03 6.329291366430491545e-04 -9.109966131040563107e-04 -1.862964748755465663e-04 -2.338384259805642920e-03
-9.674544016206878486e-04 1.790933660975745252e-03 7.922531258199856478e-04 3.503624214768407373e-05 -1.806333796808953264e-03 -1.455081989174186134e-03
-7.250786252127793203e-04 1.207265071197718628e-03 5.121861728179509000e-04 1.346537002018955830e-05 -1.458166061593960941e-03 -1.205960536600519288e-03
-1.067740734637878490e-03 1.803857776519524969e-03 8.670680556726916358e-04 -5.793501292277825152e-04 -8.137873204960847017e-04 -1.290384011251995535e-03
-1.211087933813195620e-03 1.892354560755586668e-03 5.002907690564756434e-04 -4.560987076871684111e-04 -5.493757454977459508e-04 -1.227425346524861193e-03
-9.028671275230910594e-04 1.452729328798824581e-03 3.161405835327041097e-04 -4.397397828778665100e-04 -6.164720268370556516e-04 -1.295678848743532898e-03
-2.363149131041339173e-04 6.551245156018363838e-04 1.339755099046933181e-03 -1.000879667605741614e-04 -1.035404347697639746e-03 -1.340356762026166789e-03
-2.941502862127270967e-04 6.966454394144815489e-04 1.107188961828258367e-03 -7.416305582152299663e-05 -1.292881854906450601e-03 -1.764971692445065424e-03
-9.660875732939305793e-04 1.291575546125195949e-03 9.229949237889679622e-04 -5.632124948921350856e-04 -5.704869503029739389e-05 -1.973299303255846189e-03
-1.474125904662814887e-03 2.444713334217824257e-03 4.100677002493314637e-04 -5.106668991554401058e-04 -6.045395964045811778e-04 -1.877540141655234659e-03
-1.465596966324784296e-03 2.449664579653012923e-03 2.161034773368680989e-04 -4.507169221877921524e-04 -7.768498510696939148e-04 -2.026947653567491656e-03
-1.227083313852630857e-03 2.136745921017493832e-03 2.401586522768893754e-04 -1.005928859647716627e-03 6.701841482144966578e-05 -2.147522874083034918e-03
-6.117615875838997757e-04 9.005100542156712143e-04 4.139374011420717805e-04 -3.317941938248627912e-04 -1.047532401623612079e-03 -1.552363602546332237e-03
-8.009444197370127732e-04 1.212665349858102698e-03 -3.721460272467846464e-04 -3.984401343695528246e-04 -1.005297538481208673e-03 -1.198450030207632612e-03
-1.004984944552562032e-03 2.008252817017028118e-03 8.097019800458555780e-04 -3.253913749013660436e-04 -9.493994151795433819e-04 -1.020121181897339340e-03
-8.862224561663399310e-04 2.170769346387914356e-03 1.129804334814123136e-03 -3.618632371748528110e-04 -5.343015370880416226e-04 -1.158689238311180108e-03
-1.101759659075268651e-03 1.157083688090700894e-03 1.687507053665063695e-04 3.629348293788896545e-05 -8.501687777139524784e-04 -7.450945881292847127e-04
-1.136392851134092634e-03 1.332065518268425036e-03 3.581688691404963528e-04 -4.203045309699256129e-04 -1.477970727023519186e-04 -1.302866744253875723e-03
-9.801883911869121828e-04 1.626871446382704674e-03 4.015854718099845120e-04 -4.677198325018012319e-04 -6.660546272694763950e-04 -1.801274929143324407e-03
-1.372314004645341749e-03 2.433899777310971450e-03 7.721849152611374740e-04 1.949387542906880384e-04 -1.824548806194218643e-03 -1.621577814665058417e-03
-1.662616311681528250e-03 2.390643945927248444e-03 2.434829385107291442e-04 9.924717910832420772e-05 -1.877379932755326086e-03 -1.881118846917785017e-03
-1.457698341777891255e-03 1.639156275484117409e-03 6.835687885863354039e-04 -6.782485872325758275e-04 -1.105870929845923249e-03 -1.797796215389992026e-03
-1.955200549135747545e-03 2.781188172664884970e-03 -2.343683538948506968e-05 -4.437867049028349376e-04 -1.309919330357326231e-03 -2.440848958649518511e-03
-1.062231139602436668e-03 1.596195277091764586e-03 7.800020677441149141e-04 -1.740331756665526803e-04 -1.583170237584650367e-03 -1.297982302149828853e-03
-1.977931521524927457e-03 3.078880423968628852e-03 3.309900055014824895e-04 -1.916113808083811992e-04 -9.694266076661201253e-04 -1.439336313925419992e-03
-1.434879677957230518e-03 2.592338273963299983e-03 7.640081828050334202e-04 3.168521416015814343e-04 -2.243493447922382828e-03 -5.180690756493841259e-04
-1.131024989569914948e-03 2.033900125628714407e-03 1.255470628041802875e-03 2.112145049562210841e-04 -1.835828969274609212e-03 -1.207885043670404437e-03
-1.478434127014516784e-03 3.122765581554623037e-03 1.229401973515381781e-03 2.472836418607171887e-04 -1.864961392513868679e-03 -1.217676460736268149e-03
-1.274210367823223281e-03 2.802252299705787833e-03 1.111737839372609841e-03 1.603885187150493443e-04 -2.263136388236686083e-03 -1.465678263025073933e-03
-1.798591846539393047e-03 3.212914140407491931e-03 1.105897721842785415e-03 -1.842095043141996243e-04 -7.087493438040579768e-04 -7.821971044908317778e-04
-1.329158133787421234e-03 2.630891560922137083e-03 8.121126479191038191e-04 -2.410587787555812291e-04 -1.066093079877504946e-03 -1.314158632740014630e-03
-1.107274803548489355e-03 2.452770760282354818e-03 9.033332986173587924e-04 -5.910022000753669498e-04 -6.747607275910201454e-04 -2.017558866249474954e-03
-3.757284622727740742e-04 5.820140588401051529e-04 3.318368829370421766e-04 -5.207140766552097698e-04 -1.106670099415240933e-03 -1.954359379840332062e-03
-4.951262451570383628e-04 1.703563872213557625e-03 1.111198594131842989e-03 -9.867791894834004526e-04 -2.332201200641974823e-04 -2.211641839069679056e-03
-8.405739144702444867e-04 1.882069833204159416e-03 1.181241806136609481e-03 -4.102072941195060917e-04 -4.268515345672759258e-04 -1.170464950373322757e-03
-1.879190674411195276e-03 3.985777522577181424e-03 4.595499146744196073e-04 4.260932680662878644e-04 -2.163792055550531942e-03 -1.496089683260845397e-03
-5.116746343780630406e-04 2.203278930048392821e-03 1.908605549376586174e-03 1.562256493186215647e-04 -1.126561646656275501e-03 -9.191539774484916393e-04
-8.034495427587603784e-04 1.873635678677572488e-03 1.087925798901232064e-03 9.164725166498131990e-05 -1.078705944212035063e-03 -6.077739097742676771e-04
-9.742028772107314298e-04 2.784803871197374849e-03 7.058723555828153289e-05 9.427235488250029338e-05 -1.071734555972780369e-03 -5.378804410869073623e-04
-7.689942368066919349e-04 1.889528093004594171e-03 4.962119493399942943e-04 -2.981990011027692115e-04 -9.277795343198385865e-04 -7.561872225658389842e-04
-9.444804075129271947e-04 2.602981918490279798e-03 4.413522660686497500e-04 -3.143154406809494294e-04 -6.382130972761079551e-04 -9.371419196385522184e-04
-9.380197639543498729e-04 2.698608311830897818e-03 7.432675500048090958e-04 4.784702519394876553e-05 -1.940162968733276155e-03 -1.699297860952346962e-03
-6.033726368904889382e-04 1.488434050725596534e-03 6.246184350510381247e-04 -5.415233467037935218e-04 -9.623909940164593465e-04 -1.594701067953434347e-03
-3.477824369838855307e-04 1.826135876859161450e-03 1.284081234919249052e-03 1.022753329254310717e-04 -1.683949382818431591e-03 -9.571047173142200291e-04
-6.445907928707615654e-04 2.202081564241666241e-03 7.760239632128760300e-04 1.655515363527592450e-04 -1.530979412986657479e-03 -1.512468332189680596e-03
-4.341125860761933884e-04 2.105763317043717314e-03 9.365071102317105295e-04 1.392179581007522374e-04 -1.582626906021021617e-03 -1.612860434112333135e-03
-6.492804844951094142e-04 2.438605859338348683e-03 1.387080377370055947e-03 -2.000013181786044472e-04 -1.372289108071901098e-03 -1.597674802134234568e-03
-6.190969937491896773e-04 1.942499884234629185e-03 9.060650858614381371e-04 4.358749062984450858e-04 -2.284024828019242531e-03 -5.561194973833264669e-04
-7.183862082678601005e-04 2.375593529203268942e-03 5.569798001953109269e-04 2.401641638033579352e-04 -1.360678346021119024e-03 -1.007992906380879294e-03
-1.297600425983990152e-04 1.606357101210108317e-03 2.917794080039287511e-04 -9.259857636121694192e-06 -1.165185479259856199e-03 -7.458797668146606701e-04
-3.958454770896543788e-04 2.766519628418044868e-03 1.520095491582089441e-03 -2.349458201936406739e-04 -7.865138030665714359e-04 -9.061318653925471344e-04
-4.612507618769656130e-04 1.267709385861777102e-03 1.209100500890219554e-03 -3.631546490287529145e-04 -1.042943133351906075e-03 -1.844301696515634244e-03
-1.403172559663387739e-04 6.851372825950668641e-04 1.232455995893850598e-03 -4.384669349630766723e-04 -6.273716418900568892e-04 -1.659847266253763496e-03
3.499156350243574388e-05 1.580066429634955196e-03 1.737293610183199537e-03 -4.767598690990605074e-04 -3.135180438194293566e-04 -1.313901378397838368e-03
3.460311531062337537e-04 8.694011721436503606e-04 1.709280842461845598e-03 -2.864304873805444585e-04 -9.240717986777793446e-04 -1.305215756349291985e-03
-1.229078229540078986e-04 1.328181529578932032e-03 3.482731220106405953e-04 -1.671328921963746803e-04 -1.587153796794529663e-03 -1.435750501586912156e-03
-8.712841932717845916e-05 1.440424067279458958e-03 9.734822074762226321e-04 2.612135990796794673e-05 -1.664352683399885312e-03 -8.648311878301979429e-04
-6.860738733832831646e-04 2.477357249787730774e-03 1.034130323433374559e-03 -3.019384006699874444e-04 -1.144644752832553892e-03 -1.357120096757073995e-03
-5.904182123911499123e-04 1.961750207969086349e-03 1.223972702495854711e-03 -6.461189182682530990e-04 -7.914204766797477931e-04 -1.627768803014656646e-03
-6.044152064376391922e-04 1.736537894366891764e-03 1.187463401579298391e-03 -4.925305970992967936e-04 -9.768308290648696369e-04 -1.704229621117548917e-03
-7.849023406060475719e-04 2.051295919873886986e-03 5.872360242315773429e-04 -4.721681405263908403e-04 -1.056330281601209221e-03 -1.514995175703703206e-03
-3.488233621202270918e-04 1.744851600920643061e-03 1.686655226095078869e-03 -5.717338195278433158e-04 -8.862679862714789190e-04 -1.954889943427557016e-03
-1.006763703103111685e-03 2.498927909949230728e-03 8.887841904798858723e-04 -2.201437216824518725e-04 -1.115025280301119078e-03 -1.664318659628762119e-03
-2.846304336613055593e-04 1.752764265916870743e-03 1.178706118249887380e-03 -2.277402253795069798e-04 -1.179287875753170069e-03 -1.705094281796105862e-03
-1.586636802050797948e-03 3.554232080944553195e-03 5.296632406373961727e-04 -2.788598953927159257e-04 -1.454182367119895508e-03 -2.141195344046734061e-03
-7.099935104617023304e-04 2.122561838577399600e-03 1.650210170213415456e-03 2.509372076470030126e-04 -1.739992000690737933e-03 -1.499525697077809354e-03
-1.125700385499818143e-03 2.108270952862621467e-03 5.892315801045068134e-04 -4.475418961031497759e-04 -1.113281112449529542e-03 -1.145690143623594127e-03
-1.361375368212472186e-03 2.821707029718190270e-03 9.725988459371599218e-04 -7.377781696690777474e-05 -1.873892650373734734e-03 -1.954177740953778018e-03
-1.184660320119438693e-03 2.400484871971630355e-03 7.498474721386596490e-04 -3.010775829009703481e-04 -8.137674611083402752e-04 -1.350780772601029370e-03
-1.191144327741791489e-03 2.375074425909287027e-03 5.633310974027113619e-04 -7.453272978117053650e-04 -2.060215214041628449e-04 -7.841498349851837952e-04
-1.296901922907737689e-03 2.243829037744929280e-03 3.400606288408867996e-04 -6.298717752860177313e-04 -3.367801438385844464e-04 -9.298520833945481037e-04
-1.245216244507953759e-03 1.714055412403370053e-03 4.997466731529363014e-04 1.068136081318956255e-04 -1.283716642854825863e-03 -8.413357876413680558e-04
-2.086234317399645807e-03 4.146424183214553888e-03 7.326027250929782308e-04 -2.649522055899838869e-04 -9.600519072436529931e-04 -1.611039150563079022e-03
-1.837700294658159905e-03 3.230935485121687496e-03 1.032431806312200488e-03 -2.299402757213907440e-04 1.121017368059420809e-05 -1.038732368902896839e-03
-2.077806484930186902e-03 4.305169684565998689e-03 2.195249601702592944e-04 4.711338414964638633e-05 -5.750608202194392024e-04 -7.559793256908030421e-04
-2.056852302153274262e-03 4.365540646213404187e-03 6.048424585118395737e-04 -5.281183339851621729e-04 -6.053261150398722657e-04 -1.648848531047708045e-03
-1.057394289700269545e-03 2.433089050028616925e-03 1.352549056360415232e-03 -3.385207998382817386e-04 -5.310938746528644097e-04 -1.200872425909893688e-03
-1.034613253712744806e-03 2.143187282187195876e-03 1.173662400652252273e-03 -2.622315949443378581e-04 -5.002562141740567745e-04 -1.079416998430829909e-03
-1.293487216390247583e-03 2.768754547722153663e-03 8.535804591602945803e-04 -3.513420079175018167e-04 -3.331952665541099449e-04 -8.412516373482174965e-04
-1.327276272820177537e-03 2.823281943739512721e-03 9.570359629812463537e-04 1.154295436825078774e-05 -8.849179615414609667e-04 -1.237530428536071135e-03
-1.568980310001026135e-03 2.966541388455990087e-03 7.636546007638943647e-04 -5.400099020571745480e-05 -7.178833108906190188e-04 -1.490276252853829902e-03
-1.649517492976736339e-03 2.739038264215996801e-03 8.125024157645659986e-04 -1.116625843032586661e-05 -1.452123754273250021e-04 -7.822660029660220620e-04
-1.629927082569870844e-03 3.520462782377849383e-03 1.112627388687990144e-03 3.150863768577330743e-04 -1.146499078038071490e-03 -1.375237055754620396e-03
-1.095981999846496174e-03 1.682218584714339094e-03 -6.697649126559011498e-05 -5.790618639682489034e-04 -2.728795098666601370e-05 -1.658466642221675296e-03
-1.296455332315136306e-03 2.324536351448994349e-03 3.502045730872565881e-04 -6.533041167824379459e-04 1.298675896915522975e-04 -1.646314860899525563e-03
-1.166081807464072187e-03 2.209916428475785805e-03 4.955826738867503837e-04 -3.768726611770153653e-04 -7.002457779415466321e-04 -1.916589634723086383e-03
-6.649937477163524917e-04 1.667732955353677356e-03 3.982813324473943786e-04 -6.967496087414717064e-04 3.875210652408392527e-04 -1.038494805585354983e-03
-7.489600802509778586e-04 1.724575461849067346e-03 3.769534203581411660e-04 -1.159467312656530837e-03 1.070248791079807769e-03 -1.099412245274772847e-03
-6.178285744268159629e-04 1.610463875851070835e-03 9.827703820586568446e-05 -8.578209603948914585e-04 5.035359044650057625e-04 -8.418021555779989446e-04
-7.842588949659970617e-04 2.254436781885704039e-03 1.123409309766701348e-03 2.941604817647099556e-05 -9.253675354730876018e-04 -7.144516145285513715e-04
-9.426382658481321196e-04 2.259328022570933521e-03 6.383505644011856035e-04 1.112667215917355844e-04 -1.208598717938805158e-03 -5.856139419877434693e-04
-5.124926384150458973e-04 2.080603104507744786e-03 1.449038263223770620e-03 -1.027794994708213644e-03 2.825912467512665602e-04 -1.949734322480997477e-03
-1.037321841034914791e-03 2.719610719268778995e-03 7.170088385258339362e-04 -4.829729278298249841e-04 -5.187453876135892641e-04 -1.585727485815853792e-03
-1.123923082165144676e-03 2.531429849100211120e-03 1.198195509143577114e-03 -4.398115185038946264e-04 7.520506902532420263e-05 -1.601771979329917822e-03
-1.093448194290190826e-03 2.359613055223828103e-03 7.373881056621854439e-04 -3.572683314317121484e-04 -6.322601317161226494e-04 -1.407462642177354645e-03
-8.542293264990228827e-04 2.095879181775256450e-03 1.096370859854103440e-03 -3.616053969466571623e-04 -6.605341670388789870e-04 -1.489889633941300379e-03
-1.282421310000827694e-03 2.544737641178010032e-03 6.842548028527994583e-04 -1.127647316386802025e-03 2.134039389142654579e-04 -2.115337424285530440e-03
-1.112657284992652927e-03 2.685631364711471483e-03 1.821072300736461744e-03 -5.028308633392647789e-04 -4.221450581392877273e-05 -1.708305165613100297e-03
-1.140038949051499616e-03 2.392389864739288396e-03 1.571512211061043812e-03 -5.621635995629116521e-04 -5.598211315386746522e-04 -1.673956410879446667e-03
-2.100309119168026865e-03 3.191283975861211337e-03 1.211960162417692567e-03 -1.074902128085873697e-03 1.175935271853645846e-03 -1.433222988527251430e-03
-1.916203161448620752e-03 3.294457248487306020e-03 1.089911408896980776e-03 -9.584628769589937985e-04 4.075330784044817623e-04 -1.561376740118108029e-03
-1.708765475851940644e-03 3.373711835354327102e-03 9.962395605477281351e-04 -4.568421957730553744e-04 -2.104377102347648309e-04 -1.416881883636049791e-03
-1.172655779593203022e-03 2.947241967627758485e-03 1.742504148590727801e-03 -4.498384031758138456e-04 -1.262852002508822161e-04 -1.766161689497785505e-03
-1.045774966363996602e-03 2.945252516262123962e-03 1.043563683460363564e-03 -7.482869796640199619e-04 4.197695841904532403e-04 -1.126428623359600114e-03
-3.776724045103119773e-04 1.417529489216793216e-03 1.564657135162374028e-03 -4.298861836486606068e-04 -8.685174700899864339e-04 -1.884173449603724314e-03
-1.159888976117211560e-03 2.044574189443735396e-03 1.360753344239155329e-03 -1.193513058825732475e-03 4.979251028818158873e-04 -2.020834682378383831e-03
-5.856587514699274858e-04 1.340464196350963678e-03 6.305201491033417347e-04 -3.340466385579053980e-04 -1.265061174505754515e-03 -1.928199287985951291e-03
-1.134950261943022416e-03 2.205088980476975664e-03 7.557636664417119367e-04 -5.943397262312316619e-04 -9.822343656851638058e-04 -3.291174813848082251e-03
-9.093975546349067351e-04 1.593256862144377950e-03 1.076649514090304450e-03 -4.511460554426901322e-04 -8.474901759073348194e-04 -1.266002971484982750e-03
-1.137307344824663342e-03 2.816494557234201605e-03 3.098760817012533465e-04 -5.082160256562698883e-04 -3.149402565808135518e-04 -7.563834573963660202e-04
-1.190145504377629164e-03 2.792611030490661176e-03 8.533525263421054639e-04 1.081518878045838791e-04 -1.196348496185227744e-03 -1.224607043205195450e-03
-1.085403190064437688e-03 1.701751520879519249e-03 5.129996715641570258e-04 -1.203914014731833856e-04 -8.078957561185790871e-04 -2.481789522345569880e-04
-1.281923166217120930e-03 2.023298395164014989e-03 5.416039107407968900e-04 -5.253436164210304859e-04 -5.386143914792209785e-04 -9.301019975810631297e-04
-1.160696431593228944e-03 2.699845882901742797e-03 9.713269575485553161e-04 -4.262066507348092909e-04 -3.891921893794007348e-04 -9.996076487803664656e-04
-8.877988853466330012e-04 2.406638430936747664e-03 6.209020928505336843e-04 -3.032535547789358627e-04 -3.047315874828486980e-04 -2.662926245533539711e-04
-1.283681592947740662e-03 2.074715550138673311e-03 2.718843551428642416e-04 -5.080808138450122703e-04 -7.479417659495949961e-04 -1.401198615326335875e-03
-1.372133512670553352e-03 2.530161498249703603e-03 9.993075956040325166e-04 -3.928226148760184016e-04 -3.934435857712245427e-04 -1.733877855896732165e-03
-1.539667484032917685e-03 2.396362165224688937e-03 1.498247312175021153e-03 -8.082257473614061407e-04 3.540111300165131223e-04 -2.479159500608017590e-03
-1.618683382656426611e-03 3.495399095698055545e-03 3.183927314326918901e-04 -8.483705820007654899e-04 2.589089583131440309e-04 -2.124593443242464574e-03
-1.500400081502474298e-03 3.092232684781024300e-03 5.179601601549724352e-04 -3.613016223930195169e-04 -3.516054294153305023e-04 -1.699563262410981471e-03
-1.546242381279478665e-03 2.788318957180090096e-03 4.776256480362716392e-04 -1.951437753904660798e-04 -7.267977954980627681e-04 -1.691082183747691326e-03
-6.705137076757992226e-04 1.666814818055259136e-03 1.634308585628099081e-03 -3.501155117787390345e-04 -8.270457202562351813e-04 -1.090346899675635490e-03
-9.851269676118298672e-04 1.966893617927635216e-03 1.316394652716879055e-03 -9.262247384849852001e-04 -1.343075227376567225e-05 -1.758622131312928896e-03
-1.235501560897137290e-03 1.939259706687415869e-03 1.430947439084348212e-04 -1.711142783846049072e-04 -4.388787580513644863e-04 -2.306542845245153784e-03
-6.626667746261261701e-04 1.227822993544668787e-03 5.520826960578317788e-04 -3.729247282494766282e-04 -1.852197433028846593e-04 -1.746888344109425459e-03
-8.080434308143027858e-04 1.775169744554622002e-03 5.189101607073903517e-04 -2.464080200315589206e-04 -1.607122088633828683e-03 -2.103900077276150450e-03
-6.290033132451327896e-04 1.667718526347891812e-03 7.105583846561155763e-04 6.920635512811207195e-06 -1.424395625629305048e-03 -1.403095584397240055e-03
-9.562733668662929841e-04 1.836757428881756991e-03 6.527731446121795914e-04 -1.533290333067599195e-04 -1.010669159967515210e-03 -1.216990336462196688e-03
-6.255997688015748227e-04 2.029354476962967526e-03 1.668454846712015592e-03 2.174710753045449403e-04 -1.512027468395184824e-03 -1.726111700095336746e-03
-1.101773841611005614e-03 1.523727424508203874e-03 4.502964971548629449e-04 -6.282183020286479088e-04 -1.221455894215147438e-03 -1.702392150794466161e-03
-1.641413928748795738e-03 2.404903618627102137e-03 1.899268442412273879e-03 -1.895013083428780185e-04 -7.679167377399191740e-04 -1.192929812782760925e-03
-6.505376747335596833e-04 1.312743174235984694e-03 1.568680072020932218e-03 -9.920846619563593663e-04 -1.172520710373130574e-04 -2.781797188508878561e-03
-1.164772005762099464e-03 2.020194210830606341e-03 7.996353834686007692e-04 -5.238496391164540467e-04 2.260642766165875416e-04 -1.266099275021072453e-03
-1.315697284691210063e-03 2.141838985784413809e-03 8.650589849186870106e-04 -2.289303161900125595e-04 -1.713334734025505693e-03 -1.492741177667655664e-03
-1.417666289110019497e-03 2.022497415146257051e-03 1.299773441606233730e-03 -1.203749920284489941e-04 -1.670314586520420339e-03 -1.456446438010251029e-03
-8.626942584393915278e-04 1.714314457558911969e-03 9.968927749360435939e-04 -6.788141905363900743e-05 -1.264397701098437339e-03 -1.181827517670804538e-03
-8.531901230335225874e-04 1.567988381544458982e-03 1.118422723700018308e-03 3.421572138774127934e-04 -2.348912314150080824e-03 -1.674949543247897851e-03
-1.208017405842110818e-03 2.342865388966141812e-03 2.059450657550778146e-03 -3.150670954654272680e-04 -9.267880294013713157e-04 -1.521734184522389836e-03
-8.371807887841476760e-04 1.244506801857190714e-03 1.424453997896185826e-03 2.157891248899068779e-05 -1.217273039017291404e-03 -1.209642664186713363e-03
-1.018154336204039499e-03 1.355265105475961327e-03 6.253348676981193696e-04 -4.919042392824544583e-04 -4.926499385256134051e-04 -1.699338660266827864e-03
-1.052699813321274951e-03 1.642464687679240755e-03 8.232954685401123454e-04 -4.416559191697188528e-04 8.955949764478775147e-05 -9.751948642388898452e-04
-3.192597524166745524e-04 1.079548747321093950e-03 1.550935787370573719e-03 -6.031568598806954931e-04 9.902482516085573359e-06 -1.324493230608166181e-03
-5.315270213429762773e-04 1.389136825224517643e-03 1.440371405217779439e-03 -6.333004322102218746e-04 -1.210972742737729873e-03 -1.694104607401413116e-03
-3.474259365097876352e-04 1.204238575684979991e-03 2.125627949768053859e-03 -4.434789572900517244e-04 -1.178859538499289848e-03 -1.779388402551300690e-03
-5.859485253664818531e-04 1.487385118054769875e-03 2.325493352010425674e-03 -3.581407734534919102e-04 -4.097107645989658256e-04 -1.369255694249790246e-03
-7.364095462502594789e-04 1.310352695504054393e-03 1.623327709338847138e-03 -9.192751816974422448e-04 1.565625474878970416e-04 -2.098521376738102413e-03
-8.217185087188568979e-04 1.588891672187503837e-03 1.889458426092606620e-03 -2.955124005981667797e-04 -7.507579259543190877e-04 -8.900170623481673191e-04
-1.617805905529096089e-03 1.893889462464586971e-03 6.068664116876927930e-04 -4.618920376438449523e-04 -8.605745492408977890e-04 -1.639227989692832073e-03
-1.719896875752313821e-03 2.087092978598092344e-03 4.802493180088208036e-04 -4.157362512052987418e-04 -7.887998725982958877e-04 -1.737005801956222365e-03
-6.172150309970358354e-04 4.126617530332302121e-04 1.527345280839332090e-03 -4.833580967581128365e-04 -1.002044534307234744e-04 -8.861115911779096589e-04
-1.143418863269516847e-03 1.188815117277530970e-03 8.490072742738718819e-04 -1.727739777681760026e-04 -5.666514952827873776e-04 -1.133488466115036529e-03
-1.143770773044116033e-03 1.595211619749139186e-03 8.771705703603244328e-04 -3.184920331081698237e-04 -4.018275475402391687e-04 -1.019985057274561775e-03
-2.032177034744756146e-04 4.266903987077105874e-04 1.336801886301593623e-03 9.333571007765636908e-05 -1.192072320448816971e-03 -1.193540267689593027e-03
-1.186480923908672398e-03 1.617860476993974745e-03 8.870624026596648191e-04 2.354424630947372400e-04 -1.754043145876297855e-03 -1.468477749473353754e-03
-4.819699903425260371e-04 1.254808271570438932e-03 1.859794057576796746e-03 -4.998234627347716581e-04 6.203535282758973392e-05 -1.657337823855518791e-03
-9.125316825074952440e-04 1.864742589307264841e-03 1.496136643042892712e-03 -4.859796517693343483e-04 -2.020651252799495249e-04 -1.731111975095727274e-03
-1.142084438362757793e-03 8.979928627912883016e-04 1.128504236631202706e-03 1.748255611875276349e-04 -1.129151462821094062e-03 -1.052145485731125884e-03
-7.058471006687609857e-04 9.676954141078546396e-04 1.216608518046993423e-03 -2.229583539397655869e-04 -7.752245914615254032e-04 -1.742871316946752267e-03
-8.170392448349117660e-04 9.081350184791984418e-04 2.027780407265242224e-03 2.625768635164293561e-04 -1.524071823788480246e-03 -1.799649863003599092e-03
-1.228431001400715795e-03 1.874976947357221303e-03 1.541071465989722698e-03 -1.442462574086127635e-05 -3.173392500220917670e-05 -1.077502992364588654e-03
-1.222758611027510711e-03 1.517644027013447970e-03 1.814868236461749350e-03 2.507687964806085807e-04 -1.084682282952839335e-03 -1.610389282032674823e-03
-6.401012153631127763e-04 1.142157236489229006e-03 1.489682210265714764e-03 -2.892682560120320178e-04 -3.724265366433282196e-04 -1.443785194318149192e-03
-1.184960079525426702e-03 1.935106884764652624e-03 2.524465202491109860e-03 -1.862175603899864182e-04 -2.354262203879814973e-04 -1.374007485501263547e-03
-1.606260663762424778e-03 2.110078403823335922e-03 1.785921281361559695e-03 -6.124728551217602669e-06 -3.969738500551559944e-04 -1.164335910646963285e-03
-1.060476136751045250e-03 1.228680846828946165e-03 1.000267304969686870e-03 7.295775467012368776e-05 -1.058137748920268259e-03 -1.374934683403958822e-03
-9.795807505651190315e-04 1.194395256645063279e-03 1.263935531239152813e-03 -1.208493831083805444e-04 -8.213257115022161133e-04 -1.945361182986608340e-03
-3.741552853786991178e-04 1.143905407911904957e-03 2.914334757615714717e-03 1.444344870377126024e-04 -8.765586547967644908e-04 -1.709216960054918757e-03
-7.929211430378629464e-04 1.512340789103067433e-03 1.767475204384974562e-03 -5.226570078722931429e-04 -3.068775644261938760e-04 -1.254968152783055924e-03
-1.194869662404570310e-03 1.781143877246931136e-03 1.339693603054230124e-03 -7.161406755321855127e-04 -2.160338225180294044e-05 -1.326415070836226701e-03
-7.822841645473874953e-04 1.759673924254958818e-03 2.404415061877447635e-03 -4.586665370663338317e-04 -5.595257125330429376e-04 -1.832794788839682163e-03
-6.169290230172705999e-04 1.109325869347447526e-03 2.234187089738578873e-03 -3.119319014107561428e-04 -9.588641749552610262e-04 -2.128787555370754633e-03
-8.738315519694741856e-04 9.591693983190127063e-04 1.737834776548838854e-03 -7.243404182444855609e-04 -1.122064278472196782e-04 -2.156072676910471882e-03
-1.471375871076113827e-03 1.494103296453600481e-03 4.224725015486406349e-04 -1.057187341659050241e-03 5.478974745657935524e-04 -1.761835888956385290e-03
-1.284594846930876789e-03 2.175462433456157654e-03 1.016948432395076282e-03 -9.983540748400748007e-04 3.566564808822130189e-04 -1.381194627105040724e-03
-6.922128801120999448e-04 1.570455676886658818e-03 7.441612638487221871e-04 -1.166170125957106463e-04 -6.703414613779144684e-04 -8.697891701847718093e-04
-8.614608273088176799e-04 1.090347718959721376e-03 1.308909736298732949e-03 -5.615094589198740740e-04 -1.370597817067953806e-04 -1.150767888405431925e-03
-1.023335158113292207e-03 1.445578638916566669e-03 8.080783209850501145e-04 -1.263428045364195073e-03 1.204470575906426517e-03 -1.497810542365623793e-03
-1.161992057917696827e-03 2.244074535201678530e-03 1.057418186835508726e-03 -1.307962638278436802e-03 1.274258765592907114e-03 -1.289056071039113190e-03
-1.122321505164329547e-03 2.147101125349722139e-03 8.342894292072890617e-04 -6.560172872608587133e-04 -8.831115755974139250e-05 -1.851179834439541875e-03
-5.039422690831383200e-04 1.254108419384068794e-03 1.112709569101793822e-03 -1.259164676922983278e-03 1.151413795300147138e-03 -1.200356996951368761e-03
-4.553095542189091426e-05 6.973008933857693156e-04 1.872008276957714667e-03 -7.220494262785218109e-04 2.451116601237987276e-04 -1.623926818020653530e-03
-1.763056133295261806e-03 2.989734786628914752e-03 7.555273731459564946e-04 -9.009667262092596173e-04 -7.642660966654732510e-05 -2.001559151959368243e-03
-1.247492437892662237e-03 2.515440920695446829e-03 9.936721845972610028e-04 -7.281092271443260306e-04 1.182906875917005439e-04 -1.890773471807209944e-03
-1.123747651274398154e-03 2.443047252849408352e-03 1.138070828996655967e-03 -6.729709302549609015e-04 1.073597436033076535e-03 -1.667882960697743451e-03
-9.241448266193114189e-04 2.020877239530919755e-03 1.430249021990940726e-03 -1.145712144263743215e-03 3.409709873706593102e-04 -1.812936023114631754e-03
-7.022007897054760800e-04 1.319465606856356317e-03 1.532025843131532917e-03 -8.371439500985786326e-04 -3.843614687468503103e-04 -1.813630977538791119e-03
-4.936334813165548039e-04 1.263901325853590855e-03 1.177864774669393991e-03 -4.469475221614474915e-04 -7.969686323693620650e-04 -2.125018540427430023e-03
-9.585961762592135321e-04 1.754754514330423383e-03 1.367789469890842496e-03 -6.205243595707270448e-04 -5.253290146072416835e-04 -1.326436433476307214e-03
-2.635396217886546615e-04 6.587461510776328102e-04 1.835496414702317020e-03 -5.538007139731748697e-04 -6.441297056333105840e-05 -8.108085399278349651e-04
-8.284404358954644207e-04 1.456382503161366077e-03 1.624085108460336570e-03 -1.059085270900148208e-03 9.053985917802145336e-04 -1.292970376324649451e-03
-1.017961412677310029e-03 1.641930498091391912e-03 1.657251758168336048e-03 -9.517151613999098262e-04 5.620822596209059264e-04 -1.691025823238417620e-03
-8.785579298334704988e-04 1.076316474640887262e-03 1.860129802634268806e-03 -1.259797698547190144e-03 7.048860639876056329e-04 -2.006511087251133720e-03
-1.375714759633641033e-03 1.836959297270886280e-03 2.140210430166525693e-03 -1.199807505445739950e-03 6.848277729545495900e-04 -9.794112591761518043e-04
-1.054228072678256578e-03 1.326495159265978462e-03 8.346448619061127248e-04 -1.529447086145899627e-03 6.151664088842751779e-04 -2.563360455826581979e-03
-8.416678503811512828e-04 1.959581238405269654e-03 2.252657100650757183e-03 -1.040381000420849932e-03 2.096578093136527174e-04 -1.466076676126386834e-03
-7.610137470580983794e-04 1.544180848394437417e-03 1.799293294731717317e-03 -9.690948005654451960e-04 -6.543106006914463065e-04 -1.710389470763699384e-03
-6.629517388564541572e-04 1.282841621650695823e-03 2.271330195048668413e-03 -8.427276200297384185e-04 1.662831769245348983e-04 -1.527545137356844593e-03
-1.096981574136526427e-03 1.673308667731233891e-03 1.722813413248787959e-03 -1.270972889834664056e-03 1.068965926367935549e-03 -1.713503261403089397e-03
-8.741271757832806601e-04 1.801831740569534998e-03 1.252297778116006829e-03 -1.324193636789244583e-03 1.187463988978775756e-03 -1.486567203402588662e-03
-6.177244224717825432e-04 1.720643225608483933e-03 8.956591969378997287e-04 -1.492703429261108602e-04 -9.916353151401440576e-04 -1.163512326459841158e-03
-7.939640759421853506e-04 1.697538581970495838e-03 1.595759824079733468e-03 -7.091627125281989297e-04 4.572932080777534873e-04 -1.105172323824546790e-03
-1.029214978068978322e-03 2.097754237346370274e-03 1.774448527229799833e-03 -1.224412941801228611e-03 9.862347111601228733e-04 -1.180799453022035638e-03
-7.243450701549826714e-04 6.285708877753963357e-04 1.369086949623066207e-03 -2.031973331801606875e-03 1.513539827361456633e-03 -2.667958894376747797e-03
-1.100716742405400891e-03 1.337881955887147613e-03 1.352038853876718532e-03 -8.593519315205753626e-04 1.456834596652604660e-04 -1.278747822281073527e-03
-1.277331938638530222e-03 1.884825508906333002e-03 1.342436100926983154e-03 -1.358138117332913404e-03 6.800579678750352970e-04 -2.169824564978560348e-03
-8.074910763616073833e-04 1.537655770203844464e-03 1.341477148393812636e-03 -1.509925082890376056e-03 8.386446957140503231e-04 -2.062290630970163748e-03
-1.308061663271673598e-03 2.986267821643650601e-03 1.231825514500147758e-03 -1.173648462582752060e-03 7.602656341178760328e-04 -1.048148563938214317e-03
-7.803696547175780537e-04 1.687691820417652061e-03 2.657268943077210682e-04 -4.674461376252534751e-04 -4.366922402328597816e-04 -2.534736001061502122e-03
-6.781930379095178676e-04 1.386113704851226012e-03 5.674863429841691363e-04 -2.174840015993851142e-04 -7.764579891891146626e-04 -1.822685906852514193e-03
-8.391843396009018505e-04 1.067242151446504356e-03 6.712053150446109723e-04 -1.062509332676624856e-04 -9.068572943534414232e-04 -1.812805429173147123e-03
-1.119485023548871111e-03 1.877695458232586179e-03 1.595052254892186799e-03 -8.486505893423043970e-04 -3.873513747815979799e-05 -1.917479225064527707e-03
-5.663241439397403293e-04 1.392416510661409262e-03 1.272854577843391972e-03 -6.448335648716587093e-04 -3.391742381848217758e-04 -2.088017436730131831e-03
-6.706453501271131615e-04 1.483812243093307354e-03 1.163792026621086060e-03 -5.256278435817633363e-04 -2.939690058701477284e-04 -8.551741890278436115e-04
1.442772772218468792e-04 1.708338302869056441e-04 1.086218899038953649e-03 -5.301183760609547244e-04 -8.434502143753115936e-05 -1.247792174194738233e-03
-3.643224384290077653e-04 1.155242604465993219e-03 9.691487367274238297e-04 -1.141696094140013914e-03 1.038627818074367663e-03 -1.276649132914714534e-03
-3.961224015547364563e-04 9.706188806834656303e-04 6.027843488030650791e-04 -7.635754754780875193e-04 1.514437801703285343e-04 -4.425587673355621835e-04
-1.095898016720849846e-03 1.799598833332042604e-03 4.108473721517625233e-04 -8.120862581286941500e-04 1.969772817509422467e-04 -8.090169723006939177e-04
-1.581021413371668221e-03 1.714008311983273138e-03 -2.706013122037737723e-04 -9.201737143358539647e-04 5.894232306074029086e-04 -1.710721475273158836e-03
-1.145857899192222109e-03 9.266616859289283047e-04 1.299411360302202452e-04 -1.140935576684617200e-03 5.144984244399985075e-04 -1.230639415650322272e-03
-1.066380742433305825e-03 1.905650629138895547e-03 2.977307334194908943e-04 -4.606405235772414661e-04 -2.875122100109946187e-04 -1.498677623324557243e-03
-2.461547717848181849e-04 8.362422077013201803e-04 1.579561751091429446e-03 -1.010051687616449981e-03 8.346297821497419269e-04 -8.131136052560791619e-04
-9.331215445192041127e-04 1.192253709227812002e-03 1.019818855285290968e-04 -8.586845262625422996e-04 5.497372624411589860e-04 -1.991120993479740184e-03
-9.369606600928970372e-04 1.101859626534426291e-03 -7.217552921464345708e-04 -5.820246836295061904e-04 1.700673567440849935e-04 -7.323442365286151690e-04
-1.059724532898295756e-03 1.676345359432849678e-03 5.876116935096711673e-05 -3.360096978773544985e-04 -1.765726299810885117e-04 -7.045773699717181515e-04
-1.581710937445853643e-03 2.123070841803704339e-03 4.031310174662048468e-04 -1.096516138988710260e-04 -2.267374902521805615e-04 -9.354090510289497307e-04
-1.175538848130620265e-03 1.726138893281467567e-03 3.517398094394427743e-04 -6.906282217722631940e-04 5.936815633795855876e-04 -1.330396413809282162e-03
-1.051058375637061717e-03 1.839452601952089837e-03 7.522539488787588057e-04 -1.099247852749878334e-03 -1.966166096392099258e-04 -1.664439893104895140e-03
-1.207171107661305590e-03 1.249629480612459050e-03 -7.671618628269725581e-04 -4.633231441138274480e-04 -7.568892822618761545e-04 -1.626288493139268609e-03
-1.839316359070630562e-03 2.643093412377009715e-03 2.251686831459560195e-04 -1.485782907950897788e-03 9.547882319698939571e-04 -2.304124973563442379e-03
-1.633752690454903138e-03 2.374820262549957612e-03 -9.788145002792916771e-04 -3.584321059969424513e-04 -4.927346831211831986e-04 -1.374808766111456759e-03
-7.940316154083860902e-04 1.498553372224508285e-03 2.231772198212599034e-05 -2.875872377382363335e-04 -6.497502163596021547e-04 -1.246296662798216737e-03
-1.240445359126697740e-03 1.383181543017969386e-03 -8.106864217634608769e-04 -6.435301130598088159e-04 -3.647542383241718237e-04 -1.461436488830967660e-03
-1.142471586024803708e-03 1.473271906929715528e-03 -3.612779852195716328e-04 -2.716124867969742728e-04 -7.725147660437273363e-04 -1.351349854407000181e-03
1.537613545533001108e-04 -1.764936488278830281e-04 1.366093170784271355e-03 -5.235707889140226541e-04 -9.394565353264108841e-04 -1.654808313402574525e-03
-1.222037036619319592e-03 1.162249478802958617e-03 2.730391390268991367e-04 -9.133432332532279846e-04 -3.852380789243739674e-04 -1.735188595342019528e-03
-5.636028961419926051e-04 2.283664440375900379e-04 -4.393943032861464832e-05 -1.115930872100011134e-03 8.215208486102656710e-05 -1.697470527859909614e-03
-5.820430337697232075e-04 5.337739549708374071e-04 -2.256640649366556482e-05 -5.861725040217228341e-04 -4.252132181807391238e-04 -1.350891485684025881e-03
-1.190129320381789080e-03 1.484453084584373955e-03 -4.114361104902795191e-04 -1.305355565892706189e-03 1.543758598929019716e-04 -1.119501326760012887e-03
-1.402967356132189250e-03 1.617668856753840890e-03 -1.046732302328318284e-03 -3.614084769086256749e-04 -4.442759538065267589e-04 -8.482150630172094344e-04
-6.207546824378191996e-04 1.118670510237863890e-03 -5.930074430120554213e-04 -4.426819182111655206e-04 -7.746065031377823628e-04 -1.385996714703547012e-03
-5.718999261388209689e-04 1.235016845745796985e-03 -3.742331107027213697e-04 -2.235539981779594834e-04 -7.849709660366220761e-04 -1.189802254200462549e-03
-3.018557360214781018e-04 1.345370190942237094e-03 3.299963359928268121e-04 -2.084675305148578957e-04 -4.569827262196344327e-04 -1.019745162775450090e-03
-5.877186384069339655e-04 1.265495776894733602e-03 1.139163755606094515e-03 -2.178817863334176332e-04 -2.390384451431258215e-04 -1.315295558671785011e-03
-2.714076963243766162e-04 8.394731509266204622e-04 1.114497047761508607e-03 -6.432854167937791280e-04 -8.578616732968767124e-04 -1.724293215066539237e-03
-3.084586144295850714e-04 8.729104883109714812e-04 1.064853346806998204e-03 -8.885047197387464964e-04 -5.861573189172190413e-05 -1.333340582559251839e-03
-2.747225162896935365e-04 6.853121437726537087e-04 8.430677360147460818e-04 -2.147459820343692065e-04 -4.915794246860315849e-04 -9.968739022161235419e-04
-3.470381199965922323e-04 1.108327431109972470e-03 9.453797057992132259e-04 1.570132737972883448e-04 -1.383558222306056603e-03 -8.114194396742761177e-04
2.688289523810102454e-04 2.481441672392493058e-04 3.610076159389211722e-04 4.477174470291819916e-04 -1.894524928520299788e-03 -9.098104650061215447e-04
-6.334918081871048282e-04 9.975945295764717356e-04 3.006816722093642522e-04 2.274789818331411900e-04 -1.488655252610748044e-03 -7.480253389397985720e-04
-8.320758316904847563e-04 1.414261938546340896e-03 -6.039866082672555071e-04 1.016045781176456997e-04 -1.699989918945431309e-03 -1.285137292229979796e-03
-8.326075427891134256e-04 1.771936080722019344e-03 5.405283705610338697e-04 1.055718622509798136e-04 -1.276867073387219585e-03 -5.656015772735716041e-04
-9.671301150650917508e-04 2.152967881007241541e-03 6.987463351159695687e-04 -1.000661193380071633e-03 2.398206837312290957e-04 -1.211283545925332349e-03
-8.669989799903757505e-04 1.182673837823249984e-03 1.301766031422322417e-03 3.229187495765282892e-04 -2.149112045751802418e-03 -1.245996193024582295e-03
-9.126798640969780059e-04 1.636480974491465873e-03 1.043711000797923477e-03 -3.268539039380458306e-04 -1.123463314945377396e-03 -1.560984978313016171e-03
-9.972784357290816019e-04 1.579728256055310063e-03 9.071693622480304963e-04 -5.260410408570535129e-04 -1.623612105697255174e-03 -1.534921565960044743e-03
-3.824608986309385901e-04 1.217479807661574383e-03 6.406405928307794132e-04 -4.710336322586968286e-04 -1.735438383223721591e-03 -1.407921906635247909e-03
-5.816941969005783118e-04 7.140458386190271520e-04 8.383252869771281581e-04 -8.049453675904754725e-05 -1.281154437311656565e-03 -2.545674203764455986e-04
-1.064753019358714164e-03 1.414747021586378788e-03 2.921312230214953131e-04 -7.316518278913000488e-05 -1.247703241633888209e-03 -9.437859207637565176e-04
-4.377746536404114770e-04 6.407156007709900649e-04 1.308144117747894134e-03 -5.721877166706605764e-04 -1.114534436392421038e-03 -1.304030131556261187e-03
-1.662732078793506107e-03 2.589994857320830624e-03 9.525777838612244346e-04 -1.604528352830117584e-04 -1.689608608779896715e-03 -1.206359600932779613e-03
-1.010598788376844632e-03 1.615021141877307984e-03 6.717999179148283987e-04 6.782026252931036819e-05 -1.710853278289245841e-03 -1.751607003465444371e-03
-8.470604855656606617e-04 1.393612486972099600e-03 1.126893154367552500e-03 -4.944441573558496211e-04 -5.600784510453084026e-04 -9.224723357472376564e-04
-6.068968711054490567e-04 1.240585963035543884e-03 1.850658462870114884e-03 -1.536155419564655573e-04 -9.644704821570703867e-04 -1.951946027871588477e-03
-4.837966899061296082e-04 8.126031001855341974e-04 1.688415021471359381e-03 3.804131358345908811e-04 -2.339758155064214449e-03 -1.483672418022635069e-03
-7.820131969963201035e-04 1.055254888956855437e-03 2.838099425164381526e-04 -5.317446913807633057e-04 -1.281807172550731341e-03 -2.324000977530219642e-03
-4.572253542654622490e-04 1.406014132379861115e-03 1.081493706663023448e-03 4.300460268118278320e-04 -1.539223275720113778e-03 -1.092524692129462783e-03
-3.996880923209986504e-04 7.534768636932763974e-04 1.008311001025983134e-04 5.075761793734100396e-04 -1.652523815205481604e-03 -8.553038662288671391e-04
-2.370600265086095270e-04 6.730792453962504505e-04 7.271929317246028385e-04 -4.148197948496934158e-04 -1.396663606787956063e-03 -2.323625509038443945e-03
-3.352689184276745182e-04 8.099690361492676172e-04 1.056489663266997614e-03 8.085615114187107242e-05 -1.501725151938328867e-03 -1.499153724532567653e-03
-2.652327201433353834e-04 1.391947862723142424e-03 1.807907443992241500e-03 1.024170796697339856e-03 -2.757791626696811087e-03 -6.562435535246964949e-04
4.551146001380735207e-05 6.765665709369656465e-04 1.664920260218355832e-03 5.742136907428991438e-04 -1.666319640384195631e-03 -1.094639897051833972e-03
-7.066519626732598817e-04 1.409197306583341233e-03 7.139955466018639606e-04 8.963847477867017705e-04 -2.738167657530556597e-03 -2.023828088918002387e-03
-7.130507006218450572e-04 2.114359810198874687e-03 1.270141054741098178e-03 -9.278181976785440654e-05 -1.500896664569624853e-03 -1.764314458085854522e-03
-1.460088265002150009e-03 3.416460924807556126e-03 1.215367668974088981e-03 -8.292361714764455785e-05 -1.820465648563081556e-03 -1.678934843622862738e-03
-9.721028969684930490e-04 2.260273578868287215e-03 1.383116042668569839e-03 -1.092305245663328451e-04 -1.506690590083509598e-03 -1.804340272684854278e-03
2.243693112357753039e-04 7.182468009063968338e-04 2.141396691553761576e-03 5.709713512221668884e-04 -2.574351936490011303e-03 -1.523123071749849910e-03
-5.538153393716553803e-04 1.923535947389543423e-03 5.268393791288016785e-04 -6.808227725896536919e-05 -1.553620814542381592e-03 -1.624980198469311559e-03
4.920921241807690383e-04 -1.450009827976515842e-04 1.250206908406710764e-03 1.028140804293447251e-03 -2.681192642576211635e-03 -1.196524900998254762e-03
-1.464772005090664905e-04 7.140138133435051720e-04 5.302716184979582720e-04 4.864429344313356556e-04 -1.866067245185746605e-03 -1.466419961516530514e-03
8.988335954691264052e-04 -1.279561409138043346e-03 1.008992597099636450e-03 8.129909341632431596e-04 -2.741701989449296835e-03 -1.316934948195981874e-03
-6.680084172728463672e-04 1.301277200230298477e-03 8.933744003074494625e-04 6.207255445725159103e-04 -2.823216090828256294e-03 -1.328693975587138566e-03
4.958032194467146617e-05 1.330617879615355031e-04 2.358910827267213153e-04 1.210285543246202977e-04 -2.469008117781873630e-03 -1.234289972930999396e-03
4.127126337276324115e-04 6.192783457389038852e-04 1.578240148616266714e-03 7.109952582390289752e-05 -2.670358715063171282e-03 -2.413277811439413188e-03
2.602677119659883419e-04 5.657572283712046079e-04 1.017508598968696774e-03 3.582181740810611893e-04 -2.835966241654466063e-03 -1.445264188665061796e-03
3.139965051627174094e-04 1.529057307172674565e-04 1.813529561854486903e-03 -9.727051513517995067e-05 -1.774542217827200334e-03 -1.765796954046142033e-03
4.641082458769303296e-05 -6.188418147621833594e-05 -1.062158229831914680e-04 -4.584091773762664608e-04 -1.115314882233037555e-03 -9.415456195678638222e-04
-2.022191683805074636e-05 7.666769305222493041e-04 7.420516179653298145e-04 2.142624286319092658e-04 -1.739787778473635398e-03 -9.349279518571216620e-04
-6.759541356455105437e-04 1.501020218550492419e-03 -7.498161764974429003e-05 3.570358118294320341e-04 -2.134705956578598646e-03 -1.460715368373435722e-03
-2.782912009955018813e-04 1.048191196998617689e-03 5.993362933679582992e-04 5.268768837436554192e-04 -2.471402298715094474e-03 -8.519413172213927566e-04
-2.153011107100173162e-04 1.015579517897618848e-03 4.347678144303388902e-04 3.398246089574462813e-04 -2.001851729252171475e-03 -1.125348951764336804e-03
-2.159552556622198983e-04 1.103865353246219049e-03 -9.644568633835628145e-05 1.214627300378820583e-04 -2.183320368373119214e-03 -1.390902664569302000e-03
-3.021711823295134165e-05 5.129829129122744644e-04 3.070466969066246946e-04 -7.110557630021123801e-05 -1.941181910457872879e-03 -1.324492547021155400e-03
3.468964419554315280e-04 3.867277277798227475e-04 7.802175324682957339e-04 5.999080921672422795e-05 -2.152343790251132032e-03 -1.148352242241034360e-03
1.505925114731891711e-03 -1.417150329927316637e-03 1.158298845216601449e-03 1.335644736640713686e-04 -2.115991160391169322e-03 -9.581425602794603480e-04
5.550016965138187966e-04 -1.149754904268911714e-04 7.628940653007287636e-04 -5.035368400701871992e-05 -1.481432876627989574e-03 -8.535986135287860523e-04
6.112593743941512709e-04 -1.381586592177147998e-04 8.867148954109747849e-04 -4.935595218526602282e-05 -2.030067540325042504e-03 -1.226796794543078733e-03
4.127947492617060291e-04 1.233908349598817483e-04 8.204622702822989217e-04 5.848495097963779879e-04 -2.457243857936604152e-03 -9.681231775766749228e-04
4.583080808036317879e-04 -3.783890228767814411e-04 8.137763442282917002e-04 3.087355524156708015e-04 -3.138757467455013765e-03 -2.010759964043028550e-03
-1.150084877742492623e-04 4.570899006530313629e-04 4.339915077317847833e-04 3.357824440687438719e-04 -3.034433676479993125e-03 -1.929780204637657594e-03
-2.639028654508198367e-05 7.327575057087282618e-04 1.276107807983245697e-03 1.160541233660931709e-03 -3.396245793863015682e-03 -1.648710326389718917e-03
-2.637348034462855284e-04 -1.437420891149378483e-04 1.109804764758886035e-03 6.752243352533198817e-04 -2.655373347984828387e-03 -1.594383443786384592e-03
1.548769481267046151e-04 5.753873633487433577e-04 1.714181085014865324e-03 3.260538450386524191e-04 -2.070659378357342720e-03 -1.394707264433006112e-03
2.194988472505908029e-04 -8.430171753637336757e-05 5.170670782791388824e-04 1.121685948522295083e-03 -3.126194787062449611e-03 -1.344129975890726849e-03
3.282026018069995107e-04 -2.977253723580690608e-05 2.717144075498353992e-04 6.721423577657115091e-04 -2.662238245529329004e-03 -1.785963614825571318e-03
-5.539585608521642012e-04 8.486597337513596736e-04 4.645365832077337194e-04 -3.752895387914522134e-04 -1.400055839761938248e-03 -1.141677906041854186e-03
-3.323876165350118060e-04 1.504176331158541425e-03 1.065698582951729763e-03 -1.987948758985064700e-04 -1.687703632464003078e-03 -8.069580662678405882e-04
1.243939207031956361e-04 1.021243828823195860e-04 8.166503797480489067e-04 3.671214803306788611e-04 -2.346919202596738259e-03 -7.534634893282463313e-04
7.482271320932384374e-05 4.792159467329547935e-04 1.799344085455275048e-03 7.903838932905087001e-04 -2.527519747712926070e-03 -8.744941969813173994e-04
8.736256504415600404e-05 -1.223020962115051484e-04 1.271048580782656008e-03 -3.582722278199216475e-04 -8.498615356059568710e-04 -1.455848436275592730e-03
5.783336442999964869e-04 -3.669937033069477564e-05 1.769492693551164095e-03 -1.077251983533091765e-04 -1.482682760225518745e-03 -8.604266744950323821e-04
7.523530378134605720e-04 -3.012586204630666618e-04 1.788754525377024042e-03 -6.550963437564657609e-05 -1.581987828274617272e-03 -1.251058849937750376e-03
6.404566990791658344e-04 2.677035018103686437e-04 1.348048636101027015e-03 1.517258738084289495e-05 -2.308338274871020532e-03 -1.230344789079044045e-03
1.039736689353230187e-03 -1.922533773025849853e-04 2.202416527796154447e-03 4.706355398003418591e-04 -2.009416863871836025e-03 -1.672120072896521965e-03
1.045956015138376893e-03 -8.916899457743346965e-04 7.545858400118385162e-04 1.972259679056413608e-04 -1.556581720701690624e-03 -1.139659213055391369e-03
9.647316051152329082e-04 -6.142042896864080299e-04 1.061936568198999006e-03 -1.422619477198804093e-04 -1.005961058207709797e-03 -1.157827079833831981e-03
9.179630421001969652e-06 7.480797747404391383e-04 6.669021001154115452e-04 -5.708792174651661482e-05 -9.298601486079970200e-04 -1.500850491808311277e-03
2.003548543144963428e-04 2.555142062674072142e-04 5.092078201253446082e-04 -2.961800238222707079e-04 -1.258891738426860286e-03 -9.574907449700240060e-04
-2.208315909368292014e-04 7.933123623037189372e-04 4.004194121175132411e-04 -1.653986650092785244e-04 -1.229123849960518352e-03 -1.701966015842940310e-03
-4.816643111124074578e-04 1.812294928457128772e-03 -1.479230551910157114e-05 5.741483183262667328e-04 -2.870635395697478977e-03 -1.656718644143675848e-03
-8.559037140990607886e-04 2.007637441436887528e-03 1.415705483984296825e-04 2.087544520997578184e-04 -2.374950614996682290e-03 -1.413590685658566541e-03
-4.295517236631563301e-04 1.623274177391392011e-03 2.824489444148738093e-04 -9.844798566809617561e-05 -2.405124117135306900e-03 -2.079693182200524713e-03
1.511991286977480697e-04 5.738683177664914530e-04 1.121524020238016169e-03 -5.842621959164707611e-04 -7.855467076574166371e-04 -1.319240083895088095e-03
-2.696130074287191340e-04 5.104870677735049139e-04 9.528129685331863073e-05 -1.513037257685420373e-04 -1.615509644764072427e-03 -1.889541046469919499e-03
-6.665434306124084878e-05 1.023354967439232864e-03 1.136533153998179561e-03 -3.959407431053753638e-04 -6.919055551829614899e-04 -1.569510571581101549e-03
-5.855672021430635178e-05 1.051402769205297873e-03 8.183995512438422756e-04 -1.627079645036476840e-04 -8.928809030938295119e-04 -1.413412855679317725e-03
3.022542119543456321e-04 3.013472388905479005e-04 3.196720282398425508e-04 -3.344826871924794481e-04 -1.254300302881146021e-03 -1.847733061089784981e-03
3.994958524753754832e-04 2.577977976207049835e-04 1.468599211273038246e-04 2.275983186172657888e-04 -1.652531780114151498e-03 -1.105082698571756717e-03
1.561531770645393754e-04 1.611856493115630630e-04 7.934976113575287248e-04 -5.994003953648937514e-04 -6.949240142940682919e-04 -1.846767418465295428e-03
5.648360895192737052e-05 1.013412114214564449e-03 5.146530024657563389e-04 2.009523388334840668e-04 -1.392479542711431420e-03 -1.776304792610489645e-03
8.247808468758591541e-06 5.732816071187911422e-04 2.141943843230287130e-04 -5.200243387598682543e-04 2.770198371347889913e-04 -9.105286548497025338e-04
-6.603457883350496993e-04 1.896717262734472220e-03 -3.400900132217348285e-05 -5.521175952246169631e-04 4.542208142558078784e-04 -9.646833072817384992e-04
-3.847252825232485435e-04 1.719417173441202800e-03 1.665318118580399239e-04 -5.969166812914529019e-04 -1.671184580570546970e-04 -2.426795112591178822e-03
4.878280657292237595e-04 6.453117006250646669e-04 1.299678518217516933e-03 -8.353545503400484473e-04 -6.506233276935714099e-04 -2.494737877091927208e-03
-2.206684462648512805e-04 1.315125395635137386e-03 7.075600867875426287e-04 1.007992133388718996e-04 -1.129954990088461592e-03 -1.876576497066199207e-03
-1.771691257862217407e-04 1.250757991509306426e-03 2.232943238326041448e-04 -3.532466506603364675e-04 -1.228075895471637726e-03 -2.322674102099896078e-03
-1.865635197450042464e-04 1.218637661669549942e-03 7.087791844327363203e-04 6.133114502779746929e-05 -1.539679224708979683e-03 -1.883224549305026344e-03
-1.771276051358095308e-05 2.261955926399985758e-03 2.294492863500236565e-03 -6.569876213524736405e-04 -2.848716338498230691e-04 -1.921202249714625606e-03
3.470179431010222190e-04 8.350908782511030568e-04 1.416015275304341892e-03 -5.273217732852238061e-04 -5.044335526520982247e-04 -2.015629348255415509e-03
-1.362281526487039637e-05 6.713096336230171520e-04 5.839897371682242853e-04 -1.082554007181695021e-04 -9.208935833640625622e-04 -1.410612158519385442e-03
-6.877424719439707498e-06 1.121410268361553667e-03 1.271205102476133560e-03 -6.080498971742126805e-04 -1.038621794411861694e-04 -1.478047473964792455e-03
2.233742369283053504e-04 2.429582908456765769e-04 5.722858475730918573e-04 -8.663488325672453636e-04 4.972997862702141763e-04 -1.416919316521255811e-03
-3.853794410757179802e-05 1.015525013732466314e-03 1.078424247105130764e-03 -6.306832250327567982e-04 -7.939841069876639196e-04 -1.708951725172928870e-03
1.186990863226776265e-04 6.466590136755810160e-04 1.223138728000343952e-03 -5.853235139335879675e-04 -1.491857159256328798e-04 -1.604515080339100107e-03
-4.063558539006380862e-05 7.225896693227294460e-04 8.134447791152323720e-04 -4.028058756141322566e-04 -3.718721460869832017e-04 -1.392939732770738992e-03
1.572016536425360810e-04 7.121619143210325149e-04 1.567424318845355054e-03 -2.122002547254203978e-04 -6.736672840712645306e-04 -1.509580620816285699e-03
5.371190929214026332e-04 3.644219655995785661e-04 9.363096444458486513e-04 -5.600938498217172346e-04 -2.573812823171556501e-04 -2.640167237800489491e-03
4.332496038043472586e-04 2.809527911771513573e-04 6.540196237864092862e-04 -1.109775101422007856e-03 5.892080578029791193e-04 -1.749798165638694492e-03
-3.541685759461036631e-04 9.128329679787631481e-04 -6.007293770623231381e-05 -3.634711769423964751e-04 -7.418637789278049012e-04 -2.106486338918073589e-03
4.452354644604067553e-04 8.712039338827069247e-04 1.067134728737360134e-03 -1.131335857701152962e-03 6.670365891814730068e-05 -2.564431020036219908e-03
4.224943716611223804e-04 8.788339897926882201e-04 8.392275560873985749e-04 -4.023921945899457250e-04 -2.997530441271720105e-04 -1.298115956498830303e-03
2.405986617174148742e-04 3.951843567766227610e-04 1.970813500417009125e-04 -9.479890395362769147e-04 -1.166967539865651948e-04 -2.435401609718341152e-03
1.264413640988412777e-04 7.463259327605388863e-04 6.036075793440492249e-04 -1.082734337996243534e-04 -9.944158431772897200e-04 -1.320704411136024766e-03
1.997559341275244923e-04 1.247090280081978187e-03 1.681751797354711329e-03 -3.535244565294605283e-04 3.808649092490634289e-04 -8.098591630535868129e-04
2.130360115762744422e-05 1.036397066157834952e-03 3.599932715156699400e-04 -7.248924052980741661e-04 -2.233541266825717032e-04 -2.127435845990869809e-03
6.979445566589240722e-04 -1.104493596405043201e-04 1.012475003045853594e-03 -4.260692129063840946e-04 -9.052198066463225130e-04 -1.536159030767718066e-03
3.121698704809875834e-04 1.290188726972191918e-03 1.391332652720121991e-03 -8.212358097895591054e-04 -8.293356846154344934e-05 -1.795008112435976175e-03
5.967248461120481292e-04 8.450773825291661798e-04 1.137250460834800031e-03 -4.270362101576148845e-04 -2.400697522646459291e-04 -7.838807664050410299e-04
3.219023128866489855e-04 9.336777618855330143e-04 8.709937006604407186e-04 -5.698665215404197194e-04 1.698454632637430247e-04 -8.762162026551876355e-04
3.920579951049382467e-04 8.966241915089566417e-04 9.489214559952191541e-04 1.083291930867562184e-04 -1.502584517752220822e-03 -1.230393718003819793e-03
2.660870555941244938e-04 8.736598270318439875e-04 6.612560826346765936e-04 -3.096411057060772317e-04 -9.878831550914261937e-04 -5.969461645276650380e-04
6.117372893004305095e-04 1.495978265799469695e-04 7.405504746441688877e-04 -1.790168184809924493e-04 -1.371697981932427143e-03 -1.563832139532486069e-03
4.685733069696031258e-04 -2.577433092702455372e-04 3.999424202503816137e-04 -1.844580172167878656e-04 -1.520913381308158915e-03 -1.487654100698633823e-03
3.534310563959060366e-04 7.566625445563396508e-04 1.726954255058811040e-03 -1.950358663443274186e-04 -1.594302886101293601e-03 -1.329619752998838613e-03
-7.386668844522733743e-04 1.509576809445520914e-03 -1.683434878795167858e-04 2.058305018791367191e-04 -1.834434210033279201e-03 -9.107901863448018929e-05
-2.921022216960697353e-04 1.022102682955052314e-03 1.292518002091959080e-03 -5.695967027307749508e-04 -4.898358813007626074e-04 -9.512009186470249053e-04
-5.144628523902059804e-04 1.591091415822293471e-03 9.426022987399568839e-04 -2.553765865448587736e-04 -9.660205707071060823e-04 -4.644067187462965277e-04
-1.946745485212700039e-05 6.584442302222398178e-04 4.067938349109887809e-04 3.437096571195878952e-05 -1.468317241089020075e-03 -1.083594076668170300e-03
-2.234289771147202064e-04 5.425164662133979054e-04 2.894933190527634176e-04 -2.893381075517362754e-04 -1.227600450109163615e-03 -7.260159401668892128e-04
-3.665976418012029765e-04 8.000350807616843883e-04 3.662816754881461430e-04 6.396069231995738912e-05 -1.269185028919867734e-03 -1.219681370675054907e-03
-8.138403304951502635e-04 1.912213798489328107e-03 7.599421424045564588e-04 -3.836971998362763338e-05 -6.631546527935374335e-04 -8.435584411633640896e-04
-7.958018575766602444e-04 1.806405835597390619e-03 4.468026472503307473e-04 -3.161019700845445419e-04 -5.292476182000928385e-04 -7.832485184060089360e-04
-3.077527990222825869e-04 8.869653804383901847e-04 4.222046450653799349e-04 -1.273205819203041466e-04 -6.333224757836983200e-04 -1.238443323047322495e-03
-2.451959536745321666e-04 1.277857924678657943e-03 8.143667462367557269e-04 -1.063039319441431421e-03 1.282649877741156522e-03 -1.131442389823261643e-03
-5.035099075160313648e-04 1.500437328297522712e-03 -5.503512074560626671e-05 -4.362212165437121978e-04 -6.364358235396749049e-04 -1.548124389948665703e-03
-5.596570878377165638e-04 1.471494486758066853e-03 -3.304715174154231570e-05 -6.022549775943166796e-05 -1.090489395213437972e-03 -1.373244933536990576e-03
-1.047454667447159354e-03 1.640160472671548702e-03 -5.746359616301707730e-04 -1.135134761271030471e-03 7.769734578776618140e-04 -8.948457292589990153e-04
-7.161320393137383207e-04 1.071058250924397746e-03 7.713316848496622148e-04 -7.851661290327912983e-04 -5.427846420818572323e-05 -9.404701108695614695e-04
-1.204574885180760644e-03 2.240890919071008257e-03 6.455943120711243530e-04 -5.615316298057252461e-04 -1.726186600210220280e-04 -1.312794681793614561e-03
-1.028097699757949453e-03 2.695696817093649281e-03 4.687199294074208527e-04 -3.122266633826766740e-04 -1.199712394748746842e-03 -2.186259922027468123e-03
-9.437020222009605101e-04 2.451840461763390815e-03 1.038759295165262667e-03 -6.022467659636646401e-04 -6.866095691114887552e-04 -1.406697633011089014e-03
-8.390049759928477034e-04 1.891276321984101385e-03 -2.115057035759265389e-04 -9.362220850721596124e-04 1.340046654726081846e-04 -1.288922230609632590e-03
-6.779363990085416703e-04 1.426896919950979958e-03 2.360759060807788526e-05 -6.971451907142069398e-04 -1.060936383252890098e-03 -1.848913844369538036e-03
-8.884316703351890143e-04 2.343111233795166538e-03 1.397636521438545181e-03 -4.961418143925797053e-04 -1.129118478951542516e-04 -1.654953089881495715e-03
-9.879686844916622281e-04 2.090104597968063267e-03 3.650613271324632285e-04 -2.162287577373782181e-05 -1.064323704139046381e-03 -1.555085045889399373e-03
-1.471918529976277284e-03 2.512991536070997064e-03 -2.252646119798099034e-05 -1.882722529443752596e-05 -6.144629134583155794e-04 -1.368448841869748366e-03
-4.992026796037732361e-04 1.527064886710879053e-03 8.294479440648196752e-04 -3.982834269447262446e-05 -1.405568640092716079e-03 -1.716543521765867553e-03
-1.036161918897296431e-04 6.663803385180200930e-04 3.324327098116094102e-04 -2.228290656632492695e-04 -1.193297196943572192e-03 -9.467488993244251201e-04
-9.717490391455940431e-04 2.681586074735599779e-03 2.108139783323645725e-04 -7.567990077795129847e-05 -1.247620323767725369e-03 -9.442415382170235355e-04
-8.201093061991748118e-04 2.579606637962607134e-03 2.745145195487262062e-04 -8.192957002003042541e-05 -1.285006823383406157e-03 -1.782520958702619573e-03
-8.243008574266631229e-05 1.817646337036588761e-03 -1.470746690599873934e-04 -4.540905057357743149e-04 -3.252951122797693257e-04 -1.357646500492211156e-03
-9.047706806194446465e-04 1.610357221143550932e-03 1.537893619698996791e-04 -3.666952522782316150e-04 -9.680814652995572154e-04 -1.342821164604093712e-03
-9.693295919177659977e-04 2.411924187849870393e-03 4.793633591372816654e-04 1.127310778903581464e-04 -1.283436311884426266e-03 -1.856652239778736882e-03
-1.635066318467924464e-04 1.590876806128791289e-03 1.019835377521090530e-04 -2.161275165064320113e-04 -2.714237095423776723e-04 9.529926934746118811e-06
-8.621651750150528207e-04 2.699129758268745734e-03 -1.773211081738441551e-04 -4.067265565197273778e-04 -1.380816946583059428e-04 -4.835047364686098897e-04
-1.013663578736557960e-03 2.575951921680239877e-03 -3.867021646270781899e-04 -4.470279376508633803e-04 -4.560922756789909842e-04 -4.946228035334463867e-04
-2.330852638645236098e-04 2.306220122114442574e-03 9.332446773369630589e-04 -6.015751530215147566e-04 -3.172529804197243191e-04 -6.379398680836397125e-04
-6.969461551489441933e-04 2.170586024376273526e-03 9.894617101468949211e-04 -4.163929242782677125e-04 -8.343707390608755096e-04 -2.513418868110944794e-04
-7.350175651917704740e-04 2.202519430744584970e-03 6.857636585113633179e-04 -8.255839122133516901e-04 -7.192052605173765477e-04 -6.138225821607846185e-04
-5.152128051226918500e-04 1.516938418156633895e-03 2.015300202795979913e-04 -4.209928900201121045e-04 -1.461449275843726197e-03 -1.044434157150274248e-03
-6.266764591386750523e-04 1.763748820292974483e-03 2.058021853841159824e-04 -2.829598533166546945e-04 -1.928258362245408985e-03 -6.025652809532893893e-04
-4.142609589973661726e-04 1.761440002543812134e-03 4.207673717935076071e-04 -3.667044538826938309e-04 -1.386268889072549051e-03 -1.194521876476357675e-03
-1.085290862516613726e-03 2.458162447553873583e-03 6.270240259786735368e-05 -3.013346870299915981e-04 -1.458775273431753630e-03 -1.314950203324142738e-03
-3.205909955305636305e-04 9.221571514625731157e-04 8.498367514697667026e-04 -8.957021490803712682e-04 -6.837028908066578297e-04 -1.778424800787796987e-03
-6.444970340269015824e-04 1.667215202324858793e-03 3.080612827231071229e-04 2.646231747349839323e-04 -2.126155589744340400e-03 -1.227679956923547529e-03
-8.850795612441879389e-04 2.666144323385606120e-03 6.061850477068393174e-04 1.120611450846774500e-05 -1.436918946517130652e-03 -1.895414670417541790e-03
-2.035710549303478608e-04 1.532004996334322992e-03 1.097123422654230169e-03 3.541356556517501197e-04 -2.181328769678158187e-03 -1.354378920531913548e-03
-1.905687854141744622e-04 1.598841391576224505e-03 1.063834103224915425e-03 -4.114783876470174111e-05 -1.262999108863469347e-03 -1.203643046514808182e-03
-1.836429601767227728e-04 1.242278270854022242e-03 9.421367205903745812e-04 2.202037378024415161e-05 -1.530617315165240652e-03 -1.527441374601436934e-03
-6.851474010185648091e-04 2.226812021962279106e-03 9.118643632636903645e-04 -1.017655812873297658e-04 -1.544171839889460713e-03 -1.800980768630619641e-03
-7.471565840335497258e-04 1.678610560201172427e-03 1.036591551947706408e-04 1.306739508195138219e-05 -1.855439216001745530e-03 -1.214803727483468408e-03
7.932809489935566376e-05 8.272069657673321351e-04 5.821164839920063387e-04 5.558680217051811074e-04 -2.738493412731011524e-03 -1.241026359938081618e-03
5.564929794449564654e-04 -7.821676394515635934e-05 7.316637304364439869e-04 2.252900558356741439e-04 -2.755571570552724919e-03 -2.452965407910985898e-03
-9.165133034202255615e-04 2.490340871621209411e-03 5.856971069106016144e-04 -3.388379300384248899e-04 -1.646860153657971103e-03 -2.090298431690730020e-03
-8.485317696901732753e-04 2.217593950723803845e-03 5.993541746138671697e-04 -9.914902295763989432e-05 -1.930427557266740099e-03 -2.244745581817286003e-03
-6.319717408814677726e-04 2.639495392428815521e-03 6.254665501094990553e-04 -4.609750580670526551e-05 -2.134421738829236567e-03 -1.896554217454902774e-03
-1.910809059539649978e-04 1.496399585290537860e-03 8.662107309370370954e-04 -1.636590637940757344e-05 -1.235143832314806664e-03 -1.479894407789303671e-03
-5.916369587783960708e-05 8.921861287483842402e-04 5.285139157500051092e-04 2.414165968518529283e-04 -1.539183619650675780e-03 -7.200833071949722022e-04
6.336216877841438846e-05 6.359718844623975676e-04 8.956919092027559436e-04 -1.567871955658449055e-04 -1.754117064077526187e-03 -1.695399811642897634e-03
-4.558647532094039709e-04 1.733121768802276842e-03 2.296228944599894382e-04 9.352926566754943662e-04 -3.326462519876494366e-03 -1.177857022354181910e-03
-6.671755030905636690e-04 2.598633187427323160e-03 5.911589468211944122e-04 1.592287653879747612e-04 -1.906571320082626987e-03 -1.468200250225950654e-03
-7.091045198984881988e-04 2.548192046586553097e-03 4.309027139079864809e-04 2.402380573805024079e-04 -2.234319781956919590e-03 -1.630536114578828334e-03
2.894449008938740700e-05 9.858137613028999414e-04 -1.982828559015453133e-04 8.218318739920671672e-04 -2.533778634702031369e-03 -1.444056001772472345e-03
3.153279260899939825e-05 7.573641007008768446e-04 -2.565510689309079013e-04 8.138292203185246718e-04 -2.764510765593501760e-03 -2.060065223110712444e-03
8.716853392127393591e-05 1.306442359190036762e-03 1.177006852246884581e-03 9.288164821803528886e-04 -2.850192235597099211e-03 -1.836616426357649823e-03
-7.052115905481241495e-04 2.644945313126723877e-03 5.865865267290033477e-04 3.172021196455834151e-04 -1.741804673550801513e-03 -6.096483054177112646e-04
-3.092679029660365831e-04 1.124716180146435526e-03 -3.736487607756607552e-04 5.286413703206678440e-04 -2.164653638921149818e-03 -1.145221999160745546e-03
2.929621770493582656e-04 1.142724442238328766e-03 6.454669367066726525e-04 3.046528310269667333e-04 -1.966861853167843534e-03 -1.435417671373276664e-03
-9.267505287405904298e-05 1.268449427422223535e-03 -7.953246136712874281e-05 9.112814853137795115e-06 -1.512936385885040166e-03 -1.573291728717958037e-03
9.500621865167957134e-05 1.030379854027527837e-03 2.229049538150500599e-04 7.588120948635315114e-04 -2.347021577279827589e-03 -1.475734361890338690e-03
-9.712208247821289483e-05 1.675476493800407427e-03 3.127448858186163746e-04 -2.538466725846048270e-04 -1.672573504714572551e-03 -1.797257034764983448e-03
-1.244311896217662481e-04 1.615702780384205284e-03 6.634060358357886118e-05 3.367079688639753763e-04 -1.583682711096863352e-03 -1.054562703524798955e-03
-3.078610415405158584e-04 1.103134320062125213e-03 -6.493263277745930408e-04 -5.102799900727082640e-04 -5.730247256392109311e-04 -1.852646312033478376e-03
-6.792619269720344107e-04 1.968241250600530259e-03 3.446135577686905167e-04 -7.409314415454486529e-05 -1.524913880816228251e-03 -7.835113625541033572e-04
-1.368415038110717052e-04 1.274417069990064436e-03 1.712548956158202462e-04 6.973324351116575847e-05 -1.873731492084214096e-03 -1.022448858206626877e-03
-6.017120430118650266e-04 1.590111254116667334e-03 -7.427564517241553839e-04 9.827128005533757125e-05 -1.338692809994306270e-03 -7.413640360943154692e-04
-6.465275421139679048e-05 1.220198041895963290e-03 1.736341655852162045e-04 2.989948493724637647e-04 -1.722796525771069873e-03 -1.502818287591391622e-03
-1.856250256205574595e-04 1.949954801462721330e-03 4.109321480015157486e-04 -4.477801622935237251e-05 -1.422128108044674486e-03 -1.254851735723643870e-03
2.495079807026171458e-05 1.840292471198714912e-03 4.549042930399871940e-04 1.737385589510344330e-04 -1.467430348905670668e-03 -1.691074690915880373e-03
4.889007287087128494e-04 1.041739460358239670e-03 9.692435551676280726e-04 -8.158198638529533253e-07 -1.335661596545730488e-03 -1.747845294312665209e-03
-2.261761538815834985e-05 1.366451763310090562e-03 6.444921244047594790e-04 4.685957436597127843e-04 -1.319987245527634578e-03 -1.560680125587731674e-03
-6.526815329849200951e-04 2.066856753253785896e-03 7.301685458999324693e-05 6.659908601348504820e-04 -1.395365153672637956e-03 -1.598071618970241334e-03
-6.088654150947134767e-04 2.205629605321266819e-03 -4.389585774216512182e-04 3.670916855160938136e-04 -1.508631341183907810e-03 -1.350543132421740729e-03
-1.434880937667131363e-04 2.088014803148013389e-03 4.987764220709752123e-04 -2.515065371576278674e-04 -5.598295261996684424e-04 -8.588992610051936856e-04
-1.113514578272175280e-04 1.559351604481314883e-03 3.537069119693154041e-04 6.946710327759208700e-04 -2.389261466079003679e-03 -7.929506332467671460e-04
2.770729277218465618e-04 1.227007817515944274e-03 2.717022357242556210e-04 -1.512376797017584481e-04 -3.824840049122949013e-04 -1.594671153877133237e-03
-2.345050378533517247e-04 1.827144114839996617e-03 6.754982136416450272e-04 -2.430073519339757764e-04 -3.664682106433819709e-04 -1.500093023635482763e-03
-1.573462306680439588e-04 1.654523363175977764e-03 9.778379213960307174e-04 -2.585191627658555043e-05 -5.361812496164998281e-04 -1.169541465817640390e-03
-3.251576053096938250e-04 2.165116192529886047e-03 3.984647055884160487e-04 -2.823064278430493634e-04 -5.843905504592463883e-04 -1.828324200695843503e-03
-6.393064215336860708e-04 2.919139526735018732e-03 7.675506578675106656e-04 2.416060966692438485e-04 -1.516315777766772711e-03 -2.485432937052936965e-04
-8.667600431797546417e-04 2.429302079590399312e-03 -3.113709157741241171e-05 -6.653381282330295739e-04 -1.192080956945710157e-04 -2.010235034530417127e-03
-1.173442606159890312e-03 2.354773432838613151e-03 1.628977290269663543e-04 -6.397829908372451319e-04 -1.507486490420833439e-04 -9.478193015903829026e-04
-1.162000773294125620e-03 2.176550241878543856e-03 4.492271780735389471e-05 -6.269521586119240070e-04 -1.525250534634195985e-04 -1.362069143236070831e-03
-6.717789568718931809e-04 2.484925789315880693e-03 1.652900571047393515e-04 -4.691025055032706399e-04 -7.782863218568759987e-04 -1.941237333645398806e-03
-3.904351497809532227e-05 1.248050337624400557e-03 1.168344252669262012e-03 -6.875262017142250116e-04 -3.423224994872063089e-04 -1.617589222801816282e-03
3.593596794765688274e-05 1.812638149205732935e-03 1.265108214502146979e-03 -6.727244125890080757e-04 -3.646995132553107694e-04 -1.551308733103880927e-03
-2.085798164964694718e-04 1.319717739285805515e-03 1.126440077614213921e-03 -8.913187597085110454e-04 -6.096718424478532287e-04 -1.764715162555562794e-03
2.206989734276894408e-04 8.288678816600708555e-04 1.516452958310386939e-03 -9.049608558127816534e-04 -2.823307464373522651e-04 -1.952050497036010969e-03
1.945142971465952135e-04 1.096530909663811799e-03 1.733932322182749975e-03 -1.322989119569659838e-03 8.619260291794445059e-04 -1.076067049934423779e-03
1.962163569673765900e-04 1.038467440636333576e-03 1.451525458545700059e-03 -1.405606812626021811e-03 7.631368196391176244e-04 -1.163117262053726779e-03
-4.524825992292942590e-04 1.698887308337749483e-03 2.254556133710879182e-04 -1.135892866609575875e-03 3.307154743541838968e-04 -1.770386460603503784e-03
-1.946494720547381528e-04 8.717185736858427047e-04 2.015684392461313890e-04 -1.113035925088701021e-03 6.611215806868999062e-04 -1.091718922589288371e-03
-9.063177216359168380e-04 1.476688400506398101e-03 -5.726417892504460667e-04 -3.042582721574859598e-04 -4.298363449603134702e-04 -9.861715814150542186e-04
1.368075048149717458e-04 3.916077962904805816e-04 4.220180009609762230e-04 -5.503286422391883651e-04 2.097922061211374243e-04 -9.510840264057975144e-04
-2.661153766511068245e-04 1.388614032338808101e-03 8.053357107236510607e-04 -1.888973757326480019e-04 -3.189379590788874201e-04 -3.810643897945997782e-04
-3.288574952746412851e-04 1.818001758739749927e-03 9.191092799767006626e-04 -2.242894627252065335e-04 4.728637359292578164e-05 1.737481367160409310e-05
-4.920480321780667729e-04 2.352269536087521744e-03 8.430965580063284198e-04 -2.498855508965880964e-04 1.173236098496048042e-04 -2.080140660279972695e-04
-5.069684499293137516e-04 1.870564853035513444e-03 1.097539120406986922e-04 -3.875881885309050969e-04 3.134506903991527804e-04 -1.577213327661757805e-03
-9.090930395289117515e-04 2.438056651914288255e-03 8.113338082515275749e-04 -2.030272758549610452e-04 -6.734227341676493270e-04 -1.754207078533813816e-03
-9.329180866667814188e-04 2.886891044112217721e-03 3.061070839505610364e-04 -1.391385312028896402e-04 -1.232665266100525705e-03 -1.994777519998141430e-03
-5.945509783159513666e-04 1.571380431416521690e-03 -4.262090828682099999e-04 -6.665298653327682375e-04 1.113742391904446534e-05 -1.727831792820228073e-03
2.440962477828507310e-05 1.086979931243801109e-03 3.664867946499639553e-04 -6.637807564832817146e-04 2.878335583788461786e-04 -1.373712581956031565e-03
-1.088576898874368554e-03 2.806798411565492295e-03 -1.522698446333519903e-05 -5.837797234089774513e-04 -4.580682235772275384e-04 -2.077347056449802953e-03
-1.062981495105820226e-03 2.416428956018719897e-03 5.789663123770998673e-05 -3.426169497252944075e-04 -1.241839790033128551e-03 -1.562304180085486056e-03
-7.004625633136203622e-04 2.602927750405982250e-03 6.521431924040369237e-04 6.843040434838457012e-04 -1.897129457832739388e-03 9.987428666627937764e-05
-1.725984957121158223e-04 1.226455281510140712e-03 5.244223898523862415e-04 -4.380855073008107386e-04 -7.062057641065753815e-05 -2.306564859854901136e-04
-6.665455803413081540e-04 2.342671150492425542e-03 2.514777258078125651e-04 1.765937029506010024e-04 -9.585650428363932680e-04 -3.312740712699088113e-04
-1.653463331020756360e-03 3.738916150144125979e-03 -5.955009503024963086e-05 -1.440182865092437818e-04 -6.546345081862813258e-04 -6.887438462961037412e-04
-1.007498491442390589e-03 2.806542167190548710e-03 6.345923021474070410e-04 -3.370084823515905503e-04 -6.956476252018950045e-05 -8.329454865529670529e-04
-8.787857965777761630e-04 2.568131517373995615e-03 1.301790395350206717e-03 -1.449892552926449786e-04 -4.557563733476530641e-04 -1.218034612710267722e-03
-6.317990449728248890e-04 2.231273063199617178e-03 1.256732488296490469e-03 -2.916959289531325349e-05 -9.274046061503110963e-04 -1.642584901122156379e-03
-8.090438832907258931e-04 2.226732338569732076e-03 7.131458071501335042e-05 -3.421836636308269678e-05 -5.773572134052080236e-04 -1.548257468470729155e-03
-5.039970675387002788e-04 1.897027938817943005e-03 3.730878618820459582e-04 -2.713680731417225179e-04 -1.852334504544858661e-04 -8.617861630507146591e-04
-8.754754907265127183e-05 1.039278284308984808e-03 8.423003641652756623e-04 -8.509020741625433542e-04 2.466713089311355664e-04 -1.881397345292146151e-03
-1.305131975839025644e-03 3.193100899675462966e-03 6.407741876793897036e-04 -6.915471384614688913e-04 -1.057471168592448853e-04 -1.819770445656844395e-03
-7.353852058107873246e-05 9.623666159388386508e-04 1.472653354512804946e-03 -1.111771424449516229e-04 -5.466183373908058488e-04 -1.467722416368490547e-03
-7.682041711309618107e-04 2.826269003108314564e-03 5.365142713210832017e-04 -3.404358757494997624e-04 -2.121132815377542577e-04 -6.067256675115921321e-04
-1.074333987728021134e-03 2.882559182622857624e-03 9.004497780557671645e-04 -4.183550655466161238e-04 2.783882759705261266e-04 -6.677059562508737235e-04
-1.304383638312116376e-03 3.621324523458426328e-03 6.482000326498851090e-04 -5.723552065877520910e-04 1.017111226597899203e-04 -7.343401925425938406e-04
-1.011667172709294947e-03 2.498493638452350517e-03 1.114747632186788729e-04 9.322345124806186438e-05 -2.100491864866718293e-04 -2.412353193060859293e-04
-6.597982421647899170e-04 1.732955731398351171e-03 -3.207197504012855062e-05 -1.058585828222259346e-04 -5.049911802466617704e-05 -1.071421029134854820e-03
-6.336914153461973512e-04 1.609826380069027431e-03 -1.666490996224623483e-04 1.170657522683557538e-04 -4.306078191436874566e-04 -1.005947640424598210e-03
-4.327099574599215480e-04 1.823806964430712673e-03 9.087625583429129444e-05 3.879307350969010281e-04 -6.799324933262735574e-04 2.410001250592438613e-05
-4.809619703197045952e-04 2.096913026352407398e-03 2.081681465080888671e-04 -5.112917797117533681e-04 3.458312369209745954e-04 -1.334676998528398122e-03
-3.600829164289254345e-04 1.673743370565766329e-03 3.288088951602490266e-04 -4.474359477857779623e-04 7.222805753098000738e-04 -8.992986162681072728e-04
-2.293379402830050253e-04 6.873606401381097616e-04 3.429812406072269199e-04 -1.270408038161321485e-04 -5.644942414482377255e-04 -7.618506022456503820e-04
-7.179530931657018399e-04 1.816913261327598745e-03 2.179083752981172918e-04 3.281294939671219012e-04 -1.016943316119840344e-03 -4.561734101830586729e-04
-7.926245196879004801e-04 2.688045746579453225e-03 2.325419734473985981e-04 -2.777899732466338574e-04 -2.077053068533788653e-04 -6.030917992807212965e-04
-7.294872166930934992e-04 2.644475016714520690e-03 1.444518032697903950e-04 -6.359052031836248502e-05 -7.858898339395743076e-04 -1.070865967617210370e-03
-6.351680688962707154e-04 1.843855625776895293e-03 -1.773914745760797650e-04 -1.442346251316482982e-04 -4.466080687341872097e-04 -8.407729927968002207e-04
-7.204919264288242500e-04 1.878835551257802784e-03 1.853518432179846343e-04 -9.062974990803221269e-05 -4.089921761609390297e-04 -1.508644315041401344e-03
-4.099244266470388658e-04 1.596160895983530755e-03 -4.052902232268462863e-04 -5.451709704265805508e-04 1.451245113609158526e-04 -6.144275499699771836e-04
-5.180361279743748429e-04 1.498701086659175348e-03 -8.152977672618756536e-04 -7.189735380224034599e-05 -1.007653730342408414e-04 -7.569055054352934360e-04
-3.236390027906403547e-04 1.949273088060547634e-03 7.871239791741169297e-04 -1.570326680555178978e-04 1.427101441144865601e-04 -7.222589090956465629e-04
-7.653091707221135707e-05 1.475545180134926705e-03 -2.302634571525232756e-04 -4.143008530639153385e-04 -2.573757739065167332e-04 -1.877119977356501946e-03
-1.030241411803120783e-04 1.554845730879149748e-03 -8.825640143323701045e-05 -4.732084503197728719e-04 3.951973710589480170e-04 -1.029231617616327248e-03
-3.005029979282916684e-04 2.062513127033307678e-03 9.013565880047738534e-04 -1.335526469291458307e-04 2.085081958893973035e-05 -8.289367976707972055e-04
-6.308873306523949016e-04 2.328223072566937193e-03 7.430928641000969156e-04 3.650321711958691645e-05 -4.803658157970056995e-04 -8.544475098871470850e-04
-2.367886292224534754e-04 1.085784189255352503e-03 2.864980571116143137e-04 -9.551203891047945578e-05 -4.558822174622017393e-04 -1.047095280921450438e-03
7.714527873569569216e-05 1.311091081113796141e-03 6.730202389488181740e-04 -1.834184136981949751e-04 -3.083413970657935014e-04 -1.088357115380942947e-03
-2.240952736514643375e-04 1.873039835297731111e-03 -1.923816676376316351e-04 -4.444636954243116997e-04 9.267953396523895260e-05 -1.697589070844380220e-04
-5.987646232712658719e-04 1.716954448223432031e-03 -4.908101142335414072e-04 -1.356174374937129550e-04 -1.576048652230325336e-04 -7.015948500723675780e-04
-8.241646571802954853e-04 2.082716668557219649e-03 -1.387713624822977483e-04 -1.140612658709860578e-03 1.411449242524617309e-03 -8.827402911843100844e-04
-5.720743075499838508e-05 1.640935385364715882e-03 8.526100385070886417e-04 -1.675575187249911651e-04 -4.331631097827530648e-04 -5.217529403068662261e-04
-2.571654054033900658e-04 1.966988744048936422e-03 1.031060071408216455e-03 -5.939555489974231118e-04 9.560654554574366058e-04 5.509236761253606793e-05
-4.180236907075611389e-04 1.889771751999708323e-03 2.444222954825023969e-04 -9.510138220137516734e-04 8.177547100506852044e-04 -1.455143371985478549e-03
6.054644905918293157e-05 1.135223065665514133e-03 8.083053914396079887e-04 -8.360694471432535699e-04 5.191613448186483239e-04 -1.611381669411853911e-03
1.229957760634930748e-04 1.638766325470639206e-03 1.285554809735727421e-03 -2.888914197836335226e-04 -5.711326424926365872e-04 -1.097901259132455596e-03
-5.628897676889660102e-04 2.278738453308149902e-03 8.103811399615089544e-04 -9.023083772265396048e-04 7.706520918372540899e-04 -9.835594858673825207e-04
-5.196622981994400209e-04 1.994481486491343075e-03 8.207895626331667728e-04 -7.293054206424905367e-04 2.090801006567513773e-05 -1.671575448590100627e-03
2.590025990560712804e-04 1.065391408931169476e-03 4.782520135802863920e-04 -5.771056667566909406e-04 4.000302585560330327e-04 -1.396792208351612221e-03
-4.359092044503489610e-05 1.768439830250295285e-03 1.107016743654909950e-03 -6.783654335008745210e-04 1.263545777269641044e-03 -6.634006961206450389e-04
1.797257592602785007e-04 1.252972780056041879e-03 6.367035320401352207e-04 -3.297373072569704405e-04 -4.119016549220502928e-04 -9.308234108115194614e-04
-3.966470959995715452e-05 5.373689220226649053e-04 3.837457825550530995e-04 -8.100211821557998454e-04 4.361735793612002768e-04 -1.138961157152224794e-03
-7.414946827065047041e-05 6.174368741201117583e-04 2.750390455729350000e-04 -2.943177278284782534e-04 -5.127947661562919568e-04 -8.536356883043784947e-04
-3.562884848989177457e-04 1.349299179951924006e-03 7.401717574234982413e-04 -9.166651581367382890e-04 6.294178163342226129e-04 -8.557051641893224101e-04
1.270794530363493144e-04 9.133109778770848305e-04 5.110403306946239600e-04 -1.949120464028401140e-04 -4.399277614534221844e-04 -1.053601514841139702e-03
6.148750674599036273e-04 5.455919655174557015e-04 1.616068608939749338e-03 -5.869738844684253311e-06 -6.696379861708495708e-04 -8.530559839710568932e-04
4.288824447585173460e-04 3.281140173454308740e-05 7.125131577696613896e-04 -4.476514237753857414e-05 -9.024185095116311200e-04 -3.020342315528413155e-04
1.122828869388022488e-04 6.130868588682073395e-04 7.504697985080939840e-04 6.688403725918975204e-04 -1.660766601316868629e-03 -6.809054415087164008e-04
-2.107402128037074406e-04 1.539884216347716479e-03 1.705615557768849072e-03 -8.492725227481718805e-05 -8.351029458484688847e-04 -7.260346557624753217e-04
-2.958388208187417339e-04 1.294108274724003072e-03 6.457460902251982915e-04 1.577173446322938750e-04 -8.227372137356773031e-04 -2.569385043241715206e-04
-1.245111886354452642e-03 2.565587468053755291e-03 1.327939964820735227e-03 -5.420065912084966967e-04 -3.620873006369401789e-04 -1.086252841547319034e-03
-4.941006673363379119e-04 9.542498429099992904e-04 -2.320886115526605946e-05 -1.096385818104773013e-04 -1.137347485104541964e-03 -1.833829565776782557e-03
3.623100874871026510e-05 9.842636914625085397e-04 1.362783572920551935e-03 -2.753192805639260391e-05 -1.046538108556227011e-03 -1.680571786912471444e-03
2.686951118673373351e-04 6.925848980836125717e-04 1.291820586824100111e-03 -1.990235849104485212e-04 1.478790664270252149e-04 -5.007764756290857900e-04
-4.209087643311524088e-04 1.350945338861709406e-03 4.600805519636906550e-04 -3.458004171013207700e-05 -9.055776159985728631e-04 -8.274646798683342420e-04
-6.611105930612461807e-04 1.766000056058771766e-03 5.149181591908773368e-04 4.492484597297337389e-04 -1.074346006684214492e-03 -2.434372699702212208e-04
-5.140928655139847658e-04 1.503988923497975513e-03 5.630918186536658463e-04 4.373855366170114473e-04 -1.193830064841802825e-03 -6.984398142267165665e-04
1.656666797098689786e-04 7.733965306739433530e-04 1.714723998350950332e-04 -3.057368329945325922e-04 -6.401812726474806307e-04 -1.214660240246697321e-03
-8.359452333829037619e-04 1.662467021006433076e-03 1.318437808439907894e-04 -4.387061448093056842e-04 7.772614318290318536e-04 -7.652730179406007360e-04
-1.920660981815850007e-04 1.151067329587696303e-03 -1.906054067421738456e-04 -4.751240535316777341e-04 7.209124573690211136e-04 -8.670673024300379469e-04
-7.212316829384086449e-04 1.618118500779522437e-03 -3.872068360301496965e-04 1.935994246486380044e-04 -1.256417487748744078e-03 -9.901723225798216791e-04
-5.799087961135645760e-04 1.302274530658858401e-03 6.548504268413443945e-05 7.890240130158701062e-05 -5.655151637804909552e-04 -6.249189909377425838e-04
-5.066542638459308259e-05 1.065503793976007967e-03 1.339850924269568502e-03 -1.165214947955832674e-04 -6.404795946061369021e-04 -8.764482770447726973e-04
1.257247230672241690e-04 4.281459137874205154e-04 1.724781577319397033e-06 -8.577337466683757376e-05 -2.181289880230212496e-04 -9.505391778774588841e-04
4.101566312593181007e-05 9.198566385955812916e-04 3.219848939244232934e-04 2.606778535970635953e-04 -1.267459402417846735e-03 -9.650297126464829015e-04
-2.006629382391901138e-04 1.252644708839226054e-03 -4.070905725502648289e-04 8.353089261458379643e-04 -1.670570989254607829e-03 -1.417864215247777301e-03
-7.562077206824753452e-05 8.511335133093841585e-04 3.423475742594819880e-04 7.810700293734985618e-04 -1.691360628317675058e-03 -1.664540781857488851e-03
-2.258770251247498072e-04 1.101586565159696053e-03 -3.834032998961359618e-04 6.258496659670516240e-04 -1.809751260772818988e-03 -1.752133877670500849e-03
-1.588336813501136334e-05 1.164630907043922659e-03 3.624565899900073027e-04 -1.587481925281438236e-05 -6.389150423229232600e-04 -4.975608085879348625e-04
-3.807092132729257040e-04 2.052135255240561396e-03 1.079450657775436143e-03 5.700320510611002738e-04 -2.149496306610584884e-03 -1.358094162260608823e-03
-1.898175548780076929e-04 1.579818697800899939e-03 4.385668790687268165e-04 5.412009636692261590e-04 -1.566195193687327071e-03 -4.933403417222738396e-04
4.711940619771445285e-04 3.266301025836491033e-04 1.226131577383669400e-03 3.628082821079844336e-04 -1.424069491800427885e-03 -6.917222858562291788e-04
2.577379894777540341e-04 1.037750852520133091e-03 7.914181580346685806e-04 8.646785371859095964e-04 -2.191700901317755659e-03 -1.152663317698178046e-03
5.554953744313495664e-04 8.383869838394833983e-04 7.868923063625293942e-04 1.786689838110015684e-04 -1.170469876629757003e-03 -8.921621068546275232e-04
3.648544954363016441e-04 4.262851415934255581e-04 7.994526284824867313e-04 4.661831914101044060e-04 -9.700458782659109524e-04 -1.465008643348832173e-04
5.477014934657736074e-04 2.215994746809520468e-04 9.571162943817848340e-04 1.346267203452908984e-04 -1.118859284507910980e-03 -7.565671504914132581e-04
-1.518052889415406979e-04 1.481501971083294591e-03 1.077640439486536941e-03 2.212520138207204083e-04 -1.475814921530479735e-03 -1.696163407799967070e-03
-3.430188221389372794e-04 2.235082639413537089e-03 2.083024162457271754e-04 5.339183204646771267e-05 -8.342876245270503715e-04 -1.621724738324023182e-03
-3.373252454071105130e-04 1.701339502690808964e-03 8.433556380667597526e-04 -1.483744900968194096e-05 -5.479340908497805276e-04 -1.261043830840717075e-03
4.015219214057910279e-04 4.642171251853901073e-05 6.001273055261638258e-04 -6.013460163493588228e-04 2.684856402006208166e-04 -1.147255507818309341e-03
3.990566990944362669e-04 6.337082374218530904e-04 9.145618361786119616e-04 9.915389614979536626e-05 -9.513203227606732964e-04 -1.523103019648114126e-03
2.856792837295676728e-04 1.263628100210286397e-03 4.521816723558290114e-04 2.062168633980133005e-04 -1.246590121460332571e-03 -1.115913528735451750e-03
1.073898070792045183e-04 1.057123960949660213e-03 8.758678049052276557e-04 9.529055666769484061e-05 -1.609125209023516906e-03 -1.525499904470931350e-03
4.667424588895778374e-04 8.514867941970076775e-04 5.034398065507004159e-04 4.756290749465566471e-04 -1.410278878756138221e-03 -5.688688861137430799e-04
-1.226769561068722248e-04 8.514539251429812739e-04 3.590409926394943422e-04 5.328804444041923809e-04 -1.558953910817060303e-03 -7.732792630748631978e-04
-1.501521920961850637e-04 1.202985410519521103e-03 5.621407509717821910e-04 9.277641758116142662e-04 -2.485993933200795428e-03 -1.087752039368783180e-03
-4.488118389560547157e-04 1.479663713688324136e-03 6.802569215270915740e-04 -2.171116967957271039e-04 -7.182018112558024615e-04 -1.827880220113326046e-03
-2.406659723053954179e-04 1.377050502352472876e-03 2.405095119100282802e-04 2.376098165917737547e-04 -8.361856739661255615e-04 -9.462303052140762878e-04
-5.726221737861877589e-04 1.578948555919070049e-03 -1.904768253116744404e-04 4.340714988646159696e-04 -1.751097848061917636e-03 -1.630331163394800782e-03
3.374171006282469581e-04 4.160057885060474011e-04 2.071019680102764368e-04 2.077273049657898702e-04 -1.057878873135225523e-03 -1.394496130444796084e-03
-1.587996134264077009e-04 1.306969702090464598e-03 4.753092378912928588e-04 3.054216667756489648e-04 -1.316950226236812812e-03 -1.159810869381864727e-03
-6.050218603107964180e-04 1.271768995425572642e-03 7.205587524886005596e-05 2.714166666476299124e-04 -1.389313008497675313e-03 -1.413496390970593337e-03
-5.040328552037500083e-05 8.612663574577390443e-04 1.126302285841724021e-03 4.790025844518422480e-04 -1.461114012762313244e-03 -1.479149046435863099e-03
-4.010697027164215021e-06 5.914321814620255528e-04 7.581355218387001316e-04 -1.035380987987897031e-04 -4.379625085867577968e-04 -1.462080773940796583e-03
-2.619968243742912869e-04 9.274177302211587554e-04 -4.530465734201140435e-04 -2.018308519652705323e-04 -9.791994940730470564e-04 -1.609358717584474666e-03
2.025966701590445600e-04 -2.307552494678488534e-05 -3.297597877034184411e-04 1.255008231064479781e-05 -1.393169413263015046e-03 -8.816876942528797164e-04
-2.978396613433485123e-04 7.192264737973486869e-04 3.651085033278074943e-04 -3.211293829383068997e-04 -5.810785442755069972e-04 -9.810285482985399257e-04
-5.794053960649619278e-04 1.530266028368575462e-03 1.198509312950439814e-03 -2.760407222480150500e-04 -7.575542527547871703e-04 -9.623147420098541972e-04
-1.405545008184781426e-04 5.367433971982339463e-04 4.914665904222981566e-04 -9.840651971133687094e-04 5.068918345851392612e-04 -1.719118109869730016e-03
1.948421489062398529e-04 1.722778260612841316e-04 5.520467669491199280e-04 -4.912345278126107901e-04 -2.898361406559102804e-04 -1.279464487095701569e-03
7.994977234939369942e-05 4.542157501329592215e-04 8.149699014757009682e-04 -1.366535138020552121e-03 6.591721742036983113e-04 -2.245935000305312752e-03
1.691528500201487737e-04 3.977898311560456365e-04 1.293711721813696610e-03 -4.464508433770043383e-04 1.984124938794458275e-05 -1.271842285486534611e-03
-1.443517512006909807e-04 7.172982280931678367e-04 6.738479157705242872e-04 -2.741287955741500719e-04 -2.310150279605216440e-04 -1.141836904540822475e-03
2.535105369549058626e-04 6.900276008641097279e-04 9.152207815341346182e-04 -1.024351785007122191e-03 -1.926489701842902351e-04 -2.202823678697827126e-03
1.250356433434166156e-03 -7.986058246882497390e-04 3.095712615552506783e-04 -3.528410337658268912e-04 -5.151259722569034166e-04 -1.257547708937592577e-03
6.497757846553426590e-04 6.143048051710097053e-04 6.256490623313235196e-05 -1.714968954119326823e-04 -7.336315005540461256e-04 -1.018916996920130567e-03
7.962473323436041698e-04 -8.543445102164560438e-05 1.150481911028286737e-03 -3.513479019538592657e-04 -3.718280023474192881e-04 -8.134382017491916667e-04
5.625270580759822317e-04 -2.287840552592465028e-04 8.460007565690734130e-04 -4.921502476186773081e-04 -2.633274013625659530e-04 -1.283569127950178693e-03
1.917725539921564496e-04 4.180082785716133544e-04 2.988353194228016933e-04 -7.573846016540677645e-04 1.612975844761984484e-04 -8.635283723022542553e-04
3.516332226557899229e-04 -4.455815184143075368e-04 1.544249163127049229e-04 -6.944682109564751134e-04 -1.160100309811524805e-04 -8.675619562551382079e-04
1.023068501241318224e-05 5.489489303174975750e-04 2.416945363514939058e-04 -3.565671361844749551e-04 -4.887720138485374989e-04 -1.911471554531116645e-03
-5.922984152269195795e-04 1.708426656393902641e-03 6.802178739376101013e-04 -1.341622815526798216e-03 1.517330910398853420e-03 -2.037391898273730080e-03
-3.140522039793504404e-04 1.717308084478222233e-03 1.268681781840488420e-03 1.309826128184358898e-04 -8.661634568533206711e-04 -1.803522257208067456e-03
-1.957647947283693403e-04 1.343558866277710061e-03 2.121775071112058089e-04 3.561842650696469539e-04 -1.377347379886761924e-03 -1.170862426151477982e-03
-1.359176695525169927e-04 1.544671444005182512e-03 5.211643151840660883e-04 -3.382853715437645226e-04 -6.124595572991322831e-04 -2.419203264444989756e-03
-1.836239217817600255e-04 1.433150156239777415e-03 1.169497564401696848e-03 -2.881719403920635254e-04 -2.289312945015965111e-04 -7.891503835172764946e-04
2.853118821828160077e-04 4.278756795052144984e-04 1.410153623493893811e-03 -1.104726281259565436e-04 -7.756305261750172115e-04 -7.571814436471353046e-04
2.837176406603913363e-04 3.917356163857468486e-04 9.627561133870642194e-04 -1.145836732451748028e-05 -1.398033738130439281e-03 -1.112607941835646848e-03
-4.597025374791121992e-04 1.138257751514921631e-03 6.516626525772373744e-04 4.521205665915644387e-04 -1.962541870318852515e-03 -1.133516205398985574e-03
-5.489053246547173116e-04 1.320541630304655420e-03 8.314788004999606671e-04 2.241867609375375065e-05 -1.167565216125374290e-03 -1.454550042733209533e-03
-5.255991408336395301e-04 1.224916682151533332e-03 -6.126993217011754336e-05 3.750722394088549941e-04 -1.209523481407506632e-03 -5.062004440963563130e-04
-2.082466586771340332e-04 9.915613241757547779e-04 6.795477967447652876e-04 -7.306764875989713807e-04 1.828991124002672197e-04 -1.214675326892295697e-03
-9.604650048147174999e-04 1.999070063693186503e-03 5.685015814391973640e-04 -2.403163222049157100e-04 -7.123490739079643089e-04 -2.172014561299187574e-03
-1.792373891885400703e-04 3.403377600550740179e-04 7.321354804971064818e-04 -3.185159476845983396e-04 -8.692060564102922077e-04 -1.758672125141690383e-03
-5.088948863443485803e-04 2.523430477922345046e-04 1.670938475345521909e-04 -9.451697481043625729e-05 -1.207839175578173142e-03 -1.662825059023577629e-03
-3.872404516873711121e-04 9.467552670676252554e-05 2.353870099929300551e-04 2.103510027096522784e-05 -1.209729154555931087e-03 -1.772818889863632874e-03
-8.733784159999005009e-07 4.118311627106475080e-04 8.389045673792102547e-04 3.963319374077814818e-04 -1.867307730113063882e-03 -1.695838326681032562e-03
-5.712763603060357770e-04 9.865416523767299613e-04 5.985257237028657890e-04 4.862389021761184815e-04 -1.685819291272850750e-03 -2.149248396865892016e-03
-9.974701690545798808e-04 1.854633492119586897e-03 6.531120363127288289e-04 3.421904522398457526e-04 -1.290058694032015845e-03 -1.363027324497772131e-03
-2.259157827763271366e-04 8.392868981302198947e-04 6.125886949238209178e-04 6.426813293837624341e-04 -1.933834597708868237e-03 -1.826262529963651893e-03
-5.672784463023421413e-04 5.828305797846854326e-04 5.626440042757682725e-04 4.641451334793829375e-04 -2.020570233646607015e-03 -1.126140134887074467e-03
-2.141186457861618900e-04 5.572927080141859384e-04 1.185997900792974441e-04 -3.240084970302761270e-04 -6.410610712856496451e-04 -1.115349352126375655e-03
-1.992773949336907138e-04 8.160277756967305746e-04 2.677187055418858881e-04 5.054076792771957250e-04 -2.410484794392480246e-03 -7.678226248244977327e-04
2.606357867830560245e-04 -5.814867277422633516e-04 1.097112922210778142e-03 -2.007826427463800349e-04 -5.337533556621885944e-04 -1.287579277086445435e-03
-6.267477847671449123e-04 5.298085712072489201e-04 1.924366755022571427e-04 -2.969369545316347006e-04 -6.287564671868578394e-04 -1.536329673464838924e-03
4.804063604918601665e-04 -2.921294830987731378e-04 9.738665146521698285e-04 -1.337852429837136422e-04 -1.797425353483203276e-03 -1.907920364489529719e-03
-4.490052004292934299e-04 6.503088847354197410e-04 4.959415327404005820e-04 -4.772296893960593575e-04 -6.188630559885519977e-04 -1.246538174475957063e-03
-2.000348594520887915e-04 3.602398731970794668e-04 6.861273785157418880e-04 -2.445324909804526877e-05 -1.481919637136700548e-03 -1.065781881506884868e-03
-8.528303465234476910e-04 1.177006555418215732e-03 -4.282259728336412405e-04 1.047385116805567024e-04 -1.610718325035169485e-03 -1.852139146524200584e-03
-7.098568972175084337e-04 1.224052523337461687e-03 -5.522484130918701474e-05 1.080300829739123079e-04 -1.993539200399263057e-03 -1.650500124358608104e-03
-6.443279122790237937e-04 1.183888984294306128e-03 1.591519861745177610e-04 -5.473740384889643970e-04 -8.071881285807166280e-04 -2.442238190703793690e-03
-5.842103679861438813e-04 1.118698586653691556e-03 -2.158963035728722786e-05 -4.950827257308185268e-04 -9.207819383712155482e-04 -2.274132973455858346e-03
-3.290638886521010057e-04 7.343596960544805131e-04 1.998041933067305808e-04 1.642600390682685341e-04 -1.633151409610736392e-03 -1.560687296320028682e-03
-6.220978206413082211e-04 1.694061095970338191e-03 5.538757605886372162e-04 7.546560288392741012e-04 -2.494877855363970571e-03 -1.095140813851940356e-03
1.285216299753267179e-05 1.133011599521066863e-04 3.687223496589927163e-04 4.302773188427366780e-04 -1.650711906883568694e-03 -1.614991847292173571e-03
-4.255880339302529946e-04 6.097592442661447197e-04 9.604213797572207180e-04 6.359489723617287905e-05 -1.329640432530608107e-03 -1.694162954405001136e-03
-3.395615640303889602e-04 6.109402637657158951e-04 5.182662215740942244e-04 2.639916525477220078e-04 -1.042362745697834664e-03 -2.092861024840581095e-03
-9.421939029061201197e-04 1.413552497971011859e-03 2.146406795813873575e-04 4.172673706183412210e-04 -1.356276356679814383e-03 -2.258930820309635462e-03
-8.595996468844812645e-04 1.742599761670403239e-03 5.269703241073775239e-04 3.394561053587853055e-04 -1.346778520128401584e-03 -2.125603027151191232e-03
-8.819315237192904521e-04 1.755443916376363440e-03 6.661475068829554938e-04 -8.124703485699793365e-05 -6.738006022459340104e-04 -2.245660751620159792e-03
-8.399483179397389645e-04 1.910636987604159322e-03 5.342413373737213769e-05 4.917554421436001310e-04 -2.187404593755801034e-03 -9.659325463188543799e-04
3.142563471044015444e-04 -4.401780500666672286e-05 4.240176426250159749e-04 2.850564294366037931e-04 -2.074290392784315824e-03 -2.053469797332246709e-03
-1.013323678439735382e-03 2.025561859952820266e-03 -4.445083121911382095e-04 9.228760176804693847e-04 -2.681205825207636038e-03 -1.322150423301046143e-03
-4.266409354955469618e-05 6.184413075526974581e-04 1.058512292629205974e-03 3.496288428628684152e-04 -1.736720560764132802e-03 -1.403183060598911860e-03
-2.939744439618599114e-05 3.035031543176916523e-04 1.838784014869204275e-04 2.348879985460649829e-04 -1.506217963230433799e-03 -2.380034711363323771e-03
-5.273965869776284666e-04 1.069365851337069706e-03 4.204499409387905734e-04 4.440559854851628243e-04 -1.486723061331896934e-03 -1.145851514726237575e-03
-7.825617019720778819e-04 1.455217359175203437e-03 3.133622676944842816e-04 -5.563622573939243409e-04 -4.536354858975109503e-04 -1.971883259133677419e-03
-2.226494735516329135e-04 1.225652989233524557e-03 8.293376475419095024e-05 8.845108191425654371e-05 -1.257523721729079252e-03 -2.356562914350033601e-03
-4.863518703376065559e-06 5.540399004183020788e-04 1.956023702763701275e-04 3.543545600982346945e-04 -1.384375992449297845e-03 -1.649981300438015412e-03
-3.356178724496039576e-04 7.476385393117050086e-04 -5.115239357204458444e-05 1.769083676938033368e-04 -1.057122141063339578e-03 -1.575146447717195274e-03
3.659585345927493494e-04 -9.318388905512112706e-05 1.559930542320643859e-03 1.110588922542616111e-04 -7.279435152326734675e-04 -1.060113010868134415e-03
1.544268947624864762e-04 -3.543477672878969295e-04 8.302429717259919052e-04 4.080801446332554686e-04 -1.883129241207591323e-03 -1.412432453507664288e-03
4.931020727076901658e-05 2.300628041144585660e-04 6.737836139078213441e-04 1.934517958147297361e-04 -1.152728250161991382e-03 -8.956546333090849299e-04
-1.012806059078345724e-05 4.725627860592726244e-04 6.999314913592770415e-04 2.242683422328076463e-04 -1.281073318708666423e-03 -9.854988243996175984e-04
-3.696284764747835572e-04 1.428727467351047047e-03 9.556439688239751987e-04 -3.200430308999612991e-04 -7.476169707482261534e-04 -1.413880708852705437e-03
-9.067059294226077239e-06 8.231408893165772849e-04 1.070850990221929120e-03 9.510300084025497674e-05 -1.274515719746248865e-03 -1.286613199011393122e-03
-6.518057019284971901e-04 1.258829453009896026e-03 4.366341661586988681e-04 -1.369099816613739877e-04 -1.056758037498841578e-03 -1.171062880466326207e-03
5.147504317605147272e-04 -1.332305235907417507e-04 8.769727461013357211e-04 2.012026326012295811e-04 -1.921065095126931518e-03 -1.529051016111864685e-03
-4.040696277010939123e-04 1.159837664943650206e-03 8.258317649581979831e-04 6.433274150224996182e-05 -1.749079856716558761e-03 -1.825845489594268758e-03
-6.879386981597974699e-04 1.258548559959524671e-03 5.534272432607926931e-04 2.266146363881476732e-04 -1.160551891211724978e-03 -1.276668269035835827e-03
-7.802094908782085479e-04 1.122979408388349908e-03 8.085927621218911079e-04 4.513486197233124511e-05 -1.542447327824725441e-03 -1.293433591710169660e-03
-6.437786540935252350e-04 1.073003104765215491e-03 7.732465128605142592e-04 -2.328219203273471268e-04 -1.186939021872601523e-03 -1.232892844891564452e-03
-5.060978410584605642e-04 7.775031198220654907e-04 3.906350361955364392e-04 -3.314356196484080381e-04 -9.715618146080382683e-04 -1.096155714001001685e-03
-7.954382008731556569e-04 1.687850415922914453e-03 -2.238837296767228228e-04 -4.214116528426804223e-04 -8.458569123895277268e-04 -1.165350471649251665e-03
-6.445101432591872218e-04 1.370214800441577410e-03 -1.812699515102636624e-04 -3.514061498241085940e-04 -1.192829996380889539e-03 -1.309463882435476113e-03
-2.150029123239870265e-04 6.238728501591760556e-04 9.590622899115783598e-05 -7.106506445350970142e-04 -1.973930065827532486e-04 -1.237365490673963953e-03
-4.736499259137182333e-05 -3.411185445218730761e-05 -2.374868070854107335e-04 -1.478552928758977009e-04 -5.822383082917133431e-04 -1.305380215426374304e-03
4.493580281204635480e-04 -3.159064950179247839e-05 6.676055341897145327e-04 5.386777074539760360e-05 -8.480864131567016247e-04 -9.532823458487349163e-04
-5.879870485923498636e-06 -2.478615707837586273e-04 -5.327851341423660812e-04 -7.840937643621417527e-04 4.829487733196050460e-04 -1.157212714918687962e-03
-6.693135905297124171e-04 9.083691963278780167e-04 2.016265527148170813e-04 -5.812488790988355313e-04 -4.086350764228642053e-04 -2.271384192124795229e-03
2.382114545853959643e-04 -3.064811725398896517e-04 5.124969003881074767e-04 -9.210869434680517276e-04 2.176727669744508271e-04 -2.486714041228450019e-03
4.615443532962554621e-04 -2.938023162061157790e-04 4.028939856394803858e-04 -5.097645588722321368e-04 -5.452346984139410649e-04 -1.696282727495876386e-03
6.176437751796148021e-04 -5.471139201320335049e-05 3.008599059253392488e-04 -5.741471112332230484e-04 -2.407120213846024987e-04 -1.413886147475265339e-03
3.326740199301568969e-04 -4.963737856176068160e-04 7.544757426534244365e-05 1.466259477854337401e-04 -1.540448091420215616e-03 -1.326873745987069541e-03
5.540532569370850953e-05 -4.210570728968229814e-04 6.432081786174846660e-04 2.836136874506174242e-04 -1.543271615142068499e-03 -1.331932778872214635e-03
-2.799801944098817335e-04 8.336359141085045990e-04 1.057989007182320342e-04 -1.028828784086868210e-04 -1.169274540631540498e-03 -2.398945791887733322e-03
-6.390134978707740290e-04 9.697863217237050106e-04 3.148399862947505955e-04 3.968184654168925877e-04 -2.369013194303829211e-03 -2.127619113179607044e-03
-3.105748553192587630e-04 6.865541976965761507e-04 1.097996208436602785e-04 4.706583912579926851e-04 -9.717302807803713605e-04 -7.948024954580901885e-04
-1.580397432700903415e-04 4.207298692037190948e-04 1.555535743893273946e-04 5.232338818291902994e-04 -1.794589337238942147e-03 -9.621949509174784233e-04
4.279450079062794687e-04 -1.902975295836588788e-04 -9.234264138883869740e-04 -2.054022501865126029e-04 -1.319938956700875089e-03 -1.623953310423559932e-03
-5.716682275854422478e-06 1.757305210234995450e-04 1.485160401175028653e-04 7.583130338891300431e-05 -1.285440164215338917e-03 -7.254257345873165678e-04
1.758357143266020192e-04 -1.561964774959390221e-04 -9.603801528282703741e-05 2.799395161762869254e-05 -1.233684768217318400e-03 -7.017750244187337134e-04
-1.789957457806233359e-04 6.833169199925211851e-04 4.982812257108751699e-04 7.674036008217344305e-05 -1.390842917247057378e-03 -1.196745529158322338e-03
1.790485786430836006e-04 8.057729103246811511e-05 4.794614608871794231e-04 4.616247906945525814e-04 -1.535291947036567916e-03 -1.610440904195832015e-03
4.424521759168787999e-05 3.318331314355373865e-04 3.525345077428509066e-04 1.475011760332644315e-05 -9.695532727972992412e-04 -1.761295116802251426e-03
1.805245932816007624e-04 3.238344516834053624e-04 8.925418414006067993e-04 2.272500403863733035e-04 -1.161919036527092955e-03 -1.232598001812939235e-03
3.189667975035865070e-04 -1.928543585985942940e-04 1.374083148346993879e-03 -1.896594239943587279e-04 -7.854294425937839198e-04 -2.592804657330917764e-03
1.228774301397421529e-03 -1.277071703803297174e-03 9.352873940970048454e-04 4.839747911411270277e-04 -1.425255791552914849e-03 -1.221428968991483937e-03
5.739472833459299426e-05 -8.320174826643896840e-05 8.126253586047591480e-04 2.825792990281726993e-04 -1.209045514031427187e-03 -1.213199490699320461e-03
5.945165373126712555e-04 -8.421540184392360467e-04 -3.439177044942051675e-04 2.477438996084795368e-04 -1.438693194336053329e-03 -2.100157392373800183e-03
8.610479522322637275e-04 -4.076900296496849914e-04 9.858421347400409679e-04 -2.439420793898614687e-04 -5.380221789405205835e-04 -1.935643119070646484e-03
5.479573494109386171e-04 2.487756188612916556e-04 1.145311290714674541e-03 -3.116484344330404128e-04 -1.101900812631873526e-03 -2.294717206867493992e-03
4.895490604637365954e-04 2.041939459915612098e-05 9.665901577953577538e-04 -3.015897390366095807e-04 -3.747563973754092313e-04 -1.392224092669279434e-03
7.551640388964514982e-04 -1.205013222172604103e-03 7.689583014275896272e-04 3.232116327920435970e-04 -1.508484085643661907e-03 -1.811351613069367081e-03
4.154983280543018617e-05 -9.660057315142320331e-05 3.321854904787893432e-04 1.333234010102010356e-04 -7.433610054074658163e-04 -1.239017796367859053e-03
1.715337420047659787e-05 2.553730125341963195e-04 -1.668191538052044291e-04 2.228758833886700856e-04 -1.081984546813638667e-03 -1.298736111277681935e-03
3.222932496195078157e-04 -4.306791174342097643e-04 -2.713742817595041906e-04 1.154341698138744215e-04 -1.664707230532265665e-03 -1.860151934152698763e-03
-7.018711290475397060e-05 2.052261233358903050e-05 4.630880026939754226e-04 -2.645861373251330671e-05 -7.996666841020511410e-04 -1.460460619757981277e-03
8.238695305952519485e-04 -8.915693123532434641e-04 4.737432874010984109e-04 7.014261417303967357e-04 -2.024103868221572948e-03 -1.238405446160953599e-03
7.304156134380824410e-04 -6.186326936987311979e-04 4.375455785438010412e-04 6.710029369524960277e-04 -2.099059335122964876e-03 -1.911183851213393717e-03
2.765664268756594488e-04 -2.928840429806734737e-04 1.585570603816986441e-04 4.986984986356098005e-04 -1.514469937466983874e-03 -1.004541914719035613e-03
4.373144470578964067e-04 -4.641689131048358746e-04 -2.487348265325661518e-04 1.184899659244082609e-03 -3.085024546982640618e-03 -1.131937768342507851e-03
3.367535332292395916e-04 -5.192009367542245804e-04 2.655825260702357059e-04 4.025471541401918823e-04 -1.988408728496208772e-03 -1.417248703267869146e-03
-5.159331457159589338e-04 9.789042369970628755e-04 1.321691019571493136e-03 6.835232736608493065e-04 -2.158460260103958403e-03 -1.355685735078518807e-03
1.744635720439568268e-05 1.429191906846586876e-04 1.106530154491408915e-03 4.065870843937042394e-04 -1.821011701264238936e-03 -8.219940087947081708e-04
2.936030915429400315e-04 -3.745015691245731637e-04 1.255134956686215471e-03 4.226069416887567702e-04 -1.566941628421037944e-03 -1.464236490950345535e-03
7.127142721568372483e-04 -7.458090064845833249e-04 1.032215080903277956e-03 2.642121704882215193e-04 -1.602160696482731773e-03 -1.621666085663257860e-03
1.061290192398914832e-03 -1.201772531238300135e-03 1.837981756712740678e-04 1.890268186926110077e-04 -2.320847330649920218e-03 -2.257900967404454905e-03
6.477879214784258276e-05 9.392417800629319479e-06 -6.394765057602152169e-04 8.546188141382606279e-04 -3.028331057739239163e-03 -1.349469116448682570e-03
9.091472080438920246e-05 3.430120491787100019e-04 -5.227238994263080658e-04 4.338038439380919025e-04 -1.736439924971228295e-03 -1.810645008924894727e-03
4.959756378928332349e-04 -1.169094985207384720e-04 9.482372492622705411e-04 -2.068019636109106295e-04 -7.836542105843021140e-04 -1.478841341270223288e-03
2.159839245327050544e-04 3.041260084915647596e-04 1.284584941409449817e-04 6.194571409262998336e-04 -2.249482866959725061e-03 -1.434017989443676618e-03
-6.307070891554533015e-05 1.145934997225879926e-03 7.589869317260486501e-04 7.690215368463111613e-04 -2.007782883195920100e-03 -1.295817877679221507e-03
-1.721168300278908643e-04 8.672286680825251181e-04 1.465577536904590691e-05 7.500315687718740699e-04 -2.081254805471400779e-03 -1.535823068372705463e-03
3.086404737615349933e-04 -2.770799390204797081e-04 9.452051138183440327e-06 5.466039795595823174e-04 -1.782957702971777738e-03 -1.822014848742781407e-03
4.714078998783279083e-04 3.525219725753218816e-05 1.016389355360647079e-03 1.084925164567184788e-03 -2.018831720747476469e-03 -8.898132475473167786e-04
-6.329641584106873112e-05 3.232433850867759114e-04 6.309476646018208172e-05 1.447820443262533285e-03 -2.969941947467616764e-03 -8.401665518341195705e-04
4.329791154801145687e-04 -4.299984047756519193e-04 -1.132704692328451298e-04 9.936246523821522323e-04 -1.475868997094794072e-03 -2.617683886195832418e-04
2.054113519864086230e-04 -2.875506588961011150e-04 -4.756181832419231802e-04 2.305814360903584792e-04 -1.289982442801758215e-03 -1.775223338450218407e-03
2.933813629946214509e-04 -6.889086412504833075e-05 -2.371417861733938126e-04 5.302346270908614217e-04 -2.178098685341249303e-03 -1.177487624957033671e-03
-3.637301739255781384e-04 6.650263173635515479e-04 5.147290862465795508e-04 4.151750275790403919e-04 -1.948169162612079864e-03 -1.111864612717900023e-03
4.072125099691774591e-04 -5.981935259397441317e-04 2.667118933718813428e-04 7.244771097164487720e-04 -1.900100433705362258e-03 -2.696367041716748732e-04
3.945398337275204644e-05 5.807255146568476639e-04 3.299015807060585548e-04 5.415389823764469451e-04 -2.141310999440739372e-03 -1.536663606176118593e-03
-1.947681519275311053e-04 4.158103762051996609e-04 -4.679576565322260103e-05 7.109273530655744761e-04 -2.349803894278453074e-03 -1.334259040068698542e-03
-2.949471804002295246e-04 5.571311706949590246e-04 4.825507096956836153e-05 7.806983815878663652e-04 -2.487223343242253842e-03 -1.154269387942553167e-03
-3.272317517791761138e-04 1.116343985912122885e-03 1.979965097993520722e-04 -5.331022013098569469e-05 -7.795280957242419363e-04 -1.010071667249949493e-03
-3.567910619549453715e-04 8.933336735172883345e-04 4.478066659351369783e-04 1.851580427712253007e-04 -1.153948205963413985e-03 -1.055512183894926834e-03
-6.865659353034623755e-06 6.310689017260814274e-04 1.610970981108550068e-03 -3.632229275431328626e-05 -9.249089059462161592e-04 -1.226434570234276236e-03
-2.575674356608813895e-04 5.611184771030282986e-04 1.519889182395990418e-03 -9.126520434495901876e-05 -1.123319462667489617e-03 -1.399061222817875099e-03
5.722763171334956057e-04 -4.970567622202834782e-04 8.629066111641067174e-04 -9.850330458530847429e-05 -1.304980489638624206e-03 -1.719239370160431830e-03
5.137030433079026312e-04 -2.738303133136372677e-04 1.051326384310378222e-03 2.674604620956613408e-04 -1.519988932136300550e-03 -9.402665884161890775e-04
2.178319288013959645e-04 2.893489091089053791e-04 1.119113157172823073e-03 5.474349256471583870e-04 -2.385556127705871533e-03 -1.227710544460507841e-03
-9.836502240607818397e-04 2.059639506883569667e-03 6.560285732002319771e-04 3.362441305551861024e-04 -1.419903019941003413e-03 -5.613200574036939124e-04
-1.252784692680497004e-05 1.217199631290521566e-04 6.949165442910017676e-04 5.003570749093351304e-04 -1.554196428343416602e-03 -3.634266443302831655e-04
-8.813205966616986711e-04 8.244176212763683819e-04 -9.944315559964292828e-06 1.464793940343579086e-04 -1.734199132216098817e-03 -1.516446215185208047e-03
-2.501024843253684240e-04 6.314966449828965725e-04 7.282828345370774819e-04 -2.955550794547648417e-04 2.473594573129896427e-05 -6.767180001692148835e-04
-3.534316220090685172e-04 6.607416435865876231e-04 1.104814757178200642e-04 -1.334846960554410527e-03 2.801218311566711409e-04 -1.812245551728137007e-03
-5.884379096252458172e-04 6.926313918025327762e-04 -1.003328941237188179e-04 2.720548459552586239e-04 -1.628051757428951958e-03 -8.658865305996608442e-04
-7.736327659241671977e-04 1.057091692489506296e-03 1.205186099077147329e-04 4.966159189880246230e-04 -2.126039557847431583e-03 -1.075994410172979388e-03
-8.583555935807242769e-04 1.557062743151666189e-03 6.409557472240981534e-04 1.563413908017158576e-04 -1.370815189073798122e-03 -8.501791611578071034e-04
-7.085822253359152102e-04 1.438759611174814492e-03 4.943073286778385629e-04 5.201250975355824462e-04 -2.031551643243273680e-03 -1.458362698027239682e-03
-7.721761749912456297e-04 1.356825511129647810e-03 5.284432408033106366e-05 -4.728088865691658631e-04 -6.423054849519311757e-04 -1.930159849558896841e-03
-1.143111656346691447e-04 3.153060702212937927e-04 1.018146164091153364e-03 -6.531440257709239484e-05 -4.860746360110029460e-04 -1.133289345195753924e-03
-1.358293491400425776e-04 3.025048447957508668e-04 6.285195204661667102e-04 -3.359537338346797091e-04 8.169576530421798397e-05 -5.714462148722816194e-04
3.248033589843334979e-04 -1.051042455612218035e-04 3.114336098596794241e-04 -5.403307330812584562e-04 4.222563466844385664e-04 -1.151644574853199826e-03
-1.032100094398437189e-04 4.702497092040482476e-04 5.603492695038722604e-04 -4.767702922661233621e-04 3.747027133623858502e-04 -9.128963822581952128e-04
6.325090793506390812e-04 -2.004252599528001232e-04 4.942837097983319647e-04 1.078429381123209053e-03 -1.547216174330908346e-03 7.622508487856947392e-04
4.106340122667523915e-04 -3.416886098000483868e-04 -2.616826113799490061e-04 -1.171417436044837833e-04 -5.523000300986489770e-04 -6.021209906964202331e-04
1.202232119418422814e-04 -2.931310983639935685e-04 -3.363273691068818121e-04 -5.476399671920223738e-04 2.372753594807481550e-04 -7.462681701177090003e-04
-7.211366403950562540e-04 1.398155616635371121e-03 6.702207817444721786e-05 -1.561775873693601463e-04 -4.829864695523588820e-04 -1.204476012851268124e-04
1.177061253287155462e-04 -3.140364942802439181e-04 5.883888856180640370e-04 4.667062828332435879e-04 -2.102626493117979410e-03 -1.066355796169190205e-03
-1.627397092120836612e-04 3.605993199770974114e-04 5.093435023514567570e-04 1.483314776239861785e-04 -1.864577915656585351e-03 -1.123502633738493938e-03
6.697611944940637038e-06 1.230963485818384177e-04 6.890158878607489674e-04 4.349707085564260070e-04 -2.096983731555120047e-03 -1.271376840946060243e-03
1.071188599043162775e-03 -1.658231401876943860e-03 7.388383636912256979e-04 3.544466335661549576e-04 -1.535266071435329414e-03 -1.094185737537303922e-03
4.325401260998840906e-04 -6.190341380413577187e-04 8.133556352101807682e-04 2.048277200545874435e-04 -1.146896241115193680e-03 -1.834330973146794603e-03
3.638758375468594984e-04 -7.650095538073828534e-04 7.911740669311330106e-04 6.676631077622301094e-04 -1.882461237796119371e-03 -7.345078166567664286e-04
8.018522272200402613e-05 -5.686736073656547402e-04 3.135697496166576798e-04 4.417656770197726508e-04 -1.874959084239141965e-03 -1.663902787665045473e-03
4.359910412630870705e-04 -7.890621077345559651e-04 1.080432154764234291e-03 3.198272154853210600e-04 -1.538635262083768102e-03 -1.914009363365060416e-03
8.675811370687221765e-05 -3.188656197954770847e-04 5.514558787741857555e-04 6.271711371652127168e-04 -1.587541052687221161e-03 -1.570606180192725973e-03
-6.648085264797937025e-04 3.597150421626207602e-04 -1.053415734472340406e-03 1.021388915316758829e-03 -1.614296746927238032e-03 -1.065102401682341531e-03
-4.436813778132192099e-04 5.220859004437251568e-04 5.220357768623767403e-05 1.480702953767890160e-03 -2.339020669528235185e-03 -6.029578811805269773e-04
7.021685005740282764e-04 -9.719385079609975820e-04 4.337790019222771383e-04 1.197483840070150650e-03 -2.712763213111467689e-03 -9.491536615409864848e-04
-5.782098946527075957e-04 5.675230347903131075e-04 -1.149941859569816286e-04 9.203264422644482192e-04 -2.804675527275248166e-03 -7.499667308341443099e-04
-6.822524928347393266e-04 5.156833819637256927e-04 7.444672052910590132e-05 8.421359679569521538e-04 -2.505310917471585859e-03 -6.040511961013998558e-04
-1.280782467819513762e-04 -2.908428437921034408e-04 9.623179267822928049e-04 5.883862375957997926e-04 -1.275319830943307236e-03 -9.321092728164343498e-04
-4.414082493138673071e-05 -5.148324604360408636e-04 5.597237710960536886e-04 8.792921284101547393e-04 -1.889652571512911126e-03 -5.181392229389974839e-04
-2.295557807455970187e-04 4.982251263424375236e-04 3.799086257398614922e-05 6.239461590960111107e-04 -1.780010717476472604e-03 -6.152469177969274988e-05
3.903042067265838312e-04 -3.298383234012764028e-04 -5.852574755476646121e-05 -1.237221295242134497e-05 -4.011132727073360763e-04 -4.674896469947449661e-04
-2.531030716852900476e-04 1.477258362296312482e-03 6.746976134912592397e-04 1.167084345759841855e-03 -2.413530115525308172e-03 -1.833243845547413578e-04
2.916885052836264798e-04 -9.265352136288849863e-05 -5.017721939084003428e-04 1.108693213978080702e-03 -2.551094807661991384e-03 -2.369292100635284016e-04
-1.009438102196014652e-04 3.171532751419962404e-04 -2.237634394485713690e-04 1.090219109858795799e-03 -2.472514558934203917e-03 -2.469179701737935504e-04
-7.848652851453729045e-05 -1.149897941119334846e-04 -4.298146438571732401e-04 6.327072143429301630e-04 -2.577719298348470512e-03 -7.480929180105778259e-04
-4.094932942999497845e-06 -6.089500219730558913e-05 2.193682582818975285e-04 1.451678972732273068e-03 -2.361096707750964200e-03 3.041966169239616359e-04
-2.458273769223888656e-04 2.111322175203353456e-04 5.754093982640221634e-04 5.248331025276278209e-04 -1.530047540610693889e-03 -8.815710921781614185e-04
-4.595700323231086733e-04 9.325153663301789450e-05 -8.706028247083082063e-04 9.897201017981015550e-04 -2.970144149396260203e-03 -9.612160161707748772e-04
-1.669957987000844190e-04 8.688791186925199240e-05 -5.966347480132695637e-04 5.744176851281300369e-04 -1.555078669961218983e-03 -1.243644455331609352e-03
-2.642766568081947754e-04 5.552463711921745617e-04 9.609508542373595801e-04 7.316752807802783583e-04 -1.461606420612814603e-03 -1.402342203028096286e-03
-3.790013921364269664e-04 7.818697973405203550e-04 1.075317077547190137e-03 4.478761223695033574e-04 -1.169786830672750336e-03 -1.577859111537424728e-03
-1.846084651555398779e-04 8.817068325927429097e-04 -4.901327121253630211e-05 2.035438602091146996e-04 -1.692998018268243934e-03 -1.578693921529417381e-03
-1.561665472112730207e-04 3.722785850244447704e-04 5.372806204581490573e-04 7.393355817310038984e-04 -2.332274547677814624e-03 -1.830698985892973123e-03
1.059058210861892437e-04 -2.335616256712502920e-04 5.456701083060645817e-04 3.906851094622712690e-04 -2.011845398131035037e-03 -1.406423698536256577e-03
6.311893946907735442e-04 -9.801262680973297104e-04 8.413367068928531006e-04 2.063877120641267795e-04 -2.244149612645325066e-03 -1.695805839493117265e-03
-4.124468670637688886e-05 2.074485312922015275e-04 2.659651502091610873e-04 -1.408215846049531636e-04 -2.152684826466972311e-03 -2.425554545645990968e-03
7.581046148808533777e-04 -8.393050272012414102e-04 3.081883703565972622e-05 3.285128367129427343e-04 -2.128812614496962321e-03 -1.735745191451417129e-03
1.097045693370229122e-03 -9.450406145504485801e-04 1.520467686470057186e-03 2.882473496850294610e-04 -2.150530778705924285e-03 -1.872728890356709086e-03
-5.631901265017317040e-04 9.792429573645643204e-04 7.565362483509144136e-04 -7.321221252936673494e-06 -1.538420001425025007e-03 -2.238879677853852519e-03
1.215281367694449237e-04 2.962612603754849819e-06 8.056420475821653897e-04 8.056901612864275381e-04 -3.147382028220617467e-03 -1.845126066808965362e-03
-4.527796452966560041e-04 1.155071670483782779e-03 -5.962170896933776309e-05 5.197851265504992851e-04 -2.874883510617207323e-03 -2.190316589672590582e-03
-7.399645104899676452e-04 1.037485348666449978e-03 9.063803351265401582e-04 6.053020461781957609e-04 -2.869096053114637054e-03 -2.170210767358563952e-03
-6.121101995488490355e-04 1.155092905748384639e-03 3.924001975124302905e-04 9.649018067463893070e-04 -2.682480637971413652e-03 -1.340085118801273264e-03
-9.901157281968775425e-04 1.718047890381685806e-03 4.933140697190374147e-04 7.460237179414781414e-04 -2.161672468937103457e-03 -9.505292922947486053e-04
-7.706982140973667877e-04 1.505599656678302707e-03 -3.331905764815282309e-06 1.102626274240113904e-03 -2.107638031942551688e-03 -1.143772827484247287e-03
4.066206527724309508e-06 1.223846627958937838e-04 7.093331448508664698e-05 9.714342250462363899e-04 -1.951282235826195741e-03 -1.161805735654906913e-03
-3.200840537886499599e-04 5.621106506413806134e-04 6.565176898808296711e-05 8.365924345107793965e-04 -1.840257801012623725e-03 -4.415329196126281403e-04
-6.011752385594654928e-04 1.030940708084208176e-03 -4.174882862872206940e-04 7.773517707181392842e-04 -1.916833851700361227e-03 -1.415652273848135891e-03
-4.453811532241759791e-04 1.143317948827955255e-03 -1.669852241824570233e-06 7.210797624130543598e-04 -1.767306209352477800e-03 -1.652512437636650521e-03
8.405369743936345894e-04 -9.761691755230919761e-04 -1.591416996154300010e-04 6.901235816307478566e-04 -2.362586267412563733e-03 -1.826211961742647437e-03
8.022659623713212281e-05 3.163163665534132990e-04 1.125875035717105845e-03 1.016805479450713905e-03 -1.887904301356857582e-03 -8.723288434011178391e-04
-4.451279927855282341e-04 9.716984519430237012e-04 6.121301893348047880e-04 1.449650584519064254e-03 -3.149108284005262739e-03 -1.983673525635066322e-03
3.565000874479775620e-04 -7.794337967279434424e-04 2.649037762724052781e-04 1.104425607157435681e-03 -2.318675778265170701e-03 -1.962964680279753737e-03
-9.497122816616608088e-04 1.176796269780433371e-03 5.249537997918706303e-06 1.549014953569079851e-03 -3.424852270441865881e-03 -1.261934506903020139e-03
-1.042373574266865915e-03 1.364008349493730935e-03 6.009395615773322581e-05 9.261416739346986374e-04 -2.851919662366894474e-03 -2.035151555905319841e-03
-3.044751254764572557e-05 -9.302115412798739379e-05 4.729922397209431156e-04 5.707610721395474070e-04 -2.372361868191667778e-03 -1.821708256857559102e-03
1.557677306888583381e-04 -2.134349963828749462e-04 4.775475752720215205e-04 4.571380617195138852e-04 -1.873933491289876121e-03 -1.916958992483942543e-03
-3.831442454936775542e-04 9.156829210914530209e-04 9.338085557989996531e-04 6.706086045577882172e-04 -1.714277870098811088e-03 -2.542586491081418043e-03
-4.553819040513430467e-04 2.996366549629471475e-04 2.797276193041821693e-04 7.958343836738960772e-04 -2.181626231929334990e-03 -1.610701238015756383e-03
-1.357514906445521493e-04 8.501768543587100938e-04 1.228425471506715619e-03 6.185092308079086438e-04 -1.255973359032841290e-03 -2.264914938814600529e-03
-9.040998560811802339e-05 4.317277888338252141e-04 9.470459175739930069e-04 8.793155910280074389e-04 -1.881846563827214904e-03 -1.581308959519968057e-03
-2.222213814643059834e-04 5.999642706314271302e-04 7.382657691615152886e-04 9.549850170472879438e-04 -1.966175275649336383e-03 -1.591948539245264041e-03
1.013385650474652767e-05 3.010682085067151333e-04 1.175330207341561493e-03 5.901837321181246801e-04 -1.681493977563550124e-03 -1.648459393319033281e-03
-2.780842783911107851e-05 4.342601228172715501e-04 8.116312592480370413e-04 4.021595750023768991e-04 -1.436561542278944233e-03 -1.539057542762017113e-03
-4.124832822666863168e-04 7.973024102110751275e-04 8.291192210657576198e-04 4.511921605405943268e-04 -7.742252188874113646e-04 -8.420193626475138554e-04
2.781144773020597337e-04 -6.029458208343192651e-04 6.767862249603454582e-04 3.245573868263263448e-04 -1.132948403798786233e-03 -1.623669798907629832e-03
-2.260862033541148142e-04 4.845897683076578425e-04 1.039773463495752759e-03 6.264482637909566786e-04 -2.238716337971790715e-03 -1.893045946724846839e-03
-1.054845497168610156e-04 2.219419485742729170e-04 1.669468654733589788e-04 6.162612933077562302e-04 -1.783297744729848630e-03 -2.106780124384700394e-03
-9.094193999130589822e-05 3.227841334836668331e-04 1.560013533862813508e-05 1.254635677986613504e-03 -2.585489888252470118e-03 -1.750207391862356517e-03
-2.636150015906596543e-04 9.191995736127874699e-04 7.507593545641702733e-04 1.473940605545845644e-03 -2.952365890187977349e-03 -1.507809534097331611e-03
-1.301222677378121575e-04 4.057880392257025726e-04 -3.185414549493911871e-05 1.229904938860713979e-03 -3.082962487010507298e-03 -1.999951523016446804e-03
-7.062033037326533686e-05 4.732222790425386180e-04 -1.510331241847957091e-04 1.570132018271910585e-03 -3.104920120065820729e-03 -1.488084498154672438e-03
2.258642686974414579e-05 5.555665075167389886e-04 -7.799798966746864133e-05 8.529921199911527641e-04 -2.312449283290826402e-03 -1.645876544460309412e-03
-3.861058267794392133e-04 1.192033999564053167e-03 -1.770862331851852096e-04 9.693643187172159333e-04 -2.478062612563012961e-03 -1.408452239426851316e-03
-3.241201074655765922e-04 6.778148207185244987e-04 -3.525747247387259848e-05 1.142803846734370514e-03 -2.228105866447395791e-03 -1.144275693215217587e-03
6.014195042141809965e-05 8.198117529283873231e-04 6.532119261305029123e-04 1.132042220313423308e-03 -2.161924333228575773e-03 -1.422055360390969865e-03
5.260524044991355189e-04 -2.494344612627312279e-04 1.078841399697608432e-03 1.220724812087124397e-03 -2.106212810522441799e-03 -1.096460015400654766e-03
-9.201176127668421229e-05 3.785359750787705953e-04 3.164606963094764025e-04 4.038529801080381404e-04 -1.021075175543047957e-03 -5.700332384189070760e-04
1.844146400257553622e-04 -1.790615105859508238e-04 -1.986920781123063784e-04 8.595021910411148377e-04 -2.610203773347875931e-03 -1.530552790893950502e-03
1.141939521372558616e-04 9.255854835738984085e-06 -4.355066456862107167e-04 1.494017191534997759e-03 -2.736862777434382991e-03 -8.466001703442819527e-04
-2.306493666264518337e-04 1.089518966255308445e-03 7.304777136207508091e-04 1.461681698977541043e-03 -2.353073771043961114e-03 -9.066875877260874034e-04
6.849116135384419098e-06 6.525970407795223232e-04 -1.309396658143841506e-07 1.048875544052208560e-03 -1.991579715921801708e-03 -1.187521548040076837e-04
7.062281621128248341e-05 1.386064148962772946e-04 -6.453837039142793202e-04 3.072122153401565803e-04 -1.605495403649261120e-03 -1.523393011051897301e-03
8.670208840700605697e-04 -1.144151146577864582e-03 1.196573609063583839e-04 5.445978443159104438e-04 -1.096948217401015092e-03 -1.103855083459180045e-03
-5.522744993078463217e-04 7.628078432255342139e-04 -3.797869430908903336e-04 7.337998176777600677e-04 -6.453962706164003945e-04 -6.840607469907375015e-04
-4.741548961798489319e-04 7.961089915519433237e-04 -8.970467957377598945e-05 9.410930065558876113e-04 -1.707833366886383868e-03 -1.140561250275571540e-03
-2.757490352209598754e-04 7.230830904249333987e-04 -3.637687673925960735e-05 9.228569845368244642e-04 -1.653822015374060419e-03 -1.391438569870118158e-03
-3.905246877919940976e-04 5.931218790900103692e-04 -3.575924594174570946e-06 7.277438518639176099e-04 -1.392268428811507894e-03 -1.394622340991630858e-03
-3.897852658066162154e-04 1.398906088121480273e-03 -1.221939125174911897e-04 3.588782826079227155e-04 -8.354757214097776382e-04 -6.237254600691144197e-04
-3.614347235987474313e-04 8.566491777862731338e-04 -3.303343325948251605e-04 6.879980814717008000e-04 -1.466795314464085752e-03 -1.550054251027959632e-03
-3.492722392061180475e-04 6.859261590506128548e-04 -6.285234641467126815e-05 1.210071933155787947e-03 -1.654231155382352532e-03 -7.059520779162370809e-04
-5.307085136743620131e-04 4.128644683816271943e-04 -2.855971798024354289e-04 9.076157917662675293e-04 -8.867989791554142494e-04 -1.356722239592920683e-03
3.961735452573984123e-04 -5.461612808320792482e-04 -1.791165594751655476e-04 1.232402098092967460e-04 1.624769853126921350e-04 -7.994429597618940174e-04
4.293656853833254178e-04 -6.552703635770220107e-04 -3.103798525134538779e-04 5.351858586874297342e-04 -9.449590762959838436e-04 -3.741904765395954839e-04
-3.323398528999824283e-04 -9.995068881401138021e-05 -7.409652526570605340e-04 8.899150512414997789e-04 -1.755353153194829513e-03 -3.484781085603792664e-04
-1.709396877280259467e-04 7.478451102443313707e-04 3.117873901313378271e-04 7.399150378201089758e-04 -1.840480811256726534e-03 -1.263342529255259607e-03
8.740891538563502262e-05 -2.158566578740809915e-05 3.693296714656924289e-05 4.305803509293948785e-04 -1.337669451061960450e-03 -1.355339176397775836e-03
-6.183264641038200334e-04 1.067367123574680058e-03 -8.445359540020816414e-04 1.653533475524290083e-03 -2.837469990424780833e-03 -3.952658417457897196e-04
-3.596323530674571355e-04 6.202117677957771132e-04 -3.156135167382549569e-05 8.280904026475368078e-04 -1.655207405419361613e-03 -1.068711111473775273e-03
2.069032774020170820e-04 1.035206384699988603e-04 3.976251818591895748e-04 5.963780150368142973e-04 -9.977110765524506604e-04 -3.914959983236535133e-04
3.621872363155018691e-04 -6.601815251817981154e-05 3.118594805173954560e-04 6.443083718373082431e-04 -7.435788716494965605e-04 -1.923308505930002195e-04
2.920930813116323914e-04 4.517072078114308005e-06 7.378218149870658391e-04 7.265532424421076302e-04 -7.596196798071034109e-04 -1.497300164130861049e-04
2.009841111033065938e-04 3.941515713213855198e-04 9.522237833845147896e-04 1.195598203667155163e-03 -1.405299536329517084e-03 -5.530110702633285295e-04
1.935995353148725899e-04 1.378132984806733406e-04 -3.330658497993592556e-04 6.335376111373035128e-04 -1.343343573726843258e-03 -9.579599752114409872e-04
4.259044109695233390e-04 -5.326963947437757902e-05 1.560212445080415289e-04 4.903772013272917089e-04 -1.169586993610601368e-03 -6.975473664855697236e-04
-2.375676371799870473e-04 1.351597264308397606e-03 7.952319972854557991e-04 6.563162229601131499e-04 -7.602566690569292776e-04 -7.527440380391062225e-04
-1.862372539154702597e-04 8.108833384109109289e-04 4.818305997192148132e-04 6.333035884979955517e-04 -5.824109306132414180e-04 -8.825052299468490050e-04
-3.439786697156104888e-04 3.456447984662799509e-04 6.773256129122521988e-04 7.999689851936845220e-04 -8.343183661919131812e-04 1.992352796113337331e-04
-5.742819629006644215e-04 7.423357796009433717e-04 1.522007279191621887e-04 9.190783156029657839e-04 -1.050737818971311062e-03 -2.190146451615888803e-05
-4.669336809797273568e-04 7.145277272723216415e-04 1.732120130737740320e-05 1.167474214709977171e-03 -2.002300517955316918e-03 -1.161636388850134345e-03
-2.326602955932124625e-04 2.845112462985837287e-04 4.928506676622899289e-05 1.329169438402078799e-03 -1.465353148077002017e-03 -8.210352551379521222e-04
-3.379547113102475842e-04 4.110831241132458522e-04 1.455623444687940786e-04 2.301839164339519609e-04 -7.057292382665171851e-04 -4.889998924608671962e-04
-8.129332662461566904e-05 1.029243506982030791e-03 8.646859250106846053e-04 3.444709617757008967e-05 -6.025816456848398332e-04 -5.631153655583918168e-04
-4.598411805514430496e-04 9.856147064270974825e-04 1.300607440824259322e-03 4.923691055122988644e-04 -1.597930731463094748e-03 -2.013128496897034683e-03
-9.035797724245726035e-04 1.843767905552131823e-03 -2.738654797924704913e-04 1.087590564512373953e-04 -9.993523594402213030e-04 -1.192793935855553794e-03
-8.169101967541332870e-04 1.632100761620273186e-03 -4.887620294676661616e-04 7.537706931402889414e-04 -1.276938080710703560e-03 -1.228389246238899800e-03
-3.962295835704942324e-04 1.459642853233815126e-03 5.256259105379495599e-04 7.885291116202523733e-04 -1.905846087818727219e-03 -1.486845629577364944e-03
-6.143887233656342107e-04 1.270311746261375925e-03 -4.488009249639842704e-04 7.917291916677191531e-04 -1.005524660178286431e-03 -2.343022735908052104e-04
-1.042997867261871844e-03 1.979736114545340396e-03 -6.126454176798531472e-04 2.137867056656007035e-04 -2.646050050858916739e-04 -8.904116249848549082e-04
-7.281306676789505491e-04 1.771053363740917458e-03 -1.733889606894567113e-04 2.137214069374432108e-04 -4.169927146577480544e-04 -1.000094276325883599e-03
-1.249223428807570875e-03 1.903507095711630707e-03 -6.845348333801054737e-04 -4.012954960770707784e-05 -6.086366922930168226e-04 -2.020011088615730581e-03
-6.767080693107037012e-04 1.456464101680581468e-03 -1.446499421952874512e-04 4.185777812259950824e-04 -1.278042513964332532e-03 -8.289936895572184907e-04
-5.451729892335932786e-04 1.698945115934455061e-03 5.391182254085905533e-04 -3.725656674324062125e-04 4.283324291344716827e-04 -1.376071807668642665e-03
3.624975825306310821e-04 1.755192821640659409e-04 3.041821721093812807e-04 2.914067728904346172e-05 -4.206930028098621304e-04 -1.033007293213285532e-03
3.175806562223890692e-04 -1.465278746586452091e-04 -6.404622565359323165e-04 4.972470203868214946e-04 -1.768865678960666226e-03 -7.820459846100706516e-04
1.844073363857826032e-04 1.823148812679081386e-05 -1.193786576140846685e-04 1.949924761019577232e-05 -6.356412163902723945e-04 -3.780729675396817500e-04
6.634656500006832873e-05 3.272891598749500604e-04 2.652002493484019474e-04 -1.052345490112410395e-04 -3.021613820286877736e-04 -3.329020549008229746e-04
-1.490243951270521592e-04 5.063935405203059785e-04 1.110180381998559195e-03 3.976327337032263521e-04 -9.011570674526928233e-04 -4.928503115478827332e-04
-3.267198094884375984e-04 1.014717310017997651e-03 1.091234291987614813e-03 4.287394470024679478e-04 -1.304530168158460823e-03 -1.070028582605901234e-03
-5.031204690025214109e-04 7.029461659409672134e-04 5.151283258835356567e-04 -1.566333684498921134e-04 -1.235493971571015315e-03 -1.439863174004516518e-03
-3.939567228769551201e-04 5.782507190035151342e-04 4.287383516141497026e-04 -6.304908446493724065e-05 -2.104774522342382683e-04 -1.172673216920367681e-03
-1.196716043217734525e-03 1.663445658716819096e-03 2.230329488976149851e-04 6.852347710994255827e-04 -1.736053544802496724e-03 -4.134375816271579004e-04
-1.377228254334067134e-03 1.953241682138555368e-03 2.409963769491569414e-04 6.056639614071009483e-05 -3.701369913526376975e-04 -6.483306488598587682e-04
-5.722046718167250658e-04 1.521232739747354051e-03 1.321744998305789294e-03 2.672601971877135987e-04 -5.033969692011610892e-04 -3.571549318462901700e-04
-5.757628950886453005e-04 1.093256679796835709e-03 1.515316212689004163e-04 5.961283951084685347e-04 -1.324796876109384305e-03 -2.298492265535821699e-04
-4.082046797531309096e-04 9.077594540239574891e-04 4.034541265170451889e-04 5.164849647405706304e-04 -1.245564753740237979e-03 -4.347104612907832849e-04
-5.008061103090007734e-04 1.288865603261389126e-03 5.587716625173489316e-04 -3.981333615132835605e-04 -2.721553798958250290e-04 -1.095877066225377488e-03
-5.789601358819875193e-04 1.595550029889502815e-03 1.758517904818660883e-04 -5.577311393814136410e-04 -3.283059241064496554e-04 -8.729114311295026272e-04
-9.271689709597088179e-04 1.801320476503565039e-03 6.372716068316868062e-04 -2.431554335363007163e-04 -3.780986738730025354e-04 -8.310053307492082982e-04
-9.312424723840225091e-04 1.758888700648970167e-03 3.615130945519378866e-04 -1.387344317952556418e-04 -1.896082597198951855e-04 -2.144200403929926585e-05
-2.781524384811111640e-04 1.023525440073475012e-03 -3.364967536732566553e-04 -2.999943740337633136e-04 2.722169420951214619e-04 -9.619641875456356453e-04
-5.489469560723437159e-04 1.520013079328605713e-03 -4.660628943162583074e-04 -5.844917076482151162e-04 -3.542746887573160631e-04 -1.149564214179259235e-03
-3.975985951905793687e-04 9.994951017716839463e-04 1.283387378304937272e-04 -1.681901509401899537e-04 -6.913474909192378033e-04 -9.396095165141427584e-04
1.186101205579092005e-04 5.357031929515377808e-04 7.178812138553504951e-04 2.063930248161062291e-04 -1.016929904755956970e-03 -9.563077613358882036e-04
-5.405149621758799545e-04 1.016581940888899903e-03 2.486065122642535426e-04 3.230175399892702454e-04 -7.812281495327011308e-04 -5.386323207159896161e-04
8.174199325068306522e-05 1.073867970917779602e-03 1.059773653224246794e-03 -3.008658648302991578e-05 -8.021078266638965526e-04 -4.042793215960190849e-04
8.434883674811885848e-05 8.332101880008870205e-04 8.700239968636835474e-04 -1.971023520451112678e-04 5.980903778790059872e-05 -1.058984373133327415e-03
-4.358153229085736735e-04 4.557670951841029925e-04 -3.027784962409778551e-04 1.630062670490081689e-04 -9.796834047860025329e-04 -1.194526191942991674e-03
-6.089067777807432268e-04 6.999262715035769111e-04 -4.063870866935787723e-04 1.351649399354849009e-03 -1.610745053482816715e-03 -1.035770574470129546e-04
-5.267963251168728250e-04 1.068664911312823367e-03 2.387091107950625583e-04 1.227824567305852549e-04 -4.939188032596128876e-04 -1.184506074263143261e-03
-2.928485893451009451e-04 7.582582654406835833e-04 9.339706381264866060e-05 6.758692551310217268e-04 -1.238236165019811598e-03 -8.522497881857576734e-04
-7.863724941199046322e-05 7.094446121889702453e-04 2.244214288395311447e-04 8.708348355157199960e-04 -1.354643705118637083e-03 -1.174268464995866261e-03
2.066260608221822076e-04 3.140286064843417473e-06 2.284999403263758555e-05 3.201987912553648855e-04 -2.469415668908337335e-04 -1.166895559292738683e-03
4.467046291963300449e-04 -4.822987833377658917e-05 -5.496994022364694028e-05 7.748535204665936947e-05 -4.951600380863931117e-04 -2.039680753137956826e-03
3.635235372608470127e-04 1.768979189682219372e-04 -2.546896727677192473e-05 4.420739368791300151e-04 -8.811672166459348903e-04 -6.244933137452755812e-04
-4.162070448705419419e-04 9.424217827042055207e-04 -8.861868806041726596e-04 -3.013806709546219039e-04 9.600803802057625812e-04 -1.842490610234572088e-03
1.143051764915684412e-04 3.339843909089512111e-05 4.342722484564868622e-04 -1.263264362761385437e-04 2.001372843278202110e-04 -1.565673983453118052e-03
-6.685685281293402005e-04 9.367707486236688790e-04 7.088638948293603552e-04 7.057422685312855120e-04 -1.202707120477090235e-03 -1.120108707184283006e-03
-1.237161042456170275e-04 3.919703275289290571e-04 6.026268694296606308e-04 8.972642136497976624e-04 -1.499900912222059800e-03 -1.282017399021339720e-03
3.140595604223975039e-04 -2.686062270343361649e-04 9.118522622855745495e-05 7.135289484932806105e-04 -1.199194204475780489e-03 -1.795254703013953292e-03
2.163606710511960241e-04 1.835748185831226874e-04 3.530453511421464659e-04 6.899957511533837389e-04 -1.397144388306107658e-03 -1.415215029564954484e-03
-4.533734053744618332e-04 1.528697901550696812e-03 2.614414438529425789e-04 1.948602497602590659e-04 -4.056756304255565199e-04 -1.355581478837848946e-03
-1.725317217449994509e-04 1.148890958714609721e-03 9.953153343037984910e-04 1.036390207062325066e-03 -2.168822427114297426e-03 -1.064600343295330495e-03
-7.500683050510947381e-05 6.588195673132150095e-04 -1.353269496445209908e-04 5.917133461321366292e-04 -1.940124437809828423e-03 -1.769527491511178451e-03
2.419150270972572354e-04 -5.173088640943686637e-05 2.292676266475766693e-04 6.302545853399640127e-04 -1.319412507547162777e-03 -1.117769908129553121e-03
3.416364281262688997e-05 2.360965829327503127e-04 3.826200518211731317e-04 1.104840221541274637e-03 -1.711851073904596763e-03 -1.763324606666690983e-03
-1.947431420915340028e-04 5.354271623490941242e-04 1.656039990709292915e-04 1.075415863607566457e-03 -1.651855042949938127e-03 -1.756185920849016781e-03
-1.071542431175304588e-05 5.097898525810406730e-04 3.444605391805975682e-04 9.430818270201460699e-04 -1.408186368085418772e-03 -1.051201750616866278e-03
8.739429980209932700e-04 -1.814044376637037538e-04 7.452097413016326409e-04 2.910410353311052500e-04 -1.333632396216910369e-04 -1.767945533156923491e-03
1.686185047146639062e-04 4.183428971403488675e-04 5.212058629759581171e-04 4.409414868997328044e-04 -3.242353618368298959e-04 -1.795254787045015132e-03
5.373096216982671145e-04 -7.525777286128065239e-04 1.925416374031319153e-04 1.554001839483537106e-04 -4.121059325910695942e-04 -1.326198726577535771e-03
2.198497640383580956e-04 -3.780856600476701756e-04 -2.890830127180821587e-04 8.695505932891252603e-04 -1.256890272625456589e-03 -1.202727355014835244e-03
4.960909993890908268e-04 -5.139614147962507946e-04 1.086158131303164133e-03 1.199309765951659702e-03 -2.175801300583468482e-03 -1.656356775843054185e-03
-4.030156332537560221e-04 2.788100320542254802e-04 6.571559720249457552e-04 9.855441562711497565e-04 -1.541383530269286499e-03 -2.242247699280883362e-03
-3.429373677983419940e-04 4.224574431116345677e-05 3.910512864550847573e-04 1.274812149845092231e-03 -2.224943204787852100e-03 -1.594642273548435487e-03
-2.023461342386922957e-04 3.958130839312251018e-04 -2.680955455079076042e-04 5.923147031839920808e-04 -9.653158889074455991e-04 -1.421661132680344638e-03
-1.786459643271525084e-04 4.324064747195447951e-04 3.375591161152816403e-04 3.685692116432664036e-04 -5.845724673086884898e-04 -1.131784886087078973e-03
-1.738488446461887590e-04 -1.264978982801074345e-04 5.145061208024348108e-05 7.623913712632099122e-04 -1.555015942526556888e-03 -1.074492487711472578e-04
-4.609544966483969061e-04 9.144643451321189881e-04 3.333694350874919941e-04 6.218486900723676700e-04 -1.160806356018316294e-03 -5.716540732075981856e-04
-5.849355610078946222e-04 1.544059272580101255e-03 -2.045846883656288803e-05 3.247794889516865142e-04 1.590626488421217574e-04 -2.248387522438836028e-04
-1.881219967712118718e-04 8.359608868458410797e-04 -1.337591595774028372e-04 4.827072957425215891e-04 -8.011488086376616132e-04 -1.433426020396731410e-03
1.792117105159948104e-04 8.113566840270284349e-05 3.577810234067806865e-04 5.925274086348748803e-04 -1.007871454440229615e-03 -1.531579754856724363e-03
6.031322222805685562e-05 1.898514142053371254e-05 6.816370780092939228e-04 5.271835379601790862e-04 -5.440750876956349175e-04 -1.057353751292071983e-03
-3.700808400610197234e-04 7.826180841633838432e-04 -2.394246127440938167e-04 5.609858413158615512e-04 -6.520604468435728732e-04 -1.050830183459533365e-03
-4.389742342858929478e-04 8.689707370203047544e-04 -9.859006043304850177e-05 4.924331153825202900e-04 -6.044341484113350269e-04 -1.354702176854223703e-04
-4.470482439513261737e-04 1.278865091082390885e-03 3.658694978880808646e-05 4.358353574538263351e-04 -2.178921535617731270e-05 -1.027723199503418694e-03
-8.439200460414812395e-04 1.618670633212577646e-03 -1.639713773799147587e-05 3.696191427111195733e-04 -7.484042309617388146e-05 -3.549186380347985168e-04
-3.769729009062192495e-04 1.071657409131365453e-03 9.055857010662681731e-04 5.861644798224069797e-04 -2.551173404324471152e-04 -8.057727054364547574e-04
-3.236844505141232668e-04 1.089987495753503080e-03 8.827375014887493734e-04 4.626522568512558961e-04 -2.195540290967035136e-04 -1.001169801179968609e-03
1.071102451565176953e-04 9.524042009485973997e-04 8.183089282400390994e-04 8.047187690102833519e-04 -9.004522553882871689e-04 -4.398264056812111584e-04
1.205438119767173908e-04 2.651046422146030590e-04 8.297075907121166487e-04 2.874051243711785207e-04 -4.077254449147702312e-04 -1.099561318046700722e-03
-6.636098974046797643e-04 1.286562096218602305e-03 5.084051226045377099e-04 3.530101125038078748e-04 -3.526160781037280612e-05 -3.867805272602968178e-04
-5.752536203930337828e-04 9.966151655361780385e-04 4.104815847691561958e-04 8.936755994036093458e-04 -1.227215157376904727e-03 -7.392164094688592150e-04
-7.206976995161565487e-04 1.755142407520038014e-03 6.346228489723883173e-04 1.898475763104477015e-04 1.472677009578418714e-04 -1.019280465026433605e-03
-5.234141428045062166e-04 1.265176887078514178e-03 6.871540035347919670e-04 4.775424152481147727e-04 -1.900317298388274050e-04 -7.731159617925527187e-04
-5.283043141596043121e-05 3.880219445319212134e-04 3.427386031825835626e-04 6.913958830588608738e-04 -1.532975607466947627e-03 -1.351787673946185661e-03
8.325845938328185671e-05 7.067133656217852158e-04 5.595821722295109095e-04 7.849139793248186524e-05 -7.571873365294032885e-04 -1.673161420199116220e-03
4.612618703379837851e-04 2.082133592141422167e-04 9.637422737782343121e-04 3.169361991278428796e-04 -6.562923174458618579e-04 -6.539215030146179304e-04
-5.395364190333135470e-05 4.094106313670154980e-04 -1.071075738930188305e-04 2.453509000501165500e-04 -1.836074618588555418e-04 -1.300106414420859049e-03
1.950876822097602926e-04 -8.988391817534400346e-05 -1.209558490714774163e-04 -2.360298832872354674e-04 3.483522390079517913e-04 -1.812758783238267463e-03
6.918394224397236923e-04 -3.469579655930319696e-04 7.068700604657121491e-04 4.210350498174145130e-04 -1.250504118776773078e-03 -8.123932747843268156e-04
3.173471389299594380e-04 3.378663092792350692e-04 1.783680163645266336e-05 4.492850495941345230e-04 -1.042428038043785761e-03 -6.423959048438072266e-04
4.187349623917340467e-04 -3.841293123016708329e-04 -1.222251590777373681e-04 -4.215423854949567131e-04 1.020087756962010685e-03 -9.531719161451040600e-04
6.743402383045852102e-04 -2.068585720206431774e-05 5.885672355484284366e-04 7.133251577324791013e-04 -1.161722306183999177e-03 -1.431565904991923942e-03
7.450157722637193577e-04 -3.679157952892899526e-04 3.340972742600940696e-04 3.206582309336694094e-04 -3.734663463524201922e-04 -8.591058102095826743e-04
-2.876270509337916785e-04 1.441049736149845094e-03 8.806727933812716911e-05 1.291964379938972691e-04 -4.089012651707355016e-04 -1.283555590353400305e-03
-3.631954084613996537e-04 1.556169607559404521e-03 -2.929410169326778206e-04 4.311929038065829612e-04 -3.908511748981889243e-04 -1.052505583544390780e-03
-5.957898216324951108e-04 1.257521773105912130e-03 -4.055652016526430266e-04 -3.294579632846936701e-04 2.650384873299203880e-04 -1.370240219910343407e-03
2.362796067885969539e-04 3.968797169157366753e-05 3.150352240042348338e-05 -3.600101432353264492e-04 9.652569883041207813e-05 -1.386369721890498260e-03
-2.829418239025203053e-04 1.025837103647711870e-03 -5.573240222380099283e-04 -9.321182592707786835e-06 -1.262036277637995727e-04 -8.543357217952305847e-04
2.345802371839630560e-04 -1.211387803290079170e-05 8.694576241946821819e-05 3.219668345585914235e-05 -1.915290650745196275e-04 -1.247499974434224286e-03
-2.236031330817518431e-04 1.384024874391225632e-03 1.431843176883056785e-04 5.476984368766148539e-04 -8.987595122443257922e-04 -7.235168524925925798e-04
-1.825939968069731638e-04 1.069942546440920883e-03 2.479150997540226697e-05 1.149474211879370758e-04 -6.899325989827607237e-04 -2.005320158159032418e-03
-3.188535756833079000e-04 1.348349123010290527e-03 2.888755761636353715e-04 9.351184123991150478e-04 -1.180027898706106221e-03 -5.667232353870642119e-04
-2.865540799783598261e-04 7.217410794293350985e-04 7.670992213884585999e-05 3.712864337583135239e-04 -1.779481093434951474e-03 -2.448036328595721168e-03
1.066238099016792221e-04 -7.165387205327629740e-05 -4.188799437035038362e-04 4.953982697102502029e-04 -1.759850741562780235e-03 -2.519835217493397207e-03
-8.991865978447313550e-04 1.041161474821477358e-03 -9.962607602069127252e-04 1.006541610436690899e-03 -8.457251563933268620e-04 -1.139054797140366324e-03
3.500933641544814144e-04 1.476241820446179409e-04 1.285090493168704459e-03 6.135604649682627589e-04 -8.248071015900288079e-04 -1.737423125916491302e-03
-4.135735483221488406e-05 1.620351991735593080e-04 4.642745871569598599e-04 -4.002957691814841871e-04 9.139996260063331171e-04 -1.903514113640641199e-03
-2.503033578815308936e-04 3.664246465145753421e-04 4.765966122831532441e-04 -4.902798037426758619e-04 6.953338732558899272e-04 -2.237624860803661547e-03
3.354751885682870794e-04 -3.550543288782866298e-04 -5.375536435227489451e-04 -4.251257697348314224e-04 6.180231278179275627e-04 -1.575924717053697917e-03
-7.461349855043646062e-07 6.584720796567654572e-04 6.778085631127036149e-04 1.612758605081214135e-04 4.413909780209288925e-04 -2.208624097376284839e-04
2.490124770511827979e-04 -1.389951006771778506e-04 6.408275642489069928e-04 9.261629503905423203e-05 9.005027753163186524e-05 -9.913504796552454271e-04
-1.427219078570896938e-05 6.207185064599212310e-04 -2.945100610390936446e-04 -6.204337604810925824e-04 9.918274351699792914e-04 -1.669142762307984076e-03
-4.525995808090099173e-04 4.005190030243685213e-04 -6.669578875589776256e-04 -1.713974237548430090e-04 1.672382400521992560e-04 -9.703805431163681390e-04
4.284880403756734886e-04 -6.886487262512859270e-05 4.751256886124652422e-04 2.993323844932339363e-04 -7.842412571050091322e-04 -8.618047792704652994e-04
3.236298260882153311e-04 -3.678499483081876264e-04 7.670456403378138593e-04 3.404416445267018413e-04 -5.717947902494867601e-04 -4.330996694164207820e-04
-1.949609303200285776e-04 2.199134273405996677e-04 1.625142757153128544e-04 -6.352682843282505360e-04 7.973889624780508209e-04 -1.349574683561225504e-03
-4.245390492668102314e-04 1.021545251514810286e-03 3.737873402499204602e-04 -5.908110335519579839e-04 6.422937194235963775e-04 -1.360680060581660094e-03
-3.942698729067875855e-04 6.147142808043535482e-04 2.033027403817644276e-04 -7.936000561722218131e-05 -5.379003888227735760e-04 -1.531196498325233368e-03
-6.348575022473547727e-05 8.615670448522535704e-04 8.231500829272292430e-04 -9.441875366820426429e-05 -5.452192366611920528e-05 -1.407181945868162844e-03
-4.109150102184036296e-04 1.722733222577530572e-03 3.720976168440644325e-04 -1.900066481997184250e-04 3.584771692354652177e-04 -1.701280055058042653e-03
-1.335284420404962312e-03 1.686994539497402518e-03 -5.077918526711787308e-05 -2.436266696096629802e-04 6.514481542562976235e-04 -1.385797002412546752e-03
-7.651444508898798402e-04 1.337978613713106243e-03 -1.740765256246263487e-04 -1.520995742817982175e-04 7.485629365769107865e-04 -1.078616273077543991e-03
-2.106968101651734634e-04 1.539261727662598518e-04 -1.657362789744956178e-04 4.620703705958786097e-04 -1.509324903062867255e-04 -1.267919741359184276e-03
1.497474157658226096e-04 -2.071406001779665419e-04 6.588459779563141810e-06 1.627768295825880371e-04 3.063570646103977555e-04 -8.663282757156926580e-04
-2.397948836747695227e-04 1.166736903157423230e-03 3.269774371698642166e-04 3.922438492398555403e-04 -1.236214426944139242e-04 -1.604416658392554887e-03
-2.099256072176149417e-04 1.361242723668130224e-04 -1.799565546042483459e-04 8.646039619509827663e-05 4.946129333116533987e-04 -7.180530099214778826e-04
2.336573451267954312e-04 3.396919117695063961e-04 -6.421944487516813337e-05 2.964604090489354749e-05 -2.378315287363351850e-04 -1.684961201353812107e-03
4.654476601077690281e-04 -2.831407402356651663e-04 -2.077293595550560061e-05 -3.020015842921248126e-04 3.638927783010609610e-06 -1.013285484240634624e-03
2.474259816909408962e-04 1.948498272161410493e-04 -2.013507461502277195e-04 -2.433909291923255802e-04 1.708438334545878470e-04 -1.080941561879675359e-03
-3.303004714006522969e-04 1.700597046234049448e-03 -3.994942978040208308e-05 3.446827731019646256e-05 -4.300153704494069987e-04 -1.344897438477550989e-03
-5.570511457373984168e-05 7.325911467533005855e-04 6.158637457136009177e-04 -5.503887300177946577e-05 -7.686221239935301253e-05 -1.597121225877420458e-03
-1.503048919477045276e-04 9.306696309501619798e-04 7.415750475751701088e-04 -3.850822780076134820e-04 1.006318605874845923e-03 -7.978649046693649365e-04
-2.920616187946231614e-04 5.342332804285818918e-04 2.464552587041397326e-04 9.903894863578534529e-05 -3.719384012887029392e-04 -9.977776082668906709e-04
-3.033137785896706964e-04 7.978877028195479476e-04 2.069200456942284889e-04 3.238070914073506133e-04 -1.406044412294347274e-04 -7.736105978549429486e-04
-1.065640960108101172e-03 1.269440535118222021e-03 -1.067001400184670054e-03 -1.040643305936601794e-05 9.430102495333401568e-04 -7.686543074001704395e-04
-4.883736294687151700e-04 4.210529630111782269e-04 -8.210893342830984879e-04 -1.565187194919136606e-04 9.095268888384727864e-04 -7.993273961910025982e-04
1.610402794149723774e-04 5.720797222327673754e-04 -8.478495896940574936e-05 -5.111326879465535357e-04 2.994066987142890088e-04 -1.112482567174308962e-03
6.070675771982131960e-05 2.332959102675635635e-04 -1.758408614582488349e-04 -4.971078191407185759e-04 4.740261859609453234e-04 -5.742711923331886596e-04
3.149269754351155331e-04 4.863151487667700295e-04 6.709260383295930462e-04 -2.180294263955731560e-04 2.673843906514186165e-04 -1.202236279035740667e-03
-3.025479458478161007e-04 8.526244745945832110e-04 -5.000375266312612199e-05 3.647041965073745916e-04 -4.620350890125142821e-04 -6.354458000137335350e-04
-3.980193016464625812e-04 8.265311354737055281e-04 -1.477117767086962973e-04 3.388885656730465293e-05 3.291391656418930995e-04 -1.843657949275697610e-04
-2.121805911809463915e-04 1.334287891757292982e-03 6.018198040242729065e-04 1.264761467237572623e-04 -4.039089428760016362e-04 -1.568154584315742698e-03
-2.821947908921866371e-04 8.384597211884936389e-04 3.817476111130552229e-04 4.356347893281695680e-04 -4.680003760547793218e-04 -1.052828344033479233e-03
-1.052827541507159962e-05 2.778580640535451506e-04 -6.603259607873248260e-05 1.086049322160039811e-04 -3.867647031935690194e-04 -1.336954022946899596e-03
-9.035795083526713218e-04 1.651493154967824568e-03 -2.495869672113738098e-05 2.137713959333742723e-04 -6.015245831972062217e-04 -1.035038254472281632e-03
7.693014547838564199e-05 1.149392908319266972e-03 5.369817600138937930e-04 -1.480238902830768627e-04 -1.573633809778206250e-04 -5.088282017736982417e-04
-6.564992725088376023e-04 1.733746590065655610e-03 8.779857493758753354e-04 -2.394718008496199077e-04 -3.173986051697828153e-04 -8.002090554302904255e-04
-6.414646306448867994e-04 1.530751339146879317e-03 6.550653410619020588e-04 -5.400371770414335356e-04 -1.814257001756035097e-05 -2.247556008540398369e-03
-6.729919502578453469e-04 1.344329416215221803e-03 2.565498294811327734e-04 -1.644142589965279884e-04 -2.559427308594857753e-04 -1.069073134006306731e-03
1.055625921344161152e-04 3.863718930841637421e-04 5.669364530545373346e-04 -2.207514196197880147e-04 1.169632623182619317e-03 -4.890847036618190067e-04
-4.785129235245495880e-04 1.574636219407613957e-03 2.581008376230405207e-04 1.031697769002824837e-04 -2.611305905365322064e-04 -1.032964620872378397e-03
2.792878340870315638e-04 4.464670437415719216e-04 1.083876149762469734e-04 -4.237083112265915526e-05 3.196632506237130590e-04 -1.786901304953959248e-03
2.084730559536759182e-04 4.247284305483039622e-04 2.236516524505719535e-04 -3.975473229812909572e-04 1.027728910127377430e-03 1.713245499790009684e-04
-1.409884836534754365e-04 1.580821934040892857e-03 3.081943154727535220e-04 -6.879901710922864747e-04 1.060170007590070535e-03 -1.007529067469830676e-04
4.744282042520110753e-05 7.441920680386215773e-04 1.950887713571467213e-04 -3.392097365418741874e-04 5.399709224167216406e-04 2.257390603065600673e-05
-9.667629294734701121e-05 9.578539737320150961e-04 2.667981963423660336e-04 -3.127580140541340531e-04 6.077335616235302919e-04 -6.120283197009635402e-04
-7.819897287998019446e-04 1.797298837280360403e-03 -3.360352589785857457e-04 -1.897349575854072865e-04 1.209000270821279199e-04 -7.762474920326542949e-04
-1.943983467307685588e-04 6.930727707933614099e-04 4.560171226026588955e-05 -3.167159465881443407e-06 1.712623555788539734e-04 -1.518879540348013727e-04
-5.547894458713840612e-04 1.289743952381123280e-03 1.498221248173036313e-04 2.388266305474719630e-04 -7.310309843502878300e-04 -7.925889812125052301e-04
-6.076837323052949923e-04 1.635948181438618603e-03 2.627962741209519397e-04 4.555462116604986223e-05 -1.500398649059722861e-04 -6.617505496625360932e-04
-6.453215806114758054e-04 1.626425778731225907e-03 6.132544074274240810e-04 2.048603967111584578e-04 -2.220547777346168461e-04 -7.571594921284787892e-04
-6.363466075949608712e-04 8.729816042206459516e-04 5.282605387451461652e-04 -2.893691497506893206e-05 -5.302950939713138752e-04 -1.147664207988655441e-03
-6.101104868608267983e-04 1.499720900917150520e-03 -5.458794268496507682e-04 -1.231727667270419426e-04 -1.909909388981890805e-04 -3.054455917901629353e-04
-3.527352066976272927e-04 9.494514518112290823e-04 4.811483567765615635e-04 -3.987400671578572586e-04 6.006905181220097839e-04 -8.651027946995858402e-04
-7.100685715445269894e-04 1.295391100104502065e-03 -5.517649911828699906e-04 3.636915659249644679e-05 -2.257916425281143529e-04 -2.785965646179453751e-04
-6.054125657403793990e-04 1.155299983978569454e-03 -6.613128567766871947e-04 -4.815227382830168765e-04 1.132039398333944112e-04 -1.708941013830543761e-03
-9.811193686362568514e-04 1.216961746172745464e-03 -5.512089383036822277e-04 1.297303069312240548e-04 4.588324916500063113e-05 -4.782209340132823104e-04
-4.690954835532842675e-04 7.243577756483899352e-04 -3.326554317976436535e-05 -2.361001553571332649e-04 3.047584762634202200e-04 -4.025168917920384426e-04
-7.408579380558531671e-06 -9.885614004752120443e-05 -4.838033302342754070e-05 -2.748553833100756934e-04 1.228683688385174167e-04 -8.070346160461612257e-04
7.042057044292322418e-04 -6.308063475320461414e-04 6.414091650798984384e-04 -5.651487745664616601e-04 5.584466988205172809e-04 -1.120768154618703976e-03
-1.602416435625390748e-04 6.803248580842231972e-04 1.056031150250278609e-03 -2.973853529359042429e-04 5.784207285274662810e-05 -6.505771257317334577e-04
-9.237275101805365440e-04 1.756893438880401462e-03 1.726725046219642940e-04 -3.165104054953522383e-04 -1.982715999228036813e-05 -4.331627513371953241e-04
-1.077823112319185959e-03 1.766161066475233771e-03 -3.026730582589591198e-07 -3.660677229700077303e-05 -2.358062523634072154e-04 3.152422363781646293e-04
2.280083722553279926e-04 3.216677965337174381e-04 5.077649246946113132e-04 2.953468848536167438e-04 -3.377456480441545523e-05 6.989446868046309165e-04
-1.966204389543827142e-04 8.484842868907140285e-04 2.288848667419309392e-05 3.148507748571432747e-04 -4.799533318623730080e-04 9.487275570048176072e-05
-2.309639794054890467e-04 1.107268450963119072e-03 5.491188054199647953e-04 -1.941149760413560330e-04 -2.552508473875785607e-04 -1.399577576318356692e-03
-1.901979999860924347e-04 5.304723888658950367e-04 9.708105763500408372e-05 -1.936764902651214081e-04 -1.026112519663507352e-04 -4.437348551090084404e-04
2.384419997288052089e-04 -4.321280224880349194e-04 1.703753107003381324e-04 4.105426644245359661e-04 -5.854976616169794458e-04 -5.061188616537617502e-04
-1.500236745640618321e-04 5.082249524404720224e-04 7.734270668277327260e-04 2.795719372168868860e-04 1.006812879707022636e-04 -1.733351078093582761e-04
-4.120791162104566049e-04 5.322625535368891029e-04 8.668826942211612686e-04 1.108960990976381935e-04 4.751111561506143693e-04 -3.639698641935392234e-05
-1.051465999508527935e-03 1.444271577732457804e-03 -1.922108394875192720e-04 -1.239628206226351694e-04 1.855189371998933699e-04 -5.096174800086223375e-04
-3.777081244628168258e-04 7.592917064254809832e-04 5.513060735962062742e-04 3.774562809638482962e-04 -6.954447677959665940e-04 -1.229929852801950416e-03
1.076150856086151731e-04 -3.424769251264359396e-04 -4.113606535246907355e-04 2.917302680146737956e-04 -4.898073024886582345e-04 -3.899554916441335967e-04
-5.452477594381831359e-04 1.042253632717835086e-03 -5.586604281783147385e-04 -1.167066907050688272e-04 1.680653614056030738e-04 2.753707967794070889e-05
-1.858308471488133939e-04 6.621538511622902410e-04 -2.711159474417491281e-04 4.546730293683391971e-04 -9.708895784480836566e-04 -4.467055846017353336e-04
-1.669142854849177101e-04 3.126715078526281577e-04 -6.364878842690496188e-04 2.320326358060094212e-04 -6.054114160446843074e-04 -5.005675391935838180e-04
4.802457653949186896e-04 -5.248481851105684347e-04 -1.821611642684203380e-04 -2.481882468153499941e-04 2.893944796180832058e-04 -5.387171881570990313e-05
5.308774554178617537e-04 -5.067385571115682079e-06 4.126052296073056866e-05 8.375621364028798511e-05 9.877280048171006030e-05 -2.131015092665013025e-04
-2.023021790902352246e-05 5.534013006876771458e-04 -5.361396376892602674e-04 -1.434261136543182348e-04 -1.731633784780113507e-04 1.497047064155054797e-04
-3.440777641822634000e-05 4.363352122870690973e-04 -4.365391171181574057e-05 -7.566349478624576378e-04 6.576971335577970392e-04 -2.091347238286202313e-04
-6.028575834745160357e-05 5.189376861521008714e-04 -6.280410729918951612e-05 -8.943920212766119128e-04 1.044800997775687185e-03 -7.631913835031279951e-05
-3.779587604911952069e-04 1.587027831146503966e-04 -1.054507702681177017e-03 -1.097898017308685231e-03 1.453735369735659460e-04 -7.007862877172403408e-04
2.290287679407321535e-04 3.254042465667841648e-05 -3.690090899984007711e-04 -4.345278464161533480e-04 7.161603798403768989e-04 3.450574392212463551e-05
-1.509707226880945073e-04 6.166011417860593887e-04 -3.274788320419919703e-04 3.414026561749824952e-04 -6.370251287198605561e-04 1.103107454360938936e-04
-4.478256266085958509e-04 1.111521202327528943e-03 -4.594121765938001013e-04 1.455230913969000130e-05 3.700300504945229843e-04 6.679918082461719711e-06
-2.821767395000742708e-04 4.455625068451626695e-04 -2.537082686352462135e-04 7.009104516671356682e-04 -1.353207982790007730e-03 -5.508916156133714451e-05
-1.331912775737200912e-06 -2.024146735704703860e-04 -1.302080798268846588e-03 4.722232304546716440e-04 -1.322805909273721669e-03 -3.709307649464700998e-04
-8.365215467413008969e-05 1.904761632527299351e-04 -1.096139059159831645e-03 -1.068559060921169110e-04 -1.281630759886189744e-04 -5.476947994156378986e-04
6.040288855584298065e-05 2.015137753519331636e-04 -4.793707640605867314e-04 1.105277576229089830e-04 -1.104912476517966357e-03 -6.045643885219940169e-04
-8.118259584043408753e-04 1.977282041772608287e-03 -5.671651015459598004e-04 4.474815384212410302e-04 -1.479041054477473046e-03 -1.066077183517282877e-03
2.535972188787634124e-04 2.659938023651556662e-04 6.510958533344730426e-04 6.793695665455118729e-04 -1.712946622925313241e-03 -1.273892624930090742e-03
-5.426958195829849688e-04 1.084432951499772826e-03 2.720250432008384806e-04 1.117976492237236774e-04 -7.322370896983461386e-04 -1.200442164671708259e-03
-4.775835676078702221e-04 1.262305609012265555e-03 2.420442817363831266e-04 7.405864678242901579e-04 -1.304507902122043839e-03 -1.103292911961198906e-03
2.940187286601000883e-04 -5.689672924776394136e-04 3.070756587178636991e-04 6.025243149288045039e-04 -9.463909144755775892e-04 -1.131349094978597713e-03
2.862046275780106360e-04 -3.970017184090307398e-04 6.483862623784375891e-05 6.391396985071787955e-04 -6.982097416489192352e-04 -8.503312670288218659e-04
-6.946461331849135539e-04 1.639795463771015396e-03 -2.650983212823604862e-04 7.175511065716113192e-04 -9.528302895798017574e-04 -1.405732224368779230e-03
3.124041086281794896e-04 1.678745672337484285e-04 4.792960477941023752e-04 7.095500677325183598e-04 -1.117072535155153468e-03 -3.798125458298901177e-04
-7.866892526727723833e-04 1.256093429650233153e-03 3.111779077738603596e-04 -1.025027409178477745e-04 -3.998984026584497540e-04 -1.147325828491075044e-03
-3.047888614985847736e-04 8.726431718016159972e-04 3.439811251049545385e-04 4.431752147530798732e-04 -7.609425563897907058e-04 -3.810481142892371874e-04
-9.329010730170876880e-04 1.614726558886074278e-03 -5.973866493404725482e-04 1.060679675568403655e-04 -2.684772724638871027e-04 -2.444048311417314342e-04
1.397455990416609324e-07 1.397340659931067049e-04 4.064002070517084729e-04 1.348572327835252031e-04 -6.378845822227500670e-04 -5.571664712368600784e-04
-1.360447989214040088e-04 3.507212496857618311e-04 4.145649795175720574e-04 3.437132441090891104e-04 -1.089716134556125045e-03 -6.742893954367413026e-04
-5.191950515694488712e-04 9.417987714938413435e-04 2.901114367607041155e-04 -1.193309404163445803e-04 -6.326399562975404487e-04 -4.190210317836839731e-04
-3.097191683018279528e-04 1.091040530902962370e-03 5.831081072184703638e-04 4.584822680087281312e-04 -1.165041206159275972e-03 -7.011922477211802703e-04
-2.421069248980067226e-04 5.358025005733691500e-04 2.736285676559085424e-04 5.013279779965398517e-04 -1.627062576662462873e-03 -3.274609968623715247e-04
-1.637220059764602279e-04 6.147298064086018435e-04 1.485499486346031524e-04 4.939307149619285913e-04 -1.807833435726280587e-03 -6.990310320327640511e-04
3.984916329527073402e-04 -2.464308483743522793e-05 7.988154710991461583e-04 6.528696756398849003e-04 -1.570915413836352107e-03 -7.575937379308575687e-04
-6.917851847793500151e-04 1.338771244788237525e-03 1.047866733616238341e-04 3.008736322030780325e-04 -1.141860130712853919e-03 -9.746305990843519892e-04
1.280148672350249202e-04 3.821047147117800197e-04 8.496847401268187378e-04 1.002063838498031077e-04 -6.278395490678418019e-04 -3.596621652666564389e-05
-5.737146661687816127e-04 1.971021954936306997e-03 8.803857091255798926e-04 9.484555222485824451e-04 -1.491019936931445734e-03 -4.657223531400634265e-04
1.684436883446517857e-04 7.987675471456334112e-04 6.426761927267522117e-04 3.704501173202248568e-04 -8.591046089246955715e-04 1.250597903039761885e-04
-7.104925148265469129e-06 1.344805775683274255e-03 8.398193026410582683e-05 3.500416913298853112e-04 -1.182617557326318732e-03 -7.411706836937680294e-04
1.878580727087569326e-04 1.018563392100579976e-03 4.198110419116129295e-04 4.086934553984523585e-05 -4.370037884567962074e-04 -6.805012550992836249e-04
-5.573665987701871896e-05 1.185541136770814751e-03 1.034947109961488736e-03 8.937381267240019928e-05 -7.947984333088553652e-04 -5.361026780693106588e-04
1.832294282440061510e-04 3.539704095620962608e-04 8.174101890612359275e-04 -3.860995606989380620e-04 -1.694505225351375811e-04 -1.338067907861658105e-03
-5.644413572106078258e-04 1.547419134103134595e-03 9.404147797680516545e-05 -3.653924239448812358e-04 -4.478879966771954764e-04 -1.159934442574461939e-03
-5.406521989715412559e-04 1.884115250492945622e-03 5.674082740797934061e-04 1.109082914048194939e-04 -8.398551241983037968e-04 -1.045081309873497309e-03
-5.242083393678321959e-04 1.838284603806473278e-03 7.804575387029621470e-04 -5.204342613630671055e-04 1.074901990899694072e-04 -1.335709437345448079e-03
-7.467485920289323748e-04 1.319458206962324798e-03 4.961354100110887530e-05 -3.575285062586697205e-04 1.803055005211431569e-04 -1.133564107425001502e-03
-5.520417598155769609e-04 1.099703430980755693e-03 1.430966719806908184e-04 5.791749418646302420e-04 -1.111926405628209033e-03 -1.395267745659709924e-04
-6.687804583359778987e-04 1.219613979006565520e-03 8.814996208388889767e-04 6.599493352852736725e-04 -1.426322252545860793e-03 -2.658732074265272014e-04
-3.189550385926907816e-05 1.354226205266388997e-03 1.836556033664412876e-03 -3.889511316076966476e-04 -9.978627977868304889e-04 -7.082383259162225355e-04
-2.758691417268102847e-04 8.066599232803776508e-04 9.249788495533094483e-05 -6.314231118475859775e-04 -3.389494704917302755e-04 -8.677333190808075468e-04
-2.602654293328203017e-04 6.139667995406332141e-04 -5.637187420437339124e-04 4.478304199427452642e-04 -1.207008184425577106e-03 -3.760307752043101030e-04
1.266275637762199959e-04 5.810807569895878617e-05 6.143886059767198664e-04 6.005223177972716063e-04 -1.733109514861986200e-03 -6.442726865729874689e-04
-1.035209206843052277e-03 1.470982588289370362e-03 -3.584454207516571357e-04 4.213231634248115298e-04 -1.376795845779595117e-03 -6.146470944561556373e-04
-6.284715267073467037e-04 9.419126317504821584e-04 -2.355912328996758376e-04 -4.262644402779465708e-05 -1.597720235901843046e-05 -3.879699745833295639e-04
1.675246369115983899e-04 6.585305053821331137e-05 3.033972307221696773e-04 1.589808585235320771e-04 -9.263680916425238695e-04 -1.284542738580096667e-03
1.991290604175624838e-04 5.299274946422600097e-04 7.095329937038140269e-04 3.990471450361393786e-04 -1.175813985221231582e-03 -3.351205223578457293e-05
-4.275745958526206716e-04 9.713879621823055257e-05 -8.060287986405523198e-04 2.470084759408061386e-04 -7.339290277863091960e-04 -1.870110790042912841e-04
5.103286262042561975e-04 -1.646321362642013710e-06 1.042772679270025180e-03 4.281767654948005243e-04 -1.028662256497111377e-03 6.172177935599293397e-04
-5.696809059012414799e-05 8.807713531861494625e-05 -1.395321576989823906e-05 2.032486325992801995e-04 -1.052924949134246245e-03 -2.333103238005754102e-04
-2.064979864336036761e-04 -8.937591394665448589e-05 3.770034751099911124e-04 -8.895258540797795072e-06 -8.999096042943659094e-04 -5.722917488256472687e-04
-5.847291203635619230e-05 -8.240116801388272657e-05 5.446539567660303120e-04 7.892866891098579809e-04 -2.062461327969235779e-03 -7.766706729358235223e-04
3.498442390951600456e-04 -4.663379754466457565e-04 2.910351681019171868e-04 8.397463054251794439e-04 -2.652506602491248953e-03 -4.730358831684245281e-04
7.823518905700378853e-05 2.015704632561199708e-04 6.480023115015528037e-04 2.034115582602141737e-04 -9.075893362650700293e-04 -7.528932519036530234e-04
8.120475123896966300e-04 -1.000350902518577561e-03 1.480724374688835888e-04 5.563274157135820628e-04 -1.761223649344690993e-03 -9.725676523911570750e-04
5.706447073954240643e-04 -1.216472663306865940e-03 -3.167736788500060590e-04 4.105505468309440017e-04 -1.392320509129213024e-03 -1.309259805033889928e-03
2.608303556251586968e-04 -3.153475870181343525e-04 -6.668787295607356432e-05 8.944998165939867544e-04 -1.390195825252953750e-03 -6.416997846098300385e-04
6.518846478477396825e-05 -4.105331433886899540e-05 2.448487121275012661e-05 7.702853434572703301e-04 -8.039279463487819608e-04 -7.939736833015429611e-04
-5.529770048272284215e-04 6.111919238138539432e-04 1.046427634645868032e-04 1.725572245689959349e-04 -8.069555558332840639e-04 -8.535207803505434881e-04
-3.004852986876192008e-04 6.495069281134335445e-04 -2.818379273811822967e-05 4.157434042635821847e-04 -5.698546253850693150e-04 2.473408566350112714e-04
-3.260242623694618847e-04 3.019134890421030994e-04 2.778708174628948956e-04 1.126391665198519609e-04 7.528382510852754325e-04 -2.732531736169056228e-04
-9.689557702723145417e-04 1.613977722512339183e-03 8.635260741834098345e-05 2.762256867048956438e-04 3.084118296733777149e-04 -4.410112847841207609e-04
-8.965315226360332998e-04 1.356704537395757477e-03 -8.472580686868087753e-05 6.934655631219393667e-04 -1.300998938068455638e-03 -6.575137777000287023e-04
-9.070451735827743346e-04 1.112957893615187845e-03 -5.156920378630047187e-04 2.874391334405171101e-04 -1.013589430771135846e-03 -1.377567626959178265e-03
-1.225082985187993852e-03 1.240197426792185968e-03 -4.660733316385674190e-04 1.098509253518037843e-03 -1.687198692863886487e-03 -1.053741799248968190e-03
-7.884800624427542952e-05 -2.970964419788288979e-05 -1.289523564491091864e-05 9.806127127999250508e-04 -1.526296695224561416e-03 -7.507981983053049063e-04
-6.195330072502865451e-04 5.459049116716438270e-04 -4.350908113667691915e-04 4.265082568653134464e-04 -3.925547736894138958e-04 -2.330209959703507226e-04
-4.384691382216572976e-04 9.717180951780497906e-04 3.700057978294376800e-04 -1.329192040478297454e-04 -4.830790274530671370e-04 -1.342501169161695353e-03
8.087648655682544516e-05 2.006231220148152776e-04 4.014946063558906975e-04 4.211375270154831506e-05 -7.658463573449633384e-04 -1.325606990424596293e-03
1.710321148964421851e-04 -2.789098368355456652e-05 1.521512427383587651e-04 1.118679891837149731e-03 -2.049717201173754683e-03 -4.754577574463539954e-04
-8.360949610346276456e-04 1.372616831684215100e-03 7.178344919774798990e-04 4.864435921351291554e-04 -6.214098785154600988e-04 -1.108880316664666082e-03
-4.931583898917598794e-04 3.574296203252584278e-04 2.070803156676307365e-04 6.232770842309340656e-04 -1.161471866232194339e-03 -1.088468734099229309e-03
-1.523401467525413477e-04 1.905299746902676833e-05 -9.929983341551331787e-05 1.032885847076079082e-03 -1.619216809022373761e-03 -1.112693291545664882e-03
-4.095155283239112565e-04 4.244254761757863858e-04 -1.032261386115463850e-03 9.563122862252440961e-04 -1.877053019030131692e-03 -5.103470614034772172e-04
3.679316654252933697e-04 -2.735814649712487411e-05 -4.204143064540664184e-04 2.575098624309050694e-04 -1.343894974062190707e-03 -1.173125160028029145e-03
8.189121279048686987e-05 -7.803816577064798222e-05 4.296646528345585050e-04 3.004890997692022609e-05 -6.180609417541723955e-04 -1.219378243393102459e-03
1.113796300946731660e-04 -2.956803308973883623e-04 4.509469772480529629e-04 5.325089163222950644e-04 -6.774820046720039703e-04 -1.896760236500637372e-04
9.824665063243819257e-05 1.432148671184598409e-04 4.196035749271205604e-04 5.207267990250115212e-04 -4.003311267872774267e-04 -2.761612282789431398e-04
5.373744206494144660e-05 6.687265252087093350e-04 7.989363924013460991e-04 2.940773040811431966e-04 -1.441783857654573529e-03 -1.316364388604193301e-03
1.555789925157188293e-04 2.595918871961793036e-04 8.766785248618928642e-04 1.483945208127348874e-03 -3.023971739322200113e-03 -5.661221972998874315e-04
-1.362851069480880677e-04 1.085038885936061466e-03 -7.406138961671057935e-06 3.530956743325430313e-04 -3.488185365272109852e-04 -1.060611545609232206e-03
-3.976674513752665764e-05 7.267778974885438347e-04 -3.231385818297905594e-04 2.992140891221957465e-04 -1.244586825028778801e-03 -1.997432201564259147e-03
4.499837920340205542e-05 8.731448249478007857e-04 -3.807007918695823139e-04 1.344039780011969725e-03 -3.104755358573870524e-03 -2.117640030199817534e-03
5.525920368490421257e-04 -4.970612686872588875e-04 6.659471384767416419e-04 1.558753927167683085e-03 -2.658993595105501023e-03 -1.183723236724881908e-03
9.826077051836258278e-04 -1.089838831457354447e-03 9.952838704618172279e-04 1.099225551768794615e-03 -2.528033595009143795e-03 -1.725167840117861669e-03
9.388254169362758800e-04 -1.448173570683078133e-03 5.628337561549702321e-04 8.082800896502415284e-04 -1.631500385935024961e-03 -1.126017606961415797e-03
5.166085329743003249e-04 -4.036045846485281649e-04 -1.175478562060017055e-04 7.468655859249912366e-04 -1.313911705907589399e-03 -8.922197126550822756e-04
1.001737516159948707e-04 5.116962647519660793e-04 7.283923328877990469e-04 1.137852858312823770e-03 -1.628346086486976568e-03 -2.037081393381554159e-04
2.745224285636110569e-04 -5.418425335501899850e-04 -2.402786500827460087e-04 1.023935216464848556e-03 -1.435475262851432969e-03 -2.038985120975868748e-04
4.042658273034322554e-04 -5.966414626694234663e-04 8.970079278601210241e-05 8.508887510098818354e-04 -1.231062690924382592e-03 -1.946435112224520307e-03
3.081755803931458663e-05 -2.491092797939996719e-04 3.361793838840096849e-04 1.473864346452926320e-03 -1.773547821190257605e-03 -1.040891944288482862e-03
-5.875354545301098713e-04 8.983577389719376964e-04 -2.281265465257706208e-04 1.102280615310586090e-03 -1.475807706694281206e-03 -1.361954952005562779e-03
1.202111901827166394e-06 4.095281965023074133e-04 -9.456650598566696897e-05 8.608116503388395929e-04 -1.340254753854227014e-03 -8.067728040949516269e-04
1.493540877073055366e-04 4.206224950743573765e-04 3.327741602342742361e-04 9.536839028077266720e-04 -1.402236378641507535e-03 -8.149055633832328520e-04
1.287020917059041817e-03 -1.100103536917906681e-03 5.659003687406139295e-04 7.221409020678191178e-04 -2.080774306371876731e-03 -2.427257816980298022e-03
2.038169745400064204e-04 -2.928191086767038560e-05 1.765096367656680668e-04 1.634805165238263636e-03 -3.026020681928506210e-03 -1.160570840196042605e-03
-9.139665727210299949e-05 6.513195775145406681e-04 -3.629843451041542442e-06 1.351164003975350615e-03 -1.796007788875170772e-03 -7.625525152559786170e-04
1.821348311417703722e-05 1.187134289784506620e-04 2.537142856420133421e-04 1.349120230864132158e-03 -2.612387047707481497e-03 -1.534886639615369195e-03
2.046628821825015147e-04 -4.735869312277062363e-04 -6.556791882641172897e-05 5.544398179233336584e-04 -1.297627698664630689e-03 -1.679349862918162826e-03
-1.064352748814478378e-04 6.359956990781509296e-04 8.298843185085377121e-04 6.688947401572011096e-04 -1.574585901231362415e-03 -1.113496603623083652e-03
-3.835029895225899540e-05 -1.917812371311671590e-04 -2.845821890711531230e-04 7.108887287626913755e-04 -1.533576980108848934e-03 -1.057015590458809575e-03
4.925622539754794730e-05 -1.309287099583111792e-04 -5.458701838397061025e-04 6.343637554775102870e-04 -1.904420444259347610e-03 -1.441955668109809637e-03
6.102560971733635327e-04 -9.005949938465996393e-04 -3.960416951707152345e-04 7.715398507811019411e-04 -1.274249687405165209e-03 -5.244577106458097595e-04
-2.842080074152989388e-04 2.478407459900596409e-04 -2.732779528198658056e-04 1.419733296519327601e-03 -1.691999297251286323e-03 -6.577352979113273383e-04
-3.254075120394822086e-04 3.770351993306145797e-04 -2.096329675091927042e-04 1.563429845911350809e-03 -2.190569845602670200e-03 -3.268798855538031104e-04
-2.099794184577956802e-04 1.270101272818126043e-05 -2.514886292477922338e-04 7.628907586402010159e-04 -1.759310565024002019e-03 -1.274712627188997246e-03
-7.552222959708403387e-05 -9.491194030176617821e-04 -4.531693587199897046e-04 1.359712088818160192e-03 -2.426387748765424131e-03 -8.098633315955445014e-04
2.842121838875536714e-05 -1.078839378581000806e-03 6.387305991202812776e-04 1.060221508198927898e-03 -2.318542800461923133e-03 -1.269000220510872095e-03
-6.094748533895860340e-04 -6.067731952021955663e-05 -3.949785301188638844e-04 4.410285036039088931e-04 -1.871662705591619052e-03 -2.861112872533898288e-03
-3.935852593224511064e-04 2.591218242922744804e-04 1.625890667211482305e-04 1.387356196956850748e-03 -2.835466677157387917e-03 -1.531199577953931473e-03
-5.876572503611444693e-04 4.182357396390900292e-04 1.049653138620263435e-05 1.340978769103667303e-03 -3.256134607491277273e-03 -2.198681375157582590e-03
-5.415673420032870869e-04 4.649818021530699322e-04 2.356462155379770605e-04 1.421369702469064272e-03 -2.700792156284889580e-03 -2.098432464874507280e-03
-4.313275820828696015e-04 -4.800013951471778645e-05 -1.045195323897691502e-03 1.312844061808703415e-03 -2.949899621105251616e-03 -1.641458597341427777e-03
3.952122807690735011e-04 -2.572998544450036873e-04 3.356557272989759517e-04 1.265219646971112036e-03 -2.606126220425272495e-03 -1.429200940358065766e-03
1.306242269548181945e-04 -2.031448961283043389e-04 1.885520789584031905e-04 1.352265056091941919e-03 -2.458531918699692186e-03 -1.283061980972416199e-03
4.849704563397218022e-04 -4.677807168288731663e-04 -3.365769712972074292e-04 1.403409359547742701e-03 -3.147342920331210134e-03 -1.242391135378302343e-03
2.434982966326523118e-04 -5.876491071006680533e-04 -1.032122629557085400e-03 7.339284221618421703e-04 -1.966223956527325244e-03 -1.897898536423356548e-03
1.634361371207932205e-04 -9.941267061697137575e-04 -8.894580866360621285e-04 8.940132243290757489e-04 -2.538273589672530167e-03 -1.615589627313355515e-03
-9.135932248511749844e-05 -7.684218405287428872e-04 -6.536537789586881588e-04 9.603487468909010973e-04 -2.517319227966322535e-03 -1.944423516779659675e-03
-4.435868785925671260e-04 9.854418025280066006e-04 -3.817374427184183974e-04 8.451069051517877059e-04 -1.894818191247738502e-03 -1.441535651607761970e-03
-1.460890923282204441e-04 -5.843717924630047016e-04 4.468711878099809981e-05 1.076869616331178198e-03 -2.400562870729043737e-03 -2.318919106778196543e-03
-3.086504434476973393e-04 5.724279645674066599e-04 3.034745780498044492e-04 4.299047024602367303e-04 -1.038660571111676457e-03 -1.195633881482784750e-03
-4.237449757063780926e-04 3.024394568512982695e-04 -9.883542339574752367e-05 4.977762184049602540e-04 -1.174322852983678911e-03 -1.265621764138463636e-03
2.161665873827060629e-04 -1.229900383018731882e-03 -7.737147960089314032e-04 -1.611592255709642170e-04 -3.197898426302431523e-04 -8.208671496332374138e-04
2.488772912336622905e-04 -9.170144302547059536e-04 2.190896188645916282e-05 4.361321467454636449e-04 -1.037145861840497790e-03 -1.300787619032260645e-03
8.011963445854833072e-05 -9.603669492756947666e-04 5.184463818780134670e-04 7.267468770532414584e-04 -1.138911970297770996e-03 -1.062313884048251764e-03
4.473524308636111558e-04 -1.845116135875858251e-03 1.091632930111331636e-05 6.945499341736306297e-04 -7.688981967377019316e-04 -1.129505145829775171e-03
-4.572908513153805567e-04 -2.836268407044347634e-04 3.349836775261933125e-04 3.293017289977228615e-04 -1.469139784793248348e-04 -5.227480252044608769e-04
1.503792807329697937e-04 -5.127846789804534197e-04 -5.669544361647574620e-05 9.163804104914614109e-04 -1.943119180512178218e-03 -1.237509408913232186e-03
-1.722416853057592498e-04 -6.074903538158171658e-04 -4.794775647908385181e-04 1.606612189238710523e-03 -2.463799991267126132e-03 -1.845975247489078409e-04
-8.931954680497681620e-05 -1.002260302884205607e-03 1.710271568158160300e-04 9.729606769365204376e-04 -1.347067760270454417e-03 -3.900529443124262129e-04
4.443626827572256599e-04 -1.485298748901233475e-03 9.039632108751861602e-04 7.523036213032257289e-04 -1.196087639795373556e-03 -1.165848391783846612e-03
4.403623960518650467e-04 -1.543850495145738253e-03 5.441512404063343676e-04 7.219423730071062618e-04 -1.215487171352426943e-03 -1.397710845365528589e-03
5.190538133674933718e-04 -1.188425264472616882e-03 -2.777133519397063975e-04 4.947249367568051434e-04 -1.528460264382332581e-03 -1.687775008847839210e-03
5.776670561373181256e-04 -1.284638651724985450e-03 -1.609445461671912218e-04 2.727316205535052981e-04 -9.756566560659194571e-04 -1.111919409837769683e-03
2.252446408342990514e-04 -4.304392298448969298e-04 2.831517062224508940e-04 6.550936218953952450e-04 -1.477249104232506230e-03 -1.696217966424143700e-03
5.832587785669390195e-04 -1.596356510807534672e-03 9.691608303413771965e-04 7.455061863443743393e-04 -1.476509698755686540e-03 -1.277449418763972663e-03
3.409830903916111862e-04 -6.955597786125286173e-04 1.972256402489179928e-04 6.012188059395350958e-04 -1.514707967347094257e-03 -1.758398327408835279e-03
9.046744841404168354e-04 -1.771376767358347724e-03 8.607910345194286759e-05 6.357157005461292658e-04 -2.390122507833083478e-03 -1.275717274310343317e-03
3.474506918909176759e-04 -1.347313871629425477e-03 -1.248301584457092803e-04 7.338770779236286710e-04 -2.449907101108008550e-03 -8.479243698436382537e-04
1.940471420774629477e-04 -9.899274201475443975e-04 9.305011579004006817e-04 8.996695139438940295e-05 -7.961936001945886347e-04 -1.424095882689029296e-03
6.158082330438088836e-04 -9.468794073858439976e-04 4.513849806033934484e-04 8.147444501750669872e-04 -1.806054341676096783e-03 -7.989350622574938315e-04
-3.996366859391697023e-04 2.360623633462958040e-04 -2.850303061659685815e-04 6.929735896645940023e-04 -2.285187639409375429e-03 -1.795146106240950784e-03
-7.835979502012593086e-05 -3.716211004597833262e-04 -4.075349235383192025e-04 6.586706252890804766e-04 -2.233290884348069355e-03 -2.100849615621631916e-03
6.619888614302049104e-04 -1.150511401268654917e-03 9.359839452232671022e-04 1.629146312888724198e-04 -7.937344101379808017e-04 -8.191991131094760511e-04
-4.041522047833712118e-04 8.119671780174227973e-05 -5.239559533605176941e-04 2.215934230415960750e-04 -1.130002613088324642e-03 -1.295058545810183698e-03
2.193249833759733055e-04 -6.596343544460366286e-04 -7.485557745026847828e-04 1.113549930846139020e-03 -2.101644809785375208e-03 -4.229901295753734757e-04
2.579950831124766574e-04 -1.612885556860026018e-04 2.659936455266907621e-04 6.639322627699495698e-04 -2.171495158704554555e-03 -1.678722670323768611e-03
-1.042404009583728454e-04 2.566263414462302908e-05 -2.415044383122372511e-04 2.490265107269711963e-04 -9.159356298595589235e-04 -9.784146403617206139e-04
6.501584224139617379e-04 -1.174934408355327725e-03 7.310173901111529466e-04 9.904834997998812878e-04 -1.963324395555158738e-03 -2.954597227245612731e-04
2.739068333994586863e-04 -1.256510386534038463e-03 -6.474061553547833469e-05 3.850752307552132454e-04 -1.634255730194775777e-03 -9.454358337142127963e-04
1.933822850275015461e-04 -4.077313556373576061e-04 4.019440100168415221e-04 4.455515046049708487e-05 -7.721812336679541658e-04 -1.265427340146305611e-03
-3.768923126201110954e-04 1.716992890236831981e-04 7.318614712613261781e-04 1.130672980967832673e-04 -1.019858700713548172e-03 -1.364358847901167007e-03
2.537744274838583296e-04 -4.956643455303099202e-04 4.863137728163990274e-04 1.843909251242572449e-04 -4.139583888257258176e-04 -1.513579368144621915e-03
4.876511640600484482e-04 -9.327423911343146832e-04 1.540047848752271599e-04 3.717372488374854700e-04 -1.118410667058542755e-03 -1.686432609677839976e-03
-1.995903186820427552e-04 4.758897318244078873e-04 2.746064224629342571e-04 5.185455788105211355e-04 -1.254351809957304038e-03 -1.404341167984721542e-03
4.785902033673587437e-04 -8.238240086856878216e-04 -2.483457431058558968e-04 -2.460436029007415266e-06 -5.569216905941426791e-04 -2.096034732154716286e-03
2.716480372324671486e-04 -6.364330640629673299e-04 -2.928159689387103883e-04 -3.483786312852375083e-06 -6.231959190866002279e-04 -1.768908185627965715e-03
-1.456635203080247241e-04 -3.149782908682064115e-05 -3.300879283930172612e-04 6.585048890705295140e-04 -1.119634250483227036e-03 -4.685539832738440987e-04
2.440692061950969910e-04 -8.079503706728775794e-04 -3.723567887287186325e-04 2.802854474273023654e-04 -9.321352987335818768e-04 -9.139165091559908836e-04
3.726961296537810355e-04 -1.462907379285025965e-03 1.727268078015974226e-04 6.488203347817713545e-04 -1.423979449965871768e-03 -9.653489596035655417e-04
-7.049965438211516278e-05 -1.071314010336618140e-03 -4.786843501934752920e-04 2.768834261111504996e-04 -4.093418282010540931e-04 -1.395101480208512648e-03
-1.673761513729809137e-04 -1.668840961196610959e-04 -1.200345311040747643e-04 3.200444470024252147e-04 -5.349526677720238717e-04 -1.121715726376188490e-03
3.480471828261682502e-04 -9.071739692669200314e-04 -1.084106419524687604e-03 4.323712465670594379e-04 -6.532235117918862993e-04 -1.502640507226173355e-03
3.950296424579130702e-04 -9.194762442816832235e-04 -1.164917488611639769e-03 6.630331716272843713e-04 -1.373091033213717045e-03 -1.917307922543230216e-03
5.386400210059499698e-04 -8.869053220426573051e-04 -3.049088908993181869e-04 1.038404310832003298e-03 -2.102608107444851361e-03 -1.961182633850271431e-03
5.436496773285938184e-04 -1.207941053082581435e-03 -8.165406025134036832e-04 7.021612422087176834e-05 -1.008915816495911449e-03 -1.790594875839168938e-03
7.743147957022479739e-05 -4.606885891885825301e-04 -3.517595753127848160e-04 5.686513561852981485e-04 -1.301035769870027402e-03 -1.999028631699901939e-03
1.612658747405177674e-04 -1.017462492925621772e-03 -1.022069814745016911e-03 3.698889445732137741e-04 -1.137567168282695423e-03 -2.372979106965223892e-03
-2.679971723741624316e-04 2.009774893513779112e-04 -1.097635090735909254e-03 -4.805935881018957119e-04 1.189908362667891316e-04 -2.208789222508957071e-03
2.292087519737584945e-04 -1.426589471048839283e-03 -8.417516283181415053e-04 8.555422118634574847e-04 -1.447592834434232581e-03 -2.583820750021927071e-03
3.159384378346559918e-04 -1.317834496987439416e-03 -6.596540917610894733e-04 9.779189549330409917e-04 -1.662923802651994094e-03 -2.505067493929726691e-03
1.158028553599034418e-03 -2.067028031990398879e-03 -2.376568220476213693e-05 1.131843632973135927e-03 -1.568658282128627653e-03 -1.745091142486292560e-03
4.065823171591643331e-04 -9.296534877594216225e-04 2.180682353041466914e-04 9.566485923166567068e-04 -1.645015294119735183e-03 -2.105615768984482345e-03
3.394398451173716194e-04 -1.314245724768721727e-03 -3.681784116709138676e-04 1.147046328090068224e-03 -2.112371199130154246e-03 -1.567698214110310392e-03
6.309343527455351340e-04 -1.598648374038365858e-03 -1.647687248122788593e-04 1.031579259605610146e-03 -1.640438649612760208e-03 -1.401568695929207662e-03
4.102238775193989750e-04 -1.166845276914546970e-03 -8.430912593871714867e-04 8.026091711285963460e-04 -2.023879909293870363e-03 -1.168660812026605430e-03
9.541548835389681432e-04 -1.800011385611841519e-03 6.065082360066762933e-05 2.754806116580306875e-05 -1.498127773508573304e-04 -1.990451770302412854e-03
5.081240635187514454e-04 -1.232990378234469133e-03 -2.809285467642446158e-04 -3.688264413589535575e-05 -1.827231441748032592e-04 -1.682777631367868895e-03
7.532602743662742285e-04 -1.755063510584731678e-03 -3.361887755283878335e-04 -3.478971857952236138e-04 3.638605642022186117e-04 -1.432512011517041595e-03
2.662811665327512872e-04 -3.334060693729129716e-04 -3.944779056825533248e-04 4.650166737155393107e-04 -3.118817539427792655e-04 -1.091945476504672290e-03
8.074954951056677061e-04 -1.102714155579326630e-03 5.233403301000900173e-04 1.583063443144125783e-04 -8.291716662780689246e-04 -1.755402000418889623e-03
5.491566289900592273e-04 -1.660704012208213216e-03 -4.222317180995297263e-04 4.299955178087285857e-04 -6.264800524182140892e-04 -8.157856568815225612e-04
1.832900939988113000e-04 -7.861055531084952530e-04 -1.565320291103828362e-03 3.113222059955176799e-04 -6.324137304699686563e-04 -1.161967055848615957e-03
5.202785885175156399e-04 -1.539130046336676348e-03 -4.232762257915796515e-04 -8.362586665224913760e-05 2.959373739048456933e-04 -1.989490784283816718e-03
2.364405590342668012e-04 -8.110538236877286485e-04 -1.025973586067134829e-03 4.814161024129090180e-05 8.802772243913007354e-05 -1.618129089889673231e-03
9.889913744636630311e-04 -1.186107274831160914e-03 4.355865522544907949e-04 2.628395198687638774e-04 -7.005378388883509201e-04 -1.112929836042968277e-03
-4.735164462821448090e-04 2.963485791102628795e-04 -1.143351570366815976e-03 5.338089572283303283e-04 -1.324327324420612479e-03 -1.648066258457732327e-03
2.056338437648663406e-04 -1.418375668827714930e-03 -6.077260037679779563e-04 6.154315106800306492e-04 -1.005054158125969150e-03 -1.683529334592920876e-03
-1.286972849180083398e-05 -1.269619720611731353e-03 -1.054528396057611943e-03 1.220378883481005629e-04 -2.911584677634353191e-04 -1.270563105933809629e-03
-3.817795708153787475e-04 -4.036934517115587815e-04 -1.221256367230372621e-03 1.385547949564705939e-04 -1.266304612807063988e-03 -2.782926143708050037e-03
-1.916244471378785558e-04 -5.063091960323597585e-04 -8.697114548721593700e-04 4.810267616618882488e-04 -1.126008331302270080e-03 -2.447331133628436947e-03
-8.342764812186496785e-04 -2.263506242221444056e-04 -1.407767634131619483e-03 6.784718844101162577e-04 -1.451456525192389851e-03 -1.690275883636981925e-03
1.125127888895932409e-04 -5.263790329263536970e-04 1.304044560508069075e-04 9.774189814825764988e-04 -2.062562542435555230e-03 -1.849812708571854560e-03
-3.702041879082372370e-05 -5.003581327257825223e-04 4.717620112947759061e-04 6.283009647204112341e-05 -6.390786870827985973e-04 -2.642562393094852451e-03
4.868330097100287803e-04 -1.787068381214436267e-03 -6.774173633748944469e-04 -3.925083385191894224e-05 -5.749979642601225384e-04 -2.705587031291803099e-03
5.831599215488004638e-04 -1.800929312904022729e-03 -6.020871675940081807e-04 7.720151677346835922e-05 -6.779992916577403696e-04 -2.593379192586844299e-03
8.058892027639982542e-05 -9.127190512240037582e-04 7.893204475166248164e-05 7.196166523568811504e-04 -1.095897747702839937e-03 -1.408101691712422294e-03
-7.667760756571259553e-05 -4.714382593568988808e-04 -1.167967703213146547e-04 9.458410771495754646e-04 -1.969690771684977706e-03 -1.726725957717930920e-03
5.471743634169891997e-04 -1.309998730258753359e-03 4.840369966258967443e-04 5.210536673496066196e-04 -4.381549483961106207e-04 -1.313394114085910487e-03
-9.321181399482233749e-04 1.304896053121074213e-03 4.935576311605263406e-04 8.621422791930119034e-04 -1.417560240515103927e-03 -1.864986274615739121e-03
-4.614145538961047068e-04 1.269868116355332168e-04 -8.682374755771063435e-04 1.140714915996535487e-03 -1.375113175253812837e-03 -2.289622394942689501e-03
2.685456761994929088e-04 -7.937430079615426324e-04 -5.210364632323347643e-04 8.560640840495027312e-05 -6.156421919624112567e-04 -2.913846817261635854e-03
3.536925433373224684e-04 -7.700872630677106558e-04 -3.982556347097926191e-04 -8.577216321592213283e-05 -6.471132362448540247e-04 -2.779644272997215497e-03
4.961142807370738607e-04 -1.692868254299172799e-04 8.299024769770612384e-04 4.629113310003903862e-04 -1.052376108574131289e-03 -3.171466227506645422e-03
3.200051911785278661e-04 -2.700638965712382237e-04 -9.546517359805439698e-05 7.021138803199292351e-04 -1.249778182085482543e-03 -2.692398503934828255e-03
1.382362933504644668e-04 7.878574765820680150e-05 4.763203376427692327e-04 -1.791419829958678213e-04 -6.719117749458003181e-04 -2.618488435882406103e-03
-4.258831123160424273e-05 2.138472846896218667e-04 5.519951551349305124e-04 1.165799695040620459e-03 -2.097392001616354626e-03 -1.889598140882109943e-03
-9.459474422840808208e-04 1.430314471370157771e-03 -5.651082534575883973e-04 2.014900920725393955e-03 -2.351285319945693904e-03 -7.947643349706970091e-04
3.625632088135377412e-04 -1.177588834254413193e-03 -3.029137475446553327e-04 1.508009177388903305e-03 -1.510150906896610360e-03 -1.884430408653632507e-03
3.536869571217840383e-04 -1.346409119838013228e-03 -1.464570286262003793e-04 1.604919685058903058e-03 -1.485934080959687474e-03 -1.778518302060909254e-03
7.360177281179607241e-05 -5.181757486398518844e-04 6.194962835598767301e-04 1.088355802635847377e-03 -1.778629116573773742e-03 -2.896882580709348159e-03
-2.093756015459323494e-04 -3.001901574158800652e-04 -7.554662602703425978e-05 1.306071498040066881e-03 -1.750632123049534767e-03 -2.233151410220394172e-03
-3.086815826799981584e-04 -7.361506378648798163e-04 -2.620069722858208773e-04 1.159805762567813663e-03 -1.322055336923478848e-03 -1.465613991908115699e-03
-1.144850236018431894e-04 2.485968988784621313e-04 -2.876067514384407248e-05 -3.072254771170244373e-05 -5.699171215605063155e-04 -2.570737330316767884e-03
2.920027890259498560e-04 -3.048992477596386744e-04 6.869576510749408980e-04 6.858144502423480469e-04 -1.105127975142553530e-03 -2.697599745858811956e-03
5.502586578155755324e-04 -5.740139366217128676e-04 2.422349407032709477e-04 5.279832800268571607e-04 -5.750430280846074646e-04 -2.566135756453720614e-03
2.714739000021115138e-04 -3.413786170633168219e-04 4.163301178194737072e-04 7.126335098985083502e-04 -1.109553113770165265e-03 -1.953157451563577833e-03
2.695456457402665919e-04 -7.986711797558695156e-04 7.093449311346748882e-04 -1.032758885696977505e-05 -2.335475584630441115e-04 -2.105273320706653462e-03
5.139505450253480925e-04 -9.584688236925983668e-04 1.242699745036816633e-03 6.971673208478685116e-04 -9.882290358660633482e-04 -1.971818973428654271e-03
-3.679864955220255897e-04 -1.792864547977032590e-04 -1.750744437823906891e-04 9.937983879853417180e-04 -1.183990302099302821e-03 -2.034949475910238607e-03
-3.907001611912467752e-04 -1.970610879083423378e-04 -1.412451849528503106e-04 1.032791164463010402e-03 -1.332197629424540508e-03 -2.266393049997877593e-03
2.902249518784250993e-04 -8.895041984275538476e-04 -3.574517085593679751e-04 1.109827799545909377e-03 -2.159804150371877687e-03 -1.935121710521159420e-03
-2.619162604606761974e-04 -3.228782097222594369e-04 -3.260714245394981088e-04 9.389418580676705140e-04 -1.877596975935958822e-03 -2.386515619557356450e-03
6.638099595685134201e-04 -1.796196827778295682e-03 2.097907324031135891e-04 7.148179770814763528e-04 -1.125438081448344686e-03 -2.601809456601912162e-03
6.312925363908669305e-04 -1.944368823979035965e-03 -1.104584089431271559e-04 7.632690146390650387e-04 -1.157775650672975779e-03 -2.544655333252174821e-03
9.679171339432691241e-04 -1.505615487142062661e-03 3.693974869307930370e-04 3.984528191998849963e-04 -8.907190347712404602e-04 -2.823185952364800928e-03
4.197312887465624778e-04 -9.913998191710426434e-04 -7.487464511368091200e-04 8.648675317195754454e-04 -8.645215849204065288e-04 -1.304820899827806606e-03
7.505367083352922205e-04 -1.818301760770434311e-03 -6.772720002925376173e-04 1.175200461860467132e-03 -1.208239742310301176e-03 -1.186162596352832721e-03
1.068355485113563197e-04 -6.364184137133190597e-04 -9.184358440561279403e-04 6.597353222244574551e-04 -1.031502645697963310e-03 -1.355140504562175798e-03
6.382894260425838080e-04 -1.113862316759224938e-03 -4.073395403341814212e-04 6.851837820097289068e-04 -1.615251849683605649e-03 -1.994648361142389338e-03
4.415353951768165698e-04 -6.889637897893806069e-04 -5.700015824503965002e-04 1.115986692614854593e-03 -2.041661467642927157e-03 -2.028330965334630871e-03
-1.530799743107438761e-05 -2.887134295035534491e-04 -2.697237052719108925e-04 2.882924123936524813e-04 -5.561737138632038766e-04 -1.676500113979690959e-03
-3.191415536390951259e-04 1.012386097953043619e-04 -7.272392385662780276e-04 8.948509345181228109e-04 -1.442408997139182046e-03 -1.474848719434524282e-03
5.128091411290630012e-04 -8.192250473907120457e-04 -2.519748673157149853e-04 8.808400588576760330e-04 -1.110155030427952515e-03 -2.085946040565114182e-03
1.243590372898742196e-03 -2.268680863035194006e-03 6.324892166955013544e-04 8.592857152289137433e-04 -1.302989668083802746e-03 -1.991143832090940327e-03
3.787954090507029991e-04 -1.104385085264832349e-03 -1.036472764318209288e-03 6.665200323636012551e-04 -1.488304533187488274e-03 -1.930074640110635877e-03
3.394104526827856298e-04 -7.800620020127813125e-04 1.993844220008825219e-04 4.672327840890483429e-04 -4.816757515174352900e-04 -1.150723417916518646e-03
4.548844150827670578e-04 -1.155488667055365026e-03 6.425940467351452887e-04 8.469345482733368121e-04 -7.205974283325692958e-04 -1.089035022890089697e-03
9.384971768311466730e-04 -1.894087365981582741e-03 4.191106532949901440e-04 1.422467149083125144e-04 -7.238343286364262545e-04 -1.628170988933144974e-03
3.947734519079417956e-04 -1.574989682226776320e-03 2.754799566089578149e-04 6.771851030519455191e-04 -1.426164143815793206e-03 -1.142366305908269764e-03
2.949734036083450110e-04 -8.194199291911134254e-04 6.453540140148757414e-04 5.153447779560755811e-04 -8.434655700868430236e-04 -1.272787358233561789e-03
3.525027106479704632e-04 -1.281592081384562085e-03 1.728370720176286080e-04 1.101758711004005228e-03 -1.065466646579285061e-03 -4.732787359747402350e-04
5.093290006993197137e-04 -1.367733093042852168e-03 -9.061528214409417638e-04 8.992975823328955200e-04 -9.354267679007747041e-04 -1.084335700142425229e-03
2.682822260366110904e-04 -2.739237380458144316e-05 1.065693745729258336e-04 1.027713997811984057e-03 -1.520279746217960068e-03 -1.252745157885095609e-03
3.760333124699463572e-04 -5.313806858217022967e-04 1.757522526659192137e-04 4.118328257834065497e-04 -6.093237290801322521e-04 -9.606988339505910480e-04
-3.208157694714150899e-04 8.153348852436804670e-05 -3.146106584436777803e-04 5.944500782020240145e-04 -8.253557277099743666e-04 -1.517368185477207219e-03
-1.107439595327734476e-04 1.015447688396504348e-04 1.101847506954722433e-04 3.990932590967648176e-04 -7.934272923546988043e-04 -1.280713222315881580e-03
3.772780465125333965e-04 -1.369033746230840978e-03 -1.295857292156951657e-04 7.278751529101645714e-04 -1.739279222692889561e-03 -8.758729240065446509e-04
4.787049171143260948e-04 -1.439609940551186094e-03 -2.020454101825245913e-04 2.023751257627904535e-04 -5.796634187553130957e-04 -1.106607602502590257e-03
7.578858453013818681e-04 -1.429340449553807455e-03 6.364935858834563530e-05 1.290841896966632841e-04 -4.356088136562490196e-05 -8.390842275686361679e-04
-2.783778088502820080e-04 -9.002770143699550956e-04 -1.205572567754115880e-03 -4.481424981602676006e-05 2.614938749575515184e-04 -2.319081577779242165e-03
-1.625277102950121360e-04 -4.909255327308650841e-05 -7.012664875670679681e-04 1.671486623556966500e-04 -6.709950756028114143e-04 -1.635336830507342623e-03
-1.153144861026188651e-04 2.917645673914817466e-04 -4.711761332921040961e-04 -6.643114271629119248e-05 -5.999101461940495360e-04 -1.541045392974194636e-03
-3.934065127506752597e-04 -5.076325447854496565e-04 -4.306651215336242534e-04 -1.334324873067022120e-04 -1.210405322336299914e-04 -1.579102648059953554e-03
3.435428304464669758e-04 -1.292038665499832453e-03 -3.297667017070042431e-04 1.962757674139738260e-04 -9.366409911331256355e-04 -1.744317868247213929e-03
4.848490636102268194e-04 -9.491167870791854212e-04 -8.078814284501797255e-05 3.860545747997072216e-05 -9.238301049785656045e-04 -2.181352500453109626e-03
-3.299183232078159336e-04 6.152177149337636000e-04 3.085469323918743579e-05 7.583412995615257000e-04 -1.210256626532006880e-03 -1.008795635625509522e-03
-1.273374856519322613e-04 2.056244662050247347e-04 3.291195985723664274e-04 4.816526818615932863e-04 -1.169799406422253937e-03 -1.542558106404258531e-03
-5.246645499397175607e-04 6.034191732255647558e-04 -7.401272822084458314e-05 3.000903413665555555e-04 -9.571315484587697821e-04 -1.446406189585738074e-03
5.808250117663517646e-05 1.789077623522983003e-04 -4.911365511970706066e-04 4.012919231493510333e-04 -1.498488869322816067e-03 -1.248588515205610074e-03
1.546906352038470117e-04 -5.851651107289272333e-04 -1.143689884040889897e-04 1.113916385536064396e-03 -2.318554326350169125e-03 -1.328130148632651608e-03
3.747003851354855156e-04 -2.728979138104074701e-04 -1.965371513117237221e-04 9.785839433904485428e-04 -2.331289872424555185e-03 -1.362915212302449408e-03
-5.560701501571656529e-04 3.346615660440026719e-04 -2.090338031400119771e-04 5.246036833350367808e-04 -9.588852686017419009e-04 -9.552103281060186565e-04
-1.008100643606362271e-03 1.188397424875840347e-03 -3.649387432864884375e-04 -2.028116892385703040e-05 -6.068100837959122112e-04 -1.778276499017822799e-03
-4.234946019697323700e-04 3.231636989747813300e-04 -2.944059587824930939e-04 7.388369599042256437e-04 -1.654107132671714039e-03 -6.327042234306520102e-04
-8.722769824539115813e-04 7.223409184316126894e-04 -5.040245630976245700e-04 2.510071892123585946e-04 -9.742486356640804417e-04 -1.608598851105677834e-03
-2.524323918491735226e-04 2.972815371142514471e-04 -5.105300439367059778e-04 1.786499582744204440e-04 -9.511879554596717069e-04 -1.808644618729617114e-03
-2.795383787718328742e-04 -6.051887131456486473e-04 -7.251830023609330761e-04 6.369194271150721565e-05 -9.567978673830796485e-04 -1.921693772023711812e-03
1.807912728590126443e-04 -5.201002557455485561e-04 -6.761302072382749818e-05 3.105428580165900377e-04 -7.273106395974428262e-04 -7.850812307681384042e-04
2.517856882871773367e-04 -6.455576348123070497e-04 -2.072086768107226046e-04 8.034242569360768634e-04 -1.460365384438163956e-03 -5.712416419094099593e-04
-2.131601830072779775e-04 -2.504004173575528295e-04 9.376347654962014899e-05 1.845062410629121161e-04 -1.637236541994282167e-03 -1.729626857808018578e-03
-2.917151294101666729e-04 3.463285296206054776e-04 9.760430463455585818e-06 2.458707755009595939e-04 -7.469126387994154577e-04 -9.439441003140851098e-04
-5.124589025327779294e-04 1.422863132672751705e-04 2.202169957592928044e-04 6.496618128145404455e-04 -1.844602880570537151e-03 -1.264826834722649002e-03
-1.175243053438574607e-03 1.214724606955466064e-03 -3.015909254644475531e-04 3.011865148253266831e-04 -6.557123403224774738e-04 -9.918122551756081932e-04
-3.827269332073275025e-04 -1.323508504495710819e-04 1.219022935340937459e-04 5.583118804359825035e-04 -1.326439461920256606e-03 -6.877875795453508708e-04
-1.490957358292028211e-04 -5.048385649536962045e-04 8.298340756756532408e-05 5.795528149056203022e-04 -8.625773227483850975e-04 -1.245557877870402457e-03
-5.367582991333198935e-05 -5.766963867250816684e-04 -2.275548612814957863e-04 3.031830210178901742e-04 -7.175122742257883553e-04 -1.541316732116176967e-03
-7.869738123414982156e-05 -7.605958035334415852e-04 9.531551805597407337e-05 4.742983506596405979e-04 -1.341858468507231084e-03 -1.524592668969683212e-03
3.171016918453780503e-06 -3.121279770674341642e-04 3.327701720023442528e-04 5.493017302978241449e-04 -7.964228843502130402e-04 -1.314618467099254711e-03
-8.270657387908143159e-04 9.902945537789205766e-04 -2.638584289466660627e-05 1.841868519122085573e-04 -6.773552384591718240e-04 -1.335406412909453510e-03
-3.865327558612278612e-04 3.710671589260358411e-04 -2.525230395028746529e-04 2.497479511682742766e-04 -3.143876480201903073e-04 -1.113097287141438406e-03
-5.935741290310635361e-04 4.561698292938491705e-04 1.827331638191977093e-04 3.718811838652259002e-04 -1.070363110582205676e-03 -2.178824825055022778e-03
-2.189255889598331283e-04 -2.080457414385771377e-04 -7.508096571931261592e-06 -3.050172019308659463e-04 3.596444656348629166e-04 -1.163471298880133439e-03
-8.893218689526892278e-05 -1.894716827971462724e-04 2.003730618099368354e-04 -1.824814183229439557e-05 -2.325759295461538641e-04 -2.088863114353254127e-03
-5.610748222193409542e-04 4.667756651393470315e-04 -6.753310148647476054e-04 -1.400495550675454753e-04 -2.053167985328808618e-04 -1.809018450679663421e-03
-2.122024062845324509e-04 -1.989201501837655969e-04 -5.952649733225506747e-04 1.699413023363734437e-05 -6.223519294304537611e-04 -8.830618138088734605e-04
-5.816079710443224689e-04 6.558881733047844560e-04 1.228702663839804877e-04 1.580696572179880873e-04 -2.560292525719370634e-04 -5.819469879465618677e-04
-3.985152885079985266e-04 -5.196210155774742649e-04 4.495957235062917777e-04 7.590303414640735442e-04 -1.245059881788801448e-03 -8.714137736635272583e-04
-4.815353310697788542e-04 -3.296198601214422397e-04 3.842477127796479629e-04 4.502221391682711591e-04 -1.525207269909231028e-03 -1.584205304889542854e-03
-1.046684181466083299e-04 -4.492511596676465211e-04 -3.132159972628654294e-05 3.121098578999032197e-04 -1.362831892255787162e-03 -1.036889560560023352e-03
-3.398811692923342140e-04 1.993640745054013033e-04 -3.103687016782431720e-04 7.869738554846226510e-05 -1.970069258943486085e-04 -1.635404922197295548e-03
-1.644225324097756688e-03 1.394529087869761418e-03 -2.009325974360350823e-03 2.618072655019240171e-05 -3.087814578655374191e-04 -1.354271188170820279e-03
-1.489671525528683642e-03 1.456926074517613749e-03 -9.803905362631554470e-04 2.500141968046054987e-04 -4.110051726608513140e-04 -6.983418052259136172e-04
5.731528536210631617e-05 -6.377123417553125489e-04 -5.391604005846508535e-04 2.795782394130105742e-04 -6.798084160899946606e-04 -1.772421885499746164e-03
1.136554466587526361e-04 -8.321621196962132334e-04 -4.137911332375232240e-04 -9.865373761984918503e-05 -1.601049926339517034e-05 -1.289640764412916529e-03
-3.416170238563003502e-04 4.042972524209831721e-04 -1.971271733182563244e-04 1.060131781456694023e-04 -5.208416260430469074e-04 -1.407455245587956602e-03
1.409034258385102358e-04 -9.373100884072752166e-04 -7.573234385449410973e-04 -3.815367359298607532e-04 2.432554003458972766e-04 -1.258921275535642564e-03
-3.522195933828186536e-04 -1.768663025105507859e-04 -1.988467879398252299e-04 6.276580199135130180e-04 -8.016429340895669595e-04 -1.006272636804952198e-03
-3.513710713829701804e-04 1.142589036933649071e-04 -7.432878223609928339e-05 -1.062817156022239154e-04 -4.607513045410126544e-05 -1.005307452274378094e-03
2.801807466486667128e-05 -5.541461053149177463e-04 -6.738626790380153851e-04 1.598417431274082182e-04 -6.154895156294702078e-04 -1.251554703498521581e-03
-4.453459884848760234e-04 4.404480078892025513e-06 -9.734004496971895588e-04 7.647118620937982079e-04 -2.363962095131592108e-03 -1.907571034970891033e-03
-4.748386561253073478e-04 2.139945620869700246e-04 -1.280047396027262068e-03 6.370594047176537456e-04 -1.522378380380658407e-03 -1.400283132070578862e-03
-3.939551656868541343e-04 7.339168917528640819e-05 -1.351786218158210467e-03 5.399982412388050577e-04 -1.265340135587869055e-03 -1.304570025123166690e-03
-5.858406061066761487e-04 5.563467921691614198e-04 -5.432268079215050397e-04 7.716598392758945019e-04 -9.602614564333809052e-04 -8.384696832548219677e-04
2.607897186326773860e-04 -8.799555621088505416e-04 2.577760803505898765e-04 5.289825902777522395e-04 -4.707411468040454804e-04 -5.113563973029636688e-04
-1.305189358111020982e-04 6.295087511390787564e-04 3.853435318701399579e-04 9.591351976508321817e-04 -1.524390712604873580e-03 -1.169000039965669346e-03
4.425446128522584266e-04 -2.190351563510995131e-04 8.642994548719018771e-04 5.652402433199396658e-04 -1.506801341002282722e-03 -1.610733153180254115e-03
1.484228165421509207e-05 -1.351798516386957909e-04 1.744683778472105483e-04 5.979690105854600871e-04 -1.301648788197191410e-03 -1.638792521619294659e-03
-1.277173949964102652e-04 1.467882990885944583e-04 1.340161301092803229e-04 6.379243261744134332e-04 -1.267923542201247235e-03 -1.241849539537081843e-03
-3.109452644111327171e-04 2.080603386258276653e-04 -3.909748951693910743e-04 5.815251568503513376e-04 -1.224312092889472559e-03 -1.500000547086406157e-03
-1.556639515076287681e-04 -9.380884681719630106e-05 3.610574543619441421e-05 3.652670711827751262e-04 -8.440185794510796568e-04 -1.263652192420203126e-03
-1.628235673892268660e-04 -1.645952675201277598e-04 -4.697340894844266763e-04 1.419246997759926639e-03 -2.663469820909496102e-03 -1.452403412500199694e-03
-5.880394447020068256e-04 9.220353057976229862e-04 -5.015568739390073236e-04 1.610609191434583722e-04 -6.708490536768738728e-04 -1.151602235759811898e-03
-5.142330760027105890e-05 -6.987830070345325915e-04 -6.481769671284072888e-04 7.735806724677551493e-04 -1.427155957292034535e-03 -8.468985784318270758e-04
-1.794162143545008695e-04 1.650248392735005208e-04 -3.031750949425307626e-04 4.924642894818281229e-04 -7.628557292431658535e-04 -2.411520400481267186e-04
-1.871880805047442800e-04 1.784291675341421806e-04 -4.003932647560747298e-04 -5.439515694740531832e-05 -5.861773571897959789e-04 -1.762200157622562579e-03
-2.468849899118846173e-05 6.209041764529383374e-05 6.150046758873414787e-04 -4.980904899860069245e-05 -1.047435010707375947e-03 -1.946083860948726735e-03
-1.309162125080622725e-04 4.239800422387656701e-04 -9.139508853126416263e-05 9.707364049979232568e-04 -2.996693857801598776e-03 -1.516595447808811656e-03
-2.942765746139735085e-05 -3.444073956578906442e-04 -4.923313564886872429e-04 1.212409894891064042e-03 -3.106122308852450348e-03 -1.632696823791580411e-03
4.405888516417028012e-04 -9.435109156812013795e-04 -8.160424914404123490e-04 9.752371612850201706e-04 -2.323278058329992547e-03 -1.418826831430008593e-03
3.467296978256700717e-04 -1.080843947999743111e-03 -4.047828567088786579e-04 8.026528822062909286e-04 -1.379018185077257857e-03 -8.053604962142892499e-04
7.235147420405678518e-04 -1.267231619073310150e-03 -4.166927254594789761e-04 7.400433638724834839e-04 -1.362245889253536251e-03 -1.225594426384265124e-03
6.349950882124318942e-04 -1.021041698315079465e-03 -4.560384604825789071e-04 6.243726050884851678e-04 -2.354344366678443653e-03 -1.494655456213104085e-03
3.161755473943793100e-04 -8.561334170374593861e-04 1.703951828389037640e-04 8.531522774926405530e-04 -1.592093464945194478e-03 -1.346555060350046289e-03
-8.492982301012774000e-04 8.841378923698527169e-04 -3.140533144691413296e-04 8.385754810282647874e-05 -5.644543511500358475e-04 -1.155393663634482222e-03
1.638720415265196149e-05 -6.654571846731222214e-04 2.311390908938716366e-04 4.427311586123892006e-04 -7.173235547758545581e-04 -1.165990149793788479e-03
2.544942543296865086e-04 -1.143213525167996241e-03 2.606532020326790110e-05 7.009358345136817601e-04 -9.368453043405417608e-04 -6.459157398012979655e-04
3.730800682907646167e-04 -1.053137489795586247e-03 -4.159294624661440966e-04 9.725945598676962768e-04 -1.044219326169507946e-03 -8.189126884067543261e-04
8.788203354822765536e-05 -6.937207720303088148e-04 -2.226641660507552530e-04 5.830160737415397872e-04 -1.459059362642841501e-03 -1.931371800487790072e-03
1.439652857298103037e-04 -7.645455598664335339e-04 4.137477840706021807e-05 6.730335549697233528e-04 -1.409760576359205941e-03 -8.802071283097591230e-04
5.235762450437539406e-04 -1.090791663490361420e-03 7.643783457629192918e-04 8.435484165378232847e-04 -2.462077750473972478e-03 -1.771557062859047387e-03
9.301935008431234334e-04 -2.006942696818145126e-03 -1.169338414337001142e-04 5.161093361338469406e-04 -1.902374538692411287e-03 -1.635227016497215217e-03
-3.382766519167207592e-05 -4.334031684922789372e-05 -1.076477647420182948e-04 7.796112000982226460e-05 -1.457884897720072761e-03 -1.446266144381653206e-03
-5.528180568715344509e-04 -1.009732888998680824e-04 -4.499076968535896848e-04 1.480555500150114185e-04 -1.005839423804969109e-03 -8.802467923341917482e-04
8.401555238388619179e-05 -2.536132758847321864e-04 1.831385095917324800e-04 2.920794867986429471e-04 -1.365651803844603138e-03 -1.134850689196041131e-03
4.609254381704156909e-04 -1.364024367231148407e-03 1.600903912398565863e-04 6.173330615793950864e-04 -1.784228091178096873e-03 -1.817050333133917762e-03
-1.261621513436237795e-04 -4.844169418925324392e-04 5.593793960938760537e-04 3.201454172697554019e-04 -1.772071866563029079e-03 -1.816361427444290961e-03
-3.585579165342859284e-04 -5.564899689546479265e-04 -1.035797118710845167e-03 7.702666396414664489e-04 -1.958474378727601342e-03 -1.947403172949462372e-03
-4.406179560131774490e-04 4.551064650713609145e-04 -2.658973058451258829e-04 4.781799424163374768e-04 -1.266051270211737342e-03 -1.665351560049953923e-03
-4.070838256889988682e-04 -2.509464819582134568e-05 6.826001997420934201e-04 1.135238496569795051e-03 -2.108582993248503748e-03 -1.162727381590543353e-03
-2.831858782905042151e-04 -1.431936384922186329e-04 8.708156592171994266e-04 7.740782108995735052e-05 -7.026352819750938386e-04 -1.447875306391592813e-03
-7.772577858615832211e-04 5.321127508537355820e-04 -8.534188431746051080e-04 1.222182059823996494e-04 -1.046311529064345141e-03 -1.214738689852070362e-03
-1.183312414248979794e-04 -5.172656189333968999e-05 7.732213923744256910e-05 5.845428800053823273e-04 -2.068362988787128369e-03 -7.594427866658782014e-04
-2.057354290998766920e-04 -6.254902595913641142e-05 9.561074757363175673e-05 3.185285747058445426e-04 -1.833955576237913249e-03 -1.640038214225835334e-03
-8.426687410890752825e-04 1.258703045402364933e-03 -3.612399224873890096e-04 9.020044321232634742e-05 -1.333612420756172603e-03 -1.308380839721434361e-03
-4.998306204622046623e-04 9.162126894161075515e-04 -3.437180647521836680e-05 -2.489706756167509635e-04 -8.469923090931455803e-04 -1.463797270251278792e-03
-9.009670185909585474e-04 1.215546567302397407e-03 -3.860602542939640600e-04 -2.281863032642665774e-06 -1.009513977523226504e-03 -1.469782993925491379e-03
-8.745080141671233900e-04 1.150567099553832968e-03 -4.685450503036945940e-04 6.506064054739914846e-04 -2.189897700115018588e-03 -8.624838466396807148e-04
-3.352171179629233506e-04 5.777624677262177847e-04 1.510595050002501319e-04 4.907084044008350491e-04 -1.914188353919781763e-03 -9.197839384281532998e-04
-6.698641664645930277e-05 1.348186231710826982e-04 -2.699015904381727089e-05 3.304542745996009697e-04 -5.399775818153389325e-04 -6.473905439333867964e-04
-5.000891552813036597e-04 9.334966051631012930e-04 -2.975022322555312664e-04 -1.109865812785070828e-04 -3.870097301586258431e-04 -1.662133801474362238e-03
8.165204418364511562e-05 3.039980673254179038e-04 5.214735671278671828e-04 6.154379251555638485e-05 -9.566860699809355377e-04 -6.761615670694380575e-04
-1.015331528989414243e-04 -3.203505182997509987e-05 6.167832095467116679e-04 -4.724021580845090464e-04 3.776172697286903513e-05 -1.542710728552080949e-03
-5.393390024029856686e-05 -7.881100033098553887e-05 8.889603972937824535e-05 -6.916298718175234754e-04 -1.702180325783371386e-04 -1.506505808148777496e-03
-2.257195789960402248e-05 1.635568117450758650e-04 1.080267187707782738e-05 6.274383702834927974e-06 1.778991628052768812e-04 -6.607746435497106321e-04
2.057464159685917435e-05 2.754029947171534850e-04 4.864264265535327104e-04 -4.218145710999792754e-04 3.500486025186365390e-04 -8.618342594851580944e-04
2.507653861569984831e-04 3.556405262261321714e-06 1.011994441102072458e-04 -3.154915301839358627e-04 -1.568063203239778488e-05 -1.394776803018827997e-03
-1.843011440751038941e-04 1.069816808987640458e-04 1.953706299485908986e-04 3.068758906360444260e-04 -8.274323419131123132e-04 -8.357823781560398766e-04
1.985750519310260911e-04 -7.927741601415211337e-04 -1.891936434961495031e-04 8.121836122257678706e-05 -8.840706740215491157e-04 -1.105886976426189187e-03
-7.538882336111219591e-04 6.303403513564368506e-04 -7.277274120421644470e-04 7.130759980128746796e-05 -7.818710125620160524e-04 -7.698850474211089154e-04
-7.141766873534307518e-04 1.362992145454776632e-03 2.519190541196035180e-04 7.979542522650791302e-05 1.658652743543806971e-04 -5.912429079955608619e-04
-8.574387306459989972e-05 7.192848314609056530e-05 -3.038267101161881700e-04 3.079495878264768005e-04 -4.800990103434021319e-04 -5.190817213655172461e-04
-1.364317485402372901e-04 5.639157186769709184e-04 1.050266147302610325e-04 5.922885297103663415e-04 -7.302749511687056964e-04 -1.148649082236515408e-03
-1.723130852442048716e-04 5.171047010556695315e-05 -6.364199472193113891e-04 2.478430696525348031e-04 -1.258751432996651348e-03 -1.276514786500275792e-03
-5.302383999301988086e-05 2.238332119836619030e-04 3.827065080419313507e-04 6.061751137895817366e-04 -1.644261842236801295e-03 -1.492744830809537328e-03
-7.008416180110275061e-05 2.520750990336725807e-04 2.338924270049390873e-04 7.615800094690916176e-04 -1.616949357414947368e-03 -1.164798055296670330e-03
-4.243301101246924577e-04 -7.280404036930511035e-05 -1.112357532231331506e-03 8.643425969545462731e-04 -2.184338132614360543e-03 -1.170625765515607292e-03
7.386773607260814132e-05 -8.244161233321365117e-04 -3.816028834983216313e-04 6.209025868846789831e-04 -2.033305319607723975e-03 -1.709610267530386595e-03
-4.685707617835562335e-04 1.942260728310217380e-04 -5.212025639749818563e-04 4.721202774833730569e-04 -1.188787199110172754e-03 -5.715240445734095370e-04
-1.908371938527014312e-04 9.033260230178385888e-04 1.182940190653469873e-04 4.128521722630631996e-04 -1.274847861804615044e-03 -1.388660997395942424e-03
-6.933562730192986906e-05 4.201521671887443739e-04 3.926089190934198801e-04 1.034386949138459220e-03 -1.508890058783912344e-03 -2.555454253190662418e-04
-3.548668541785134707e-04 7.507917336885746315e-04 -1.291183237646030676e-03 7.794268617690201318e-04 -1.349363979343825778e-03 -1.039402263312971071e-03
-3.996742145552463271e-04 7.670685834972855183e-04 -1.136404358888153283e-03 4.235259468363317863e-04 -1.171180251898672024e-03 -1.562835602106286102e-03
3.449825257584120380e-04 -5.621125030388372844e-04 2.138662916161091377e-06 7.142989588688243314e-04 -1.537086494957646274e-03 -1.631214843352085404e-03
-1.792754926342031863e-04 -7.112995750104358396e-05 -1.088584067374696613e-03 8.439227871492751111e-04 -1.820623211853087970e-03 -1.345753999670126723e-03
5.105324509466647315e-06 -9.744734584251889828e-04 -8.475278549176227432e-04 7.201900184445620681e-04 -1.933093383102173993e-03 -5.575651135208935238e-04
-4.436324527126858175e-04 -1.604635036808761260e-04 -4.771409221623121441e-04 7.411360630573674739e-04 -2.451583077359217357e-03 -1.780505676151075819e-03
-2.975777981745867415e-04 -2.781973056815627374e-04 -5.197965689212446366e-04 1.871919574181924329e-04 -4.625335671462367645e-04 -9.377088210200862145e-04
-7.827191293776674047e-04 3.356133572202788700e-04 -1.049948095790149017e-03 1.194634394891048437e-03 -2.231052837289197906e-03 -1.019581239939899636e-03
-7.599554592528211944e-04 4.086438259563597141e-04 -5.330336187701679475e-04 5.725441949833856917e-04 -1.520849859878460001e-03 -1.102166728539349201e-03
-2.662797933772850009e-04 -3.094867955607438943e-04 -7.491293489680559119e-05 1.648610690029136050e-04 -1.356435820405268045e-03 -1.031922272957940760e-03
-4.744667784970677481e-04 5.032562925692557086e-04 1.459659361896676613e-04 -3.915052359655443043e-04 -2.973717558314109641e-04 -1.219747047192820157e-03
-5.392710423663104593e-04 7.884401626072482568e-04 -5.145886054188009888e-04 -1.057336642158886696e-04 -8.143947361662379637e-04 -9.154993373612330902e-04
-2.109353123120748415e-05 -1.991979357588875832e-04 3.581390449877079434e-04 -5.176074349159780208e-05 -1.083801008833745055e-03 -8.278020091111061704e-04
-1.388363107501542433e-04 7.522588126638928918e-04 -9.200864751043385202e-05 -2.451190569320244386e-04 -9.384633249787782119e-04 -9.687515005999189485e-04
1.439209627858708488e-04 -1.754965379070930827e-04 -5.506723709579620365e-04 2.821611865119029927e-04 -1.307893713573093702e-03 3.334551424149837483e-04
3.131995592311630130e-05 -5.816618765622607375e-05 -6.738803130896873876e-04 1.074763430339898979e-04 -1.212254485231737669e-03 -8.017376094010344751e-04
-6.293372165112273448e-04 9.847447790032443603e-04 -4.549828469963542810e-04 -3.754904626551890329e-04 -8.594171675716483043e-04 -1.397785981352997909e-03
-3.167395010570184851e-04 2.776489624110460618e-05 -6.911808943590257550e-04 -4.117056988998707596e-05 -1.504878246040888042e-03 -1.373165592003845227e-03
2.480607391578795230e-04 -4.955729690289354403e-04 -1.356924232380969956e-04 4.076141426202293649e-04 -1.675532664494376166e-03 -1.206982399979732385e-03
-3.551326687779097070e-04 1.036589463802962269e-03 2.658388420945368542e-04 1.395003288828431352e-05 -1.200848796459375468e-03 -1.696084465425118848e-03
-1.943229897737236206e-04 2.774069295288734754e-04 5.130780304270052446e-04 -6.051270973001464642e-05 -8.073777977087826744e-04 -2.020520226584577965e-03
3.355772286106819689e-04 -7.810281437849749106e-05 2.846712004671601371e-04 2.821079730752204182e-04 -1.289856683336652486e-03 -1.719706319266155279e-03
-8.456168811738795123e-04 1.621395683682846749e-04 -1.159872589186163126e-03 2.759393908488302991e-04 -9.267040585376302379e-04 -1.879192116614046559e-03
-2.578204108171353775e-04 -9.535204933946186913e-05 -6.744103396193597234e-04 -1.695851064806531625e-04 -6.019619675813642386e-04 -1.549754146467077157e-03
-7.512778425678441185e-04 7.336906454085907791e-04 -2.392890238635994701e-04 9.864398664168310543e-04 -1.627002435096519366e-03 -1.076292154889062908e-03
-6.258685611263015841e-04 2.510296618008462733e-04 -3.944826133597901857e-04 4.415414087107824960e-04 -1.334732257558134041e-03 -1.466260486018073272e-03
-8.175181325774459173e-04 9.271988761805948290e-04 -2.337909316517712425e-04 1.877917545439771905e-04 -6.448565803594569646e-04 -8.538295841746589097e-04
-1.190042461306247204e-03 1.311662155539159358e-03 -1.439536085019353315e-04 1.937132320855505189e-04 -5.854482422689090589e-04 -8.349287658257006787e-04
-2.942780276655871372e-05 -4.794280971147317884e-04 2.449635828150286115e-04 4.711154037229474661e-04 -1.146368284892529095e-03 -4.199218391554432328e-04
9.392937106499969183e-05 -7.866758543739330641e-04 6.707725009211669941e-04 1.536595834241512217e-04 -1.603969250106563943e-03 -1.924104262403370565e-03
1.501562217997113322e-04 -1.095364730748432614e-03 -4.682571090427661625e-04 2.386158360006193895e-04 -7.818753189065801978e-04 -1.383750412510713519e-03
-1.129066408932945850e-03 1.245670170455940315e-03 3.914311391851625003e-04 -2.402744899746837208e-04 -6.708326464665893569e-04 -1.641754785336065536e-03
-1.103419899854340795e-03 1.197572872453683129e-03 -2.452416683656360487e-04 -1.444641106931203239e-04 -2.924682886539061626e-04 -1.130584823290778015e-03
-1.015788713882597675e-03 1.270737837119742530e-03 3.760890782649283621e-05 6.801588770731956893e-04 -5.801023526889975647e-04 -4.093465506075982460e-04
-8.147816626127132780e-04 6.760364548591612718e-04 -4.821462954621844781e-04 7.842495038919432455e-04 -4.580604605766065186e-04 -5.923944136125749559e-04
-5.282878418022182157e-04 2.636986406108415360e-04 3.447392639287002862e-04 6.218071058464453692e-04 -9.421703456300146128e-04 -1.015327293064099360e-03
-4.232162279036902450e-04 1.647940596104979696e-04 2.877927628836979301e-04 3.082844993115427734e-04 -9.313850111826587090e-04 -9.977254765026952448e-04
-4.681101771468748488e-04 5.996057900792619048e-04 6.691530348534645376e-04 3.345205023563028665e-04 -2.853705461088833347e-04 -7.939847452204111707e-04
-8.784887815119647031e-04 8.108953257332218159e-04 1.144471625611615234e-03 -9.040628669025716109e-05 -2.150494377242865391e-04 -1.146099362861818967e-03
-4.110931673244517279e-04 1.748570500023467961e-04 3.105089499630152901e-04 2.760409095391338618e-04 -1.783572839434650241e-03 -1.397469451209207292e-03
-3.271451771826110167e-04 1.739635178144663960e-04 3.191290566277773101e-04 -6.054809152727271123e-04 -3.012353617862549918e-04 -1.903584141657739624e-03
-4.656853394121443024e-04 9.493653639243068969e-04 1.005711150854313261e-03 4.847329165608397919e-04 -1.256713620309027031e-03 -7.056693125823691910e-04
2.385129559523396629e-04 -4.575846447000689126e-04 3.397046556306612241e-04 3.315208029020157848e-04 -2.300485261117980653e-03 -1.054039598602530062e-03
-2.506721342768226403e-04 2.638352701982978965e-04 -1.139422820794069391e-04 -1.127860332108646417e-04 -6.098977640153512882e-04 -9.913575242845537074e-04
-4.270876321466540726e-04 4.758105584774321734e-04 4.461636320301024796e-04 -1.288939696888618007e-04 6.447882598956296285e-06 -4.641041822856679651e-04
3.304076387568977537e-04 -5.052651235016619898e-04 3.753260526206248079e-04 3.656881728748310675e-04 -1.089134730403503153e-03 -2.027014710667793870e-03
-1.743510401537777077e-04 -7.829009218951731583e-04 2.405554209158999976e-04 3.624837866523515813e-04 -1.151215740426171034e-03 -1.604716295080158396e-03
-3.472271842625988055e-04 -6.193945926738023415e-05 2.815109188087158579e-04 1.951780569672915142e-04 -5.143417690365504518e-04 -1.440130793344524592e-03
-4.751991073222787106e-04 7.276301186784484140e-04 2.126054133554752703e-04 4.261499524498502329e-04 -4.406339510377227028e-04 -5.739760999629776959e-04
-7.839925007110349828e-04 9.017244176950291873e-04 5.677522484233635128e-04 3.496794998647393196e-05 -6.551228460803971022e-04 -1.363276891505627855e-03
-4.744313175875482583e-04 2.377964932955989471e-04 4.956553222033443108e-04 1.102460422599908178e-03 -2.352410156370361629e-03 -1.568399266734961644e-04
-6.387018948698591856e-04 8.955940525004029958e-04 -2.547818242990114120e-04 9.350342152981538230e-05 -2.572159822000128198e-04 -6.923635432826190719e-05
-7.486450175202644672e-04 4.623695761176924157e-04 -2.734583657234092085e-04 1.281769953412184365e-04 -6.908529270432631642e-04 -3.554351146235987810e-04
-8.927201977128989543e-04 7.465082054147113930e-04 1.329541603450196932e-04 4.296628971552547433e-04 -1.644627922095548422e-03 -3.717631945520467798e-04
-9.797016145116472195e-04 9.527851366637626017e-04 1.840997280183401252e-04 2.668188732836033550e-04 -8.169332494388010417e-04 -4.212161231532381232e-04
-4.458861916799056104e-05 -8.272379620779986287e-04 -4.667051884222936484e-04 -4.689016514987430582e-05 -3.119628937973855428e-04 -1.012938098744837947e-03
-3.968949375781079909e-04 2.037698282007011552e-04 -1.353332550034186768e-04 8.628799165152868308e-05 -4.818678195583256905e-04 -2.514804747189237823e-04
-6.999970597463545108e-04 4.122368927549851332e-04 -5.892603646183425508e-04 3.796358756583296124e-04 -1.688246709561271736e-03 -1.484125023966070215e-03
-6.800607567945160699e-04 3.539980466981571764e-04 -6.150673172915226573e-04 -2.911438001174456065e-04 -3.023238995896859044e-04 -9.395312205418193587e-04
-8.009493486202461879e-04 4.782637631752765400e-04 -1.555637931434714473e-04 -3.119869073601121666e-04 -2.705013921769257312e-04 -8.648761419250555749e-04
-3.835922810204488642e-04 -1.742044102356097657e-04 -5.500885639530331533e-04 -5.572004947376048246e-04 -3.213791281942834227e-04 -1.594798806060175340e-03
-2.679668835821524472e-04 -2.221161199744998841e-04 -3.312030895212086630e-04 -1.662056512756100463e-04 1.019723338824580637e-04 -1.028481717851041557e-03
-2.641563616114072505e-04 4.201539029609466149e-04 7.894082841332910206e-04 2.977384059637253923e-05 -3.431195577712097726e-04 -9.214577913664586751e-04
-5.879136407048305736e-04 -4.374258873688834722e-04 1.562950161504516699e-04 1.798261641751343256e-04 -8.351508997862450764e-04 -8.317141626230774385e-04
-1.005186708116575069e-03 4.860009140923547558e-04 -6.297259645757490596e-04 1.468514748998014843e-04 -7.671414469516357965e-04 -8.672505816448596288e-04
-1.284787037230712128e-03 7.789948524013557470e-04 -6.928808514357277966e-04 4.251767185128163930e-04 -7.369656070432121543e-04 -5.781806659645736049e-04
-1.344993453241722856e-03 7.897166583672250890e-04 -2.511492748226196213e-05 4.824710777841025597e-04 -8.362778031462715644e-04 -4.877415597602189484e-04
-1.033965202056535103e-03 6.664449152188762484e-04 3.546061702579475917e-05 1.465210437488232917e-04 -1.416515921316813557e-03 -1.343278009598775817e-03
-4.269069084544770175e-04 2.124317312092499003e-04 -1.599648807431653177e-04 6.134314972419438027e-04 -1.687775848197954663e-03 -8.414631222425866895e-04
-3.725107239990791633e-04 1.511860668288055769e-04 2.889912884327244531e-05 -2.815403270026731403e-04 -6.360215083088629519e-04 -1.156767126692086461e-03
-6.545594073994408756e-04 9.054496412634140167e-04 -4.266848635193610335e-04 -2.829602137545920038e-04 -6.798543516997576685e-04 -1.060095705096880453e-03
-8.035407596128652788e-04 5.960503151655474011e-04 3.280694991872705728e-04 -3.756822093982714128e-04 -2.991996878817925355e-04 -1.721952635029820947e-03
-1.074423744410240612e-03 8.455524248714169772e-04 -9.925508089173207434e-04 3.320493047086378298e-04 -1.598692360551508870e-03 -1.599425336159420851e-03
-8.476406101609116868e-04 8.878623011178255571e-04 -4.285224620353908238e-04 -2.619112624313216621e-04 -2.652695589300978945e-04 -1.269082780694728201e-03
-4.649448376287804770e-04 -1.193445525298714258e-04 -1.548045703952239229e-04 -7.739880096524678205e-04 6.398301661568392418e-04 -1.018933818499147444e-03
-4.951478230004235969e-04 -1.072106602375886935e-04 -2.975986755007832855e-04 -7.001529402691835866e-04 6.077633441813870465e-04 -1.169503471557958385e-03
-2.948022337425265692e-04 -7.827371954154371250e-04 -6.614732766172826692e-04 4.785726244344915524e-04 -1.004001421351530298e-03 -1.135397229975130748e-03
-1.265946573485103967e-04 -8.845714285140626515e-05 3.196849812431246064e-04 5.126152568002193379e-04 -1.021080919071241586e-03 -1.079280435427447307e-03
-6.307020834459383307e-05 -3.538816282184917218e-04 -2.555164400918306651e-04 -2.875065554108530326e-05 -3.344657132574661547e-04 -1.189416765056267901e-03
-8.932692028032341962e-04 2.805444337319777182e-04 2.476590927501909995e-05 -1.009040681723748310e-03 7.541340456553388303e-04 -1.885968573512302772e-03
-4.891549183632937225e-04 6.983536947096734412e-04 5.152505452831136670e-04 -2.542963308566847068e-04 -3.350453162915878252e-04 -1.298797906831608909e-03
-6.774280114786610050e-04 4.921025754097125117e-04 -4.162574489647403401e-04 -3.060176573911947652e-04 -1.063445085657162021e-05 -2.275848044251957154e-03
-9.075822145847474171e-04 7.973638739538454253e-04 -7.100473545827149966e-05 4.835395659054157963e-04 -1.517285775828203058e-03 -1.456622768641070145e-03
-8.178815894878957915e-04 2.420231374253242773e-04 -3.645023955589376564e-04 2.453879854518305030e-04 -1.684830977852182698e-04 -4.520214338846705298e-04
-1.023076936904506601e-03 1.532283414760732439e-03 -3.449311354728845733e-04 2.775006585133165987e-04 -2.528319955969829131e-04 -4.009061856717312721e-04
-6.908919084069836507e-04 -1.789383733342705485e-05 2.430578192112893814e-04 -3.785032108131636697e-04 -3.505448885454064654e-04 -1.371308699472075648e-03
-3.264004805155240911e-04 4.630825145214072193e-04 -5.061339978464851012e-04 -4.200086214316853337e-05 -3.394868031004781095e-04 -1.446238313820106484e-03
-2.799242585054124684e-04 1.284358120187790043e-03 5.544569093485702312e-04 6.257948762549265208e-04 -1.246558430915391735e-03 -8.594098894078700500e-04
-4.251814370142024480e-06 2.074246212500191185e-04 1.127177213943205938e-04 -1.599613640374668603e-04 4.054240795218680806e-04 -9.295935778388625219e-04
-1.387833203532453578e-04 1.214069701200619833e-04 3.190350903970856069e-04 -8.654932150886759847e-05 -1.219131680979064405e-04 -1.266243069364627336e-03
3.718345334638949434e-05 -1.086447787782371605e-03 1.283485870044452127e-04 7.582711121423465475e-04 -2.106754907706643535e-03 -1.529903678158005438e-03
-1.491195494199076474e-05 -2.328072350480650998e-04 2.144753968473030073e-04 6.131087848856421694e-04 -1.747489119470146523e-03 -1.683101864890811962e-03
-2.298736316330013407e-05 2.700967558019065715e-04 2.038359024859937355e-04 2.819762986280237565e-04 -5.128826766268768014e-04 -1.272656007364110454e-03
-1.067074040621722236e-04 -7.336478024938729260e-04 -3.477298596930821482e-04 1.451257515470183749e-04 -7.185641707108877951e-04 -1.426948935413327024e-03
-2.328932723880617803e-04 5.009549212574743475e-05 -6.624262850859753650e-05 -9.864852608403636841e-05 -4.003665460911773593e-04 -8.767703013583987622e-04
3.854027298652702932e-04 -3.789163020343587073e-04 -3.651896909568613098e-04 1.126926885104074984e-04 -1.079597963405448365e-03 -1.038711534259094751e-03
1.566965081592676000e-06 -9.375929775550890323e-06 2.290792041624464093e-05 2.260872102014889517e-04 -9.668618213646107233e-04 -9.923428282331498221e-04
-5.311843141603293176e-05 1.964273925985686128e-05 -1.239269227506554051e-03 -7.711792257975740895e-05 -9.402686361669897099e-04 -2.341563601457137198e-04
-4.079448355040183292e-04 5.934205072031411340e-04 -4.084474452859243859e-04 -2.267217059207095146e-04 -6.184373119776283029e-04 -4.067462274715170304e-04
-5.994399753248932277e-04 3.084685746809333762e-04 1.117612155255353419e-05 -3.351761383820664572e-04 2.558037194722045547e-04 -8.696237852463989696e-04
-5.899941692668684689e-04 2.299830916725008724e-04 1.973432311023521236e-04 1.544203801057686398e-04 -7.105997421767095389e-04 -1.361438204872083679e-03
-3.049328509247680938e-04 -1.386328986421048453e-04 -2.889586339218497670e-04 4.442723927477650872e-04 -1.390228146144775398e-03 -1.321517858389942160e-03
-1.681252500256713166e-04 -1.202151411325568404e-04 2.130824732864998526e-04 3.874569489563490458e-04 -1.628993488276883790e-03 -1.021782189775214365e-03
-5.645833645179937094e-05 -6.712842007151300283e-04 5.648412857951756738e-05 4.234999521342076639e-04 -1.152812861095775217e-03 -6.861925618683138847e-04
2.626024555139300871e-04 -9.501890243304995758e-04 -4.314917944336684732e-04 8.213463892416388457e-05 -7.680459151951860974e-04 -1.710270275016892785e-03
-3.306963513613662238e-04 -1.348987585340240530e-04 2.087875382157579232e-04 4.564677809243166458e-04 -1.153431151782924021e-03 -5.962754388935489515e-04
4.837435339284737196e-04 -1.414433217985985695e-03 -1.989978669527524995e-04 9.152920850043977851e-04 -2.101815751075679015e-03 -2.730990490700906104e-04
-1.156422647503038757e-04 -9.417862756932550211e-04 -7.672992239216432043e-05 -3.852709721249592554e-04 9.484648798463598228e-05 -5.027709529034918301e-04
1.095806958206648526e-03 -1.463750866363796883e-03 1.117259915817455729e-03 1.694293871381785232e-04 -7.284092629315115901e-04 -1.095079361616783063e-03
1.883156243193513592e-04 -5.313876806868645395e-04 3.483713102950685456e-04 4.132142634581884976e-04 -1.059932441297690205e-03 -1.327557267312822094e-03
4.561943339338339165e-04 -7.400499543680385921e-04 7.325681385073141896e-04 3.137787354738817377e-04 -1.104386045142587104e-03 -1.802526198098589223e-03
5.273101743361884074e-04 -9.163474428835351572e-04 -3.280858919229572989e-06 5.399985595144205560e-04 -1.254196681269919992e-03 -1.417464250345261238e-03
3.764683695823343827e-04 -6.988631482679986615e-04 7.138364044377144661e-04 -2.901002129907827298e-04 -2.536331152261897168e-04 -1.281677481831477224e-03
-8.920677961862707442e-05 -4.331838747305236537e-04 -3.044287504627485102e-04 -4.450340811969965768e-04 2.306870017990389271e-04 -2.046916060454599196e-04
-3.388835491835870623e-04 2.988575338046386498e-05 -6.578717161355617437e-04 -3.205423298961738499e-04 -3.045424157874541482e-05 -8.483414346398410058e-04
6.547481034659076351e-04 -1.393891512306451568e-03 -6.015050124470874230e-06 -4.034425421058497434e-04 6.387991307072821362e-05 -1.238189410214628975e-03
-3.582997677074151286e-04 5.139619757470049034e-05 -5.093627283017582771e-04 -4.240645427220741340e-04 3.989846439238521332e-04 -1.253971499772417019e-03
9.511280984673141684e-05 -5.241006466651570777e-04 2.783353131428307819e-04 -3.717277697463231326e-04 4.197356590746141309e-04 -7.099853432670149645e-04
-4.086071455323565783e-04 1.184353667290279641e-04 -4.513160503278473585e-04 -7.951125993008979157e-04 9.524669451960318060e-04 -7.415173404241443000e-04
1.003953083523593832e-04 -9.045819154634588419e-04 -4.075702507672463804e-04 -2.173309308772299075e-04 1.374943567383908301e-04 2.143709591409334201e-04
-2.901549141446046727e-05 7.404847907032155972e-06 -4.868882538638315315e-04 3.319374176295970596e-04 -4.754460388133485596e-04 7.870312155353908525e-04
8.155004925782758382e-05 -1.199472997376581373e-04 -1.340272430146822666e-04 -5.199070260062496791e-04 1.138773753729913161e-03 1.704305458758922920e-05
1.813722733895673162e-04 -5.878807698267251962e-04 7.772857659717686066e-04 -4.140088830146189955e-04 2.441657342414646839e-05 -7.246360107035240781e-04
1.742538052924615393e-04 -1.015386026580071977e-03 6.559842827369554569e-04 -5.678082854185872519e-04 3.600936484712500283e-04 -7.068663438308748007e-04
1.619411631577092670e-05 -3.901552805972280640e-04 3.712749060991751252e-04 5.636867182482077458e-04 -9.831884006849787600e-04 5.462570127326718756e-04
-2.238465383873652730e-04 -3.613648486426219737e-04 -2.103165081950273167e-04 -1.852486924876127700e-04 4.357393477240996058e-05 -1.001419818056981667e-03
-1.364396635727791623e-04 -8.675505904316538992e-04 -7.553927640395583128e-04 -1.439739133895855225e-04 -4.587300090675519061e-04 -2.895913905763083419e-04
2.430910755401125163e-04 -7.943240801666117453e-04 -4.547954963248049568e-04 1.521874086327276157e-04 -4.882766788966879431e-04 2.646676518081286355e-04
1.156156131402241499e-04 -4.925301839062364061e-04 -7.443808066100172753e-04 -8.043652347227228400e-04 9.041122819404655417e-04 -6.480989272907001185e-04
4.188843766603038681e-04 -1.429695412338988615e-03 -4.664245019958002938e-04 -4.313379536123223071e-04 6.731509930915394136e-04 1.484539989198291202e-04
-1.699759400795029557e-04 -4.635972978639732868e-04 -6.259010514918549387e-04 -4.724149202353440831e-04 1.364082592507270320e-04 -8.959479228838485715e-04
-9.690603712687910964e-06 -4.997673310191551484e-04 -3.133632298604689713e-05 1.923650618977059334e-04 -5.381751903172024305e-04 2.180166369766171983e-05
5.117646772382027478e-04 -1.233226799407015871e-03 1.541590129494381381e-04 7.372136169617194692e-04 -1.401786897321934556e-03 -1.569896756640379678e-04
5.203247081809851682e-04 -1.108659516083341330e-03 3.016942141511311020e-04 -1.040113563591288284e-04 -2.101215242714431696e-04 -6.594530502529473686e-04
9.837246752996957767e-04 -2.111826244690989066e-03 4.252032488484358639e-04 -4.613281193884068198e-04 4.839581945408822001e-04 -5.052932541188964732e-04
2.967360236444787085e-04 -7.608699859647175944e-04 4.505547252425268776e-04 -3.375719950852746482e-04 -1.513347882536603540e-04 -9.399678084979871950e-04
-8.564120150501668138e-05 -1.125554401264096133e-03 -3.497264381143085771e-04 -9.021541825943814102e-05 -1.370520780309610618e-05 -1.046278925585475547e-03
1.865243447339605940e-04 -8.028305846879983578e-04 -4.533481528426240928e-04 -6.526888559351978368e-04 8.841989651050333188e-04 -1.097997761260354962e-03
4.398489068281470323e-04 -1.572825495026645461e-03 -4.317165024567335124e-04 -3.206402042182494817e-04 5.872163423954745998e-04 -1.306150359622867355e-03
6.176766298552537277e-04 -1.737646762090178749e-03 -1.028770933116227086e-04 -2.706020530953510278e-04 2.982382312364478903e-04 -1.726505169761159480e-03
8.264820066304907724e-04 -1.874957111478906847e-03 -9.434349435067798868e-05 3.340276008212362201e-04 -6.944056160287546357e-04 -1.355777253764860754e-03
7.639679042880272164e-04 -1.331808583820116030e-03 1.033840561908076880e-04 3.082381919607656549e-04 -5.522227825541995002e-04 -9.908411249001697514e-04
1.158585318908916155e-03 -2.477065889297447830e-03 -1.364102454937517683e-04 4.979289640244866696e-04 -1.232426199011832412e-03 -5.087590028400078637e-04
3.797027972922744558e-04 -1.234514665182020500e-03 -1.025702718410231911e-04 -1.578777577028941947e-04 -4.439761802683860536e-04 -7.276635610705792408e-04
6.624638994609094705e-04 -1.205456213323102821e-03 1.069383772671885597e-03 -3.513285489751961747e-04 -4.659631218032701176e-04 -7.852471962070137288e-04
4.797973414908706432e-04 -1.546518889925194064e-03 -6.626697311172400533e-04 -8.116981804468669957e-05 -8.934518439930090204e-05 -9.826671135261097392e-04
8.357222414357980090e-04 -1.985783719106841427e-03 -4.557709209573020597e-05 5.003229091033105196e-04 -1.575228558874535974e-03 -9.296911719835162548e-04
1.082184197403601635e-03 -1.270504799738916574e-03 1.702221896083650496e-03 2.797319099780110974e-05 -2.608121018751433811e-04 -7.195922830610020646e-04
8.608544152316761726e-04 -1.272512683793953266e-03 9.341085117017022864e-04 7.208465299877759181e-05 -1.361975027551193122e-04 -6.896783394752345909e-04
1.101300037021411913e-03 -1.660522916609678563e-03 5.582782704429742728e-04 6.678717554970141270e-04 -7.814145196169565823e-04 -3.852354616795292900e-05
5.378557705848059861e-04 -9.189347898317132106e-04 -3.635800610787947576e-04 4.952880268250186386e-04 -1.328992379579772756e-03 -4.767143508468029887e-04
3.266702454387790432e-04 -1.098045354505433006e-03 5.901430320166961021e-05 4.233356547289651066e-04 -1.482797949044596924e-03 -4.323264434871890508e-04
3.001387377208253240e-06 1.350754452025933953e-04 -5.029173265760893824e-04 -5.674666737618520602e-04 8.072466592835505659e-04 2.426535341036859840e-04
1.351516278472162682e-04 -8.465229152443453156e-05 -4.698633918627815329e-04 -1.292465295128082583e-03 1.879250314251868946e-03 -1.096116743170524963e-03
3.011084336050361175e-04 -8.124825707110605545e-04 6.749555759844111044e-05 -4.355187263579721147e-04 4.778912228129008157e-04 -2.932284325666852489e-04
-1.818377647382199208e-04 -4.956216020864264143e-04 -2.366192548985235995e-04 -9.549127535259867598e-04 9.184469384212140628e-04 -3.750159515706002296e-04
4.863869321458769266e-06 -3.777006936738194136e-04 9.105577581044403245e-05 -1.330122978511897366e-04 -7.376686435153630931e-04 7.513177549796121830e-04
9.710029937574230288e-04 -1.429350956228140745e-03 -3.300210067849029382e-04 -1.453856943840930224e-04 4.301878580032039191e-04 1.124812474598146147e-03
4.420142866948505449e-04 -1.079871311758191571e-03 -2.059209526075923705e-05 -1.097385957912746721e-04 -3.489253809112467016e-04 -3.286739746246247415e-05
1.822939230452627667e-04 -1.563835809032356264e-04 -1.385905226918129137e-04 -6.950635433786237763e-05 -4.218674653114852296e-04 -3.285915747059516500e-04
5.190653586951234945e-04 -8.952609232305785113e-04 -3.058865284110161200e-04 -2.652477621705369459e-04 -4.544582421812719221e-04 -8.724006787500799675e-04
6.466031446546894202e-04 -1.806318682309022766e-03 -7.957991321252427417e-04 1.131677629222918114e-04 -1.144363886746627102e-03 -9.631574922279260292e-04
4.697315377772989082e-04 -9.169288033396813574e-04 -3.437054946811248695e-05 -6.735276746560393043e-04 5.591611180492712810e-04 -1.201825414180088779e-03
4.754404412180614778e-05 -5.583107067733408205e-04 -5.982689251634951827e-04 3.502379838484322898e-04 -9.426759788243745499e-04 -1.295030265860624497e-04
3.844985841582957819e-04 -1.420899786179131551e-03 -4.576956654033714962e-04 2.441683387776069983e-04 -1.470095540352078225e-03 -6.971364231094702045e-04
4.440338271264001766e-04 -1.387622986586962764e-03 -1.890995255599484527e-04 6.744049392516961432e-04 -1.775815911214173376e-03 -1.237650357528992384e-03
-6.828172225782619788e-05 -4.873374888623844517e-04 8.203024162594619250e-05 6.145812533315105032e-04 -1.619149841515600975e-03 -1.391507107756393812e-03
7.959509680057101156e-04 -1.255526156054944872e-03 -3.317575483664652344e-05 -3.646699992765010381e-04 -5.356098956980778151e-04 -1.818407025138554615e-03
7.121606124515933315e-04 -4.819452076005769823e-04 7.511603075142060052e-04 -4.882227461848909645e-05 -5.426404862296143466e-04 -1.239512341553163262e-03
-7.832237280556861520e-05 -3.971886190872804968e-04 -3.921061134570516180e-04 -4.956562963535531604e-04 -1.642392688566082521e-04 -1.171669351713898206e-03
4.195639921090773671e-04 -5.541952506202162598e-04 5.398426964891068526e-04 1.170088267185968346e-04 -4.919116825052431176e-04 6.220550936016449282e-04
-2.908926596379583568e-04 -7.274247743412142570e-04 -5.426924694751687024e-05 -7.386988808399272367e-04 7.801319197012332365e-04 -7.502988363792737186e-04
-3.052386968869244630e-05 -5.773978533121128113e-04 4.788131039176103817e-04 -6.281095557172488696e-04 7.860000239506003154e-04 -8.176204961887524342e-04
3.245792333895341635e-05 -5.437721908126931172e-05 6.919660931662878576e-04 -4.691411532458685365e-04 5.802506348052707775e-04 -8.944524962363511718e-04
2.534591728917173683e-04 -3.295968367599064067e-04 6.484513563632458540e-04 5.957077514537280263e-05 -6.741917670999560217e-04 2.627036481761157354e-04
4.281605713518252471e-04 -8.128344132003783359e-04 -5.740870494934112624e-05 -6.440711671049761987e-04 3.447565179508758643e-04 -2.510772163844632939e-04
1.070684839170641745e-04 -1.481563112436124624e-03 -6.677534268704882724e-04 3.333037391221281022e-04 -1.091713023263442186e-03 -6.762109689754468691e-04
5.956775889137544281e-04 -1.241145644562083317e-03 -4.648357647213918731e-04 -6.667849644044726402e-05 -1.140114123709460659e-03 -5.529955124920205283e-04
5.219520659949762002e-04 -1.234176350719783533e-03 -2.876314290859726969e-04 -2.784284630619464785e-05 -5.861634109689831335e-04 -9.673237800604159685e-06
-1.403408902090999858e-04 -1.091386407065094702e-03 -7.749579533303551694e-05 -1.208288534161849046e-04 -1.485928682511106734e-04 -7.783268355397145394e-04
-5.240629663130546905e-04 -1.501552374380491091e-04 -8.242244040396775034e-04 -2.234253168688667807e-04 2.721778846987139931e-04 -1.792104278975012455e-04
3.547140610907326304e-04 -8.773926446360220304e-04 6.763793461161939297e-04 -5.505523286068835084e-04 5.979430757127074565e-04 3.976805446841588068e-04
-1.937071441560640327e-04 -1.032045134446016484e-03 -7.331656720590599106e-04 -1.177200428693868156e-03 7.246936909834478637e-04 -8.338006522877836751e-04
-9.923697967691418736e-05 -9.545416196312388364e-04 4.306365963998755320e-04 -5.224463565959606374e-04 -4.097107968282280533e-04 -4.790415224949367309e-04
-2.302272515879860704e-04 -7.058938090773652979e-04 -7.509776178347344396e-04 -4.992323842239868893e-05 -5.464405757589821909e-05 8.200534055390774207e-04
9.590576051578421617e-05 -1.005023977140259619e-03 -7.965536381002391803e-04 2.392610825852921189e-04 -9.612143935919557425e-04 2.869121865603439488e-04
6.309456592043036086e-04 -1.893754272783547367e-03 -4.411075560258477502e-04 -5.182577459682675665e-05 -2.247525095276424012e-04 4.858803877722452525e-04
3.420049161995769539e-04 -1.682325343511035078e-03 -6.985622347522870649e-04 5.220957286279532010e-04 -1.409524130245774776e-03 -2.608282562995174747e-05
-2.647449769999420739e-04 -4.028806079721724892e-04 -4.206225688454288763e-04 -2.257425518704277417e-04 -3.317197957222825120e-04 -5.936206323832605557e-04
9.365110249037211267e-04 -1.623243008290296743e-03 6.282433228334960559e-04 7.827706379976498430e-04 -1.273034011159917319e-03 -6.856776267921194969e-05
2.241795004070694017e-04 -5.206798631088884171e-04 -6.038871645836648393e-04 -7.821721702034364464e-05 -4.152420380266415886e-04 -5.043258498418688816e-04
-1.242954319769279847e-04 -3.398990310861748189e-04 -1.074193289177750952e-03 -6.210085943991381328e-06 -6.046977286587395346e-04 -2.067544352562974410e-04
-3.936890623723072612e-04 -7.794122192135151221e-04 -1.078898362273300127e-03 1.806255710853944818e-04 -1.554690266352787113e-03 -4.574194566088584496e-04
-1.248174687411313262e-04 -2.586115879925219218e-04 -4.393387998377046408e-04 -7.755527498820157396e-05 -8.628617068140839643e-04 3.280141051953402390e-04
4.269931312788394933e-04 -9.218346007982345779e-04 -3.189972284792861722e-04 2.115430206523583674e-04 -8.240921341199225350e-04 2.579030956639197930e-04
-1.053908833283545457e-04 -5.604772687174063798e-04 -4.145323273645339264e-04 4.214372895011057429e-04 -1.053665475972715738e-03 -2.046986386015172722e-04
-1.464610595911862803e-04 -7.133060707643678125e-04 -1.288789340055309252e-03 4.160459326494807351e-04 -1.326755743008640282e-03 -2.647077417131740457e-04
-1.641913629115728098e-05 -8.474589061913317609e-04 1.656666651499443693e-04 4.385983630305332649e-05 -9.247290410083210902e-04 -2.457742006198156094e-04
1.215531449758194284e-04 -7.262799777982349887e-04 -6.282686516324378651e-04 -6.156078479751993932e-05 -8.896440668577207302e-04 2.893997634869980955e-04
6.043887159883250260e-04 -8.744527582396499502e-04 -2.418343904717894124e-04 4.170302477645869334e-05 -5.563975560080840080e-04 3.905980433417722587e-04
7.635705128991158476e-04 -7.561551425526700804e-04 -9.519953722409076893e-05 -5.310385068910458001e-04 4.971078352851469265e-04 9.415031006253617770e-05
1.838893283220430696e-04 -4.764595735829065264e-04 -2.673338802509503333e-04 4.326528602199886694e-04 -1.563381621841700717e-03 6.153255232679506791e-04
2.567616446532277079e-04 -6.737996226467925145e-04 1.626856341170143552e-05 -5.969215039271361708e-04 2.836687137604774209e-04 2.920771972639485186e-04
-6.884649129485593752e-05 -5.090040349271152034e-04 -3.656269092317844527e-04 -1.206159159794455821e-04 -2.004441668899013471e-04 6.139174821497364338e-04
-8.482485739472554319e-05 -1.216737279213034057e-04 -8.402829107238026082e-04 -1.403581193889975355e-04 -6.239321492747659445e-04 1.825776094056403274e-04
3.375484985817003543e-04 -7.259639367587499307e-04 1.044543793268794230e-04 2.281685725925129563e-04 -1.257927487761044925e-03 6.052764172882659768e-05
-2.897260839462071063e-04 -5.212313255198517802e-04 -8.147369185494823395e-05 2.815896703837979026e-05 -3.950291363303362092e-04 4.496775613392530726e-04
-9.190101240725276951e-05 -6.900078927063061978e-04 -2.369021166967475236e-04 -1.410691570152563883e-04 -1.110879696150493859e-04 -3.098172744810302900e-04
-5.733959286897689477e-04 1.620358330468105591e-04 -7.740230805589643241e-04 -2.893036443873359489e-04 2.682777594269039373e-04 -3.558647652335625040e-04
6.731764658566934383e-04 -1.167812775800766137e-03 -1.660906550852620542e-04 4.082205884604491971e-04 -6.478614150575500797e-04 -3.934589318416702999e-04
2.789094715299681566e-04 -7.108943183295978168e-04 -6.356398932652931313e-04 1.318445328460098216e-04 -9.008787618521415163e-04 -8.415254109063194723e-04
8.728787889437304411e-04 -1.862390790262440131e-03 -5.833811320774581321e-04 -1.954408682950430835e-04 -4.681689114840542837e-05 -2.190724089798418606e-04
6.825535238254500526e-04 -1.814673548165682271e-03 -4.239093555575390148e-04 3.215189597414764709e-04 -9.142037006760117199e-04 8.956734702400309840e-05
5.830095617433057355e-04 -6.817065050884743224e-04 2.284056367019527095e-04 3.897308021950403453e-04 -1.299779446959324408e-03 -2.815441827047439663e-04
-5.035301125985452595e-04 -7.485534169067328781e-05 -7.038896834520612985e-04 3.350944039668322895e-04 -1.283012908763850237e-03 7.738059925374313891e-06
-9.915066664925685903e-05 -4.388841411497774753e-04 1.388255769528576951e-04 -4.332634171661523459e-04 -4.454855507672172282e-06 2.128587034973007381e-04
4.978894805966800770e-05 -2.480291555488691748e-04 -1.111859687796049913e-03 -5.461466821385331169e-04 -1.809084566498011127e-05 6.306740323083889418e-05
4.807433091997533135e-04 -4.688584909033167514e-04 -5.532813988348499971e-04 -1.541429573370114384e-05 -7.389721960450730369e-04 -6.916726382936338232e-04
7.029083703472807556e-05 -6.243531781119605276e-04 -1.059821865208774487e-03 1.489937532850061372e-04 -1.524901201593753790e-03 -1.822316462445361667e-04
3.400041597195521247e-04 -1.960381904180673773e-04 1.347709059639013232e-04 -2.394570627425094246e-04 -5.413395454746459771e-04 5.193488967499188848e-04
6.371737717923983213e-04 -1.555792466023608661e-03 5.246723758444160623e-05 -5.967675322922014192e-05 -9.787128653384233844e-04 1.060012054368833696e-04
7.147418315101311146e-04 -1.221225410778434750e-03 -1.931067679332039964e-04 3.719652913162161930e-04 -1.813703711900357084e-03 2.011062607357969349e-04
8.483149236654187507e-04 -1.917030469247395837e-03 3.863301938929283473e-04 1.193733061101916485e-04 -7.853844006532365810e-04 7.428021602738483185e-04
3.864866381387340876e-04 -7.494258690204575520e-04 4.513386474595423815e-04 -7.951998730496153637e-05 -6.853026991308304233e-04 3.752750017814312318e-04
7.673283566390639394e-04 -1.235710048737333287e-03 4.399071502468355501e-04 -7.544174579837737999e-04 -3.838199351733262345e-05 -7.077926258145212464e-04
-1.663662376699350420e-04 -4.886673379288668847e-04 -1.415213398201706219e-04 -4.938885958556082879e-04 -8.904843794806441542e-05 -6.238041104276511196e-04
7.032710269566830839e-04 -1.251262471903459182e-03 6.439541101266978759e-04 -1.116251534179948501e-04 -7.412466287258659501e-04 -1.401176447304774888e-03
7.023219847028696998e-04 -1.173814796500160336e-03 1.646199279499215647e-04 -1.911744136969411884e-04 -1.078172349761348427e-03 -7.094283995270382007e-04
8.891238826202255141e-04 -1.296838912705800071e-03 -2.690056276782264557e-04 1.114727763963554562e-05 -7.457075758692377878e-04 4.145871963061610577e-04
4.681275777222707784e-04 -1.315782211938631074e-03 -9.979101062953534516e-04 7.476778719962617415e-04 -1.143184346855936114e-03 6.545566622503755632e-04
-3.998322832127872367e-04 -1.847012289992480910e-04 -5.399131992525894094e-04 6.357018995245637943e-04 -8.114111946306525784e-04 6.563217817717636104e-04
2.353155823192902736e-05 -4.220068703265030842e-04 -6.748998101685366050e-04 1.540315318484967782e-04 1.777899262987066309e-04 2.472652944802058300e-04
2.259169189130596275e-04 -6.268292028013840557e-04 -1.333937398283657674e-05 -1.731472025292668093e-05 -4.592624089452756954e-04 -3.726606193077269813e-04
6.340352456903046051e-04 -8.793108555728492304e-04 -3.376038992629790364e-04 1.815863301998802619e-04 -6.712699733797294118e-04 9.513260652742328016e-05
8.022622990247370300e-04 -1.106260252313251207e-03 9.833434097347124340e-06 -3.528223371860265815e-04 -1.779187372983233057e-04 4.898091365156229289e-04
2.183323430932777561e-04 -5.634255498169514010e-04 -6.960710203307133876e-04 3.219463385646570332e-04 -1.249743545514565152e-03 4.894260558805599987e-04
7.598248678945120982e-04 -1.192434853319967233e-03 1.269185134185218423e-04 4.576852170637218074e-05 -3.926294171382202578e-04 3.186848087352319543e-04
2.696619879531457031e-04 -4.711540147695699078e-05 7.582996701089271541e-04 -4.627631758668871212e-04 -6.124441892633453047e-04 -8.567100714647085018e-04
6.254497284917167471e-04 -1.076792620218945456e-03 9.252170818590383077e-04 2.725421427591219817e-04 -9.292936387804511499e-04 4.491148278502677445e-04
2.610492702524604526e-04 -3.001483754352885706e-04 -1.231511485008382950e-05 -2.801684666213619026e-04 -3.135750375234898140e-04 -1.318710677937868885e-03
1.718565179819136980e-04 -4.666999182233871890e-04 2.730938936838837004e-04 4.416668219824361735e-04 -1.376039943411065539e-03 -6.326784964194845286e-04
-7.088377167297724591e-05 -4.525297464592507651e-04 1.589228302337073926e-04 6.299486380365216945e-04 -1.594125642296378032e-03 -4.640568870580687264e-04
-4.318978855049249079e-04 1.684637184829489067e-04 2.700002362970748467e-04 1.030349204048046103e-03 -2.255165856940597423e-03 -6.624516280079399124e-05
-2.747640405006436786e-04 -7.866061973261218834e-05 7.545178273774787170e-04 7.448522558526039176e-04 -1.673794264170075288e-03 -1.049826192701064321e-04
4.558557079024713613e-04 -2.076032924634046474e-04 1.787660299501371564e-03 1.704418473108793540e-04 -1.081426516380207823e-03 -8.038486993335172215e-05
2.738971218072716769e-04 -2.407364081138297252e-04 3.753439216987363098e-04 -1.454932202297120822e-05 -9.233400814556091095e-04 2.284371277380912177e-04
3.242984567498454016e-04 -1.000395295359779013e-03 6.222923761106633768e-05 2.799895341411776507e-04 -1.419537906592088089e-03 7.762739531474413578e-04
2.941318804574241923e-04 -7.627863847478025174e-04 5.022460566585925604e-04 1.039986562811688869e-03 -2.808439505196352014e-03 -8.917555525891560086e-05
2.238857330297369013e-04 -5.793875679359411154e-04 6.131692831117922533e-04 6.354344335852099871e-04 -2.139516728813602511e-03 -1.577784488646363434e-04
5.897440914293580186e-04 -6.685843638690908445e-04 9.161875849866639833e-04 -1.158195757785283951e-04 -1.031449327156670932e-03 2.948977605274757594e-04
1.036171509726972013e-05 1.386489931699499316e-04 6.893514492769493504e-04 -5.068645830706281202e-04 4.501109339421073378e-05 -3.463137651988839683e-04
3.163127108648037785e-04 -8.438989950554238442e-04 2.556431897857316775e-04 1.138549255594283461e-04 -9.868290702135422768e-04 1.359195211331845903e-04
2.358781613447431423e-04 -3.421382393758025148e-04 5.110191402606096937e-04 2.333516264941593618e-04 -1.519800841710708048e-03 1.036289112802502390e-04
1.069315517172974683e-04 -5.811151823865304614e-04 5.442375074955019352e-04 -1.835052486895514135e-04 -7.341413938815467399e-04 -4.391841768775986291e-05
-1.223897404997222873e-04 -5.200516247613501831e-04 3.799727570749445241e-04 3.136009486745546903e-04 -1.319359001941161624e-03 8.350409447485170489e-04
-9.465752504612273428e-05 -6.015422603373580569e-04 4.825232632736113549e-04 3.217119494658640276e-04 -1.043852048897362349e-03 1.233736931521092935e-03
-2.178681555047078469e-04 -2.864170018919212093e-04 6.657512807116671436e-04 1.220388550085784634e-04 -1.059103903133081816e-03 9.916529668120006684e-04
4.911173573193155280e-05 -5.819399126570620794e-04 3.339291223110538707e-04 3.092511620623072835e-04 -5.724566586776331026e-04 1.071918544209241953e-03
-1.839551364403748908e-05 -3.006767736908209834e-04 1.651989833575695532e-04 -5.421092634703728345e-05 -2.143887142533326749e-04 5.768160308362438923e-04
7.558139697159405035e-04 -1.501459595061761061e-03 -1.822915027879704172e-04 6.052388214851298336e-04 -1.116846518752681984e-03 7.744311344644391618e-04
8.448592477906692729e-04 -1.586310697573448288e-03 1.895602449951668618e-05 8.789636186047613490e-04 -1.915837678023971265e-03 6.180804888480614413e-04
3.254519693644444931e-04 -2.976088033174043913e-04 -9.766935794409069803e-04 -8.056630417471949759e-05 -1.065040704761770164e-03 2.670646467087245662e-05
1.298231755400234286e-04 -5.577337786412794179e-04 -6.710706676979515724e-04 -1.989864628432089179e-04 -8.291048766478621539e-04 -1.458563319539827826e-04
4.921514144154236605e-04 -2.015578442858983500e-04 1.624614522901572601e-04 1.320129965233588767e-04 -1.487317389042692528e-03 2.007458625683647196e-04
1.381155074903879173e-04 -3.943579673784111737e-04 3.374262618275050349e-04 -3.210480873163005589e-04 -5.848811819796533376e-04 -5.626483324169471696e-04
-2.717779374670872047e-04 -4.457190063171080434e-04 -5.655664841185397296e-04 -7.435457679334003247e-05 -6.795615063026201304e-04 5.600973130482575241e-04
1.687351247906108043e-04 -7.530310912085191790e-04 1.424251685414918583e-04 -2.691655767832943865e-04 -4.800698188818478158e-04 6.501766640283606485e-04
-3.721427820038006383e-04 -6.113980330246625164e-05 -3.718019789744568386e-05 -3.266800281408245598e-04 -3.951412334691979710e-04 -2.368273698572083918e-04
9.532581460315614225e-05 -8.958327526803407407e-04 7.760089871902427607e-04 -1.554688909140985401e-04 -9.316437427237436297e-04 -1.453142015659350701e-04
-2.147860922094699178e-04 -4.501000089006477328e-04 9.006637143032719195e-04 -5.945215691728024041e-04 -4.943388101426233246e-04 9.383157702301265363e-05
4.076522101887676422e-07 -5.820457701029698935e-04 3.591898232662264507e-04 -3.005582531810940686e-04 1.003506239124790807e-04 4.446974910150096045e-04
1.639963105199468798e-04 -5.203631447611590383e-04 5.838673270046994268e-04 6.113230406070424561e-04 -1.989108474095713057e-03 3.200439893969104273e-04
2.078884553410566749e-05 -2.754674362951606411e-04 2.966617207080494848e-04 2.051808702761673308e-04 -8.355143168790805756e-04 -1.097095837974306344e-04
2.777095523113701486e-05 -3.740944864241578429e-04 -1.436514053439849235e-04 4.863250511231141139e-05 -4.164072072192435948e-04 -3.356346086635079063e-04
2.335312553899614955e-04 -1.623144626520989361e-03 -9.398740962587951451e-05 -4.887991550229710703e-04 -1.315841484736450192e-04 -5.296503120976534928e-04
2.827598096986112678e-04 -1.394718462682065490e-03 3.211092090459138036e-04 2.195854747374396054e-04 -6.052982347791705962e-04 -1.779017379844030828e-04
2.742495805421578132e-04 -1.328106369429135625e-03 3.651506576518075901e-04 -1.646009430753062053e-04 -8.234731790286130282e-04 -5.981529682116341461e-05
-2.212629688283582338e-04 -4.782171011724737383e-04 1.248176733260494787e-04 -8.763389933538231862e-04 3.920007982355959908e-04 -2.601989940679992532e-04
2.780049476383626272e-04 -1.201159754126750667e-03 -6.037814156954831067e-05 1.037300131967770702e-04 -7.178215252753215002e-04 5.503024138124460243e-04
1.728526126750245693e-04 -1.279114528340102169e-03 7.988677221808232606e-05 -1.078215056132759888e-05 -1.264918635249787093e-03 -3.675692978525658440e-06
-1.390745981056892063e-05 5.677830317197799144e-05 7.433616836025973805e-04 5.485204185415142042e-05 -1.475387838780512157e-03 1.996877944886645689e-04
-5.133740940054732542e-04 -2.539732809037598908e-04 -1.133388937678116506e-04 1.292457891014167507e-04 -1.403453173418874132e-03 -2.688527241199675810e-04
2.803929856831114341e-04 -9.563331668003937757e-04 3.809433693985277321e-05 -2.226031564964214360e-04 -8.400985295531333916e-04 -2.810115013353053654e-04
4.161940315437018343e-04 -1.083424206447472331e-03 1.000332772586835642e-04 6.019110752821841366e-04 -1.737974619301681321e-03 1.780936929923018254e-04
6.044079151821758397e-05 -5.162290109483719767e-04 3.381599841961520250e-04 3.590708724904063823e-04 -1.197275886256678971e-03 7.673329099337240907e-05
2.384208823613581164e-05 -3.563926014296661324e-04 -7.429396477903099964e-05 -3.175516536896097757e-04 -3.729365770401693722e-05 -2.562848343485942437e-04
-1.335421938572863465e-04 -3.995691892783181801e-04 4.745529538716057182e-04 -1.825135506584678585e-05 -6.744978562765661760e-04 1.726505505577805672e-04
1.605235101128557997e-04 -1.146629433537066410e-03 -4.689743054123115835e-04 2.853928965930495137e-04 -1.088220154772793092e-03 -8.949966517400438312e-05
-2.775468754115083540e-05 -7.396811129199213058e-04 -2.249681489249918097e-04 -2.118431142413833052e-04 -4.743353983614067865e-05 -1.008857955305205324e-03
4.914192848684776488e-04 -1.395045808644498507e-03 2.369450202172770329e-04 -8.138990382214764748e-05 -2.076588349429886048e-04 3.175784194441453245e-04
-1.337089908021796010e-04 -7.775688781735681180e-04 6.060456144880257186e-04 5.091584612664735911e-04 -1.506714431256512415e-03 -2.101403803415774507e-04
4.203449192444799190e-05 -8.925223419902027352e-04 2.383379798831853128e-04 -1.180190846002233344e-04 -8.472802091580150779e-04 -5.439177369666112075e-04
4.469459386883937492e-05 -9.183671268825459311e-04 -3.963032550204997027e-04 -6.396075118915629278e-05 -6.430417728460746923e-04 -1.643106452232565278e-05
-7.338672673357218368e-05 -7.912439149219100028e-04 -1.978499898704787121e-04 -2.646664980730745274e-04 -8.833183937543277698e-04 -9.501389433733806633e-05
-1.690421800119786292e-04 -8.431960571161043220e-04 -2.936536794075077944e-04 -4.126325846216768230e-04 -3.784883363414544288e-04 -3.415140235395067256e-05
-2.244161898142897074e-04 -6.780056795800916067e-04 -5.936753819579677471e-04 3.151938786124567314e-04 -1.207582988107078594e-03 7.961355780293885749e-04
-1.202468582029757663e-04 -1.183662249105271172e-03 -4.678094837677423566e-04 -4.370759839652344717e-04 2.118504370109695119e-04 7.145847475596171696e-04
-3.474959141141866002e-04 -1.093186479449206037e-05 -2.283677932123407718e-04 -2.106881741621363180e-04 -9.187325556715677990e-04 -2.747441846472566292e-04
4.979672961921747208e-04 -1.179856417844191499e-03 -3.197925495619908620e-04 -1.696808473102026475e-04 -9.667155761130685363e-04 -1.732992099397700179e-07
6.495111926359286615e-04 -1.652950815484369304e-03 -6.224292293123745087e-04 1.881140576659829592e-04 -1.812508211384210701e-03 -8.964672150513783647e-05
6.124331899056707339e-04 -1.616219401016412253e-03 -2.118076921603520644e-04 5.226542594069645510e-04 -1.505328151286531701e-03 3.889570504139729600e-04
5.170352167107932981e-04 -1.285048778073050440e-03 -3.181102289000738376e-04 1.821419046448348759e-04 -1.137723810449167618e-03 7.869064999604963740e-04
2.292027760013748037e-04 -6.944360222499996842e-04 -6.444302027863995242e-05 1.122676567789633421e-04 -2.437361450503513268e-04 4.862012741191477526e-04
7.440267168541346001e-04 -1.875684150919235734e-03 -4.706277290234882164e-04 4.973093197950013847e-04 -1.651125284361532834e-03 -1.161194172833157341e-04
6.122722618894247196e-04 -1.194729975529692893e-03 -2.652945387150592270e-04 1.638628456656725501e-04 -7.551454855675161348e-04 4.609028195501788192e-04
3.441665683214997491e-04 -1.146912608825421433e-03 -5.613375829118994907e-04 1.963509218236857731e-04 -8.442980757589251201e-04 4.996448942371609254e-04
7.709494850773528996e-04 -1.359749230606602764e-03 1.390794652053826616e-03 2.801833996474484192e-04 -1.108314370775415796e-03 4.261939827946512201e-04
3.386477402370989651e-04 -1.260753678143131801e-03 -2.248231070090107820e-04 1.284602397827710801e-03 -3.411911188176547371e-03 7.211456354739977179e-04
5.944615235268528499e-04 -1.415087608829521506e-03 -3.344004963576074647e-04 2.892425794453444554e-04 -1.005032960291363025e-03 8.946471793866940178e-04
7.509227848473017369e-04 -1.056093255812452086e-03 -3.305367384741743700e-05 -3.515858202759975870e-04 -4.811829615123699696e-04 -7.317315327615701078e-05
3.998000792280404837e-04 -1.311792073264257718e-03 -9.688879097992878636e-04 4.444432855815364327e-04 -1.155642042161771597e-03 1.144640155813607396e-03
5.323592567074792109e-04 -1.030664412984153748e-03 -6.345021020222673747e-04 6.314543269997788602e-04 -1.632036758251792638e-03 6.504935207546477718e-05
5.315751769873065975e-04 -8.494399706368651638e-04 2.117324519680669880e-04 1.076368649426895309e-04 -1.966269831588547136e-04 1.535215081036177482e-03
1.190430170365703666e-03 -1.717430602893359193e-03 2.383748852535966830e-04 -8.739267221199238829e-05 -7.299470294007654554e-04 4.697015660453578243e-04
6.561409339209272901e-04 -1.337510005547465353e-03 -4.899173896548265038e-04 -2.575511866786161564e-04 -6.331908226538086274e-04 1.288206701018245371e-04
2.858171866208958248e-04 -1.118293479292992686e-03 -4.102083564163224675e-04 3.042637028606235815e-04 -1.189813587158720801e-03 2.905474079730307330e-04
5.636643768194375941e-04 -1.508052904496715333e-03 -6.149274371876000626e-04 5.795556860842656158e-04 -1.555934604940772525e-03 3.788755075054695953e-05
1.003794697204881683e-04 -1.025159864194606380e-03 -3.796853525096053760e-04 1.267492055920064640e-03 -2.570477773912822981e-03 1.006736233674559566e-03
7.125097336514419569e-04 -1.787761075471629071e-03 5.490174754883594662e-04 3.395318522448572177e-04 -1.067998697716578864e-03 1.062602245103652166e-04
-4.931758240866751953e-04 -4.044822974061643194e-04 -2.339512193002249354e-03 2.461599752013156686e-04 -1.181332333236569630e-03 2.511109762391167534e-04
3.250981882834191395e-04 -1.191033588981626687e-03 -7.963194466238971304e-04 -2.513892774726009683e-04 -6.860618403489314628e-04 -5.295378329875354570e-04
7.879531695428000290e-04 -2.085785175885824291e-03 -4.168631825203012375e-04 1.061995511952317818e-04 -8.999535850655008152e-04 7.789295867847435524e-04
6.744233362462762147e-04 -1.786796404151702773e-03 8.986540504840145709e-05 -2.424153710234777312e-04 -6.223458584842586757e-04 2.828834751578924653e-04
2.291558720250041104e-04 -8.950637709247767941e-04 -1.992883223353253083e-04 -1.847451319501481216e-04 -8.573165802842968534e-04 2.131536062442398105e-04
5.316810437713355084e-04 -1.466123849613587982e-03 -4.832500573512275637e-04 9.026248838044762012e-04 -2.200443247044373950e-03 3.194704336052878266e-04
2.670395595068956779e-04 -1.185760176141089457e-03 -1.084826167467593718e-03 1.791569346541369945e-04 -9.264513084444935898e-04 2.888288074634904191e-04
2.552817613103622427e-04 -1.071406223430079133e-03 -1.174161756027417274e-03 4.034569008188274171e-04 -8.549793388511923997e-04 8.353385065959482731e-04
2.614283938523294035e-04 -5.987865539789762677e-05 2.590485541698942765e-04 2.917508156341020505e-06 -5.108920022137365593e-04 9.704465145006738614e-04
2.121394735941258534e-05 -3.771896651837341270e-05 -4.708713453705545143e-04 3.068468698497284295e-04 -1.220438035921836591e-03 6.464080592633647320e-04
5.082084603067862959e-04 -2.809080410950454587e-04 -1.367473509861312421e-04 1.482822402924009275e-04 -6.163165138839093830e-04 7.220575705514345639e-04
1.018818608182087051e-03 -2.074497503402561189e-03 2.767157494728579299e-04 3.048964740526251467e-04 -7.062364176288553862e-04 7.486482722368172690e-04
7.563565232344774672e-04 -1.810301813631831668e-03 5.321922053775202371e-04 6.947876250290004399e-04 -3.056850784621198153e-04 1.125813068972692172e-03
3.546847983217521504e-04 -1.691094760876350614e-03 6.068233704767964174e-05 -1.567975110460680631e-04 -1.107480946946245689e-05 -2.681123867254367053e-04
2.926478896455569217e-04 -1.871587464663680006e-03 2.581396065496798431e-04 -1.768219306809640646e-04 -3.321224152479093704e-05 6.997093226845638213e-04
1.457373815503250846e-04 -9.789433002591046030e-04 -8.362683402109562323e-05 -2.278915313050608503e-04 -5.696295063698379778e-04 1.151960410320041015e-04
1.034979899627772016e-04 -1.281559797935858270e-03 -4.474117018187547933e-04 3.002612169982704984e-04 -8.623267283185375972e-04 -3.422363708019805859e-04
7.275452472280956491e-04 -1.703612957872446473e-03 -4.620507852626904669e-05 -1.266713346682505443e-04 -5.632759361562970305e-04 -4.046799643891047264e-04
5.545961732612207738e-05 -6.603772843876992314e-04 2.464988660487161913e-05 -7.479762303697914082e-05 -5.033713399966721624e-04 -1.187604701806597681e-04
8.177777542901164785e-04 -2.633597329774523335e-03 1.771705520458527830e-04 -4.498662871996975555e-04 5.154159834482067385e-04 5.168599744388367690e-05
1.374744701619059952e-06 -1.042319031516211617e-03 -3.108254135754863370e-04 -3.348182709266481595e-04 6.193430559800986585e-04 -6.423871096727159103e-05
-8.876163178182994900e-05 -1.090607181365837661e-03 -2.959782311394802950e-04 2.901357428787919692e-04 -6.234097366248360058e-04 3.122706437005247034e-04
-7.586268108907999116e-05 -7.678289380771741212e-05 6.315824229447803253e-04 4.117604511367194543e-04 -7.209184571518876053e-04 2.175284742481929439e-04
5.346577676784070770e-04 -1.263097702169559177e-03 1.570182165224912681e-04 -9.612876006222600576e-05 -2.904374601540782503e-04 -5.492060781357597978e-04
4.276242036202360531e-04 -9.407399683836105029e-04 2.273225507890406952e-04 -3.562729751457947673e-05 -1.013186071062687323e-03 -5.284123546905516913e-04
-5.805397720927380845e-05 -9.483200769136144754e-04 -3.478790638275117380e-04 -1.558369767943452956e-04 -3.754278480675855671e-04 4.374520712804530692e-04
-3.927985251098452301e-05 -8.932881555848702941e-04 -5.355034608428791559e-04 -9.746388698938382791e-04 4.248900859308811506e-04 -6.966312686400827998e-04
-2.592010723132884146e-04 -7.159997239717575031e-05 7.400787683721696264e-04 -3.092928990025817617e-04 1.924918391504017374e-04 -1.428701340752508127e-04
-4.093419737809499419e-04 -8.632228016480403992e-05 8.707356306704712272e-04 4.436571510305499077e-05 -4.783887372249702539e-04 7.902630123837058561e-04
1.096469298608367940e-04 -9.214830344350484134e-04 5.739801690958280279e-04 -4.538714181890821098e-06 -3.439513325249978263e-04 4.247094424916970402e-04
-3.892084700643413378e-04 -3.152867894675248986e-04 8.702855564773548575e-05 3.428961220512660442e-04 -5.907524629267929799e-04 9.771830978547333887e-04
3.921029972915901518e-04 -7.709680470045869854e-04 6.503398371429838353e-04 1.576810227099848362e-04 -2.930621552998517211e-04 7.623658844784040201e-04
2.751155883814134537e-05 -7.435184180111217888e-04 -7.463680339332735836e-04 -4.081320815223163649e-04 4.514356195745734802e-04 -1.572885909982490668e-04
-5.401187024300763660e-04 -1.150010003016943441e-04 -1.731342827366447786e-03 -5.713717472459664808e-04 -2.260196845594469352e-05 3.282484749941252554e-04
6.604447561547025945e-05 -4.119628710371487507e-04 -1.035281331444777857e-04 1.183378513103761044e-04 -3.722469897776659823e-04 6.426565423912783967e-04
2.865866362327310741e-04 -4.530823954194812802e-04 4.146580700706263166e-04 1.656467633553739536e-04 -4.285802069846974681e-04 2.821313280634199353e-04
2.997284064686198037e-04 -2.994126001276101894e-04 5.487514521525165912e-04 1.141776695610387487e-04 -4.383349064808921068e-04 1.844239064486121263e-04
-3.969549339451861969e-05 2.622697705683279829e-04 -1.735672358980933094e-04 -9.926742674354793912e-05 -4.749421844695654983e-04 4.237605338005637776e-04
4.919642001173802487e-04 -1.139099907921536318e-03 1.933163998293625069e-04 -9.292370480083667528e-05 -1.208738183996068652e-04 -1.229712972987475359e-04
4.952121503428997791e-05 -2.351033267931018449e-04 -3.404808944781217723e-04 3.104540361394994802e-04 -7.207532880214704727e-04 1.959729435269095567e-04
1.876729281271287289e-04 -5.478161784900383025e-04 -8.473403163805035302e-05 -4.042280366056759757e-04 -4.368641920863473404e-04 4.088210589636598227e-05
1.288656254137304953e-04 -5.625979720706927867e-04 -4.716921687783392960e-04 4.646352090333558094e-04 -9.442509667656841027e-04 1.072506478691044682e-03
2.638223504532435015e-04 -6.495638250222616908e-04 -2.206143818161435068e-04 -6.452337765512801415e-05 -3.212080220164929768e-04 6.491478172112368156e-04
1.013391687144380446e-03 -1.694737788208067154e-03 6.714084658053449993e-04 2.551300457036436201e-05 -4.845941168869679619e-04 5.654479788061687754e-04
-2.061247235714613673e-04 -2.851167202886726454e-04 -1.243012081571730860e-04 3.861384268004427068e-04 -1.098446657772385055e-03 7.746987375362869143e-04
1.159031670268546432e-03 -1.803275461460034481e-03 -3.424816716756045156e-04 2.006563235152124063e-04 -1.280641767686493265e-03 1.326476676856930357e-04
2.283381995620616947e-04 -8.171740191089158856e-04 -2.372436573692111405e-04 2.046747092211491338e-04 -1.065785541718290100e-03 -5.769732543602890638e-04
8.228524415598099852e-04 -1.693953756382080662e-03 4.204637288880915826e-04 1.766891750240346011e-04 -9.650622496444091324e-04 -5.566265275398169041e-04
4.705934504404304507e-04 -1.664975595007562280e-03 -4.738358780554404555e-04 -1.117609035637697314e-04 -6.384654396468848227e-04 -3.634459115840808991e-04
1.912186265228731845e-04 -1.074037729560849141e-03 -6.580859523873222030e-04 5.405800864492629277e-04 -1.332543952656123527e-03 6.133355537097380083e-04
1.152894877996417849e-04 -4.241020549144712852e-04 -2.499093964158940161e-04 -4.918210376328362252e-04 -3.276337801627577186e-04 -1.176739924110553268e-03
-1.941520378876691920e-04 -6.145506219036980843e-04 -7.365538798271476948e-04 6.200690038637522022e-04 -1.707638262788335401e-03 2.391179907813227156e-05
2.177909292946571089e-04 -8.851020724253294298e-04 -2.038035223535758804e-04 7.092217509965806832e-04 -1.756474559091578862e-03 -5.390870530274864247e-04
2.861452778983785902e-04 -1.040833866625136359e-03 -2.339376257673353898e-04 1.756761571412469988e-04 -1.069189366055518699e-03 -2.041897242117448740e-04
4.974244691821950483e-04 -9.138994472743083288e-04 7.561925712564727215e-04 5.211230895548105797e-04 -1.461793013358523999e-03 -1.300367578398150311e-04
-1.877005740768067984e-04 -4.170288595667213547e-04 -1.320008279791347111e-03 7.514839450552989386e-05 -2.345764929015476058e-04 1.927392642162897558e-04
8.741786842194385716e-04 -1.971950123385265204e-03 5.285205720032795824e-05 3.641022131100232718e-04 -3.853426330824180840e-04 4.550501514576191535e-04
1.044192141215745254e-03 -2.136899951809267516e-03 -2.412164406306007889e-04 -7.564997630918845984e-04 2.225777298797183303e-04 -9.965233043677014253e-04
1.112584352738187629e-04 -1.251170378770621655e-03 -4.309014319327437222e-04 -3.032177602836503747e-04 3.651769803026876462e-04 1.375511605885129988e-04
5.784531377421663458e-04 -1.412945150195934118e-03 -5.669550121248823245e-05 2.036194860235668140e-04 -1.624434038996215666e-03 -8.448675929137508794e-04
4.894884451899113569e-04 -1.358710506045410389e-03 -7.660163653832121906e-05 5.655004444628681246e-05 -2.785260318822815060e-04 1.152447915124143909e-04
2.822119009428277598e-04 -1.204311274133561564e-03 -8.121590876445489680e-05 1.938733877609571379e-05 -3.880428209593493388e-04 2.464532726713985285e-04
-3.480462579149377466e-04 -4.109226251802288008e-04 -4.656373790219818509e-04 4.235606529627702422e-05 -2.448469522365756762e-04 3.047129541905867385e-04
-3.658064055137227400e-04 -2.898544018492005964e-04 -3.378839873258254571e-04 -3.765734925283660203e-04 -2.630499706863002277e-04 2.211059216317158820e-04
1.216170829506967244e-04 -5.840814152741707031e-04 3.929817914254504947e-04 -1.698460324994443518e-04 -1.776620899137887431e-04 -2.780472443377090446e-04
6.992812053766811042e-04 -1.570650505030600930e-03 3.835412365494261441e-04 7.769210016672026958e-05 -7.764798566145641708e-04 -9.208707961565841386e-05
-3.123825750280725673e-04 -2.506919702137489566e-05 -2.414939570333813224e-04 2.001633173191775541e-04 -1.111416812291132197e-03 -2.711107624116721772e-04
-5.096714576768252101e-04 2.886746936836474646e-04 -3.248245218059313960e-04 2.084220996619817832e-04 1.096320967430063569e-04 1.098828971117815764e-03
-1.105244223219188160e-03 1.484848630695528773e-03 -8.088231643225618148e-04 3.104654219724376808e-04 -1.034106879751546835e-04 1.172942872118302006e-03
-7.459423641977442091e-04 6.250711896261815573e-04 -6.383196847772366900e-05 5.655277175072629357e-04 -4.928124369996446114e-04 3.336106487188865237e-04
-2.805917827605795096e-04 -2.369066424538532984e-04 -2.868331683243878038e-04 -2.224142523254670682e-04 1.056921084792220079e-05 6.465171404595081639e-04
5.306331802947771275e-04 -1.379626192342746664e-03 -6.557157478485171279e-05 -3.666612331105770163e-04 -5.054857229763170135e-04 -2.569837500186642702e-04
7.252317562382980666e-05 -8.330537026848628193e-04 -6.482611978276992286e-04 -4.310514313584183350e-04 -4.099981031655185681e-04 -1.327254898140341817e-05
1.657172182880012670e-04 -8.423777252942592783e-04 -3.197193155424134800e-04 6.701834269068899152e-04 -1.369316682541885186e-03 7.943647988523717170e-04
1.767620503925425009e-04 -1.149234652366711712e-03 -1.955257520691357502e-04 -1.185447017323779031e-04 -4.002098176326655148e-04 -2.161676155853904614e-04
-2.629081136875966200e-04 -1.103888041710103388e-03 -2.500989466446953882e-04 8.517630429811340158e-04 -2.063557603049779102e-03 2.302016158826806027e-04
-3.887966407434918564e-05 -1.114414024765788148e-03 -2.584198944704389810e-04 1.227663415784176985e-03 -1.968848391504146849e-03 7.228478403033733110e-06
2.384968154280590479e-04 -1.737194616225305873e-03 -4.306187697547157137e-06 5.958681128551604868e-04 -1.401514008941839862e-03 -5.999713005241965984e-04
1.428154809227729803e-04 -9.290059272252662939e-04 5.463665461564479273e-04 6.132038942166537308e-04 -9.058204737110794750e-04 4.200244807209169194e-04
-3.990528193688759715e-04 1.854192357557322458e-04 -4.531301001093842630e-04 8.108817511519067923e-04 -1.486713716652532640e-03 1.865891659751508038e-04
-2.324527177882696751e-04 3.290762630492294035e-04 -2.739989934959967486e-05 1.566414339114723196e-03 -2.682280371307746263e-03 -6.206171116607538422e-04
-4.191417871568526026e-04 5.445282816938660023e-04 -2.646070569833468972e-05 1.092471678940768864e-03 -1.967671386106671638e-03 -2.445828519906445087e-04
-5.575613019521108134e-04 8.629673461299557178e-04 2.628474506269524460e-04 1.227965542767630886e-03 -2.150028029143478871e-03 -4.350579596038841798e-05
-4.340269418788215809e-04 7.911060461600385443e-04 4.676677954606107447e-04 8.367893803434649485e-06 2.037742663721042692e-04 -4.219114726663409829e-04
-6.143105648603332768e-04 6.516071486184325670e-04 -2.328671570250277919e-04 8.144430076120128892e-04 -1.175884292476411666e-03 6.106875367806142638e-04
2.466137355420574022e-04 -8.341290795887182884e-04 -1.822092555404483021e-04 2.772531969533614533e-05 -6.627021995475962596e-04 8.887411259389678799e-05
-2.883916341461883982e-04 -2.570796576426834300e-04 -1.105263732163315644e-03 1.431264556940408631e-04 -1.086154894298975134e-03 7.187713972364598650e-05
-3.411976446126702145e-04 8.473476853607648618e-05 -1.278832072706280378e-04 3.090515120188606522e-04 -1.365100492582905622e-03 -7.316490028216201223e-04
-5.666213015794794423e-05 -4.659801548966358898e-04 -4.310479539464265124e-04 3.249168058164240221e-04 -1.367796856941230765e-03 -6.706418065208330070e-04
-1.215239339177266362e-05 -9.636334462242498056e-04 -6.730301599803980954e-06 1.221364493008069872e-03 -1.907989691117546998e-03 7.682678634131708158e-04
1.799111313993040004e-04 -1.056615963211613666e-03 -1.499433761386430026e-04 1.008616271695306167e-03 -2.089956645173238203e-03 5.344891939068360884e-04
-2.117298751360088718e-04 -4.869414056913982936e-04 -5.254524363463338853e-04 8.939248697659182927e-04 -1.250789443514438047e-03 6.667025407782107595e-04
-2.466228501218355011e-04 -3.349679654737613564e-04 -3.571474496670139524e-04 -2.587850585579668352e-04 -5.043504363140731764e-04 -9.908185348586189553e-05
1.526089952548194081e-04 -6.147921091941392635e-04 -4.319419821271755695e-04 -1.811474115857624259e-04 -5.493607389404899996e-04 1.108079523530708464e-04
5.166349151226716247e-04 -1.856744606390994291e-03 8.404303826501013583e-04 9.897836022643431535e-04 -2.797354931740600632e-03 4.523108385950360614e-04
2.714911970275496640e-04 -1.050678520421051291e-03 5.292374430379611370e-04 4.109798422648826863e-04 -1.089529340068469149e-03 -2.530351792180927104e-04
-2.617358354360881209e-04 -7.337024384927333647e-04 -2.982480022369560441e-04 -1.126674913456986898e-04 -4.611721005334837005e-04 3.543094600293117619e-04
5.144658233674269474e-04 -1.024204361972201258e-03 5.946886913804804364e-04 -9.798019804006891597e-05 -4.460973747627327364e-04 1.734826507917104285e-04
-2.251312987523077739e-04 -1.644168229602213649e-04 -3.141914778673196226e-04 -8.449861633824478063e-05 -8.259392585515585618e-04 -5.102994117166359100e-04
-1.294785855775936671e-04 -3.326949545243503177e-04 -2.325164976455544792e-04 4.695753423075452269e-04 -2.367956224968289277e-03 -1.049276584319994111e-03
3.427223298452571759e-04 -9.800616288616033692e-04 -7.682163021940251798e-05 -7.594029188783598533e-05 -1.212076525453591094e-03 -9.722598675666057439e-04
2.731911505802957305e-04 -1.267263883348677652e-03 -9.876439887311629865e-04 -7.151793607573344647e-05 -6.343981990258023423e-04 2.746224639122564026e-04
9.385684831337703796e-04 -1.275970108701284704e-03 -5.239415829538774348e-05 -3.140572617754911139e-05 -8.649174660008763279e-04 -9.889581582721161841e-04
3.468531169782717899e-04 -1.236209646447923452e-03 -3.244041251140964170e-04 -1.852352120251923634e-04 -8.014479543486923568e-04 -2.873032268003620571e-04
1.467080858018266409e-04 -1.584634811456764976e-03 -5.283334843405363985e-04 -2.068356179450354135e-04 -6.504780090005110723e-04 -4.021083592251755183e-04
2.853487515513271865e-04 -1.543952438027445606e-03 -3.944686599021973716e-04 4.951870810900775924e-04 -1.670543693931577159e-03 -7.393761630801799246e-04
4.894788166302187476e-04 -1.479588915698704359e-03 -4.476430264312489639e-04 5.299256670138201460e-04 -1.123589893470880105e-03 -2.957150953432936412e-04
3.568317392609203281e-04 -5.286870435197245149e-04 -1.036156700562116501e-04 3.797358314588960594e-04 -2.168142362737643380e-03 -1.671020636843599831e-03
-5.914624163829457649e-04 7.219293984433430497e-04 3.982259230240003749e-04 2.295318392929001207e-04 -1.215936375239417807e-03 6.968124178963360209e-05
-1.586709137717611082e-04 -5.549330121851632188e-04 -3.034237062579391063e-04 6.243345019300058484e-04 -1.983580570293223214e-03 -7.209557092922164439e-05
7.415811154580968052e-04 -2.088131619351964695e-03 -1.483132065016875634e-04 3.549113156514075362e-04 -1.815503884232840155e-03 -4.090544424292197291e-04
5.419448522887794148e-04 -8.751644229263833659e-04 3.698385229709693104e-04 3.823448784358812833e-04 -2.029769895298953741e-03 -1.061525041324482693e-03
-1.572521753738116148e-04 -2.978084115148900814e-04 -1.074633694267405795e-04 6.021772038688720519e-04 -1.782836222482808101e-03 -1.111690459933570860e-03
-2.196078958912952314e-04 1.372797598797754202e-04 -6.070520355808242717e-05 4.886293530924354714e-04 -1.400336752495315480e-03 -1.053405445618895396e-03
-5.589888217629386839e-04 8.452280679800781155e-05 -8.194663167060748082e-04 6.338216635130696983e-04 -1.370339364506464874e-03 1.194665299579347794e-04
6.224804257896761036e-04 -1.277791103189446264e-03 4.123232838984321365e-04 4.865139814844132151e-04 -1.102482170687859577e-03 -3.926382783676545603e-04
4.670777224155460991e-04 -9.395004983684708544e-04 -4.716073566504780032e-04 7.888215784041858634e-05 -8.727934448486019282e-04 -4.916601238990694900e-04
-3.092894744018862907e-04 3.332823220318117919e-05 -3.299645265477026568e-04 -2.874160335343024786e-05 -2.436232924707157181e-04 -6.928182283176731373e-04
-1.209514155906597332e-04 -2.108874322128878641e-04 -1.188324823181834155e-04 1.029176497409075382e-04 -5.681204571339557724e-04 -5.541429861332157567e-04
-4.815267777545442231e-04 7.596642487491678123e-05 -6.958531505408262988e-04 6.835751876759355158e-04 -2.000106170940223107e-03 -6.507163119872410228e-04
6.247311220437039791e-05 -9.981604048267299703e-04 -5.215216599406739904e-04 8.823815465955172277e-04 -2.290604971228524158e-03 -2.487183388539581166e-04
5.785813706133239882e-04 -1.145473259815656987e-03 1.879442296856977633e-04 8.536525854030561000e-04 -1.849038897962830726e-03 -1.266209462597568886e-04
6.413857227803361103e-05 -5.083137782587052395e-04 -6.177244412118804498e-04 1.056594785808823937e-03 -2.070336015045944836e-03 1.394032219262861250e-04
8.072590959626063005e-04 -1.538967751879768107e-03 4.035346604653087350e-04 7.527280773194265032e-04 -1.537640013107735874e-03 -2.169616449383817238e-04
4.963157565446638239e-05 -7.691716417952675642e-04 -3.555874830789059610e-04 1.079556505670569615e-03 -2.227418922707285684e-03 -8.480391253244712628e-04
2.739004695188175867e-04 -1.588751851581742631e-03 -4.436506179435226009e-04 1.590390712140603551e-03 -2.380973102110728063e-03 -2.372581536078224905e-05
-2.154358171232700209e-04 3.244359565699511043e-05 -3.649021955149553105e-04 1.383951417326288779e-03 -2.159784120775163404e-03 -4.587206499418932997e-04
4.875189333917415461e-05 -1.075672716839374708e-03 -6.562709712817096051e-04 2.434001516475272795e-04 -1.284342184950538991e-03 -1.687321773770812921e-03
-1.546890419574558837e-04 -5.377843656788746859e-04 -9.937647746818369706e-04 5.390494291021668801e-04 -1.542728367505258802e-03 -6.131351506157099035e-04
1.276206182753776737e-04 -1.276721134066580675e-04 -1.050651173757531848e-04 7.935888497074307379e-04 -1.873272266488904122e-03 -5.326685518131871883e-04
5.791162375270917078e-04 -8.575767269837211368e-04 7.104553095754534073e-04 7.393634710200500462e-04 -1.414089548558676449e-03 -3.284206756138217270e-04
3.191597519159847284e-04 -8.761292969466329865e-04 -1.602970093774319909e-04 2.149139172588522410e-05 -1.659760160066101791e-04 -3.622429499867328663e-04
7.500050851540069870e-04 -1.368200825094860462e-03 -2.689862855568355858e-04 3.114231962540647738e-04 -1.404683764566400529e-03 -3.862737736806887623e-04
5.865270137923876866e-04 -1.308301325503333700e-03 -2.392776609181064909e-04 2.053875521154384549e-04 -1.179762329177551968e-03 -7.286703843965998927e-04
3.908035881401702516e-04 -1.094186392454788749e-03 -2.168516732055120622e-04 6.754607165768988526e-04 -2.109431387506741258e-03 -3.767961216919469810e-04
4.398583375700171891e-06 -4.984355615120312968e-04 1.183779645874685153e-04 7.826143933822906620e-04 -2.123983131605183643e-03 -4.018147112129037408e-04
-3.635374301289241630e-04 -3.242262975076223202e-04 -2.798818674125897799e-04 9.104065750284498753e-04 -2.329695787570344994e-03 -5.014918555152141858e-04
-2.292087040617293056e-04 -5.258273949295456419e-04 -4.805680609490604795e-04 1.141609109592105166e-03 -2.368089716319594223e-03 -7.602046184767917002e-04
-1.488745289816037032e-04 -1.087719730000939918e-03 -8.540448915821308076e-04 2.791966702408988071e-04 -1.526178254918545470e-03 -1.622064089991329811e-03
3.457281277430802814e-04 -9.949042397714112900e-04 -3.735319036431609214e-04 9.616605107405146917e-04 -1.952605964675920144e-03 -1.048668056266158829e-03
5.682313186767533764e-04 -1.843399909021988881e-03 -2.950111469200064054e-04 1.218683762573022009e-03 -2.820412797116565035e-03 -5.435678485383697855e-04
5.417321204582774231e-04 -1.392193047128419126e-03 -1.816055211630897010e-04 9.953627719201667452e-04 -2.194516745005895605e-03 1.968863869294493760e-04
4.271067011972165149e-04 -1.129256090159843707e-03 -5.935091349664753727e-04 1.421768740158809363e-03 -3.386383436471836726e-03 1.156220732346470914e-04
6.214189363488154243e-04 -1.140532106293279608e-03 4.282243499498937685e-04 1.388960864379626750e-03 -3.129626006737486806e-03 -1.093901918378175579e-04
7.065833837642468559e-05 -1.554578025237758805e-04 -1.519153883030020824e-04 3.742090427989995549e-04 -8.624731253426871783e-04 6.299043735317208861e-08
-2.430617933333285239e-05 -2.957805363337743664e-05 -1.678399379031009447e-04 7.742322704517734131e-04 -1.617930581994915865e-03 -1.014337778518913970e-03
3.247407068949299726e-04 -7.501972129540492246e-04 -5.211176128702708682e-05 8.507533729336755769e-04 -1.501810954240406218e-03 -3.105397464012153328e-04
3.603020000265509800e-04 -9.377806006971010390e-04 5.390737102155841991e-04 8.076788303097320355e-04 -2.472895998751665266e-03 -5.605338015644424198e-04
5.527714815459614959e-04 -1.638988379450728944e-03 1.449937927687690873e-04 3.635249138160415519e-04 -1.372034392010749440e-03 -5.247128569210554767e-04
4.856122359284359251e-05 -6.539310488725066928e-04 -4.901609662701713081e-04 8.717547906041783453e-04 -2.197964785163342497e-03 -1.201896418567428696e-04
7.419317943051124964e-04 -1.811229724815484029e-03 2.505447152167531236e-04 6.176662140201365789e-04 -1.576039478928249055e-03 -5.519873563137386993e-04
3.944386591482609773e-04 -1.152471762897138438e-03 4.203436046717640997e-04 9.607669398417203414e-04 -1.598349237427509721e-03 -4.475195611570375676e-04
3.113541127570383128e-04 -8.132483447167618935e-04 3.561248516214851720e-04 2.140374512838563508e-04 -1.317028972901977549e-03 -9.179236970723134593e-04
-1.434908049030607846e-04 -2.630154982777818977e-04 -9.970574008338502475e-04 4.589429759643032410e-04 -1.925330614074239862e-03 -1.778966586008865446e-03
-6.288322192087599080e-05 -3.141654662572754492e-04 -8.765293989975303241e-05 3.714024807492238562e-04 -1.973024027159933028e-03 -1.797580832225831229e-03
8.222847436809216978e-05 -9.402973106761062464e-04 -4.312802718939846261e-04 1.134711951754107002e-03 -2.651536300431027188e-03 1.879625490564989024e-04
-2.862865279837456620e-04 -1.563561518910731971e-05 -5.585451893202785564e-04 1.020552575384811285e-03 -2.861493035480949017e-03 -6.266468803356911891e-04
3.784235694933532103e-04 -9.787626948174758985e-04 -2.408027095443217649e-04 9.511051027370447239e-04 -2.980369721660063812e-03 -8.450350285446875040e-04
3.993655778069221500e-04 -1.125637348322807308e-03 -4.020123709014624151e-04 1.004514055046466705e-03 -2.662784782395469663e-03 -1.089893385770796582e-03
3.367064474050413306e-04 -7.626957159649231733e-04 -6.065491828617234401e-04 7.130591433067441209e-04 -1.872646158819947807e-03 -4.934502996166948308e-04
2.263116755666950692e-04 -3.696290160961044377e-04 2.664881493299384163e-05 1.763342647778407511e-03 -3.970950964839108782e-03 -7.423692430230611951e-04
2.978538381917253874e-04 -7.759350580999679284e-04 -4.774060065102005168e-05 1.225831602114611568e-03 -3.255563808060482189e-03 -8.052785318247104472e-04
5.549387113043907052e-05 -7.702991811616399483e-04 -1.584712857872061097e-04 7.490078948281860428e-04 -1.583131673535698560e-03 -7.021022251485140031e-04
3.181545412579052119e-04 -4.288627326479085020e-04 7.082707200501993632e-04 1.469088818491307838e-03 -2.850097613934970790e-03 -1.376104076229403171e-04
1.115790493494184287e-05 3.203709377431633370e-04 8.004668141477102976e-04 1.111257012615245263e-03 -2.174985311387149945e-03 -2.217245037610296021e-04
-5.000861832501182682e-04 7.391477330645441829e-04 6.487394870605105862e-04 1.222272746691706238e-03 -2.482976522984704174e-03 -9.937845413928989881e-04
-7.220570294555310204e-04 7.912074814618619582e-04 4.062605963119616994e-04 1.195971585517780194e-03 -2.579519392219893886e-03 -1.597006677944224837e-03
-9.576303872493104226e-04 5.158091123450165303e-04 1.266287432124118010e-04 8.444737113282023856e-04 -2.312753453234037398e-03 -1.406857847296231296e-03
-2.814737900070281317e-04 -5.978257163518779522e-04 -1.221628809524509486e-05 8.566944403227767964e-04 -2.015379286540147814e-03 -1.002013603104005054e-03
-3.518604283464667583e-04 -5.626470719506824949e-04 -5.277017576758121680e-04 9.879525775716301202e-04 -1.917683353909409262e-03 -2.184451340138087849e-04
-1.272987211378157762e-04 -1.333515697362890051e-03 -1.196079255204399346e-03 1.140798798619589455e-03 -2.366054001264923743e-03 -1.801777842960991549e-04
7.406907513434461297e-05 -1.589296733264503611e-03 -9.050271593754504254e-04 1.125841732276221469e-03 -2.019282094247540175e-03 1.855064759468360832e-04
7.977242921499696701e-05 -1.531423806602498841e-03 -8.050984389243772809e-04 1.041429099745145703e-03 -1.751669099745624056e-03 8.965844387436635449e-05
-2.008690367780951406e-04 -5.703955719508576770e-04 -1.669646966327225594e-04 6.770817418245825064e-04 -1.727244120831121325e-03 -1.313160336432302655e-03
-1.562238509614521942e-04 2.482812449273103569e-04 -1.662253233673992249e-04 1.229092327825467281e-03 -2.594581057043029038e-03 -5.376457341203004720e-04
2.980494879532325533e-04 -4.176605704118657812e-04 6.860898898704946439e-04 1.193270865316895576e-03 -2.544594573149454829e-03 9.525885281286131968e-05
3.623922846638039856e-04 -1.166250670648073503e-03 3.348077513143414238e-04 1.390454529121473693e-04 -8.285295041936353508e-04 -6.081551049601748634e-04
6.485036908196773224e-04 -1.430833489633158949e-03 3.447441405255243950e-04 7.926842405936895992e-04 -2.675699184259955083e-03 -1.142539724143907956e-03
2.340929369785201702e-04 -8.812560055951286020e-04 -2.169216064539029572e-04 6.638622063942242833e-04 -1.670348727336995204e-03 -1.019550961269770958e-03
-1.522252611487433368e-04 -4.997607342384006827e-04 1.980915839902722760e-04 8.468659322419283238e-04 -2.018136010352905834e-03 -2.604055135266680862e-04
-2.294771100790788396e-04 -6.303057409230553888e-04 -8.755782390800154538e-05 9.017129446798182466e-04 -1.889259025625588794e-03 -5.827393011555850400e-04
-5.578030198410241676e-04 -3.318057061758295217e-04 -6.757921195698051581e-04 1.695825610958040432e-03 -2.932501113794109670e-03 3.899969851903485564e-04
5.484761231477888396e-04 -1.053213387833728349e-03 1.480892062175406679e-05 1.180344605215900887e-03 -2.927562174845696821e-03 -9.975417387277313395e-04
5.422546814165887796e-04 -1.528195066005990158e-03 1.081829341879024520e-05 1.393968280221242030e-03 -2.681671041044967393e-03 -6.911791806243023977e-04
4.444650270046466276e-04 -1.631343525714611326e-03 -1.754181665202447435e-04 1.789834736471953430e-03 -3.818529763185066119e-03 -6.940374407734268680e-04
2.015052647415715363e-04 -1.029637883254889280e-03 3.208382834655456803e-05 8.429666858013281673e-04 -2.737887797879518144e-03 -1.140744949278381121e-03
5.455466553607891261e-04 -8.122846170249512377e-04 1.184601509406156523e-04 5.842176237595057917e-04 -2.368272343328602352e-03 -1.311853620780628702e-03
1.747277192145447544e-05 -5.321860096972935630e-04 -7.206628015399591403e-04 9.584559867833252833e-04 -2.081316279395399767e-03 -1.060908014433583181e-03
6.528931041034130491e-04 -1.075700258467054580e-03 -8.979260719985134964e-05 1.180013618772226538e-03 -2.560053244063737604e-03 -4.830195497584921526e-04
1.381815423300156859e-03 -2.142865555249456964e-03 4.276931819086385832e-05 1.727518454225145279e-03 -3.537674962368429505e-03 -8.092500037854102098e-04
-5.940826175374206222e-04 1.678617179747807003e-04 -3.184624354188733079e-04 1.147093957533845470e-03 -2.395875367634113257e-03 -1.620576896927020377e-03
-4.264962202956211587e-04 -1.606268792294792921e-04 -6.018782491441040559e-05 1.374575726199792850e-03 -3.112785009377525957e-03 -5.401878313634071770e-04
-1.670822996355015612e-04 -1.384762813705895409e-04 4.590036749685350937e-04 1.645022557023902371e-03 -3.148977099363657346e-03 -3.330109182329366382e-06
-2.245525813689248581e-04 -4.688017172555742425e-06 2.490875326475783290e-04 1.843560898620804018e-03 -3.508525860076603439e-03 -1.417551479255034714e-04
3.713814752502461129e-04 -9.421917635603204322e-04 -5.039385419102217732e-04 1.831808641845320256e-03 -3.153048676917003228e-03 -6.668448901198276591e-04
3.524091901039244981e-04 -1.018887891691832356e-03 -2.309356781576130840e-04 1.746643497041584954e-03 -3.051666765318256438e-03 -3.595978681382775398e-05
-4.322248090101117645e-04 -4.376928105354639924e-04 -5.561671166005097275e-04 4.774524269356287859e-04 -1.770098975256914836e-03 -9.353853324466709441e-04
-2.285132331908658538e-04 1.166733949542025342e-04 8.590781686496220355e-04 9.632936854004249408e-04 -2.375501545722516570e-03 -9.604293027560370944e-04
-3.156183650875572311e-04 3.260792244612727630e-05 5.660374862312432314e-04 2.225778067118655990e-03 -4.170161145641746413e-03 -7.089436683802990968e-04
-2.514507367880281169e-04 -2.055307115456742073e-04 -8.811069353958026883e-04 1.348291683540244314e-03 -2.843596672996378128e-03 -1.161429790872669284e-03
8.757942185992613840e-05 -1.362786511990077612e-04 -4.560725184830749621e-04 1.124579990985164705e-03 -2.468782529400340067e-03 -1.242254455651248864e-03
6.140164346961615510e-04 -5.218276631937782042e-04 3.925712800381606082e-04 1.343575864865182573e-03 -2.857762103444834098e-03 -8.013410982631659525e-04
6.468493916464674405e-04 -1.816041422866730790e-03 -1.567901564917340625e-04 1.665205907958929726e-03 -3.528320184351492993e-03 -9.434511655303512434e-04
4.147407940142940422e-05 -2.320304579396707074e-04 -6.691812237177981139e-04 1.105594332444002339e-03 -2.286549030559025496e-03 -7.777133568849001850e-04
1.075688377942388531e-03 -8.423416117740013895e-04 1.782017864285567808e-04 1.670666921743708608e-03 -4.094196960638754774e-03 -9.411218172539984744e-04
3.752830760466119514e-05 -5.864866156254930699e-04 -1.440328193422149171e-04 1.492490526612287594e-03 -3.329790419744696906e-03 -1.053640470794847770e-03
1.210749906766571773e-04 -3.970849033307213361e-04 1.401693958466890570e-03 1.299340627696738510e-03 -3.741398250380563451e-03 -1.373762741223209273e-03
5.217701388050060771e-04 -1.025744351665891160e-03 8.440004965922837023e-04 9.186869931479017468e-04 -2.128582738118015884e-03 -1.477537742849206531e-03
1.347000224569105931e-04 -8.168649950764963986e-04 -4.600611647222299953e-05 1.567259599814264980e-03 -3.673981940832493718e-03 -5.968546215873171690e-04
-1.698912433388221591e-05 -4.925575049493023357e-04 -1.729361474661105023e-05 1.917017725465972912e-03 -4.007468824996478392e-03 -6.236024102421195824e-04
9.463126528825888551e-05 -8.081391375547057263e-04 6.587664583025633000e-04 1.390622583893146719e-03 -3.428296275361689995e-03 -1.409247153705363298e-03
-3.284667743194697310e-04 9.211721736479100116e-05 2.863529943580815770e-04 1.571801712252943965e-03 -3.482223473920645785e-03 -9.712408146193054473e-04
2.134267026959576683e-05 7.484150120514639353e-05 3.360078422472100555e-04 1.661253655924586903e-03 -3.484620724369531710e-03 -2.867082852367808027e-04
-2.941032452558199790e-04 1.800637899242558352e-04 -2.046821050612794221e-04 1.526092890629917849e-03 -3.415897435353320005e-03 -2.511684030877428357e-04
9.212948606812957839e-05 -4.960470966105042130e-04 -3.394587993319706778e-04 1.642896655353305070e-03 -3.807492573303651075e-03 -7.630365881372384862e-04
-2.614338860838832847e-04 -1.103519974920293248e-04 -1.223480624681661530e-05 1.816259268093919866e-03 -3.864819285261382031e-03 -7.729600090907311509e-04
-4.496180750341051131e-05 -5.292555514860170776e-04 1.545611934436086246e-04 2.527482493619748107e-03 -4.803087710218843093e-03 -3.893396532762313355e-04
1.983087879791934098e-04 -5.023189229531600493e-05 1.395490675873238280e-04 1.647845359591431063e-03 -2.752634931133089800e-03 -1.580293575395321209e-04
3.587161558839944324e-04 -2.744667956797603716e-04 3.415057162199119684e-04 1.627114237790910911e-03 -2.743217209897655731e-03 -3.388853708141423369e-04
3.250430178904144219e-05 -8.289607397188801215e-04 -7.948947771431860492e-04 1.345972689033569317e-03 -2.906748613437683693e-03 -1.223163679308180438e-03
9.953812213799912052e-04 -1.507713215191454001e-03 8.074602248436657916e-04 1.658040980203743858e-03 -3.287278087641012751e-03 -9.198496973585042029e-04
-2.843471139117880494e-04 1.565217553097958153e-04 -3.006470311078627286e-04 1.418383445631103039e-03 -3.093314337072339444e-03 -1.526979498773041672e-03
5.435964808256736874e-04 -8.448590691064540624e-04 4.117109014090526795e-04 1.086602084564969057e-03 -2.821130113053192928e-03 -7.316327271956132600e-04
8.300722800542348519e-04 -9.625374631678509322e-04 9.752540135809888155e-04 1.253682356951048033e-03 -3.082885211566177390e-03 -1.591301917230951175e-03
-2.694510854579618662e-04 3.331109072010132190e-04 1.383384666366767194e-03 1.024008785204143755e-03 -2.993258567451928705e-03 -1.448504646846972667e-03
4.938493821009027653e-04 -4.241791532781458780e-04 1.734039614608192509e-04 8.901293450990978729e-04 -3.084091455124700690e-03 -1.604887856838451907e-03
-9.666393229449353735e-04 7.085433597439681850e-04 -9.460363930135911063e-04 1.936772960885906015e-03 -3.623739482733971239e-03 1.004134182043168143e-05
6.262686477037523146e-04 -1.509562391489089944e-03 1.205031448178510651e-04 1.622074460717842607e-03 -4.242989910654932501e-03 -1.255412199475978725e-03
3.634851204431606875e-04 -7.144517813877601133e-04 -3.639798717273866249e-04 1.303383144855040695e-03 -3.489259904731376819e-03 -6.856067548483143429e-04
4.523235517356247160e-04 -1.009564812817180871e-03 -1.429503414367609498e-04 1.409530364607501076e-03 -3.022750843417021382e-03 -6.221798503914616153e-04
4.600521274777842617e-04 -9.097688341914823102e-04 -1.797477187564873913e-04 1.815328788583692437e-03 -4.306189082392722182e-03 -7.077701889039330046e-04
4.434930258453586942e-05 -2.910653842532387307e-04 -1.678780709853070906e-04 1.795029879011332107e-03 -4.166655120977764276e-03 -8.957974212311498301e-04
-1.563727935130610586e-04 -1.335322981265806138e-04 -2.505648278217125413e-04 1.740181512771628693e-03 -3.801264813352026734e-03 -7.352491239482752483e-04
-3.015284762385500236e-04 1.731778199008783363e-04 -4.538913581747823630e-04 1.093744170095128530e-03 -2.971635375668568117e-03 -7.207293369249651721e-04
1.762075384618077504e-04 -4.780358078682726310e-04 4.713144341411071997e-04 1.932063602219189803e-03 -4.271849003712897483e-03 -1.012189022842108124e-03
2.413236192522066892e-04 -7.070839842582724933e-04 -9.445280998577254214e-05 1.134503548414043808e-03 -2.876316579513816130e-03 -3.217672767099585872e-04
1.520176181126167323e-04 -7.909819262806128213e-04 -6.052195498989228857e-04 1.262155450328997447e-03 -2.564194210033945206e-03 -8.596927972695994147e-04
3.003586622489656539e-04 -9.895655917993568911e-04 -4.332954652586117387e-04 1.051698767801708713e-03 -2.789100602647547836e-03 -1.533001724798083946e-03
9.231257577849336614e-04 -1.058815459314363730e-03 9.207264158007083922e-04 1.702713508329373833e-03 -3.255338361995266210e-03 -8.942222732393769434e-05
-1.028443168949154396e-04 -6.017481634006790136e-05 8.387153868503085911e-04 1.797307412886231005e-03 -3.761851514475241572e-03 -1.461465902522021427e-04
1.348893467600111831e-04 -3.361434922841694938e-04 8.116321557246627223e-05 1.017698584784000777e-03 -2.969201422266891897e-03 -1.284721146208330118e-03
6.189820293229617194e-04 -8.552550514235778218e-04 -2.923453623370965860e-04 1.802847461877087791e-03 -3.487027748714312519e-03 7.978703000446982913e-06
7.795100544239980458e-04 -1.201758573378652970e-03 6.003206635805992137e-04 1.441483805818640027e-03 -2.978222496350863176e-03 -6.544711787237663661e-04
3.954277779748976724e-04 -5.156047817161388876e-04 -1.912533823032347305e-04 1.793399113186165727e-03 -3.548667676505870994e-03 -7.291064795551030746e-04
2.763499554361379816e-04 -3.101701061545943583e-04 -3.998437810364960441e-04 7.123940197989145524e-04 -1.703186876531545676e-03 -1.511810951000652509e-03
6.400012647852845868e-04 -1.266810437692730091e-03 1.325479900529606518e-04 6.652193715843933430e-04 -1.653122496946092708e-03 -9.894784281678143702e-04
9.733169050366111954e-05 -7.123160366861990564e-04 -2.053686001102171511e-04 1.132757508485408588e-03 -2.967983596235825462e-03 -9.778704158156406416e-04
1.548248954857384791e-04 -7.611477819130690100e-04 -2.449331220476545020e-04 1.215501373502927279e-03 -3.217070902058695361e-03 -1.394864055834581749e-04
3.830147137659260185e-04 -5.054842485753179362e-04 5.943340897128014970e-04 1.168496789459285909e-03 -2.928271874447895690e-03 -6.939743229715182159e-04
5.714953654070891245e-04 -1.193285873743878773e-03 -1.362202889255179983e-04 6.913805023012006444e-04 -2.452462303079813288e-03 -2.704203835181954486e-04
-1.627644176913223685e-04 3.416056952133529026e-04 5.312564908407755329e-05 2.978430451892306137e-04 -1.936053517553529843e-03 -3.690386980339939145e-04
-3.762634122459457666e-04 4.611133140318073682e-04 -2.753767247067893985e-04 7.527255776888056331e-04 -2.563793911237751029e-03 -5.014839206683435876e-04
4.514651905158087106e-04 -1.407469792540826754e-03 -1.304727110061321377e-04 1.138214121122981242e-03 -2.837505778482937984e-03 -5.509840599481068309e-04
-2.327690944619021339e-04 1.251587823818848069e-04 -7.077237279888611964e-04 1.144550029167859572e-03 -2.743021565657056352e-03 -7.265126278714540602e-04
5.527461861422676252e-04 -1.232007385325187580e-03 -2.311272106948169516e-04 1.178530778746243821e-03 -2.502012024953986433e-03 -5.605674741862863618e-04
1.059220497983000796e-03 -1.344445566377999290e-03 8.459437664597030393e-04 1.340510641781031582e-03 -2.544643920454132697e-03 1.224455313870160926e-04
7.553105793021437208e-04 -5.536005702329038769e-04 7.923769634207709130e-04 1.455764824447249852e-03 -3.896579337814864031e-03 -9.731240552090457928e-04
-2.972129122685739826e-04 1.117982344908604068e-05 -1.135693313841380954e-03 1.259016018162793706e-03 -3.715123566810888019e-03 -1.086492494224913698e-03
-6.213585996880725522e-04 2.875919826677709578e-04 -7.363465226562983679e-04 9.825186637320792137e-04 -3.057948678616199695e-03 -1.710376154666927049e-03
-9.084910825089925713e-04 8.860448260400537440e-04 1.661016626609377201e-04 8.862539966153289324e-04 -2.498780870788094334e-03 -1.142111906099647261e-03
-9.604528069548004922e-04 1.036539731436161155e-03 -4.480824818260180321e-04 2.329300536579379313e-03 -4.456253223201049954e-03 -9.147207735331901353e-04
2.670093366468177538e-04 -7.946726765115531138e-04 6.129467913597139335e-04 2.356780695477324328e-03 -4.412429486127927673e-03 -1.067503704879910111e-03
-1.316068345957410550e-04 2.050089843122846877e-04 4.136948716313569216e-04 1.044880370122075117e-03 -2.235587923976859251e-03 -6.665503581338089786e-04
-2.983412922523296859e-04 1.702289966756751751e-04 5.353032001107934897e-04 1.279199670627652980e-03 -2.835133640849382339e-03 -6.179269881910695334e-04
-2.783074715789200554e-04 3.358495364286828212e-05 -1.689592385063235164e-04 9.496202781568919204e-04 -2.573607243320674264e-03 -2.601043725520872044e-04
1.584377620219234138e-04 -5.704135412966379126e-04 -4.434633928779841664e-04 9.611470517105366552e-04 -2.436774220519750955e-03 -1.346630769146558429e-03
-2.334786886545864434e-05 -6.358453998744301259e-04 3.828829139780915315e-04 1.211081314637212905e-03 -2.613728914156504893e-03 -7.531198420201294132e-04
-6.686658549936792990e-04 7.716783094280685968e-04 -2.347190523991274499e-04 1.151797576698028285e-03 -2.876607084124153599e-03 -8.494870101433390835e-04
-3.482628342714287487e-04 3.252429483855700555e-04 -1.890580819762929462e-04 1.194665542264966573e-03 -2.820245542287950092e-03 -5.689628733422046579e-04
-1.968301676970807203e-04 2.953716024706596254e-04 9.036939477876572316e-05 1.041412019250060553e-03 -2.941527367850529321e-03 -6.400265972051502692e-04
-1.290722824122052888e-04 1.972953755284602981e-04 4.115136792910377146e-04 1.063948052203657303e-03 -2.767852240208425532e-03 -1.005429967368925591e-03
-5.378690720657652033e-04 4.652761660226329061e-04 -2.004095408674549071e-04 1.858411756517871051e-03 -3.491390866386524187e-03 -8.587270843694060941e-04
2.929484325997011389e-04 -4.357854312490250454e-04 2.777797259290547402e-04 1.761437137654664389e-03 -2.949093410768031855e-03 -8.081929434789490501e-04
-5.342206508664038684e-05 -1.270744114853550365e-04 -2.708768609849549077e-04 1.346482703725493868e-03 -2.324062060402236601e-03 -2.848305497786801773e-04
2.073981146336533138e-04 -5.857701056968466716e-04 3.149416715510251351e-04 1.425491951337439249e-03 -2.958234902407829141e-03 -5.170167230022673470e-04
2.914951197336439117e-04 -6.311835954645231804e-04 1.336700275071618172e-04 1.068317235618231357e-03 -2.559661130270488374e-03 -3.778346870875898007e-04
7.091142901703350807e-04 -9.900520063493363672e-04 4.501058054555909108e-04 1.460191372341926612e-03 -2.240601858184433724e-03 3.855358037617628766e-04
1.461223367747537492e-04 -4.366972356422970129e-04 -4.776456770952608932e-05 1.056089400751661529e-03 -3.064370148953201624e-03 -1.453545006124896694e-03
-1.473766940376095621e-05 -3.726553554273860386e-04 7.281025414655669390e-05 7.942608487398133228e-04 -1.627521735556776341e-03 -2.248506193566882951e-04
-6.432042966916227706e-06 -3.301683883325512154e-04 8.311529277098715293e-04 4.310404285228171045e-04 -1.615579109721104615e-03 -8.106149384732481977e-04
-2.493903868543051504e-04 1.279014990913438627e-04 3.108190774772192949e-04 9.160358997009644937e-04 -2.952290757915639312e-03 -1.326278335526236531e-03
-6.338683197914550863e-05 -6.950763942511741173e-04 -5.323144639132718244e-04 1.080844118906514918e-03 -2.391298673016163667e-03 -4.922330397044505715e-04
-4.656603342542665284e-04 -7.396687736233768058e-04 -6.465396874536192152e-04 8.059967135788211534e-04 -1.961210594097282777e-03 -2.676524974728087744e-04
1.199904184095291863e-04 -1.092381014782303761e-03 1.092845175000599884e-05 5.191183071820730174e-04 -1.974219433411210280e-03 -1.196681996409394017e-03
-1.828730238542128849e-04 -3.281812534196289579e-04 7.204591540889070068e-04 1.016641221808587759e-03 -2.615779011164269963e-03 -2.318225748426791175e-05
-1.303028535564275782e-04 -2.294008646293578356e-05 6.962103826123767353e-04 1.360848629240717696e-03 -2.479367727060140508e-03 -3.632878821543982558e-04
4.747919856936265622e-04 -5.918695089699388618e-04 1.537078290514330790e-04 1.468525138393210125e-03 -2.578385096678447244e-03 -3.188981363515391854e-04
3.831231454259942967e-04 -1.439854714827166820e-03 5.944088918234096547e-04 1.837368745278138496e-03 -2.994841923095976216e-03 8.859518758923354970e-05
3.793107857950226910e-04 -1.360169761727237974e-03 2.419571742741071906e-04 1.736405642087589804e-03 -2.509388005648459114e-03 3.970773637714821412e-05
1.862628702796342460e-04 -1.097522343338046876e-03 -3.087301616949217819e-04 1.032041714864412058e-03 -1.828784781155377978e-03 -2.114205372586808272e-04
-6.969219537389952004e-04 4.625512906595405003e-04 -6.844800386782221979e-05 5.577648568384997643e-04 -1.445388449243811130e-03 -1.599273373881396343e-03
-4.241007389111026149e-04 1.181511297283739453e-04 1.927935079579011870e-04 8.935076840621276710e-04 -2.207916988089745746e-03 -9.610512177259469564e-04
-1.853716921927550838e-04 1.196052276633215487e-04 7.433050514966344164e-04 1.494144532941785956e-03 -3.160410785186575696e-03 -8.200565402694420282e-04
-1.600698667756546571e-04 -4.326853796986130274e-04 1.593829506613190800e-03 1.388016652527242255e-03 -3.121075181011113281e-03 -9.347071909243105485e-04
-3.465936021009881742e-04 7.802163748617149371e-05 1.187448003927279311e-03 1.017566348387478718e-03 -2.816224375436167816e-03 -8.973013689386927271e-04
-9.896589638450487263e-04 6.768748022377685638e-04 2.450351960509048951e-04 8.227586885431565581e-04 -2.435486925485672634e-03 -5.720251826973353276e-04
-3.792061309321418522e-04 -7.995877052264829376e-04 1.115175811540086584e-03 9.987984990435126373e-04 -2.125510697311386310e-03 -1.154637517716764449e-03
-5.507244388969845597e-04 1.536870547705752898e-04 5.934093291768209296e-04 9.792774976517242685e-04 -1.641349523332710130e-03 -6.686789311145692602e-04
1.910121376385120855e-04 -6.291422366653052611e-04 1.734494688028348540e-03 5.713711551975006724e-04 -1.462796914549246161e-03 -4.618698217754598065e-04
-8.645219675103133872e-05 -5.446424961860329289e-04 1.291393634124103108e-03 8.842149902405316373e-04 -1.503528050800548299e-03 -7.352252992702615082e-04
-6.059898157780485486e-04 -2.878464225222418797e-04 6.612787720218015559e-05 6.095863360299391860e-04 -1.221313668619195946e-03 -8.172057597024319237e-04
3.665526915379615754e-04 -1.497855082239195681e-03 4.830268797680871092e-04 8.065553499885498925e-04 -2.491613906183096604e-03 -8.768278149633502213e-04
-5.530251212964983022e-04 6.192818754667360611e-06 -3.406525914203205850e-05 1.142372482260542920e-03 -2.527687015977826517e-03 -9.292733249323442603e-04
3.858295362952794206e-06 -1.265016701119014075e-03 1.226369457815936793e-03 1.662236001274090521e-03 -3.122568483864304138e-03 5.715846831824559007e-05
-1.226464596528179418e-04 -9.283627449927897481e-04 2.966171735379544020e-04 8.675211113751493414e-04 -2.136168635081649950e-03 -1.671462542603769285e-03
-9.861168024176889240e-04 8.943777257006124692e-06 1.976579799250284997e-04 1.521530805822917179e-03 -2.640371466956585242e-03 -5.243864924284095215e-04
-9.485611699583855819e-04 6.808595523732037850e-05 -5.110006031328368664e-05 1.196403430196311696e-03 -2.140098489815039223e-03 -3.795838012683292080e-04
-4.180883247851402960e-04 -1.457116616173403153e-04 5.333655496908177663e-04 1.275990305966741376e-03 -2.161017146399030805e-03 -8.015630369127900272e-05
-4.059435395914907105e-04 -4.911996336851811489e-04 -9.073746950646600874e-05 1.056916961632371147e-03 -1.374546935203294074e-03 -9.768850914333628704e-06
-7.254407437918006588e-04 1.704587597022412873e-05 1.222347580571297727e-04 3.394112565106448308e-04 -5.303358921731922545e-04 -7.495366333088089063e-04
1.055750337731665327e-04 -9.305986728258179921e-04 6.253329478504167892e-05 1.007561568042817778e-03 -2.447960423564174513e-03 -7.071321854088706213e-04
-5.059938927995109078e-04 1.967163310335269706e-05 4.371901283642081045e-04 1.341691475935706101e-03 -1.598055597777473056e-03 3.100845669546257923e-04
8.047957276345409669e-05 -1.109880263626889354e-03 3.169576104512294231e-04 5.609781603118325563e-04 -5.058272931963323730e-04 -7.614117286116857744e-04
1.262428629512314573e-04 -1.039145535153856775e-03 1.879638733508194278e-04 1.128453784776887320e-03 -1.723946316922882757e-03 3.904717068499173388e-04
-6.041816490396140129e-04 -1.919709745907974621e-05 6.392654717314952013e-04 1.216996034527162082e-03 -1.917785431489392803e-03 1.713251021456231810e-04
-1.912392886118166862e-04 -1.416212700522496591e-03 -1.073070544566102034e-03 4.698533537026219897e-06 -2.143716173209245061e-04 -8.807583364947983197e-04
-1.208201462019504579e-03 2.061853248429458150e-04 -5.487077077001186170e-04 3.778468444148924341e-04 -7.059258919946736956e-04 -1.032457577195113182e-03
-5.356227734863993088e-05 -8.049006947678741947e-04 3.619206743857505352e-04 2.256251811123012856e-04 -8.946932394084802440e-04 -2.684904966926043900e-04
-3.529569131191391930e-04 -6.610905426650614614e-04 -2.823325604606791075e-04 2.821713507689327860e-04 -1.209676052934738864e-03 -4.322591920580360833e-04
-5.928583373604034285e-04 -3.375044087453287346e-04 -5.479812837337890921e-05 6.531903947289478774e-04 -1.291230186590754331e-03 -6.979129386369385419e-04
-1.177781048745523817e-03 4.174962409568978286e-04 -4.091015927624167730e-04 9.356081446685808167e-04 -2.070966209826335166e-03 -3.184079307772496974e-04
-8.835432133762299682e-04 -9.682096169921080523e-04 5.906934845840561678e-05 -1.276436848333300567e-04 -6.061769496577656654e-04 -1.134005695731233254e-03
-5.335673099445397425e-04 -8.157888750769874513e-04 3.466512249665174321e-04 9.949642874094771685e-04 -2.268772323005552490e-03 5.166358075576824981e-04
-2.755154406061037335e-04 -9.864190779674810935e-04 2.966591092815123402e-04 3.069836132644681095e-04 -1.847851468827772358e-03 -7.559380445752217131e-04
-4.129022395528857050e-04 -8.271071073442040492e-04 2.307440596914074279e-04 5.672328107575620856e-04 -1.621611969608735548e-03 2.036534952816323671e-04
-1.001156904731678472e-03 1.117153879165127921e-04 6.831565519864213907e-05 6.919997179479590041e-04 -1.463335264198963124e-03 4.492807281021742906e-04
-2.970699524769161433e-04 -9.407705901863393141e-04 -9.270935221638588455e-04 3.259396357313458460e-04 -5.318025672919623765e-04 1.380236374833942277e-04
-2.989615188650660785e-04 -7.247901117689135734e-04 1.318695920249947362e-03 6.956693611787562789e-04 -1.105528238522991008e-03 3.603055800352109430e-04
3.313049358179166867e-04 -2.016070927884703982e-03 1.091374599613096361e-04 7.304547748187997878e-04 -1.289026594315011241e-03 2.325733075205513659e-05
-1.747702986086245710e-04 -1.107737370932324484e-03 -5.687181967526004980e-04 5.194913769755173886e-04 -1.013162337013297221e-03 5.347072807658601479e-04
-7.316204275401420615e-04 -6.288249840894341233e-04 -1.583610851000839728e-04 -1.249529581841153907e-04 -3.465698971050892386e-04 -2.684451247020840222e-04
-5.055261582244439207e-04 -1.052265399868532528e-03 -2.839702209935222898e-04 -3.120816345359301702e-05 -8.476856784366163878e-04 -5.681568099878489281e-04
-7.647994621008268219e-04 -9.193593385574567187e-04 -1.892631832593320330e-03 -4.874218803476262126e-05 -9.879350008650238796e-04 -5.466193177944394513e-04
-8.442744793093826580e-04 -9.546072119587862463e-04 -9.583053770012065192e-04 3.206009472839514620e-04 -1.103495895699010748e-03 6.471414248424442678e-04
-1.155774565824909100e-03 -3.391306698831382050e-05 -5.159516858303396297e-05 -2.524794472296121826e-04 -5.810158996319648907e-04 -7.150453419868327146e-04
-7.387084421227763532e-04 -7.673989701325015407e-04 3.400039332056449927e-05 -3.014504897623541350e-04 -4.766166440680404560e-05 -8.323472449908101822e-05
-2.593929090537944789e-04 -1.260063819564056446e-03 8.801093431325488631e-04 -2.620049946369448898e-04 -5.226593946362210249e-04 -2.318256004011467249e-04
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00

